Magnetometer-free inertial motion tracking of arbitrary joints with range of motion constraints

In motion tracking of connected multi-body systems Inertial Measurement Units (IMUs) are used in a wide variety of applications, since they provide a low-cost easy-to-use method for orientation estimation. However, in indoor environments or near ferromagnetic material the magnetic field is inhomogeneous which limits the accuracy of tracking algorithms using magnetometers. Methods that use only accelerometers and gyroscopes on the other hand yield no information on the absolute heading of the tracked object. For objects connected by rotational joints with range of motion constraints we propose a method that provides a magnetometer-free, long-term stable relative orientation estimate based on a non-linear, window-based cost function. The method can be used for real-time estimation as well as post-processing. It is validated experimentally with a mechanical joint and compared to other methods that are used in motion tracking. It is shown that for the used test object, the proposed methods yields the best results with a total angle error of less than 4 degrees for all experiments.

==> img/experiments/1D_05_chain_seg_2_de.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.49412,0.05098}%
\definecolor{mycolor2}{rgb}{0.11765,0.46275,0.70196}%
\definecolor{mycolor3}{rgb}{0.75294,0.48235,0.87843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.476\figH,
at={(0\figW,0.33\figH)},
scale only axis,
xmin=0,
xmax=298.8,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=0,
ymax=1,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
% ylabel style={font=\color{white!40!black}},
y label style={at={(axis description cs:1.3,.5)},anchor=south},
ylabel={Window rating $\windowvar{r}\,[-]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!40!black, forget plot]
  table[row sep=crcr]{%
0	0.77021273672218\\
0.6	0.94730664967559\\
1.2	0.886570088080876\\
1.8	0.783135875589607\\
2.4	0.704589004384928\\
3	0.638485803823542\\
3.6	0.663902154487665\\
4.2	0.708195924243932\\
4.8	0.79024453218449\\
5.4	0.838074268035983\\
6	0.868794567842942\\
6.6	0.857451242920218\\
7.2	0.857132986031894\\
7.8	0.878864865212367\\
8.4	0.874653108674806\\
9	0.857469534278227\\
9.6	0.85808330230182\\
10.2	0.863194360628465\\
10.8	0.877299999561214\\
11.4	0.85259675671241\\
12	0.808489072972829\\
12.6	0.804150415541882\\
13.2	0.814671457262531\\
13.8	0.854911897286369\\
14.4	0.844280923314547\\
15	0.808214242344895\\
15.6	0.809251829753144\\
16.2	0.836813446914465\\
16.8	0.917423123581931\\
17.4	0.925370708136528\\
18	0.896987246634693\\
18.6	0.89999214817931\\
19.2	0.911774466711966\\
19.8	0.941111619220699\\
20.4	0.930927921187877\\
21	0.900983797884278\\
21.6	0.810195236653377\\
22.2	0.749437058720946\\
22.8	0.748739647385454\\
23.4	0.788658152924064\\
24	0.848884616899723\\
24.6	0.874759892382539\\
25.2	0.898305509846942\\
25.8	0.91719181127452\\
26.4	0.910398151844536\\
27	0.890764511985772\\
27.6	0.892871221211262\\
28.2	0.899198049126051\\
28.8	0.913965114419439\\
29.4	0.895109226910771\\
30	0.859441863001076\\
30.6	0.858597291064169\\
31.2	0.860481707360731\\
31.8	0.867824100124229\\
32.4	0.865491662508253\\
33	0.85832180970254\\
33.6	0.88278711391212\\
34.2	0.90718458495227\\
34.8	0.931446389653562\\
35.4	0.921902904338524\\
36	0.895456774015322\\
36.6	0.770727964901059\\
37.2	0.687951691684207\\
37.8	0.689080490262179\\
38.4	0.748827650895173\\
39	0.837883992555679\\
39.6	0.797126057446659\\
40.2	0.754185552468827\\
40.8	0.706879907753368\\
41.4	0.687916387090678\\
42	0.683123928454371\\
42.6	0.709348407590753\\
43.2	0.742111656674895\\
43.8	0.787952445654556\\
44.4	0.763535821794399\\
45	0.703990491514334\\
45.6	0.733372306918307\\
46.2	0.771775161536957\\
46.8	0.828220094584965\\
47.4	0.838441018011316\\
48	0.82554993662684\\
48.6	0.839383506686325\\
49.2	0.817472136393637\\
49.8	0.724070885396605\\
50.4	0.589402334849724\\
51	0.434100134527917\\
51.6	0.213199293250524\\
52.2	0.128430896348928\\
52.8	0.315927388198923\\
53.4	0.514535775526481\\
54	0.718700110592825\\
54.6	0.725231527526912\\
55.2	0.66577180800897\\
55.8	0.474329815586973\\
56.4	0.247697139222009\\
57	0.00346912088555815\\
57.6	0.00256759785911444\\
58.2	0.00341068895724906\\
58.8	0.00774300830454027\\
59.4	0.00957959735615203\\
60	0.0101683212599241\\
60.6	0.01008445449242\\
61.2	0.00985977136016108\\
61.8	0.00935345549839271\\
62.4	0.0113167057124757\\
63	0.0145147389644845\\
63.6	0.0141091256304169\\
64.2	0.0127762936443539\\
64.8	0.00958902435430016\\
65.4	0.00814119780274175\\
66	0.00756309262043105\\
66.6	0.00790698481574839\\
67.2	0.0364985223607746\\
67.8	0.121585350605217\\
68.4	0.322279719927829\\
69	0.580777859789521\\
69.6	0.723711975098842\\
70.2	0.826175732255724\\
70.8	0.847698773107736\\
71.4	0.85806412671838\\
72	0.862850636708339\\
72.6	0.868104239455007\\
73.2	0.880792766427161\\
73.8	0.908351141850287\\
74.4	0.9397537818735\\
75	0.973078554196757\\
75.6	0.972334562602119\\
76.2	0.963475498437553\\
76.8	0.938386289133136\\
77.4	0.900481705782372\\
78	0.856169435408436\\
78.6	0.876985606203706\\
79.2	0.898850211063671\\
79.8	0.922811684053027\\
80.4	0.845780851876931\\
81	0.718253867118112\\
81.6	0.656073924343706\\
82.2	0.646018699703251\\
82.8	0.740212911330691\\
83.4	0.78023147588926\\
84	0.793162216913394\\
84.6	0.783351032317033\\
85.2	0.774193773754055\\
85.8	0.766344367257846\\
86.4	0.752815866429027\\
87	0.736447818433905\\
87.6	0.80093773975195\\
88.2	0.863472532192466\\
88.8	0.922097066877927\\
89.4	0.937193525418529\\
90	0.9305259458867\\
90.6	0.93708399660319\\
91.2	0.939362356471387\\
91.8	0.933081334642998\\
92.4	0.930207613371566\\
93	0.929037542378612\\
93.6	0.924705880315669\\
94.2	0.918828882028733\\
94.8	0.909861211293814\\
95.4	0.845939604666354\\
96	0.754541030092627\\
96.6	0.562641872844049\\
97.2	0.353149526347348\\
97.8	0.108470801354392\\
98.4	0.0178997797143088\\
99	0.00438260975066501\\
99.6	0.00436779742119963\\
100.2	0.0045293567044294\\
100.8	0.00504365921304944\\
101.4	0.00675223883403942\\
102	0.00905795701121431\\
102.6	0.00948664540036269\\
103.2	0.00983567278902047\\
103.8	0.0100253781766971\\
104.4	0.00954666692974744\\
105	0.0087337473654847\\
105.6	0.00793970646539512\\
106.2	0.00818159186022158\\
106.8	0.01049532984488\\
107.4	0.0129328425700137\\
108	0.0154322426653851\\
108.6	0.0148270957914973\\
109.2	0.0145744320821426\\
109.8	0.0150267347018542\\
110.4	0.0148646052864809\\
111	0.0143952598535652\\
111.6	0.0140707610042758\\
112.2	0.0128748723473414\\
112.8	0.00993620407511717\\
113.4	0.0105266264826882\\
114	0.0128815942301569\\
114.6	0.0142481097200809\\
115.2	0.0150245185664522\\
115.8	0.0146207141257182\\
116.4	0.177805483156855\\
117	0.422784538923921\\
117.6	0.628338563616372\\
118.2	0.798335011555924\\
118.8	0.897216305989692\\
119.4	0.899020047496798\\
120	0.852285012540572\\
120.6	0.807609531967692\\
121.2	0.747210781011571\\
121.8	0.655365489288967\\
122.4	0.628854424484758\\
123	0.635010473139748\\
123.6	0.769054174504148\\
124.2	0.866578736253956\\
124.8	0.891065018774586\\
125.4	0.882471672365797\\
126	0.857338511492299\\
126.6	0.860242760637884\\
127.2	0.85992487728377\\
127.8	0.853162728930257\\
128.4	0.814513438098784\\
129	0.759920576028331\\
129.6	0.659446649821891\\
130.2	0.609841072168441\\
130.8	0.661972191620977\\
131.4	0.721946084872087\\
132	0.785841365022485\\
132.6	0.706843505390064\\
133.2	0.670447890108476\\
133.8	0.719256763528562\\
134.4	0.78784431907576\\
135	0.866321215686515\\
135.6	0.738480332570595\\
136.2	0.645499902410011\\
136.8	0.622240378160105\\
137.4	0.686728957923925\\
138	0.795091589694604\\
138.6	0.837674778678453\\
139.2	0.843279582038045\\
139.8	0.774927614149127\\
140.4	0.682611888607556\\
141	0.578314284239658\\
141.6	0.542462082473585\\
142.2	0.529612354948542\\
142.8	0.562767575905554\\
143.4	0.621201360975829\\
144	0.692274428102734\\
144.6	0.68691216284791\\
145.2	0.653483883491821\\
145.8	0.56392357593321\\
146.4	0.561967656353424\\
147	0.603813930763049\\
147.6	0.552116408878375\\
148.2	0.457370704096746\\
148.8	0.276528633521225\\
149.4	0.134525480283774\\
150	0.0119417857153574\\
150.6	0.00615092559671323\\
151.2	0.00345831405409786\\
151.8	0.00696219966353994\\
152.4	0.1458611346196\\
153	0.352457594248964\\
153.6	0.592079173954354\\
154.2	0.796045499602553\\
154.8	0.928701317136343\\
155.4	0.952673954715998\\
156	0.92230500231859\\
156.6	0.893252739937152\\
157.2	0.873865605887409\\
157.8	0.87380872850106\\
158.4	0.88077946428754\\
159	0.891264006660434\\
159.6	0.836122952293803\\
160.2	0.796907612502663\\
160.8	0.789543701862506\\
161.4	0.822192325097293\\
162	0.874847215269549\\
162.6	0.854900155486611\\
163.2	0.83786103529728\\
163.8	0.826637794295168\\
164.4	0.842541119755089\\
165	0.872007728446026\\
165.6	0.827076691124994\\
166.2	0.804714254411318\\
166.8	0.827489018912342\\
167.4	0.815751170680045\\
168	0.786757016081088\\
168.6	0.573443192687999\\
169.2	0.347013855107129\\
169.8	0.0943534891506824\\
170.4	0.00660932345742856\\
171	0.00132325789576523\\
171.6	0.00132831106542129\\
172.2	0.00131509484447143\\
172.8	0.00126533984230975\\
173.4	0.00125098735418663\\
174	0.0012543361230828\\
174.6	0.00121784730362795\\
175.2	0.00117878904698236\\
175.8	0.00113459191595524\\
176.4	0.00110762435354389\\
177	0.00108927157544042\\
177.6	0.00102940781221799\\
178.2	0.000955517734390942\\
178.8	0.000853575027354655\\
179.4	0.000844977761237304\\
180	0.000883053215579416\\
180.6	0.000908565099459393\\
181.2	0.0015196361742559\\
181.8	0.00330182563088563\\
182.4	0.208846404524901\\
183	0.516272178137602\\
183.6	0.706418811250887\\
184.2	0.860558493711281\\
184.8	0.942684274865936\\
185.4	0.959266784713992\\
186	0.943077658908752\\
186.6	0.932728849979445\\
187.2	0.910600907387319\\
187.8	0.864914697469552\\
188.4	0.822845905962092\\
189	0.782585823659782\\
189.6	0.79804683651886\\
190.2	0.815417193063389\\
190.8	0.836606236978828\\
191.4	0.802389820322889\\
192	0.740470673381262\\
192.6	0.781626803769007\\
193.2	0.844421249279795\\
193.8	0.950492325036688\\
194.4	0.988256340878467\\
195	0.991866826762693\\
195.6	0.98459181470641\\
196.2	0.98028608417031\\
196.8	0.981918916674574\\
197.4	0.984906817155264\\
198	0.988572251624167\\
198.6	0.970163486701904\\
199.2	0.947649170194499\\
199.8	0.916923750516803\\
200.4	0.842412335029372\\
201	0.746007921637073\\
201.6	0.759632829602858\\
202.2	0.79891005988766\\
202.8	0.889491934810506\\
203.4	0.920188319433632\\
204	0.920941958906903\\
204.6	0.946290060835687\\
205.2	0.964105842140354\\
205.8	0.966856982196793\\
206.4	0.974244148869748\\
207	0.983949328850963\\
207.6	0.993244973378575\\
208.2	0.999457315617902\\
208.8	0.99950305328066\\
209.4	0.999553964909649\\
210	0.999607463521753\\
210.6	0.999705157822681\\
211.2	0.999777589530503\\
211.8	0.999799496052112\\
212.4	0.999811759203231\\
213	0.999819200669105\\
213.6	0.999819436712267\\
214.2	0.999818319086119\\
214.8	0.999814494121348\\
215.4	0.999808977084384\\
216	0.999802614011322\\
216.6	0.999784020764735\\
217.2	0.999768793440477\\
217.8	0.999760297960874\\
218.4	0.999223749884344\\
219	0.998423175509352\\
219.6	0.915189753847621\\
220.2	0.842313194844776\\
220.8	0.790150361159683\\
221.4	0.80261480370817\\
222	0.847392884373443\\
222.6	0.86841135502108\\
223.2	0.881734948701544\\
223.8	0.879668788447669\\
224.4	0.860519816403653\\
225	0.832829438464565\\
225.6	0.825609102984831\\
226.2	0.830499808843816\\
226.8	0.859612597380241\\
227.4	0.880793510606652\\
228	0.898008486178057\\
228.6	0.896999955233792\\
229.2	0.890782507553326\\
229.8	0.874147226400458\\
230.4	0.87435464574195\\
231	0.88298341533062\\
231.6	0.88501581129973\\
232.2	0.89181830837175\\
232.8	0.908161007649588\\
233.4	0.932089716597669\\
234	0.959811430380872\\
234.6	0.93678546430174\\
235.2	0.909265666164815\\
235.8	0.872758203912303\\
236.4	0.853965073187652\\
237	0.844029108226933\\
237.6	0.764559217059666\\
238.2	0.711505690344839\\
238.8	0.711284892534871\\
239.4	0.687687805421574\\
240	0.652402573656611\\
240.6	0.459606232004275\\
241.2	0.267933801978083\\
241.8	0.0785091952041602\\
242.4	0.0115774038042809\\
243	0.00589202009141896\\
243.6	0.00470277320079625\\
244.2	0.00393580865627638\\
244.8	0.00401340880396196\\
245.4	0.00461372884322469\\
246	0.00547540882827598\\
246.6	0.00531566593362801\\
247.2	0.00517419822419944\\
247.8	0.00506928088520965\\
248.4	0.0036170278366884\\
249	0.00149110693340145\\
249.6	0.146662313740173\\
250.2	0.334904000887053\\
250.8	0.609286648714152\\
251.4	0.803421556604794\\
252	0.957432594527211\\
252.6	0.96882554050974\\
253.2	0.976867704130471\\
253.8	0.978208303027611\\
254.4	0.980036451599649\\
255	0.982108375009136\\
255.6	0.982038690726178\\
256.2	0.979969214816946\\
256.8	0.973900155655163\\
257.4	0.967013804404343\\
258	0.959718807109005\\
258.6	0.959894432312236\\
259.2	0.950449807543267\\
259.8	0.921764682829896\\
260.4	0.916750939610499\\
261	0.923572887138085\\
261.6	0.944205299982941\\
262.2	0.947493589767043\\
262.8	0.916093633429633\\
263.4	0.879193606002812\\
264	0.839543543031289\\
264.6	0.798317468524275\\
265.2	0.784308856071914\\
265.8	0.824735167728855\\
266.4	0.861533516735381\\
267	0.896517884416696\\
267.6	0.890447439970941\\
268.2	0.889364204973071\\
268.8	0.898255388870969\\
269.4	0.895525572779489\\
270	0.886985256693322\\
270.6	0.872139808939271\\
271.2	0.85714853486005\\
271.8	0.841865608130484\\
272.4	0.852678157309144\\
273	0.876538444441915\\
273.6	0.892920554096308\\
274.2	0.905208003807006\\
274.8	0.909306133630313\\
275.4	0.868864324568316\\
276	0.806152546063676\\
276.6	0.75637480200506\\
277.2	0.747584688811405\\
277.8	0.820769837347671\\
278.4	0.903254473857268\\
279	0.990388854353523\\
279.6	0.990759345405002\\
280.2	0.990281385732088\\
280.8	0.988106524610388\\
281.4	0.981491306795735\\
282	0.972655910634606\\
282.6	0.969997333179997\\
283.2	0.966111048244929\\
283.8	0.959769348348939\\
284.4	0.948404592932422\\
285	0.934528309755642\\
285.6	0.922776437328145\\
286.2	0.91246804542341\\
286.8	0.905046614564195\\
287.4	0.905708551357237\\
288	0.910412171976407\\
288.6	0.903521721596633\\
289.2	0.899881908259255\\
289.8	0.902743369006668\\
290.4	0.915275719806626\\
291	0.932643515632854\\
291.6	0.932941354177314\\
292.2	0.930039637275605\\
292.8	0.920738809481557\\
293.4	0.910688533106909\\
294	0.900263532441962\\
294.6	0.905080790101889\\
295.2	0.915137923797101\\
295.8	0.935674809562885\\
296.4	0.951207719932732\\
297	0.964238642604608\\
297.6	0.973026518145361\\
298.2	0.981597454631339\\
298.8	0.989734513007768\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\heest$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\hef$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\he$}


\addplot[area legend, draw=none, fill=white!40!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.77021273672218\\
0.6	0.94730664967559\\
1.2	0.886570088080876\\
1.8	0.783135875589607\\
2.4	0.704589004384928\\
3	0.638485803823542\\
3.6	0.663902154487665\\
4.2	0.708195924243932\\
4.8	0.79024453218449\\
5.4	0.838074268035983\\
6	0.868794567842942\\
6.6	0.857451242920218\\
7.2	0.857132986031894\\
7.8	0.878864865212367\\
8.4	0.874653108674806\\
9	0.857469534278227\\
9.6	0.85808330230182\\
10.2	0.863194360628465\\
10.8	0.877299999561214\\
11.4	0.85259675671241\\
12	0.808489072972829\\
12.6	0.804150415541882\\
13.2	0.814671457262531\\
13.8	0.854911897286369\\
14.4	0.844280923314547\\
15	0.808214242344895\\
15.6	0.809251829753144\\
16.2	0.836813446914465\\
16.8	0.917423123581931\\
17.4	0.925370708136528\\
18	0.896987246634693\\
18.6	0.89999214817931\\
19.2	0.911774466711966\\
19.8	0.941111619220699\\
20.4	0.930927921187877\\
21	0.900983797884278\\
21.6	0.810195236653377\\
22.2	0.749437058720946\\
22.8	0.748739647385454\\
23.4	0.788658152924064\\
24	0.848884616899723\\
24.6	0.874759892382539\\
25.2	0.898305509846942\\
25.8	0.91719181127452\\
26.4	0.910398151844536\\
27	0.890764511985772\\
27.6	0.892871221211262\\
28.2	0.899198049126051\\
28.8	0.913965114419439\\
29.4	0.895109226910771\\
30	0.859441863001076\\
30.6	0.858597291064169\\
31.2	0.860481707360731\\
31.8	0.867824100124229\\
32.4	0.865491662508253\\
33	0.85832180970254\\
33.6	0.88278711391212\\
34.2	0.90718458495227\\
34.8	0.931446389653562\\
35.4	0.921902904338524\\
36	0.895456774015322\\
36.6	0.770727964901059\\
37.2	0.687951691684207\\
37.8	0.689080490262179\\
38.4	0.748827650895173\\
39	0.837883992555679\\
39.6	0.797126057446659\\
40.2	0.754185552468827\\
40.8	0.706879907753368\\
41.4	0.687916387090678\\
42	0.683123928454371\\
42.6	0.709348407590753\\
43.2	0.742111656674895\\
43.8	0.787952445654556\\
44.4	0.763535821794399\\
45	0.703990491514334\\
45.6	0.733372306918307\\
46.2	0.771775161536957\\
46.8	0.828220094584965\\
47.4	0.838441018011316\\
48	0.82554993662684\\
48.6	0.839383506686325\\
49.2	0.817472136393637\\
49.8	0.724070885396605\\
50.4	0.589402334849724\\
51	0.434100134527917\\
51.6	0.213199293250524\\
52.2	0.128430896348928\\
52.8	0.315927388198923\\
53.4	0.514535775526481\\
54	0.718700110592825\\
54.6	0.725231527526912\\
55.2	0.66577180800897\\
55.8	0.474329815586973\\
56.4	0.247697139222009\\
57	0.00346912088555815\\
57.6	0.00256759785911444\\
58.2	0.00341068895724906\\
58.8	0.00774300830454027\\
59.4	0.00957959735615203\\
60	0.0101683212599241\\
60.6	0.01008445449242\\
61.2	0.00985977136016108\\
61.8	0.00935345549839271\\
62.4	0.0113167057124757\\
63	0.0145147389644845\\
63.6	0.0141091256304169\\
64.2	0.0127762936443539\\
64.8	0.00958902435430016\\
65.4	0.00814119780274175\\
66	0.00756309262043105\\
66.6	0.00790698481574839\\
67.2	0.0364985223607746\\
67.8	0.121585350605217\\
68.4	0.322279719927829\\
69	0.580777859789521\\
69.6	0.723711975098842\\
70.2	0.826175732255724\\
70.8	0.847698773107736\\
71.4	0.85806412671838\\
72	0.862850636708339\\
72.6	0.868104239455007\\
73.2	0.880792766427161\\
73.8	0.908351141850287\\
74.4	0.9397537818735\\
75	0.973078554196757\\
75.6	0.972334562602119\\
76.2	0.963475498437553\\
76.8	0.938386289133136\\
77.4	0.900481705782372\\
78	0.856169435408436\\
78.6	0.876985606203706\\
79.2	0.898850211063671\\
79.8	0.922811684053027\\
80.4	0.845780851876931\\
81	0.718253867118112\\
81.6	0.656073924343706\\
82.2	0.646018699703251\\
82.8	0.740212911330691\\
83.4	0.78023147588926\\
84	0.793162216913394\\
84.6	0.783351032317033\\
85.2	0.774193773754055\\
85.8	0.766344367257846\\
86.4	0.752815866429027\\
87	0.736447818433905\\
87.6	0.80093773975195\\
88.2	0.863472532192466\\
88.8	0.922097066877927\\
89.4	0.937193525418529\\
90	0.9305259458867\\
90.6	0.93708399660319\\
91.2	0.939362356471387\\
91.8	0.933081334642998\\
92.4	0.930207613371566\\
93	0.929037542378612\\
93.6	0.924705880315669\\
94.2	0.918828882028733\\
94.8	0.909861211293814\\
95.4	0.845939604666354\\
96	0.754541030092627\\
96.6	0.562641872844049\\
97.2	0.353149526347348\\
97.8	0.108470801354392\\
98.4	0.0178997797143088\\
99	0.00438260975066501\\
99.6	0.00436779742119963\\
100.2	0.0045293567044294\\
100.8	0.00504365921304944\\
101.4	0.00675223883403942\\
102	0.00905795701121431\\
102.6	0.00948664540036269\\
103.2	0.00983567278902047\\
103.8	0.0100253781766971\\
104.4	0.00954666692974744\\
105	0.0087337473654847\\
105.6	0.00793970646539512\\
106.2	0.00818159186022158\\
106.8	0.01049532984488\\
107.4	0.0129328425700137\\
108	0.0154322426653851\\
108.6	0.0148270957914973\\
109.2	0.0145744320821426\\
109.8	0.0150267347018542\\
110.4	0.0148646052864809\\
111	0.0143952598535652\\
111.6	0.0140707610042758\\
112.2	0.0128748723473414\\
112.8	0.00993620407511717\\
113.4	0.0105266264826882\\
114	0.0128815942301569\\
114.6	0.0142481097200809\\
115.2	0.0150245185664522\\
115.8	0.0146207141257182\\
116.4	0.177805483156855\\
117	0.422784538923921\\
117.6	0.628338563616372\\
118.2	0.798335011555924\\
118.8	0.897216305989692\\
119.4	0.899020047496798\\
120	0.852285012540572\\
120.6	0.807609531967692\\
121.2	0.747210781011571\\
121.8	0.655365489288967\\
122.4	0.628854424484758\\
123	0.635010473139748\\
123.6	0.769054174504148\\
124.2	0.866578736253956\\
124.8	0.891065018774586\\
125.4	0.882471672365797\\
126	0.857338511492299\\
126.6	0.860242760637884\\
127.2	0.85992487728377\\
127.8	0.853162728930257\\
128.4	0.814513438098784\\
129	0.759920576028331\\
129.6	0.659446649821891\\
130.2	0.609841072168441\\
130.8	0.661972191620977\\
131.4	0.721946084872087\\
132	0.785841365022485\\
132.6	0.706843505390064\\
133.2	0.670447890108476\\
133.8	0.719256763528562\\
134.4	0.78784431907576\\
135	0.866321215686515\\
135.6	0.738480332570595\\
136.2	0.645499902410011\\
136.8	0.622240378160105\\
137.4	0.686728957923925\\
138	0.795091589694604\\
138.6	0.837674778678453\\
139.2	0.843279582038045\\
139.8	0.774927614149127\\
140.4	0.682611888607556\\
141	0.578314284239658\\
141.6	0.542462082473585\\
142.2	0.529612354948542\\
142.8	0.562767575905554\\
143.4	0.621201360975829\\
144	0.692274428102734\\
144.6	0.68691216284791\\
145.2	0.653483883491821\\
145.8	0.56392357593321\\
146.4	0.561967656353424\\
147	0.603813930763049\\
147.6	0.552116408878375\\
148.2	0.457370704096746\\
148.8	0.276528633521225\\
149.4	0.134525480283774\\
150	0.0119417857153574\\
150.6	0.00615092559671323\\
151.2	0.00345831405409786\\
151.8	0.00696219966353994\\
152.4	0.1458611346196\\
153	0.352457594248964\\
153.6	0.592079173954354\\
154.2	0.796045499602553\\
154.8	0.928701317136343\\
155.4	0.952673954715998\\
156	0.92230500231859\\
156.6	0.893252739937152\\
157.2	0.873865605887409\\
157.8	0.87380872850106\\
158.4	0.88077946428754\\
159	0.891264006660434\\
159.6	0.836122952293803\\
160.2	0.796907612502663\\
160.8	0.789543701862506\\
161.4	0.822192325097293\\
162	0.874847215269549\\
162.6	0.854900155486611\\
163.2	0.83786103529728\\
163.8	0.826637794295168\\
164.4	0.842541119755089\\
165	0.872007728446026\\
165.6	0.827076691124994\\
166.2	0.804714254411318\\
166.8	0.827489018912342\\
167.4	0.815751170680045\\
168	0.786757016081088\\
168.6	0.573443192687999\\
169.2	0.347013855107129\\
169.8	0.0943534891506824\\
170.4	0.00660932345742856\\
171	0.00132325789576523\\
171.6	0.00132831106542129\\
172.2	0.00131509484447143\\
172.8	0.00126533984230975\\
173.4	0.00125098735418663\\
174	0.0012543361230828\\
174.6	0.00121784730362795\\
175.2	0.00117878904698236\\
175.8	0.00113459191595524\\
176.4	0.00110762435354389\\
177	0.00108927157544042\\
177.6	0.00102940781221799\\
178.2	0.000955517734390942\\
178.8	0.000853575027354655\\
179.4	0.000844977761237304\\
180	0.000883053215579416\\
180.6	0.000908565099459393\\
181.2	0.0015196361742559\\
181.8	0.00330182563088563\\
182.4	0.208846404524901\\
183	0.516272178137602\\
183.6	0.706418811250887\\
184.2	0.860558493711281\\
184.8	0.942684274865936\\
185.4	0.959266784713992\\
186	0.943077658908752\\
186.6	0.932728849979445\\
187.2	0.910600907387319\\
187.8	0.864914697469552\\
188.4	0.822845905962092\\
189	0.782585823659782\\
189.6	0.79804683651886\\
190.2	0.815417193063389\\
190.8	0.836606236978828\\
191.4	0.802389820322889\\
192	0.740470673381262\\
192.6	0.781626803769007\\
193.2	0.844421249279795\\
193.8	0.950492325036688\\
194.4	0.988256340878467\\
195	0.991866826762693\\
195.6	0.98459181470641\\
196.2	0.98028608417031\\
196.8	0.981918916674574\\
197.4	0.984906817155264\\
198	0.988572251624167\\
198.6	0.970163486701904\\
199.2	0.947649170194499\\
199.8	0.916923750516803\\
200.4	0.842412335029372\\
201	0.746007921637073\\
201.6	0.759632829602858\\
202.2	0.79891005988766\\
202.8	0.889491934810506\\
203.4	0.920188319433632\\
204	0.920941958906903\\
204.6	0.946290060835687\\
205.2	0.964105842140354\\
205.8	0.966856982196793\\
206.4	0.974244148869748\\
207	0.983949328850963\\
207.6	0.993244973378575\\
208.2	0.999457315617902\\
208.8	0.99950305328066\\
209.4	0.999553964909649\\
210	0.999607463521753\\
210.6	0.999705157822681\\
211.2	0.999777589530503\\
211.8	0.999799496052112\\
212.4	0.999811759203231\\
213	0.999819200669105\\
213.6	0.999819436712267\\
214.2	0.999818319086119\\
214.8	0.999814494121348\\
215.4	0.999808977084384\\
216	0.999802614011322\\
216.6	0.999784020764735\\
217.2	0.999768793440477\\
217.8	0.999760297960874\\
218.4	0.999223749884344\\
219	0.998423175509352\\
219.6	0.915189753847621\\
220.2	0.842313194844776\\
220.8	0.790150361159683\\
221.4	0.80261480370817\\
222	0.847392884373443\\
222.6	0.86841135502108\\
223.2	0.881734948701544\\
223.8	0.879668788447669\\
224.4	0.860519816403653\\
225	0.832829438464565\\
225.6	0.825609102984831\\
226.2	0.830499808843816\\
226.8	0.859612597380241\\
227.4	0.880793510606652\\
228	0.898008486178057\\
228.6	0.896999955233792\\
229.2	0.890782507553326\\
229.8	0.874147226400458\\
230.4	0.87435464574195\\
231	0.88298341533062\\
231.6	0.88501581129973\\
232.2	0.89181830837175\\
232.8	0.908161007649588\\
233.4	0.932089716597669\\
234	0.959811430380872\\
234.6	0.93678546430174\\
235.2	0.909265666164815\\
235.8	0.872758203912303\\
236.4	0.853965073187652\\
237	0.844029108226933\\
237.6	0.764559217059666\\
238.2	0.711505690344839\\
238.8	0.711284892534871\\
239.4	0.687687805421574\\
240	0.652402573656611\\
240.6	0.459606232004275\\
241.2	0.267933801978083\\
241.8	0.0785091952041602\\
242.4	0.0115774038042809\\
243	0.00589202009141896\\
243.6	0.00470277320079625\\
244.2	0.00393580865627638\\
244.8	0.00401340880396196\\
245.4	0.00461372884322469\\
246	0.00547540882827598\\
246.6	0.00531566593362801\\
247.2	0.00517419822419944\\
247.8	0.00506928088520965\\
248.4	0.0036170278366884\\
249	0.00149110693340145\\
249.6	0.146662313740173\\
250.2	0.334904000887053\\
250.8	0.609286648714152\\
251.4	0.803421556604794\\
252	0.957432594527211\\
252.6	0.96882554050974\\
253.2	0.976867704130471\\
253.8	0.978208303027611\\
254.4	0.980036451599649\\
255	0.982108375009136\\
255.6	0.982038690726178\\
256.2	0.979969214816946\\
256.8	0.973900155655163\\
257.4	0.967013804404343\\
258	0.959718807109005\\
258.6	0.959894432312236\\
259.2	0.950449807543267\\
259.8	0.921764682829896\\
260.4	0.916750939610499\\
261	0.923572887138085\\
261.6	0.944205299982941\\
262.2	0.947493589767043\\
262.8	0.916093633429633\\
263.4	0.879193606002812\\
264	0.839543543031289\\
264.6	0.798317468524275\\
265.2	0.784308856071914\\
265.8	0.824735167728855\\
266.4	0.861533516735381\\
267	0.896517884416696\\
267.6	0.890447439970941\\
268.2	0.889364204973071\\
268.8	0.898255388870969\\
269.4	0.895525572779489\\
270	0.886985256693322\\
270.6	0.872139808939271\\
271.2	0.85714853486005\\
271.8	0.841865608130484\\
272.4	0.852678157309144\\
273	0.876538444441915\\
273.6	0.892920554096308\\
274.2	0.905208003807006\\
274.8	0.909306133630313\\
275.4	0.868864324568316\\
276	0.806152546063676\\
276.6	0.75637480200506\\
277.2	0.747584688811405\\
277.8	0.820769837347671\\
278.4	0.903254473857268\\
279	0.990388854353523\\
279.6	0.990759345405002\\
280.2	0.990281385732088\\
280.8	0.988106524610388\\
281.4	0.981491306795735\\
282	0.972655910634606\\
282.6	0.969997333179997\\
283.2	0.966111048244929\\
283.8	0.959769348348939\\
284.4	0.948404592932422\\
285	0.934528309755642\\
285.6	0.922776437328145\\
286.2	0.91246804542341\\
286.8	0.905046614564195\\
287.4	0.905708551357237\\
288	0.910412171976407\\
288.6	0.903521721596633\\
289.2	0.899881908259255\\
289.8	0.902743369006668\\
290.4	0.915275719806626\\
291	0.932643515632854\\
291.6	0.932941354177314\\
292.2	0.930039637275605\\
292.8	0.920738809481557\\
293.4	0.910688533106909\\
294	0.900263532441962\\
294.6	0.905080790101889\\
295.2	0.915137923797101\\
295.8	0.935674809562885\\
296.4	0.951207719932732\\
297	0.964238642604608\\
297.6	0.973026518145361\\
298.2	0.981597454631339\\
298.8	0.989734513007768\\
298.8	0\\
298.2	0\\
297.6	0\\
297	0\\
296.4	0\\
295.8	0\\
295.2	0\\
294.6	0\\
294	0\\
293.4	0\\
292.8	0\\
292.2	0\\
291.6	0\\
291	0\\
290.4	0\\
289.8	0\\
289.2	0\\
288.6	0\\
288	0\\
287.4	0\\
286.8	0\\
286.2	0\\
285.6	0\\
285	0\\
284.4	0\\
283.8	0\\
283.2	0\\
282.6	0\\
282	0\\
281.4	0\\
280.8	0\\
280.2	0\\
279.6	0\\
279	0\\
278.4	0\\
277.8	0\\
277.2	0\\
276.6	0\\
276	0\\
275.4	0\\
274.8	0\\
274.2	0\\
273.6	0\\
273	0\\
272.4	0\\
271.8	0\\
271.2	0\\
270.6	0\\
270	0\\
269.4	0\\
268.8	0\\
268.2	0\\
267.6	0\\
267	0\\
266.4	0\\
265.8	0\\
265.2	0\\
264.6	0\\
264	0\\
263.4	0\\
262.8	0\\
262.2	0\\
261.6	0\\
261	0\\
260.4	0\\
259.8	0\\
259.2	0\\
258.6	0\\
258	0\\
257.4	0\\
256.8	0\\
256.2	0\\
255.6	0\\
255	0\\
254.4	0\\
253.8	0\\
253.2	0\\
252.6	0\\
252	0\\
251.4	0\\
250.8	0\\
250.2	0\\
249.6	0\\
249	0\\
248.4	0\\
247.8	0\\
247.2	0\\
246.6	0\\
246	0\\
245.4	0\\
244.8	0\\
244.2	0\\
243.6	0\\
243	0\\
242.4	0\\
241.8	0\\
241.2	0\\
240.6	0\\
240	0\\
239.4	0\\
238.8	0\\
238.2	0\\
237.6	0\\
237	0\\
236.4	0\\
235.8	0\\
235.2	0\\
234.6	0\\
234	0\\
233.4	0\\
232.8	0\\
232.2	0\\
231.6	0\\
231	0\\
230.4	0\\
229.8	0\\
229.2	0\\
228.6	0\\
228	0\\
227.4	0\\
226.8	0\\
226.2	0\\
225.6	0\\
225	0\\
224.4	0\\
223.8	0\\
223.2	0\\
222.6	0\\
222	0\\
221.4	0\\
220.8	0\\
220.2	0\\
219.6	0\\
219	0\\
218.4	0\\
217.8	0\\
217.2	0\\
216.6	0\\
216	0\\
215.4	0\\
214.8	0\\
214.2	0\\
213.6	0\\
213	0\\
212.4	0\\
211.8	0\\
211.2	0\\
210.6	0\\
210	0\\
209.4	0\\
208.8	0\\
208.2	0\\
207.6	0\\
207	0\\
206.4	0\\
205.8	0\\
205.2	0\\
204.6	0\\
204	0\\
203.4	0\\
202.8	0\\
202.2	0\\
201.6	0\\
201	0\\
200.4	0\\
199.8	0\\
199.2	0\\
198.6	0\\
198	0\\
197.4	0\\
196.8	0\\
196.2	0\\
195.6	0\\
195	0\\
194.4	0\\
193.8	0\\
193.2	0\\
192.6	0\\
192	0\\
191.4	0\\
190.8	0\\
190.2	0\\
189.6	0\\
189	0\\
188.4	0\\
187.8	0\\
187.2	0\\
186.6	0\\
186	0\\
185.4	0\\
184.8	0\\
184.2	0\\
183.6	0\\
183	0\\
182.4	0\\
181.8	0\\
181.2	0\\
180.6	0\\
180	0\\
179.4	0\\
178.8	0\\
178.2	0\\
177.6	0\\
177	0\\
176.4	0\\
175.8	0\\
175.2	0\\
174.6	0\\
174	0\\
173.4	0\\
172.8	0\\
172.2	0\\
171.6	0\\
171	0\\
170.4	0\\
169.8	0\\
169.2	0\\
168.6	0\\
168	0\\
167.4	0\\
166.8	0\\
166.2	0\\
165.6	0\\
165	0\\
164.4	0\\
163.8	0\\
163.2	0\\
162.6	0\\
162	0\\
161.4	0\\
160.8	0\\
160.2	0\\
159.6	0\\
159	0\\
158.4	0\\
157.8	0\\
157.2	0\\
156.6	0\\
156	0\\
155.4	0\\
154.8	0\\
154.2	0\\
153.6	0\\
153	0\\
152.4	0\\
151.8	0\\
151.2	0\\
150.6	0\\
150	0\\
149.4	0\\
148.8	0\\
148.2	0\\
147.6	0\\
147	0\\
146.4	0\\
145.8	0\\
145.2	0\\
144.6	0\\
144	0\\
143.4	0\\
142.8	0\\
142.2	0\\
141.6	0\\
141	0\\
140.4	0\\
139.8	0\\
139.2	0\\
138.6	0\\
138	0\\
137.4	0\\
136.8	0\\
136.2	0\\
135.6	0\\
135	0\\
134.4	0\\
133.8	0\\
133.2	0\\
132.6	0\\
132	0\\
131.4	0\\
130.8	0\\
130.2	0\\
129.6	0\\
129	0\\
128.4	0\\
127.8	0\\
127.2	0\\
126.6	0\\
126	0\\
125.4	0\\
124.8	0\\
124.2	0\\
123.6	0\\
123	0\\
122.4	0\\
121.8	0\\
121.2	0\\
120.6	0\\
120	0\\
119.4	0\\
118.8	0\\
118.2	0\\
117.6	0\\
117	0\\
116.4	0\\
115.8	0\\
115.2	0\\
114.6	0\\
114	0\\
113.4	0\\
112.8	0\\
112.2	0\\
111.6	0\\
111	0\\
110.4	0\\
109.8	0\\
109.2	0\\
108.6	0\\
108	0\\
107.4	0\\
106.8	0\\
106.2	0\\
105.6	0\\
105	0\\
104.4	0\\
103.8	0\\
103.2	0\\
102.6	0\\
102	0\\
101.4	0\\
100.8	0\\
100.2	0\\
99.6	0\\
99	0\\
98.4	0\\
97.8	0\\
97.2	0\\
96.6	0\\
96	0\\
95.4	0\\
94.8	0\\
94.2	0\\
93.6	0\\
93	0\\
92.4	0\\
91.8	0\\
91.2	0\\
90.6	0\\
90	0\\
89.4	0\\
88.8	0\\
88.2	0\\
87.6	0\\
87	0\\
86.4	0\\
85.8	0\\
85.2	0\\
84.6	0\\
84	0\\
83.4	0\\
82.8	0\\
82.2	0\\
81.6	0\\
81	0\\
80.4	0\\
79.8	0\\
79.2	0\\
78.6	0\\
78	0\\
77.4	0\\
76.8	0\\
76.2	0\\
75.6	0\\
75	0\\
74.4	0\\
73.8	0\\
73.2	0\\
72.6	0\\
72	0\\
71.4	0\\
70.8	0\\
70.2	0\\
69.6	0\\
69	0\\
68.4	0\\
67.8	0\\
67.2	0\\
66.6	0\\
66	0\\
65.4	0\\
64.8	0\\
64.2	0\\
63.6	0\\
63	0\\
62.4	0\\
61.8	0\\
61.2	0\\
60.6	0\\
60	0\\
59.4	0\\
58.8	0\\
58.2	0\\
57.6	0\\
57	0\\
56.4	0\\
55.8	0\\
55.2	0\\
54.6	0\\
54	0\\
53.4	0\\
52.8	0\\
52.2	0\\
51.6	0\\
51	0\\
50.4	0\\
49.8	0\\
49.2	0\\
48.6	0\\
48	0\\
47.4	0\\
46.8	0\\
46.2	0\\
45.6	0\\
45	0\\
44.4	0\\
43.8	0\\
43.2	0\\
42.6	0\\
42	0\\
41.4	0\\
40.8	0\\
40.2	0\\
39.6	0\\
39	0\\
38.4	0\\
37.8	0\\
37.2	0\\
36.6	0\\
36	0\\
35.4	0\\
34.8	0\\
34.2	0\\
33.6	0\\
33	0\\
32.4	0\\
31.8	0\\
31.2	0\\
30.6	0\\
30	0\\
29.4	0\\
28.8	0\\
28.2	0\\
27.6	0\\
27	0\\
26.4	0\\
25.8	0\\
25.2	0\\
24.6	0\\
24	0\\
23.4	0\\
22.8	0\\
22.2	0\\
21.6	0\\
21	0\\
20.4	0\\
19.8	0\\
19.2	0\\
18.6	0\\
18	0\\
17.4	0\\
16.8	0\\
16.2	0\\
15.6	0\\
15	0\\
14.4	0\\
13.8	0\\
13.2	0\\
12.6	0\\
12	0\\
11.4	0\\
10.8	0\\
10.2	0\\
9.6	0\\
9	0\\
8.4	0\\
7.8	0\\
7.2	0\\
6.6	0\\
6	0\\
5.4	0\\
4.8	0\\
4.2	0\\
3.6	0\\
3	0\\
2.4	0\\
1.8	0\\
1.2	0\\
0.6	0\\
0	0\\
}--cycle;
\addlegendentry{$\windowvar{r}$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0\\
}--cycle;
\addlegendentry{$\he \pm 10^\circ$}

\end{axis}

\begin{axis}[%
width=\figW,
height=0.476\figH,
at={(0\figW,0.33\figH)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=298.8,
xtick={0,50,100,150,200,250},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=360,
ytick={0,45,90,135,180,225,270,315,360},
ylabel={Heading offset $\he\,[^\circ]$},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!40!black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.6	nan\\
1.2	nan\\
1.8	nan\\
2.4	nan\\
3	nan\\
3.6	nan\\
4.2	nan\\
4.8	nan\\
5.4	nan\\
6	nan\\
6.6	nan\\
7.2	nan\\
7.8	nan\\
8.4	nan\\
9	nan\\
9.6	nan\\
10.2	nan\\
10.8	nan\\
11.4	nan\\
12	nan\\
12.6	nan\\
13.2	nan\\
13.8	nan\\
14.4	nan\\
15	nan\\
15.6	nan\\
16.2	nan\\
16.8	nan\\
17.4	nan\\
18	nan\\
18.6	nan\\
19.2	nan\\
19.8	nan\\
20.4	nan\\
21	nan\\
21.6	nan\\
22.2	nan\\
22.8	nan\\
23.4	nan\\
24	nan\\
24.6	nan\\
25.2	nan\\
25.8	nan\\
26.4	nan\\
27	nan\\
27.6	nan\\
28.2	nan\\
28.8	nan\\
29.4	nan\\
30	nan\\
30.6	nan\\
31.2	nan\\
31.8	nan\\
32.4	nan\\
33	nan\\
33.6	nan\\
34.2	nan\\
34.8	nan\\
35.4	nan\\
36	nan\\
36.6	nan\\
37.2	nan\\
37.8	nan\\
38.4	nan\\
39	nan\\
39.6	nan\\
40.2	nan\\
40.8	nan\\
41.4	nan\\
42	nan\\
42.6	nan\\
43.2	nan\\
43.8	nan\\
44.4	nan\\
45	nan\\
45.6	nan\\
46.2	nan\\
46.8	nan\\
47.4	nan\\
48	nan\\
48.6	nan\\
49.2	nan\\
49.8	nan\\
50.4	nan\\
51	0\\
51.6	0\\
52.2	0\\
52.8	0\\
53.4	nan\\
54	nan\\
54.6	nan\\
55.2	nan\\
55.8	nan\\
56.4	0\\
57	0\\
57.6	0\\
58.2	0\\
58.8	0\\
59.4	0\\
60	0\\
60.6	0\\
61.2	0\\
61.8	0\\
62.4	0\\
63	0\\
63.6	0\\
64.2	0\\
64.8	0\\
65.4	0\\
66	0\\
66.6	0\\
67.2	0\\
67.8	0\\
68.4	0\\
69	nan\\
69.6	nan\\
70.2	nan\\
70.8	nan\\
71.4	nan\\
72	nan\\
72.6	nan\\
73.2	nan\\
73.8	nan\\
74.4	nan\\
75	nan\\
75.6	nan\\
76.2	nan\\
76.8	nan\\
77.4	nan\\
78	nan\\
78.6	nan\\
79.2	nan\\
79.8	nan\\
80.4	nan\\
81	nan\\
81.6	nan\\
82.2	nan\\
82.8	nan\\
83.4	nan\\
84	nan\\
84.6	nan\\
85.2	nan\\
85.8	nan\\
86.4	nan\\
87	nan\\
87.6	nan\\
88.2	nan\\
88.8	nan\\
89.4	nan\\
90	nan\\
90.6	nan\\
91.2	nan\\
91.8	nan\\
92.4	nan\\
93	nan\\
93.6	nan\\
94.2	nan\\
94.8	nan\\
95.4	nan\\
96	nan\\
96.6	nan\\
97.2	0\\
97.8	0\\
98.4	0\\
99	0\\
99.6	0\\
100.2	0\\
100.8	0\\
101.4	0\\
102	0\\
102.6	0\\
103.2	0\\
103.8	0\\
104.4	0\\
105	0\\
105.6	0\\
106.2	0\\
106.8	0\\
107.4	0\\
108	0\\
108.6	0\\
109.2	0\\
109.8	0\\
110.4	0\\
111	0\\
111.6	0\\
112.2	0\\
112.8	0\\
113.4	0\\
114	0\\
114.6	0\\
115.2	0\\
115.8	0\\
116.4	0\\
117	0\\
117.6	nan\\
118.2	nan\\
118.8	nan\\
119.4	nan\\
120	nan\\
120.6	nan\\
121.2	nan\\
121.8	nan\\
122.4	nan\\
123	nan\\
123.6	nan\\
124.2	nan\\
124.8	nan\\
125.4	nan\\
126	nan\\
126.6	nan\\
127.2	nan\\
127.8	nan\\
128.4	nan\\
129	nan\\
129.6	nan\\
130.2	nan\\
130.8	nan\\
131.4	nan\\
132	nan\\
132.6	nan\\
133.2	nan\\
133.8	nan\\
134.4	nan\\
135	nan\\
135.6	nan\\
136.2	nan\\
136.8	nan\\
137.4	nan\\
138	nan\\
138.6	nan\\
139.2	nan\\
139.8	nan\\
140.4	nan\\
141	nan\\
141.6	nan\\
142.2	nan\\
142.8	nan\\
143.4	nan\\
144	nan\\
144.6	nan\\
145.2	nan\\
145.8	nan\\
146.4	nan\\
147	nan\\
147.6	nan\\
148.2	nan\\
148.8	0\\
149.4	0\\
150	0\\
150.6	0\\
151.2	0\\
151.8	0\\
152.4	0\\
153	0\\
153.6	nan\\
154.2	nan\\
154.8	nan\\
155.4	nan\\
156	nan\\
156.6	nan\\
157.2	nan\\
157.8	nan\\
158.4	nan\\
159	nan\\
159.6	nan\\
160.2	nan\\
160.8	nan\\
161.4	nan\\
162	nan\\
162.6	nan\\
163.2	nan\\
163.8	nan\\
164.4	nan\\
165	nan\\
165.6	nan\\
166.2	nan\\
166.8	nan\\
167.4	nan\\
168	nan\\
168.6	nan\\
169.2	0\\
169.8	0\\
170.4	0\\
171	0\\
171.6	0\\
172.2	nan\\
172.8	nan\\
173.4	nan\\
174	nan\\
174.6	nan\\
175.2	nan\\
175.8	nan\\
176.4	nan\\
177	nan\\
177.6	nan\\
178.2	nan\\
178.8	nan\\
179.4	nan\\
180	nan\\
180.6	nan\\
181.2	nan\\
181.8	nan\\
182.4	nan\\
183	nan\\
183.6	nan\\
184.2	nan\\
184.8	nan\\
185.4	nan\\
186	nan\\
186.6	nan\\
187.2	nan\\
187.8	nan\\
188.4	nan\\
189	nan\\
189.6	nan\\
190.2	nan\\
190.8	nan\\
191.4	nan\\
192	nan\\
192.6	nan\\
193.2	nan\\
193.8	nan\\
194.4	nan\\
195	nan\\
195.6	nan\\
196.2	nan\\
196.8	nan\\
197.4	nan\\
198	nan\\
198.6	nan\\
199.2	nan\\
199.8	nan\\
200.4	nan\\
201	nan\\
201.6	nan\\
202.2	nan\\
202.8	nan\\
203.4	nan\\
204	nan\\
204.6	nan\\
205.2	nan\\
205.8	nan\\
206.4	nan\\
207	nan\\
207.6	nan\\
208.2	nan\\
208.8	nan\\
209.4	nan\\
210	nan\\
210.6	nan\\
211.2	nan\\
211.8	nan\\
212.4	nan\\
213	nan\\
213.6	nan\\
214.2	nan\\
214.8	nan\\
215.4	nan\\
216	nan\\
216.6	nan\\
217.2	nan\\
217.8	nan\\
218.4	nan\\
219	nan\\
219.6	nan\\
220.2	nan\\
220.8	nan\\
221.4	nan\\
222	nan\\
222.6	nan\\
223.2	nan\\
223.8	nan\\
224.4	nan\\
225	nan\\
225.6	nan\\
226.2	nan\\
226.8	nan\\
227.4	nan\\
228	nan\\
228.6	nan\\
229.2	nan\\
229.8	nan\\
230.4	nan\\
231	nan\\
231.6	nan\\
232.2	nan\\
232.8	nan\\
233.4	nan\\
234	nan\\
234.6	nan\\
235.2	nan\\
235.8	nan\\
236.4	nan\\
237	nan\\
237.6	nan\\
238.2	nan\\
238.8	nan\\
239.4	nan\\
240	nan\\
240.6	nan\\
241.2	0\\
241.8	0\\
242.4	0\\
243	0\\
243.6	0\\
244.2	0\\
244.8	0\\
245.4	0\\
246	0\\
246.6	0\\
247.2	0\\
247.8	0\\
248.4	0\\
249	0\\
249.6	0\\
250.2	0\\
250.8	nan\\
251.4	nan\\
252	nan\\
252.6	nan\\
253.2	nan\\
253.8	nan\\
254.4	nan\\
255	nan\\
255.6	nan\\
256.2	nan\\
256.8	nan\\
257.4	nan\\
258	nan\\
258.6	nan\\
259.2	nan\\
259.8	nan\\
260.4	nan\\
261	nan\\
261.6	nan\\
262.2	nan\\
262.8	nan\\
263.4	nan\\
264	nan\\
264.6	nan\\
265.2	nan\\
265.8	nan\\
266.4	nan\\
267	nan\\
267.6	nan\\
268.2	nan\\
268.8	nan\\
269.4	nan\\
270	nan\\
270.6	nan\\
271.2	nan\\
271.8	nan\\
272.4	nan\\
273	nan\\
273.6	nan\\
274.2	nan\\
274.8	nan\\
275.4	nan\\
276	nan\\
276.6	nan\\
277.2	nan\\
277.8	nan\\
278.4	nan\\
279	nan\\
279.6	nan\\
280.2	nan\\
280.8	nan\\
281.4	nan\\
282	nan\\
282.6	nan\\
283.2	nan\\
283.8	nan\\
284.4	nan\\
285	nan\\
285.6	nan\\
286.2	nan\\
286.8	nan\\
287.4	nan\\
288	nan\\
288.6	nan\\
289.2	nan\\
289.8	nan\\
290.4	nan\\
291	nan\\
291.6	nan\\
292.2	nan\\
292.8	nan\\
293.4	nan\\
294	nan\\
294.6	nan\\
295.2	nan\\
295.8	nan\\
296.4	nan\\
297	nan\\
297.6	nan\\
298.2	nan\\
298.8	nan\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.6	nan\\
1.2	nan\\
1.8	nan\\
2.4	nan\\
3	nan\\
3.6	nan\\
4.2	nan\\
4.8	nan\\
5.4	nan\\
6	nan\\
6.6	nan\\
7.2	nan\\
7.8	nan\\
8.4	nan\\
9	nan\\
9.6	nan\\
10.2	nan\\
10.8	nan\\
11.4	nan\\
12	nan\\
12.6	nan\\
13.2	nan\\
13.8	nan\\
14.4	nan\\
15	nan\\
15.6	nan\\
16.2	nan\\
16.8	nan\\
17.4	nan\\
18	nan\\
18.6	nan\\
19.2	nan\\
19.8	nan\\
20.4	nan\\
21	nan\\
21.6	nan\\
22.2	nan\\
22.8	nan\\
23.4	nan\\
24	nan\\
24.6	nan\\
25.2	nan\\
25.8	nan\\
26.4	nan\\
27	nan\\
27.6	nan\\
28.2	nan\\
28.8	nan\\
29.4	nan\\
30	nan\\
30.6	nan\\
31.2	nan\\
31.8	nan\\
32.4	nan\\
33	nan\\
33.6	nan\\
34.2	nan\\
34.8	nan\\
35.4	nan\\
36	nan\\
36.6	nan\\
37.2	nan\\
37.8	nan\\
38.4	nan\\
39	nan\\
39.6	nan\\
40.2	nan\\
40.8	nan\\
41.4	nan\\
42	nan\\
42.6	nan\\
43.2	nan\\
43.8	nan\\
44.4	nan\\
45	nan\\
45.6	nan\\
46.2	nan\\
46.8	nan\\
47.4	nan\\
48	nan\\
48.6	nan\\
49.2	nan\\
49.8	nan\\
50.4	nan\\
51	nan\\
51.6	nan\\
52.2	nan\\
52.8	nan\\
53.4	nan\\
54	nan\\
54.6	nan\\
55.2	nan\\
55.8	nan\\
56.4	nan\\
57	nan\\
57.6	nan\\
58.2	nan\\
58.8	nan\\
59.4	nan\\
60	nan\\
60.6	nan\\
61.2	nan\\
61.8	nan\\
62.4	nan\\
63	nan\\
63.6	nan\\
64.2	nan\\
64.8	nan\\
65.4	nan\\
66	nan\\
66.6	nan\\
67.2	nan\\
67.8	nan\\
68.4	nan\\
69	nan\\
69.6	nan\\
70.2	nan\\
70.8	nan\\
71.4	nan\\
72	nan\\
72.6	nan\\
73.2	nan\\
73.8	nan\\
74.4	nan\\
75	nan\\
75.6	nan\\
76.2	nan\\
76.8	nan\\
77.4	nan\\
78	nan\\
78.6	nan\\
79.2	nan\\
79.8	nan\\
80.4	nan\\
81	nan\\
81.6	nan\\
82.2	nan\\
82.8	nan\\
83.4	nan\\
84	nan\\
84.6	nan\\
85.2	nan\\
85.8	nan\\
86.4	nan\\
87	nan\\
87.6	nan\\
88.2	nan\\
88.8	nan\\
89.4	nan\\
90	nan\\
90.6	nan\\
91.2	nan\\
91.8	nan\\
92.4	nan\\
93	nan\\
93.6	nan\\
94.2	nan\\
94.8	nan\\
95.4	nan\\
96	nan\\
96.6	nan\\
97.2	nan\\
97.8	nan\\
98.4	nan\\
99	nan\\
99.6	nan\\
100.2	nan\\
100.8	nan\\
101.4	nan\\
102	nan\\
102.6	nan\\
103.2	nan\\
103.8	nan\\
104.4	nan\\
105	nan\\
105.6	nan\\
106.2	nan\\
106.8	nan\\
107.4	nan\\
108	nan\\
108.6	nan\\
109.2	nan\\
109.8	nan\\
110.4	nan\\
111	nan\\
111.6	nan\\
112.2	nan\\
112.8	nan\\
113.4	nan\\
114	nan\\
114.6	nan\\
115.2	nan\\
115.8	nan\\
116.4	nan\\
117	nan\\
117.6	nan\\
118.2	nan\\
118.8	nan\\
119.4	nan\\
120	nan\\
120.6	nan\\
121.2	nan\\
121.8	nan\\
122.4	nan\\
123	nan\\
123.6	nan\\
124.2	nan\\
124.8	nan\\
125.4	nan\\
126	nan\\
126.6	nan\\
127.2	nan\\
127.8	nan\\
128.4	nan\\
129	nan\\
129.6	nan\\
130.2	nan\\
130.8	nan\\
131.4	nan\\
132	nan\\
132.6	nan\\
133.2	nan\\
133.8	nan\\
134.4	nan\\
135	nan\\
135.6	nan\\
136.2	nan\\
136.8	nan\\
137.4	nan\\
138	nan\\
138.6	nan\\
139.2	nan\\
139.8	nan\\
140.4	nan\\
141	nan\\
141.6	nan\\
142.2	nan\\
142.8	nan\\
143.4	nan\\
144	nan\\
144.6	nan\\
145.2	nan\\
145.8	nan\\
146.4	nan\\
147	nan\\
147.6	nan\\
148.2	nan\\
148.8	nan\\
149.4	nan\\
150	nan\\
150.6	nan\\
151.2	nan\\
151.8	nan\\
152.4	nan\\
153	nan\\
153.6	nan\\
154.2	nan\\
154.8	nan\\
155.4	nan\\
156	nan\\
156.6	nan\\
157.2	nan\\
157.8	nan\\
158.4	nan\\
159	nan\\
159.6	nan\\
160.2	nan\\
160.8	nan\\
161.4	nan\\
162	nan\\
162.6	nan\\
163.2	nan\\
163.8	nan\\
164.4	nan\\
165	nan\\
165.6	nan\\
166.2	nan\\
166.8	nan\\
167.4	nan\\
168	nan\\
168.6	nan\\
169.2	nan\\
169.8	nan\\
170.4	nan\\
171	nan\\
171.6	nan\\
172.2	0\\
172.8	0\\
173.4	0\\
174	0\\
174.6	0\\
175.2	0\\
175.8	0\\
176.4	0\\
177	0\\
177.6	0\\
178.2	0\\
178.8	0\\
179.4	0\\
180	0\\
180.6	0\\
181.2	0\\
181.8	0\\
182.4	0\\
183	nan\\
183.6	nan\\
184.2	nan\\
184.8	nan\\
185.4	nan\\
186	nan\\
186.6	nan\\
187.2	nan\\
187.8	nan\\
188.4	nan\\
189	nan\\
189.6	nan\\
190.2	nan\\
190.8	nan\\
191.4	nan\\
192	nan\\
192.6	nan\\
193.2	nan\\
193.8	nan\\
194.4	nan\\
195	nan\\
195.6	nan\\
196.2	nan\\
196.8	nan\\
197.4	nan\\
198	nan\\
198.6	nan\\
199.2	nan\\
199.8	nan\\
200.4	nan\\
201	nan\\
201.6	nan\\
202.2	nan\\
202.8	nan\\
203.4	nan\\
204	nan\\
204.6	nan\\
205.2	nan\\
205.8	nan\\
206.4	nan\\
207	nan\\
207.6	nan\\
208.2	nan\\
208.8	nan\\
209.4	nan\\
210	nan\\
210.6	0\\
211.2	0\\
211.8	0\\
212.4	0\\
213	0\\
213.6	0\\
214.2	0\\
214.8	0\\
215.4	0\\
216	0\\
216.6	0\\
217.2	0\\
217.8	0\\
218.4	0\\
219	0\\
219.6	0\\
220.2	nan\\
220.8	nan\\
221.4	nan\\
222	nan\\
222.6	nan\\
223.2	nan\\
223.8	nan\\
224.4	nan\\
225	nan\\
225.6	nan\\
226.2	nan\\
226.8	nan\\
227.4	nan\\
228	nan\\
228.6	nan\\
229.2	nan\\
229.8	nan\\
230.4	nan\\
231	nan\\
231.6	nan\\
232.2	nan\\
232.8	nan\\
233.4	nan\\
234	nan\\
234.6	nan\\
235.2	nan\\
235.8	nan\\
236.4	nan\\
237	nan\\
237.6	nan\\
238.2	nan\\
238.8	nan\\
239.4	nan\\
240	nan\\
240.6	nan\\
241.2	nan\\
241.8	nan\\
242.4	nan\\
243	nan\\
243.6	nan\\
244.2	nan\\
244.8	nan\\
245.4	nan\\
246	nan\\
246.6	nan\\
247.2	nan\\
247.8	nan\\
248.4	nan\\
249	nan\\
249.6	nan\\
250.2	nan\\
250.8	nan\\
251.4	nan\\
252	nan\\
252.6	nan\\
253.2	nan\\
253.8	nan\\
254.4	nan\\
255	nan\\
255.6	nan\\
256.2	nan\\
256.8	nan\\
257.4	nan\\
258	nan\\
258.6	nan\\
259.2	nan\\
259.8	nan\\
260.4	nan\\
261	nan\\
261.6	nan\\
262.2	nan\\
262.8	nan\\
263.4	nan\\
264	nan\\
264.6	nan\\
265.2	nan\\
265.8	nan\\
266.4	nan\\
267	nan\\
267.6	nan\\
268.2	nan\\
268.8	nan\\
269.4	nan\\
270	nan\\
270.6	nan\\
271.2	nan\\
271.8	nan\\
272.4	nan\\
273	nan\\
273.6	nan\\
274.2	nan\\
274.8	nan\\
275.4	nan\\
276	nan\\
276.6	nan\\
277.2	nan\\
277.8	nan\\
278.4	nan\\
279	nan\\
279.6	nan\\
280.2	nan\\
280.8	nan\\
281.4	nan\\
282	nan\\
282.6	nan\\
283.2	nan\\
283.8	nan\\
284.4	nan\\
285	nan\\
285.6	nan\\
286.2	nan\\
286.8	nan\\
287.4	nan\\
288	nan\\
288.6	nan\\
289.2	nan\\
289.8	nan\\
290.4	nan\\
291	nan\\
291.6	nan\\
292.2	nan\\
292.8	nan\\
293.4	nan\\
294	nan\\
294.6	nan\\
295.2	nan\\
295.8	nan\\
296.4	nan\\
297	nan\\
297.6	nan\\
298.2	nan\\
298.8	nan\\
};

\addplot[area legend, draw=none, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	120.875975595193\\
0.6	120.974397619458\\
1.2	121.212571324255\\
1.8	121.344638689476\\
2.4	121.562300745027\\
3	121.800646753308\\
3.6	121.922840446714\\
4.2	122.070914003507\\
4.8	122.286168734212\\
5.4	122.596681882236\\
6	122.88279828253\\
6.6	123.244272445894\\
7.2	123.502952856637\\
7.8	123.974433798208\\
8.4	124.049396995489\\
9	124.498362533144\\
9.6	124.874997277532\\
10.2	125.181917160579\\
10.8	125.615941910209\\
11.4	125.921257710464\\
12	126.23955462521\\
12.6	126.590492747801\\
13.2	126.853177992819\\
13.8	127.194441142926\\
14.4	127.573299496898\\
15	127.762044226728\\
15.6	128.158336349947\\
16.2	128.450067497625\\
16.8	128.835664626378\\
17.4	129.127301141507\\
18	129.513839829342\\
18.6	129.874065768815\\
19.2	130.285896631513\\
19.8	130.57800480289\\
20.4	130.906288211861\\
21	131.270904236765\\
21.6	131.534695295788\\
22.2	131.911161170455\\
22.8	132.14303044019\\
23.4	132.49929268532\\
24	132.822738148491\\
24.6	133.087839561935\\
25.2	133.484166065216\\
25.8	133.722792654457\\
26.4	134.015666814066\\
27	134.383354412446\\
27.6	134.633991497617\\
28.2	134.943321994389\\
28.8	135.272714666649\\
29.4	135.483505104191\\
30	135.819231286499\\
30.6	136.10749238791\\
31.2	136.407503854724\\
31.8	136.760835510048\\
32.4	137.092371427977\\
33	137.447224023421\\
33.6	137.786867389277\\
34.2	138.070347963062\\
34.8	138.402402336407\\
35.4	138.680502554102\\
36	139.13593507413\\
36.6	139.497440722123\\
37.2	139.707928147571\\
37.8	140.195793730085\\
38.4	140.380223515885\\
39	140.733734415211\\
39.6	141.132864357731\\
40.2	141.541341770385\\
40.8	141.879288852971\\
41.4	142.162309119186\\
42	142.470562110175\\
42.6	142.748201623417\\
43.2	143.085272201676\\
43.8	143.482157736718\\
44.4	143.759365031599\\
45	144.155697609332\\
45.6	144.526200408903\\
46.2	144.685969080206\\
46.8	144.986328722118\\
47.4	145.377661670607\\
48	145.560833262215\\
48.6	145.908559127749\\
49.2	146.261763512205\\
49.8	146.535263782628\\
50.4	146.835191440271\\
51	147.202516528697\\
51.6	147.601850426845\\
52.2	147.939690502586\\
52.8	148.202462324647\\
53.4	148.512170675818\\
54	148.812719506012\\
54.6	149.123827486633\\
55.2	149.367915013094\\
55.8	149.706735820822\\
56.4	150.112066582628\\
57	150.338319262122\\
57.6	150.624687103501\\
58.2	151.02641264083\\
58.8	151.256341324622\\
59.4	151.590466904102\\
60	151.838661293985\\
60.6	152.021155086135\\
61.2	152.32045360544\\
61.8	152.535674871285\\
62.4	152.796585673819\\
63	153.161604342215\\
63.6	153.400082035066\\
64.2	153.634398225468\\
64.8	154.023855399324\\
65.4	154.315225595651\\
66	154.589557579166\\
66.6	154.960852861441\\
67.2	155.284822850306\\
67.8	155.571420355273\\
68.4	155.959710540346\\
69	156.316766272672\\
69.6	156.622865097349\\
70.2	157.025935673891\\
70.8	157.440397094576\\
71.4	157.755738882981\\
72	158.181676255126\\
72.6	158.640180014301\\
73.2	159.027121945826\\
73.8	159.484282516959\\
74.4	159.917339026983\\
75	160.319880972707\\
75.6	160.693764107067\\
76.2	161.166613756683\\
76.8	161.556159329605\\
77.4	162.014423903631\\
78	162.386687888856\\
78.6	162.859173276677\\
79.2	163.246269417275\\
79.8	163.657760947692\\
80.4	164.109040797681\\
81	164.531662919511\\
81.6	165.022809584778\\
82.2	165.411282081275\\
82.8	165.739603065675\\
83.4	166.165465564585\\
84	166.586851428298\\
84.6	166.992864247456\\
85.2	167.42539771126\\
85.8	167.879297315508\\
86.4	168.242158809976\\
87	168.665760992238\\
87.6	169.105364508051\\
88.2	169.484612243294\\
88.8	169.908303523356\\
89.4	170.381196841272\\
90	170.716819674694\\
90.6	171.134888507138\\
91.2	171.532154765651\\
91.8	171.900072509655\\
92.4	172.279726382712\\
93	172.722474260702\\
93.6	173.095783625904\\
94.2	173.398879338464\\
94.8	173.81358592556\\
95.4	174.132563438129\\
96	174.400203533612\\
96.6	174.813542686713\\
97.2	175.120963707134\\
97.8	175.398466013424\\
98.4	175.768637213126\\
99	176.051313757056\\
99.6	176.309330647795\\
100.2	176.658773175024\\
100.8	176.917891843757\\
101.4	177.1139451641\\
102	177.433055065023\\
102.6	177.765386534904\\
103.2	177.929012417354\\
103.8	178.189718630062\\
104.4	178.495250087924\\
105	178.707389474431\\
105.6	178.930149931405\\
106.2	179.224970171629\\
106.8	179.443799585983\\
107.4	179.66726554797\\
108	179.934795495157\\
108.6	180.170294250927\\
109.2	180.425697087162\\
109.8	180.669447382335\\
110.4	180.902579919856\\
111	181.163222761437\\
111.6	181.4183751327\\
112.2	181.638628432509\\
112.8	181.896541124099\\
113.4	182.231483509902\\
114	182.550024883815\\
114.6	182.807516320247\\
115.2	183.153434818159\\
115.8	183.498276738801\\
116.4	183.790379422381\\
117	184.150079437609\\
117.6	184.557860860556\\
118.2	184.913087669442\\
118.8	185.259991627684\\
119.4	185.655201719958\\
120	186.052470010868\\
120.6	186.464768238972\\
121.2	186.902050066041\\
121.8	187.336495344249\\
122.4	187.75257436212\\
123	188.203828894165\\
123.6	188.563792869419\\
124.2	189.005044902808\\
124.8	189.499997448444\\
125.4	189.960531190204\\
126	190.447012873455\\
126.6	190.920853317653\\
127.2	191.37498551586\\
127.8	191.846596420856\\
128.4	192.305290410886\\
129	192.755833306754\\
129.6	193.232153662152\\
130.2	193.675133190935\\
130.8	194.075956839094\\
131.4	194.56652874586\\
132	195.05074412805\\
132.6	195.454392517492\\
133.2	195.970750221227\\
133.8	196.462396238217\\
134.4	196.853265322922\\
135	197.253623207498\\
135.6	197.689439082917\\
136.2	198.139754543176\\
136.8	198.551706016304\\
137.4	198.954944552703\\
138	199.325327139025\\
138.6	199.739354194721\\
139.2	200.168897027008\\
139.8	200.591658901739\\
140.4	201.066498886653\\
141	201.490085473475\\
141.6	201.881118602174\\
142.2	202.340519260583\\
142.8	202.736085198603\\
143.4	203.107213408352\\
144	203.521604404202\\
144.6	203.907124337324\\
145.2	204.291510734135\\
145.8	204.626400383068\\
146.4	204.966273227531\\
147	205.335336766934\\
147.6	205.655896320671\\
148.2	206.068006798542\\
148.8	206.39365487086\\
149.4	206.70827362856\\
150	207.055800459477\\
150.6	207.332029074463\\
151.2	207.624870884463\\
151.8	207.945344334375\\
152.4	208.236079012642\\
153	208.579769625414\\
153.6	208.893577287605\\
154.2	209.182405267687\\
154.8	209.534984950284\\
155.4	209.83856910633\\
156	210.183324666717\\
156.6	210.524535390374\\
157.2	210.841384250621\\
157.8	211.209366317779\\
158.4	211.55045071869\\
159	211.915444196975\\
159.6	212.256077733434\\
160.2	212.568366743257\\
160.8	212.882833958278\\
161.4	213.176942814161\\
162	213.456260336712\\
162.6	213.749261511532\\
163.2	214.031246565239\\
163.8	214.289296545982\\
164.4	214.593694382076\\
165	214.838805635063\\
165.6	215.125071872809\\
166.2	215.366328606424\\
166.8	215.628215422562\\
167.4	215.904051453944\\
168	216.129620130828\\
168.6	216.365476747135\\
169.2	216.615234338081\\
169.8	216.862936363008\\
170.4	217.132793842972\\
171	217.414898691916\\
171.6	217.701709197274\\
172.2	217.987550736038\\
172.8	218.262290976134\\
173.4	218.539731389788\\
174	218.823709838446\\
174.6	219.107247351046\\
175.2	219.393983810735\\
175.8	219.679214488852\\
176.4	219.961065431531\\
177	220.242308535113\\
177.6	220.523045846203\\
178.2	220.801968119248\\
178.8	221.084699990577\\
179.4	221.414563406816\\
180	221.718164988446\\
180.6	222.025853064841\\
181.2	222.346523988342\\
181.8	222.643345844487\\
182.4	222.968765962402\\
183	223.305636986249\\
183.6	223.638574652215\\
184.2	223.916084495593\\
184.8	224.235014331745\\
185.4	224.576568691086\\
186	224.869060466262\\
186.6	225.189745537406\\
187.2	225.519220779586\\
187.8	225.845631185616\\
188.4	226.179411214255\\
189	226.497779603109\\
189.6	226.81212610091\\
190.2	227.139666113591\\
190.8	227.440186969733\\
191.4	227.807219971167\\
192	228.093520293413\\
192.6	228.395545722438\\
193.2	228.683231953581\\
193.8	228.982279542089\\
194.4	229.343468618146\\
195	229.630879205547\\
195.6	229.935166069457\\
196.2	230.248697203141\\
196.8	230.517580489879\\
197.4	230.804326989428\\
198	231.090579171317\\
198.6	231.367952846912\\
199.2	231.666187871665\\
199.8	231.96916320177\\
200.4	232.266238490593\\
201	232.57265228706\\
201.6	232.851971115725\\
202.2	233.188361723613\\
202.8	233.489831215091\\
203.4	233.818581486039\\
204	234.138340771569\\
204.6	234.46172495319\\
205.2	234.785430079271\\
205.8	235.12239645845\\
206.4	235.473235344494\\
207	235.831859886302\\
207.6	236.171949011398\\
208.2	236.521511064862\\
208.8	236.876380853671\\
209.4	237.171575441106\\
210	237.487528414821\\
210.6	237.819237197621\\
211.2	238.11015484911\\
211.8	238.446919896241\\
212.4	238.758607859745\\
213	239.070035353598\\
213.6	239.375746807032\\
214.2	239.681308362329\\
214.8	239.987214422691\\
215.4	240.296011621425\\
216	240.599488446201\\
216.6	240.923897174261\\
217.2	241.259353662602\\
217.8	241.54693175975\\
218.4	241.876320372753\\
219	242.216322173902\\
219.6	242.529823566365\\
220.2	242.865784443726\\
220.8	243.19457010554\\
221.4	243.509619946215\\
222	243.842211892193\\
222.6	244.183938806627\\
223.2	244.534145024246\\
223.8	244.899823217297\\
224.4	245.216103583985\\
225	245.575599960995\\
225.6	245.900134634056\\
226.2	246.265052844321\\
226.8	246.58025096701\\
227.4	246.91928858092\\
228	247.249221341584\\
228.6	247.526755066428\\
229.2	247.739216716949\\
229.8	247.997881512277\\
230.4	248.222361800129\\
231	248.449389535159\\
231.6	248.681831422305\\
232.2	248.94748913114\\
232.8	249.19378741025\\
233.4	249.430411366604\\
234	249.673968660713\\
234.6	249.940290513941\\
235.2	250.20240375878\\
235.8	250.456340751771\\
236.4	250.644174845734\\
237	250.899441070135\\
237.6	251.161119972519\\
238.2	251.36919402738\\
238.8	251.683607550704\\
239.4	252.005855235009\\
240	252.293068239316\\
240.6	252.642076556601\\
241.2	252.950235989833\\
241.8	253.223617693308\\
242.4	253.554194356533\\
243	253.778379583411\\
243.6	254.071084941826\\
244.2	254.391109280681\\
244.8	254.579881272276\\
245.4	254.846203427649\\
246	255.175814606917\\
246.6	255.490093940363\\
247.2	255.713071634435\\
247.8	256.020955508638\\
248.4	256.35868558299\\
249	256.629569614016\\
249.6	256.997710787903\\
250.2	257.357232778397\\
250.8	257.628468008452\\
251.4	257.968342781103\\
252	258.29732412553\\
252.6	258.574658514129\\
253.2	258.951133494961\\
253.8	259.244297692104\\
254.4	259.575301931185\\
255	259.979962355935\\
255.6	260.300541731022\\
256.2	260.621858669917\\
256.8	260.981094538574\\
257.4	261.334693981663\\
258	261.692987291802\\
258.6	262.05971752324\\
259.2	262.415448151303\\
259.8	262.711694011715\\
260.4	263.075872202391\\
261	263.432439176687\\
261.6	263.84133527914\\
262.2	264.175079152708\\
262.8	264.562414255249\\
263.4	264.943303468307\\
264	265.268410053791\\
264.6	265.624726508561\\
265.2	265.996205235768\\
265.8	266.334013441655\\
266.4	266.677160693491\\
267	267.070851949388\\
267.6	267.4206531518\\
268.2	267.723350472079\\
268.8	268.0866363148\\
269.4	268.440650786329\\
270	268.750843517139\\
270.6	269.09369022783\\
271.2	269.432476090225\\
271.8	269.778121740385\\
272.4	270.136848430777\\
273	270.480168109047\\
273.6	270.818799075622\\
274.2	271.208693433575\\
274.8	271.541664784282\\
275.4	271.877901280537\\
276	272.264845311724\\
276.6	272.623169130949\\
277.2	272.970593338846\\
277.8	273.330530659487\\
278.4	273.726915898505\\
279	274.053281715537\\
279.6	274.395816960952\\
280.2	274.809500631915\\
280.8	275.170191230539\\
281.4	275.488056733435\\
282	275.854283040698\\
282.6	276.195903738544\\
283.2	276.513265926575\\
283.8	276.883265132014\\
284.4	277.187094725586\\
285	277.522102611875\\
285.6	277.889784608863\\
286.2	278.207426651573\\
286.8	278.501460807724\\
287.4	278.851698389428\\
288	279.17724006608\\
288.6	279.513074517779\\
289.2	279.829236697328\\
289.8	280.159793103091\\
290.4	280.478058091057\\
291	280.803843770894\\
291.6	281.174718233174\\
292.2	281.532638984169\\
292.8	281.910801492495\\
293.4	282.295428489254\\
294	282.65509110944\\
294.6	283.069680503776\\
295.2	283.43578852196\\
295.8	283.634129481428\\
296.4	283.858529412999\\
297	284.049789110886\\
297.6	284.221040991942\\
298.2	284.437998373271\\
298.8	284.613581505003\\
298.8	264.613581505003\\
298.2	264.437998373271\\
297.6	264.221040991942\\
297	264.049789110886\\
296.4	263.858529412999\\
295.8	263.634129481428\\
295.2	263.43578852196\\
294.6	263.069680503776\\
294	262.65509110944\\
293.4	262.295428489254\\
292.8	261.910801492495\\
292.2	261.532638984169\\
291.6	261.174718233174\\
291	260.803843770894\\
290.4	260.478058091057\\
289.8	260.159793103091\\
289.2	259.829236697328\\
288.6	259.513074517779\\
288	259.17724006608\\
287.4	258.851698389428\\
286.8	258.501460807724\\
286.2	258.207426651573\\
285.6	257.889784608863\\
285	257.522102611875\\
284.4	257.187094725586\\
283.8	256.883265132014\\
283.2	256.513265926575\\
282.6	256.195903738544\\
282	255.854283040698\\
281.4	255.488056733435\\
280.8	255.170191230539\\
280.2	254.809500631915\\
279.6	254.395816960952\\
279	254.053281715537\\
278.4	253.726915898505\\
277.8	253.330530659487\\
277.2	252.970593338846\\
276.6	252.623169130949\\
276	252.264845311724\\
275.4	251.877901280537\\
274.8	251.541664784282\\
274.2	251.208693433575\\
273.6	250.818799075622\\
273	250.480168109047\\
272.4	250.136848430777\\
271.8	249.778121740385\\
271.2	249.432476090225\\
270.6	249.09369022783\\
270	248.750843517139\\
269.4	248.440650786329\\
268.8	248.0866363148\\
268.2	247.723350472079\\
267.6	247.4206531518\\
267	247.070851949388\\
266.4	246.677160693491\\
265.8	246.334013441655\\
265.2	245.996205235768\\
264.6	245.624726508561\\
264	245.268410053791\\
263.4	244.943303468307\\
262.8	244.562414255249\\
262.2	244.175079152708\\
261.6	243.84133527914\\
261	243.432439176687\\
260.4	243.075872202391\\
259.8	242.711694011715\\
259.2	242.415448151303\\
258.6	242.05971752324\\
258	241.692987291802\\
257.4	241.334693981663\\
256.8	240.981094538574\\
256.2	240.621858669917\\
255.6	240.300541731022\\
255	239.979962355935\\
254.4	239.575301931185\\
253.8	239.244297692104\\
253.2	238.951133494961\\
252.6	238.574658514129\\
252	238.29732412553\\
251.4	237.968342781103\\
250.8	237.628468008452\\
250.2	237.357232778397\\
249.6	236.997710787903\\
249	236.629569614016\\
248.4	236.35868558299\\
247.8	236.020955508638\\
247.2	235.713071634435\\
246.6	235.490093940363\\
246	235.175814606917\\
245.4	234.846203427649\\
244.8	234.579881272276\\
244.2	234.391109280681\\
243.6	234.071084941826\\
243	233.778379583411\\
242.4	233.554194356533\\
241.8	233.223617693308\\
241.2	232.950235989833\\
240.6	232.642076556601\\
240	232.293068239316\\
239.4	232.005855235009\\
238.8	231.683607550704\\
238.2	231.36919402738\\
237.6	231.161119972519\\
237	230.899441070135\\
236.4	230.644174845734\\
235.8	230.456340751771\\
235.2	230.20240375878\\
234.6	229.940290513941\\
234	229.673968660713\\
233.4	229.430411366604\\
232.8	229.19378741025\\
232.2	228.94748913114\\
231.6	228.681831422305\\
231	228.449389535159\\
230.4	228.222361800129\\
229.8	227.997881512277\\
229.2	227.739216716949\\
228.6	227.526755066428\\
228	227.249221341584\\
227.4	226.91928858092\\
226.8	226.58025096701\\
226.2	226.265052844321\\
225.6	225.900134634056\\
225	225.575599960995\\
224.4	225.216103583985\\
223.8	224.899823217297\\
223.2	224.534145024246\\
222.6	224.183938806627\\
222	223.842211892193\\
221.4	223.509619946215\\
220.8	223.19457010554\\
220.2	222.865784443726\\
219.6	222.529823566365\\
219	222.216322173902\\
218.4	221.876320372753\\
217.8	221.54693175975\\
217.2	221.259353662602\\
216.6	220.923897174261\\
216	220.599488446201\\
215.4	220.296011621425\\
214.8	219.987214422691\\
214.2	219.681308362329\\
213.6	219.375746807032\\
213	219.070035353598\\
212.4	218.758607859745\\
211.8	218.446919896241\\
211.2	218.11015484911\\
210.6	217.819237197621\\
210	217.487528414821\\
209.4	217.171575441106\\
208.8	216.876380853671\\
208.2	216.521511064862\\
207.6	216.171949011398\\
207	215.831859886302\\
206.4	215.473235344494\\
205.8	215.12239645845\\
205.2	214.785430079271\\
204.6	214.46172495319\\
204	214.138340771569\\
203.4	213.818581486039\\
202.8	213.489831215091\\
202.2	213.188361723613\\
201.6	212.851971115725\\
201	212.57265228706\\
200.4	212.266238490593\\
199.8	211.96916320177\\
199.2	211.666187871665\\
198.6	211.367952846912\\
198	211.090579171317\\
197.4	210.804326989428\\
196.8	210.517580489879\\
196.2	210.248697203141\\
195.6	209.935166069457\\
195	209.630879205547\\
194.4	209.343468618146\\
193.8	208.982279542089\\
193.2	208.683231953581\\
192.6	208.395545722438\\
192	208.093520293413\\
191.4	207.807219971167\\
190.8	207.440186969733\\
190.2	207.139666113591\\
189.6	206.81212610091\\
189	206.497779603109\\
188.4	206.179411214255\\
187.8	205.845631185616\\
187.2	205.519220779586\\
186.6	205.189745537406\\
186	204.869060466262\\
185.4	204.576568691086\\
184.8	204.235014331745\\
184.2	203.916084495593\\
183.6	203.638574652215\\
183	203.305636986249\\
182.4	202.968765962402\\
181.8	202.643345844487\\
181.2	202.346523988342\\
180.6	202.025853064841\\
180	201.718164988446\\
179.4	201.414563406816\\
178.8	201.084699990577\\
178.2	200.801968119248\\
177.6	200.523045846203\\
177	200.242308535113\\
176.4	199.961065431531\\
175.8	199.679214488852\\
175.2	199.393983810735\\
174.6	199.107247351046\\
174	198.823709838446\\
173.4	198.539731389788\\
172.8	198.262290976134\\
172.2	197.987550736038\\
171.6	197.701709197274\\
171	197.414898691916\\
170.4	197.132793842972\\
169.8	196.862936363008\\
169.2	196.615234338081\\
168.6	196.365476747135\\
168	196.129620130828\\
167.4	195.904051453944\\
166.8	195.628215422562\\
166.2	195.366328606424\\
165.6	195.125071872809\\
165	194.838805635063\\
164.4	194.593694382076\\
163.8	194.289296545982\\
163.2	194.031246565239\\
162.6	193.749261511532\\
162	193.456260336712\\
161.4	193.176942814161\\
160.8	192.882833958278\\
160.2	192.568366743257\\
159.6	192.256077733434\\
159	191.915444196975\\
158.4	191.55045071869\\
157.8	191.209366317779\\
157.2	190.841384250621\\
156.6	190.524535390374\\
156	190.183324666717\\
155.4	189.83856910633\\
154.8	189.534984950284\\
154.2	189.182405267687\\
153.6	188.893577287605\\
153	188.579769625414\\
152.4	188.236079012642\\
151.8	187.945344334375\\
151.2	187.624870884463\\
150.6	187.332029074463\\
150	187.055800459477\\
149.4	186.70827362856\\
148.8	186.39365487086\\
148.2	186.068006798542\\
147.6	185.655896320671\\
147	185.335336766934\\
146.4	184.966273227531\\
145.8	184.626400383068\\
145.2	184.291510734135\\
144.6	183.907124337324\\
144	183.521604404202\\
143.4	183.107213408352\\
142.8	182.736085198603\\
142.2	182.340519260583\\
141.6	181.881118602174\\
141	181.490085473475\\
140.4	181.066498886653\\
139.8	180.591658901739\\
139.2	180.168897027008\\
138.6	179.739354194721\\
138	179.325327139025\\
137.4	178.954944552703\\
136.8	178.551706016304\\
136.2	178.139754543176\\
135.6	177.689439082917\\
135	177.253623207498\\
134.4	176.853265322922\\
133.8	176.462396238217\\
133.2	175.970750221227\\
132.6	175.454392517492\\
132	175.05074412805\\
131.4	174.56652874586\\
130.8	174.075956839094\\
130.2	173.675133190935\\
129.6	173.232153662152\\
129	172.755833306754\\
128.4	172.305290410886\\
127.8	171.846596420856\\
127.2	171.37498551586\\
126.6	170.920853317653\\
126	170.447012873455\\
125.4	169.960531190204\\
124.8	169.499997448444\\
124.2	169.005044902808\\
123.6	168.563792869419\\
123	168.203828894165\\
122.4	167.75257436212\\
121.8	167.336495344249\\
121.2	166.902050066041\\
120.6	166.464768238972\\
120	166.052470010868\\
119.4	165.655201719958\\
118.8	165.259991627684\\
118.2	164.913087669442\\
117.6	164.557860860556\\
117	164.150079437609\\
116.4	163.790379422381\\
115.8	163.498276738801\\
115.2	163.153434818159\\
114.6	162.807516320247\\
114	162.550024883815\\
113.4	162.231483509902\\
112.8	161.896541124099\\
112.2	161.638628432509\\
111.6	161.4183751327\\
111	161.163222761437\\
110.4	160.902579919856\\
109.8	160.669447382335\\
109.2	160.425697087162\\
108.6	160.170294250927\\
108	159.934795495157\\
107.4	159.66726554797\\
106.8	159.443799585983\\
106.2	159.224970171629\\
105.6	158.930149931405\\
105	158.707389474431\\
104.4	158.495250087924\\
103.8	158.189718630062\\
103.2	157.929012417354\\
102.6	157.765386534904\\
102	157.433055065023\\
101.4	157.1139451641\\
100.8	156.917891843757\\
100.2	156.658773175024\\
99.6	156.309330647795\\
99	156.051313757056\\
98.4	155.768637213126\\
97.8	155.398466013424\\
97.2	155.120963707134\\
96.6	154.813542686713\\
96	154.400203533612\\
95.4	154.132563438129\\
94.8	153.81358592556\\
94.2	153.398879338464\\
93.6	153.095783625904\\
93	152.722474260702\\
92.4	152.279726382712\\
91.8	151.900072509655\\
91.2	151.532154765651\\
90.6	151.134888507138\\
90	150.716819674694\\
89.4	150.381196841272\\
88.8	149.908303523356\\
88.2	149.484612243294\\
87.6	149.105364508051\\
87	148.665760992238\\
86.4	148.242158809976\\
85.8	147.879297315508\\
85.2	147.42539771126\\
84.6	146.992864247456\\
84	146.586851428298\\
83.4	146.165465564585\\
82.8	145.739603065675\\
82.2	145.411282081275\\
81.6	145.022809584778\\
81	144.531662919511\\
80.4	144.109040797681\\
79.8	143.657760947692\\
79.2	143.246269417275\\
78.6	142.859173276677\\
78	142.386687888856\\
77.4	142.014423903631\\
76.8	141.556159329605\\
76.2	141.166613756683\\
75.6	140.693764107067\\
75	140.319880972707\\
74.4	139.917339026983\\
73.8	139.484282516959\\
73.2	139.027121945826\\
72.6	138.640180014301\\
72	138.181676255126\\
71.4	137.755738882981\\
70.8	137.440397094576\\
70.2	137.025935673891\\
69.6	136.622865097349\\
69	136.316766272672\\
68.4	135.959710540346\\
67.8	135.571420355273\\
67.2	135.284822850306\\
66.6	134.960852861441\\
66	134.589557579166\\
65.4	134.315225595651\\
64.8	134.023855399324\\
64.2	133.634398225468\\
63.6	133.400082035066\\
63	133.161604342215\\
62.4	132.796585673819\\
61.8	132.535674871285\\
61.2	132.32045360544\\
60.6	132.021155086135\\
60	131.838661293985\\
59.4	131.590466904102\\
58.8	131.256341324622\\
58.2	131.02641264083\\
57.6	130.624687103501\\
57	130.338319262122\\
56.4	130.112066582628\\
55.8	129.706735820822\\
55.2	129.367915013094\\
54.6	129.123827486633\\
54	128.812719506012\\
53.4	128.512170675818\\
52.8	128.202462324647\\
52.2	127.939690502586\\
51.6	127.601850426845\\
51	127.202516528697\\
50.4	126.835191440271\\
49.8	126.535263782628\\
49.2	126.261763512205\\
48.6	125.908559127749\\
48	125.560833262215\\
47.4	125.377661670607\\
46.8	124.986328722118\\
46.2	124.685969080206\\
45.6	124.526200408903\\
45	124.155697609332\\
44.4	123.759365031599\\
43.8	123.482157736718\\
43.2	123.085272201676\\
42.6	122.748201623417\\
42	122.470562110175\\
41.4	122.162309119186\\
40.8	121.879288852971\\
40.2	121.541341770385\\
39.6	121.132864357731\\
39	120.733734415211\\
38.4	120.380223515885\\
37.8	120.195793730085\\
37.2	119.707928147571\\
36.6	119.497440722123\\
36	119.13593507413\\
35.4	118.680502554102\\
34.8	118.402402336407\\
34.2	118.070347963062\\
33.6	117.786867389277\\
33	117.447224023421\\
32.4	117.092371427977\\
31.8	116.760835510048\\
31.2	116.407503854724\\
30.6	116.10749238791\\
30	115.819231286499\\
29.4	115.483505104191\\
28.8	115.272714666649\\
28.2	114.943321994389\\
27.6	114.633991497617\\
27	114.383354412446\\
26.4	114.015666814066\\
25.8	113.722792654457\\
25.2	113.484166065216\\
24.6	113.087839561935\\
24	112.822738148491\\
23.4	112.49929268532\\
22.8	112.14303044019\\
22.2	111.911161170455\\
21.6	111.534695295788\\
21	111.270904236765\\
20.4	110.906288211861\\
19.8	110.57800480289\\
19.2	110.285896631513\\
18.6	109.874065768815\\
18	109.513839829342\\
17.4	109.127301141507\\
16.8	108.835664626378\\
16.2	108.450067497625\\
15.6	108.158336349947\\
15	107.762044226728\\
14.4	107.573299496898\\
13.8	107.194441142926\\
13.2	106.853177992819\\
12.6	106.590492747801\\
12	106.23955462521\\
11.4	105.921257710464\\
10.8	105.615941910209\\
10.2	105.181917160579\\
9.6	104.874997277532\\
9	104.498362533144\\
8.4	104.049396995489\\
7.8	103.974433798208\\
7.2	103.502952856637\\
6.6	103.244272445894\\
6	102.88279828253\\
5.4	102.596681882236\\
4.8	102.286168734212\\
4.2	102.070914003507\\
3.6	101.922840446714\\
3	101.800646753308\\
2.4	101.562300745027\\
1.8	101.344638689476\\
1.2	101.212571324255\\
0.6	100.974397619458\\
0	100.875975595193\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	103.813962233809\\
0.6	109.123991693767\\
1.2	110.02948749122\\
1.8	110.155359309064\\
2.4	110.530026366762\\
3	111.029091044385\\
3.6	111.113482242412\\
4.2	111.193040004586\\
4.8	111.262930895053\\
5.4	111.409247553222\\
6	111.593777095242\\
6.6	111.746219539169\\
7.2	111.883876688507\\
7.8	111.991963248664\\
8.4	112.069484106446\\
9	112.131722113039\\
9.6	112.280326291049\\
10.2	112.378163677191\\
10.8	112.374467479596\\
11.4	113.011343650078\\
12	113.9685060046\\
12.6	114.989028831343\\
13.2	115.628147528014\\
13.8	115.504457964541\\
14.4	115.557509637624\\
15	115.698931928986\\
15.6	116.05263103536\\
16.2	116.370593036144\\
16.8	116.617080825744\\
17.4	117.253535732322\\
18	118.084974197389\\
18.6	118.173850048585\\
19.2	118.282862000666\\
19.8	118.432146154518\\
20.4	118.865327370436\\
21	119.440457117388\\
21.6	119.932482293589\\
22.2	120.324724564043\\
22.8	120.517401023004\\
23.4	120.710708488209\\
24	120.904331456536\\
24.6	121.370919057985\\
25.2	121.896467587319\\
25.8	122.539937972424\\
26.4	123.035918111319\\
27	123.45815312711\\
27.6	123.449009956185\\
28.2	123.469832719361\\
28.8	123.550587350739\\
29.4	123.783150133815\\
30	124.09161699274\\
30.6	124.657274642067\\
31.2	125.200470206445\\
31.8	125.698741600929\\
32.4	125.816109976366\\
33	125.74302684228\\
33.6	126.296128351871\\
34.2	126.709398578018\\
34.8	126.84300623728\\
35.4	127.649748189826\\
36	128.793057289013\\
36.6	128.960682054338\\
37.2	129.123525429798\\
37.8	129.276806025528\\
38.4	129.484443755223\\
39	129.7192600519\\
39.6	129.802161815904\\
40.2	130.095180583187\\
40.8	130.808433357029\\
41.4	131.026649284117\\
42	130.997346787826\\
42.6	131.615445584635\\
43.2	132.236378190389\\
43.8	132.862978414036\\
44.4	133.29520643844\\
45	133.630248363223\\
45.6	134.198248254658\\
46.2	134.70069248188\\
46.8	135.072025380676\\
47.4	135.261151139746\\
48	135.359173328953\\
48.6	135.429940585974\\
49.2	135.370560188091\\
49.8	135.050884480403\\
50.4	135.07517895952\\
51	135.271458532038\\
51.6	134.917182904224\\
52.2	135.509606159742\\
52.8	137.995427181925\\
53.4	138.89593213971\\
54	139.003779065295\\
54.6	139.072549472488\\
55.2	139.150428108216\\
55.8	139.246523201014\\
56.4	144.651493792375\\
57	152.710902133017\\
57.6	149.501520347562\\
58.2	146.519663585558\\
58.8	143.992856870455\\
59.4	142.781368184074\\
60	142.227538512053\\
60.6	141.724145242548\\
61.2	141.678895673296\\
61.8	142.549933504547\\
62.4	143.06825867378\\
63	143.410227512003\\
63.6	143.705064711838\\
64.2	143.971280077081\\
64.8	144.18025177314\\
65.4	144.444958356961\\
66	144.737532384665\\
66.6	144.691637137963\\
67.2	144.67206511498\\
67.8	144.705139539433\\
68.4	144.882162762249\\
69	145.131160384246\\
69.6	145.460577590751\\
70.2	145.764623424641\\
70.8	146.017926513304\\
71.4	146.200816422919\\
72	146.348499743011\\
72.6	147.063340352681\\
73.2	147.57138431669\\
73.8	147.665834989375\\
74.4	147.80989696454\\
75	147.978764590945\\
75.6	149.160288325977\\
76.2	150.06067196215\\
76.8	150.398775400606\\
77.4	151.028976639197\\
78	151.805226777856\\
78.6	151.591125370486\\
79.2	151.578570672048\\
79.8	151.969109391476\\
80.4	152.538851695645\\
81	153.198195792183\\
81.6	154.023741378031\\
82.2	154.630653581944\\
82.8	154.800299021984\\
83.4	155.001111895614\\
84	155.217508486039\\
84.6	155.504490446005\\
85.2	155.919255830987\\
85.8	156.589588066003\\
86.4	157.398263879731\\
87	158.276111482815\\
87.6	158.625242476309\\
88.2	158.99861970335\\
88.8	159.420489397484\\
89.4	159.649901883352\\
90	159.783085765087\\
90.6	160.182059814159\\
91.2	160.457549044469\\
91.8	160.486068637257\\
92.4	160.552525180915\\
93	160.637950200009\\
93.6	161.050612069263\\
94.2	161.379945064341\\
94.8	161.542620311068\\
95.4	162.079515529359\\
96	162.803520733432\\
96.6	162.837990254328\\
97.2	162.765779899511\\
97.8	162.48020979327\\
98.4	153.242306029308\\
99	139.528235436487\\
99.6	140.062313015359\\
100.2	140.810926639186\\
100.8	141.988612352923\\
101.4	143.19460254271\\
102	144.414744970523\\
102.6	145.724779038475\\
103.2	146.840394148252\\
103.8	147.567171341681\\
104.4	147.635880564264\\
105	147.375555801424\\
105.6	146.84010500055\\
106.2	146.52249016841\\
106.8	146.640547273737\\
107.4	147.803753502361\\
108	149.489534292633\\
108.6	149.815706664036\\
109.2	150.240899101758\\
109.8	150.86413167212\\
110.4	152.034098663599\\
111	153.477432865636\\
111.6	154.512507960017\\
112.2	155.036721081593\\
112.8	154.539210257558\\
113.4	154.845253388203\\
114	155.553073496189\\
114.6	156.021966376711\\
115.2	156.551365316736\\
115.8	157.201776375769\\
116.4	164.76926400764\\
117	175.795289925932\\
117.6	175.864740411686\\
118.2	176.061585924286\\
118.8	176.513221490579\\
119.4	176.833796760366\\
120	177.088841881901\\
120.6	178.035019799297\\
121.2	178.66711735014\\
121.8	178.67105416788\\
122.4	177.95294338921\\
123	176.873808812334\\
123.6	177.26956895572\\
124.2	177.608380424325\\
124.8	177.833294543368\\
125.4	178.560285426517\\
126	179.538314691719\\
126.6	179.537810842436\\
127.2	179.768218811891\\
127.8	180.460450418819\\
128.4	180.894061335615\\
129	181.198361907344\\
129.6	182.852591208551\\
130.2	183.927756430901\\
130.8	183.844793495538\\
131.4	183.933026775147\\
132	184.106858162241\\
132.6	185.101313651602\\
133.2	185.758047621063\\
133.8	185.739338550723\\
134.4	185.775913659088\\
135	185.840130856806\\
135.6	185.948556200884\\
136.2	186.562641170175\\
136.8	188.188045389897\\
137.4	188.750363007164\\
138	188.781137323205\\
138.6	188.893653982633\\
139.2	189.06737207853\\
139.8	189.363493047366\\
140.4	189.976585913465\\
141	190.748164728196\\
141.6	190.737213689523\\
142.2	190.765373993763\\
142.8	190.871756983829\\
143.4	191.09435792723\\
144	191.375067847299\\
144.6	192.083154327783\\
145.2	193.07105934671\\
145.8	194.618601442519\\
146.4	195.054060170951\\
147	194.933477215694\\
147.6	194.886875169051\\
148.2	194.853962046438\\
148.8	194.848426771887\\
149.4	194.31526775735\\
150	193.518296872821\\
150.6	201.157932354482\\
151.2	205.842885206351\\
151.8	204.618472798638\\
152.4	204.195885664123\\
153	204.174211166206\\
153.6	203.446909009708\\
154.2	202.882953392984\\
154.8	202.645690855808\\
155.4	202.513318416909\\
156	202.433391027147\\
156.6	202.424428946972\\
157.2	202.419688215935\\
157.8	202.423390183174\\
158.4	202.480123773783\\
159	202.563373176077\\
159.6	203.129624327779\\
160.2	203.525539428277\\
160.8	203.580782426367\\
161.4	203.296971776393\\
162	202.843634302386\\
162.6	202.755617939268\\
163.2	202.807878106169\\
163.8	203.140691333106\\
164.4	203.240525301632\\
165	203.223869640953\\
165.6	203.918778994664\\
166.2	204.341370816436\\
166.8	204.219327574328\\
167.4	204.186305404027\\
168	204.19779376963\\
168.6	204.184006439498\\
169.2	191.34098156898\\
169.8	152.839481617693\\
170.4	171.09225770786\\
171	217.722171818752\\
171.6	212.757591509689\\
172.2	209.447871303647\\
172.8	209.447871303647\\
173.4	209.533138537583\\
174	209.661039388485\\
174.6	209.888660936322\\
175.2	210.126716243927\\
175.8	210.385639071073\\
176.4	210.683420044911\\
177	211.000630092095\\
177.6	211.298276121589\\
178.2	211.568700497508\\
178.8	211.784681566275\\
179.4	212.012978538784\\
180	212.247433463164\\
180.6	212.523161830787\\
181.2	212.76801982587\\
181.8	212.951137075873\\
182.4	212.992915512765\\
183	212.964024543102\\
183.6	212.95765675307\\
184.2	212.957406497343\\
184.8	212.969391310222\\
185.4	213.030087895426\\
186	213.115140366792\\
186.6	213.442939688249\\
187.2	213.863104979859\\
187.8	214.468002211773\\
188.4	214.873447182337\\
189	215.179166022225\\
189.6	215.057707089453\\
190.2	215.020517003186\\
190.8	215.151864609928\\
191.4	215.494053168214\\
192	215.941662202272\\
192.6	215.887107907858\\
193.2	215.863994269882\\
193.8	215.903761944779\\
194.4	216.912147868736\\
195	218.404842917224\\
195.6	218.452383510465\\
196.2	218.531238202882\\
196.8	218.672721093653\\
197.4	218.769696501014\\
198	218.84441816667\\
198.6	218.893003678619\\
199.2	219.254318683019\\
199.8	220.241092672321\\
200.4	221.092433095481\\
201	221.876056735569\\
201.6	221.90589383032\\
202.2	221.990074703534\\
202.8	222.182943133676\\
203.4	222.362520345293\\
204	222.535451947649\\
204.6	223.224879224682\\
205.2	223.708301425011\\
205.8	223.779713471933\\
206.4	223.830848221338\\
207	223.871844321985\\
207.6	224.047013788369\\
208.2	224.256268410925\\
208.8	224.533693345824\\
209.4	224.771776970938\\
210	224.990189941159\\
210.6	224.990189941159\\
211.2	225.093521163796\\
211.8	225.403514831708\\
212.4	225.714216093757\\
213	226.025271152876\\
213.6	226.306652090995\\
214.2	226.605550509416\\
214.8	226.93948388844\\
215.4	227.239714697117\\
216	227.523094220622\\
216.6	227.876092855311\\
217.2	228.20960722082\\
217.8	228.504153047967\\
218.4	228.798895523747\\
219	229.093736323845\\
219.6	230.498726813169\\
220.2	231.496487832391\\
220.8	231.679789911407\\
221.4	231.77002646936\\
222	231.813730266783\\
222.6	232.089455232052\\
223.2	232.585439892926\\
223.8	233.521943945011\\
224.4	234.028526836144\\
225	234.320149146802\\
225.6	234.251735676861\\
226.2	234.246645909455\\
226.8	234.368203547117\\
227.4	234.760516704415\\
228	235.288207621531\\
228.6	235.633654131417\\
229.2	235.872279652349\\
229.8	235.897263195374\\
230.4	235.935228626953\\
231	235.979685002809\\
231.6	236.139187275629\\
232.2	236.276243021549\\
232.8	236.368405713665\\
233.4	236.396609292805\\
234	236.392833315457\\
234.6	236.396727151209\\
235.2	236.428649713261\\
235.8	236.516629727917\\
236.4	236.980863783255\\
237	237.633224858935\\
237.6	238.409358077481\\
238.2	239.091658517534\\
238.8	239.586293400601\\
239.4	239.872081602062\\
240	240.053446462718\\
240.6	239.961129070304\\
241.2	242.196998529709\\
241.8	249.089241692755\\
242.4	252.96891656739\\
243	255.34230729782\\
243.6	256.541810906031\\
244.2	255.265385903183\\
244.8	249.037103678219\\
245.4	247.127300364938\\
246	247.376736507499\\
246.6	247.567835402914\\
247.2	247.687291595015\\
247.8	247.663462380486\\
248.4	236.486519075937\\
249	219.733018726377\\
249.6	239.951400648745\\
250.2	253.30471269106\\
250.8	252.927884973273\\
251.4	251.77020165575\\
252	250.222090538358\\
252.6	250.175043256466\\
253.2	250.192927776249\\
253.8	250.340675899381\\
254.4	250.426632187408\\
255	250.481692557883\\
255.6	249.659241370576\\
256.2	249.115719716823\\
256.8	249.130057130176\\
257.4	249.233870287672\\
258	249.382421317239\\
258.6	249.622629676557\\
259.2	250.009886716765\\
259.8	250.69124111875\\
260.4	250.952147176258\\
261	251.002829061527\\
261.6	251.471826724271\\
262.2	252.044091431994\\
262.8	252.822890229673\\
263.4	253.328592556316\\
264	253.697746647439\\
264.6	253.815549936097\\
265.2	253.910084688259\\
265.8	253.958082367429\\
266.4	254.235176847343\\
267	254.626819727628\\
267.6	254.778976811081\\
268.2	254.967048575376\\
268.8	255.226949701357\\
269.4	255.353286262287\\
270	255.41284054069\\
270.6	256.257900859017\\
271.2	256.868572052701\\
271.8	257.010464997102\\
272.4	257.789871849503\\
273	258.888035655904\\
273.6	258.926435895513\\
274.2	259.020504738587\\
274.8	259.225910788593\\
275.4	259.593922536209\\
276	260.043237132631\\
276.6	260.551890560035\\
277.2	260.877833304969\\
277.8	260.838354684963\\
278.4	260.97529829235\\
279	261.200453013434\\
279.6	262.062245156028\\
280.2	262.762503683587\\
280.8	263.139694981074\\
281.4	263.629603236584\\
282	264.175869971105\\
282.6	264.612277278619\\
283.2	265.150649242594\\
283.8	265.892950519491\\
284.4	266.138422739147\\
285	266.135480430181\\
285.6	266.567356152032\\
286.2	266.858911715441\\
286.8	266.869826961963\\
287.4	266.989001934937\\
288	267.162306771135\\
288.6	267.224805523112\\
289.2	267.27590973178\\
289.8	267.304224853832\\
290.4	267.417996569508\\
291	267.574496581996\\
291.6	267.622914396016\\
292.2	267.747729233402\\
292.8	268.025338117519\\
293.4	268.460816518304\\
294	268.975229677422\\
294.6	269.088351160143\\
295.2	269.554011243553\\
295.8	270.724748528343\\
296.4	271.924220564416\\
297	273.13805997613\\
297.6	273.393548754419\\
298.2	273.725972102386\\
298.8	274.21226458971\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	103.813962233809\\
0.6	109.310240096564\\
1.2	110.131203747476\\
1.8	110.362449347833\\
2.4	110.654097259379\\
3	110.97594632652\\
3.6	111.214190404936\\
4.2	111.424897514342\\
4.8	111.580530685728\\
5.4	111.733718608\\
6	111.885683905716\\
6.6	112.027981496655\\
7.2	112.160847981413\\
7.8	112.274852253812\\
8.4	112.367478287779\\
9	112.449415202531\\
9.6	112.548554716292\\
10.2	112.628810368988\\
10.8	112.671298299555\\
11.4	112.964151166313\\
12	113.382186501167\\
12.6	114.068454520657\\
13.2	114.654025056223\\
13.8	115.038200623938\\
14.4	115.35934101984\\
15	115.648963829835\\
15.6	115.967084290522\\
16.2	116.276310510284\\
16.8	116.567748248195\\
17.4	117.024251879273\\
18	117.563288456933\\
18.6	117.918194801436\\
19.2	118.241673839327\\
19.8	118.502298263992\\
20.4	118.856634002549\\
21	119.257825398052\\
21.6	119.694661043859\\
22.2	120.102344295515\\
22.8	120.45172275887\\
23.4	120.756370308698\\
24	121.038652401762\\
24.6	121.398156705594\\
25.2	121.802667700845\\
25.8	122.297192078936\\
26.4	122.776675340899\\
27	123.248638044797\\
27.6	123.510331421614\\
28.2	123.740079391065\\
28.8	123.905936545783\\
29.4	124.106644193293\\
30	124.324777087199\\
30.6	124.686857769512\\
31.2	125.070586830374\\
31.8	125.497612648331\\
32.4	125.783444154004\\
33	125.998678503534\\
33.6	126.355990071628\\
34.2	126.679143594278\\
34.8	126.93398102604\\
35.4	127.455846720149\\
36	128.111226545431\\
36.6	128.579560660523\\
37.2	129.011256455678\\
37.8	129.369675610958\\
38.4	129.686077092018\\
39	129.981469735968\\
39.6	130.187041135147\\
40.2	130.452584344214\\
40.8	130.838071173056\\
41.4	131.125172329443\\
42	131.363080649603\\
42.6	131.73292264137\\
43.2	132.139038303517\\
43.8	132.617701306423\\
44.4	133.062404561213\\
45	133.490127941944\\
45.6	133.978174096128\\
46.2	134.45412960018\\
46.8	134.905903803967\\
47.4	135.260322014653\\
48	135.56606222879\\
48.6	135.761013561035\\
49.2	135.893993088061\\
49.8	135.903029004649\\
50.4	136.010020141908\\
51	136.165988889502\\
51.6	136.321957637096\\
52.2	136.47792638469\\
52.8	136.633895132283\\
53.4	136.957813322896\\
54	137.365706235017\\
54.6	137.692151371454\\
55.2	137.952904844811\\
55.8	138.082274992008\\
56.4	138.211645139205\\
57	138.341015286402\\
57.6	138.4703854336\\
58.2	138.599755580797\\
58.8	138.729125727994\\
59.4	138.858495875191\\
60	138.987866022388\\
60.6	139.117236169585\\
61.2	139.246606316782\\
61.8	139.375976463979\\
62.4	139.505346611177\\
63	139.634716758374\\
63.6	139.764086905571\\
64.2	139.893457052768\\
64.8	140.022827199965\\
65.4	140.152197347162\\
66	140.281567494359\\
66.6	140.410937641556\\
67.2	140.540307788754\\
67.8	140.669677935951\\
68.4	141.096271103233\\
69	141.671475780559\\
69.6	142.395012177073\\
70.2	143.090833894863\\
70.8	143.731226255204\\
71.4	144.283706150038\\
72	144.792229812118\\
72.6	145.455889203902\\
73.2	146.059320300604\\
73.8	146.542294807145\\
74.4	146.961537444767\\
75	147.34891414793\\
75.6	148.154528736664\\
76.2	148.902321679119\\
76.8	149.534471329016\\
77.4	150.221208034923\\
78	150.935238268835\\
78.6	151.268879475857\\
79.2	151.610715427268\\
79.8	151.968940867459\\
80.4	152.40264244094\\
81	152.874082081066\\
81.6	153.461709762108\\
82.2	154.007094924958\\
82.8	154.467995051422\\
83.4	154.867624317135\\
84	155.236618152473\\
84.6	155.572000079532\\
85.2	155.950823824983\\
85.8	156.416531207217\\
86.4	156.991697815757\\
87	157.621594037449\\
87.6	158.165705483921\\
88.2	158.69726821125\\
88.8	159.20373350029\\
89.4	159.598391870754\\
90	159.937146781929\\
90.6	160.297210139062\\
91.2	160.603948817297\\
91.8	160.804038137738\\
92.4	160.95716055851\\
93	161.086799529447\\
93.6	161.329575408564\\
94.2	161.557858769582\\
94.8	161.757157094403\\
95.4	162.093846930762\\
96	162.49923252289\\
96.6	162.8528227296\\
97.2	163.20641293631\\
97.8	163.56000314302\\
98.4	163.91359334973\\
99	164.26718355644\\
99.6	164.62077376315\\
100.2	164.974363969861\\
100.8	165.327954176571\\
101.4	165.681544383281\\
102	166.035134589991\\
102.6	166.388724796701\\
103.2	166.742315003411\\
103.8	167.095905210121\\
104.4	167.449495416831\\
105	167.803085623541\\
105.6	168.156675830251\\
106.2	168.510266036961\\
106.8	168.863856243671\\
107.4	169.217446450381\\
108	169.571036657091\\
108.6	169.924626863801\\
109.2	170.278217070511\\
109.8	170.631807277221\\
110.4	170.985397483931\\
111	171.338987690641\\
111.6	171.692577897351\\
112.2	172.046168104061\\
112.8	172.399758310771\\
113.4	172.753348517481\\
114	173.106938724191\\
114.6	173.460528930901\\
115.2	173.814119137611\\
115.8	174.167709344322\\
116.4	174.521299551032\\
117	174.874889757742\\
117.6	175.239163405082\\
118.2	175.62739598963\\
118.8	176.063546448595\\
119.4	176.453998161916\\
120	176.821600502415\\
120.6	177.427519429065\\
121.2	177.964392785986\\
121.8	178.363175003447\\
122.4	178.432186204315\\
123	178.336311896887\\
123.6	178.348303493874\\
124.2	178.379405590025\\
124.8	178.448728684508\\
125.4	178.772695079433\\
126	179.223983124579\\
126.6	179.488196762535\\
127.2	179.813171960789\\
127.8	180.25967027964\\
128.4	180.67114660778\\
129	181.065111940564\\
129.6	181.856750653746\\
130.2	182.564102804438\\
130.8	183.10288183015\\
131.4	183.56029216911\\
132	183.977018164694\\
132.6	184.59363072775\\
133.2	185.139389982238\\
133.8	185.543442619588\\
134.4	185.849325997491\\
135	186.10612474567\\
135.6	186.316527758662\\
136.2	186.679612312478\\
136.8	187.348059947942\\
137.4	187.889645160099\\
138	188.367799160602\\
138.6	188.70495557301\\
139.2	189.036855621077\\
139.8	189.358242940464\\
140.4	189.772725543264\\
141	190.233755787771\\
141.6	190.56390653187\\
142.2	190.870614725244\\
142.8	191.130437817166\\
143.4	191.386119624908\\
144	191.63973079056\\
144.6	192.051114322559\\
145.2	192.570719026903\\
145.8	193.306766075937\\
146.4	193.891090609725\\
147	194.399553885891\\
147.6	194.751494275718\\
148.2	195.10809241174\\
148.8	195.474006040153\\
149.4	195.839919668566\\
150	196.205833296979\\
150.6	196.571746925392\\
151.2	196.937660553804\\
151.8	197.303574182217\\
152.4	197.66948781063\\
153	198.035401439043\\
153.6	198.783940157031\\
154.2	199.475327711669\\
154.8	200.052412939607\\
155.4	200.478536419422\\
156	200.829179025176\\
156.6	201.068437354965\\
157.2	201.2882371635\\
157.8	201.469119929524\\
158.4	201.646677444563\\
159	201.822572334109\\
159.6	202.171820506061\\
160.2	202.49201370281\\
160.8	202.754096949155\\
161.4	202.830503306982\\
162	202.814071220549\\
162.6	202.767600564069\\
163.2	202.774311914033\\
163.8	202.887387276883\\
164.4	202.972289578841\\
165	203.043105350352\\
165.6	203.374781928221\\
166.2	203.652651727151\\
166.8	203.8229079682\\
167.4	203.954629728044\\
168	204.067084247286\\
168.6	204.156055226772\\
169.2	204.245026206257\\
169.8	204.333997185742\\
170.4	204.422968165228\\
171	204.511939144713\\
171.6	204.600910124198\\
172.2	204.95550648649\\
172.8	205.841353614396\\
173.4	206.588175615969\\
174	207.265485054375\\
174.6	207.841254190976\\
175.2	208.39536137669\\
175.8	208.906144660634\\
176.4	209.400290926126\\
177	209.886118682392\\
177.6	210.335221553392\\
178.2	210.760261802431\\
178.8	211.137176807548\\
179.4	211.486983176512\\
180	211.823235227401\\
180.6	212.151059709952\\
181.2	212.46055469814\\
181.8	212.7333906976\\
182.4	212.938932556715\\
183	213.110827345656\\
183.6	213.193806717458\\
184.2	213.258229264356\\
184.8	213.285538161445\\
185.4	213.322398850391\\
186	213.364035435266\\
186.6	213.529605269886\\
187.2	213.759162061764\\
187.8	214.116692768157\\
188.4	214.465820244671\\
189	214.810746106246\\
189.6	214.97501505234\\
190.2	215.132994354808\\
190.8	215.278394370023\\
191.4	215.500889544792\\
192	215.761932299338\\
192.6	215.899290081495\\
193.2	216.016884869602\\
193.8	216.094953669606\\
194.4	216.634353262234\\
195	217.404418251174\\
195.6	217.866595477032\\
196.2	218.281275543153\\
196.8	218.6009612898\\
197.4	218.840190476618\\
198	219.039191383521\\
198.6	219.157495697687\\
199.2	219.405705049355\\
199.8	219.913724476028\\
200.4	220.492810335319\\
201	221.107429410919\\
201.6	221.514783430662\\
202.2	221.891994021774\\
202.8	222.208917755623\\
203.4	222.47906978784\\
204	222.725835969239\\
204.6	223.1766509196\\
205.2	223.569318255529\\
205.8	223.845690362593\\
206.4	224.039936107009\\
207	224.193118670103\\
207.6	224.339902325953\\
208.2	224.503753652154\\
208.8	224.701740319058\\
209.4	224.901678043294\\
210	225.102591296196\\
210.6	225.197254663051\\
211.2	225.32317096671\\
211.8	225.511593143978\\
212.4	225.738574845184\\
213	225.98483630836\\
213.6	226.250738765768\\
214.2	226.529116076939\\
214.8	226.832443095635\\
215.4	227.133144090002\\
216	227.432532072204\\
216.6	227.763386783107\\
217.2	228.090377030316\\
217.8	228.409638350136\\
218.4	228.723720027865\\
219	229.035211884547\\
219.6	229.828758755472\\
220.2	230.546011671805\\
220.8	231.110676678957\\
221.4	231.538982039546\\
222	231.899107576852\\
222.6	232.217303054761\\
223.2	232.625920962172\\
223.8	233.215383728587\\
224.4	233.727516623083\\
225	234.200984581619\\
225.6	234.449107032828\\
226.2	234.67204653036\\
226.8	234.844620120537\\
227.4	235.110059457193\\
228	235.421931667087\\
228.6	235.74362798837\\
229.2	236.020337675101\\
229.8	236.207074092729\\
230.4	236.340752324753\\
231	236.447901463975\\
231.6	236.559492524966\\
232.2	236.661906724645\\
232.8	236.745967201696\\
233.4	236.787890075553\\
234	236.808744147813\\
234.6	236.806351794609\\
235.2	236.81356026233\\
235.8	236.839970371901\\
236.4	237.04038899726\\
237	237.327811880511\\
237.6	237.798201866916\\
238.2	238.278663420123\\
238.8	238.779268106935\\
239.4	239.21239865636\\
240	239.61179213709\\
240.6	239.948588339465\\
241.2	240.285384541841\\
241.8	240.622180744216\\
242.4	240.958976946592\\
243	241.295773148967\\
243.6	241.632569351342\\
244.2	241.969365553718\\
244.8	242.306161756093\\
245.4	242.642957958469\\
246	242.979754160844\\
246.6	243.316550363219\\
247.2	243.653346565595\\
247.8	243.99014276797\\
248.4	244.326938970346\\
249	244.663735172721\\
249.6	245.000531375096\\
250.2	245.586519704311\\
250.8	246.670892287203\\
251.4	247.24758449748\\
252	247.570436521448\\
252.6	247.850874254124\\
253.2	248.144469857621\\
253.8	248.464381202763\\
254.4	248.758258685922\\
255	249.039119238091\\
255.6	248.848156629311\\
256.2	248.696698545977\\
256.8	248.624249513537\\
257.4	248.639123677312\\
258	248.697659439194\\
258.6	248.876516078661\\
259.2	249.141909237912\\
259.8	249.58037543673\\
260.4	249.934358896362\\
261	250.2461009864\\
261.6	250.673962629343\\
262.2	251.164680952048\\
262.8	251.781112634274\\
263.4	252.344236498457\\
264	252.880706453617\\
264.6	253.264330013104\\
265.2	253.605711554936\\
265.8	253.862609061458\\
266.4	254.161373906479\\
267	254.481072420749\\
267.6	254.730703366286\\
268.2	254.981655807587\\
268.8	255.235251240413\\
269.4	255.430206722363\\
270	255.595842228875\\
270.6	256.055115982125\\
271.2	256.473720262554\\
271.8	256.810985597341\\
272.4	257.379437680403\\
273	258.063483137603\\
273.6	258.48951949936\\
274.2	258.88416662988\\
274.8	259.216035297928\\
275.4	259.580205322731\\
276	259.960526025912\\
276.6	260.390437398262\\
277.2	260.756555077458\\
277.8	260.995085370344\\
278.4	261.216794916762\\
279	261.430094089947\\
279.6	261.953586107718\\
280.2	262.458469208005\\
280.8	262.926134473322\\
281.4	263.425038940667\\
282	263.939563009025\\
282.6	264.427281737792\\
283.2	264.958208292313\\
283.8	265.57555049834\\
284.4	266.007275929211\\
285	266.346192972503\\
285.6	266.719908334914\\
286.2	267.036628400071\\
286.8	267.239357870723\\
287.4	267.420295128209\\
288	267.590336279111\\
288.6	267.694267561018\\
289.2	267.779517991739\\
289.8	267.827406720086\\
290.4	267.891864708928\\
291	267.964607328018\\
291.6	268.008352084188\\
292.2	268.083195133038\\
292.8	268.220234767247\\
293.4	268.468643758747\\
294	268.772737428892\\
294.6	268.997620597223\\
295.2	269.372829546063\\
295.8	270.048690055922\\
296.4	270.927477952291\\
297	271.907729541914\\
297.6	272.595795434229\\
298.2	273.25945344471\\
298.8	273.874295691524\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	110.875975595193\\
0.6	110.974397619458\\
1.2	111.212571324255\\
1.8	111.344638689476\\
2.4	111.562300745027\\
3	111.800646753308\\
3.6	111.922840446714\\
4.2	112.070914003507\\
4.8	112.286168734212\\
5.4	112.596681882236\\
6	112.88279828253\\
6.6	113.244272445894\\
7.2	113.502952856637\\
7.8	113.974433798208\\
8.4	114.049396995489\\
9	114.498362533144\\
9.6	114.874997277532\\
10.2	115.181917160579\\
10.8	115.615941910209\\
11.4	115.921257710464\\
12	116.23955462521\\
12.6	116.590492747801\\
13.2	116.853177992819\\
13.8	117.194441142926\\
14.4	117.573299496898\\
15	117.762044226728\\
15.6	118.158336349947\\
16.2	118.450067497625\\
16.8	118.835664626378\\
17.4	119.127301141507\\
18	119.513839829342\\
18.6	119.874065768815\\
19.2	120.285896631513\\
19.8	120.57800480289\\
20.4	120.906288211861\\
21	121.270904236765\\
21.6	121.534695295788\\
22.2	121.911161170455\\
22.8	122.14303044019\\
23.4	122.49929268532\\
24	122.822738148491\\
24.6	123.087839561935\\
25.2	123.484166065216\\
25.8	123.722792654457\\
26.4	124.015666814066\\
27	124.383354412446\\
27.6	124.633991497617\\
28.2	124.943321994389\\
28.8	125.272714666649\\
29.4	125.483505104191\\
30	125.819231286499\\
30.6	126.10749238791\\
31.2	126.407503854724\\
31.8	126.760835510048\\
32.4	127.092371427977\\
33	127.447224023421\\
33.6	127.786867389277\\
34.2	128.070347963062\\
34.8	128.402402336407\\
35.4	128.680502554102\\
36	129.13593507413\\
36.6	129.497440722123\\
37.2	129.707928147571\\
37.8	130.195793730085\\
38.4	130.380223515885\\
39	130.733734415211\\
39.6	131.132864357731\\
40.2	131.541341770385\\
40.8	131.879288852971\\
41.4	132.162309119186\\
42	132.470562110175\\
42.6	132.748201623417\\
43.2	133.085272201676\\
43.8	133.482157736718\\
44.4	133.759365031599\\
45	134.155697609332\\
45.6	134.526200408903\\
46.2	134.685969080206\\
46.8	134.986328722118\\
47.4	135.377661670607\\
48	135.560833262215\\
48.6	135.908559127749\\
49.2	136.261763512205\\
49.8	136.535263782628\\
50.4	136.835191440271\\
51	137.202516528697\\
51.6	137.601850426845\\
52.2	137.939690502586\\
52.8	138.202462324647\\
53.4	138.512170675818\\
54	138.812719506012\\
54.6	139.123827486633\\
55.2	139.367915013094\\
55.8	139.706735820822\\
56.4	140.112066582628\\
57	140.338319262122\\
57.6	140.624687103501\\
58.2	141.02641264083\\
58.8	141.256341324622\\
59.4	141.590466904102\\
60	141.838661293985\\
60.6	142.021155086135\\
61.2	142.32045360544\\
61.8	142.535674871285\\
62.4	142.796585673819\\
63	143.161604342215\\
63.6	143.400082035066\\
64.2	143.634398225468\\
64.8	144.023855399324\\
65.4	144.315225595651\\
66	144.589557579166\\
66.6	144.960852861441\\
67.2	145.284822850306\\
67.8	145.571420355273\\
68.4	145.959710540346\\
69	146.316766272672\\
69.6	146.622865097349\\
70.2	147.025935673891\\
70.8	147.440397094576\\
71.4	147.755738882981\\
72	148.181676255126\\
72.6	148.640180014301\\
73.2	149.027121945826\\
73.8	149.484282516959\\
74.4	149.917339026983\\
75	150.319880972707\\
75.6	150.693764107067\\
76.2	151.166613756683\\
76.8	151.556159329605\\
77.4	152.014423903631\\
78	152.386687888856\\
78.6	152.859173276677\\
79.2	153.246269417275\\
79.8	153.657760947692\\
80.4	154.109040797681\\
81	154.531662919511\\
81.6	155.022809584778\\
82.2	155.411282081275\\
82.8	155.739603065675\\
83.4	156.165465564585\\
84	156.586851428298\\
84.6	156.992864247456\\
85.2	157.42539771126\\
85.8	157.879297315508\\
86.4	158.242158809976\\
87	158.665760992238\\
87.6	159.105364508051\\
88.2	159.484612243294\\
88.8	159.908303523356\\
89.4	160.381196841272\\
90	160.716819674694\\
90.6	161.134888507138\\
91.2	161.532154765651\\
91.8	161.900072509655\\
92.4	162.279726382712\\
93	162.722474260702\\
93.6	163.095783625904\\
94.2	163.398879338464\\
94.8	163.81358592556\\
95.4	164.132563438129\\
96	164.400203533612\\
96.6	164.813542686713\\
97.2	165.120963707134\\
97.8	165.398466013424\\
98.4	165.768637213126\\
99	166.051313757056\\
99.6	166.309330647795\\
100.2	166.658773175024\\
100.8	166.917891843757\\
101.4	167.1139451641\\
102	167.433055065023\\
102.6	167.765386534904\\
103.2	167.929012417354\\
103.8	168.189718630062\\
104.4	168.495250087924\\
105	168.707389474431\\
105.6	168.930149931405\\
106.2	169.224970171629\\
106.8	169.443799585983\\
107.4	169.66726554797\\
108	169.934795495157\\
108.6	170.170294250927\\
109.2	170.425697087162\\
109.8	170.669447382335\\
110.4	170.902579919856\\
111	171.163222761437\\
111.6	171.4183751327\\
112.2	171.638628432509\\
112.8	171.896541124099\\
113.4	172.231483509902\\
114	172.550024883815\\
114.6	172.807516320247\\
115.2	173.153434818159\\
115.8	173.498276738801\\
116.4	173.790379422381\\
117	174.150079437609\\
117.6	174.557860860556\\
118.2	174.913087669442\\
118.8	175.259991627684\\
119.4	175.655201719958\\
120	176.052470010868\\
120.6	176.464768238972\\
121.2	176.902050066041\\
121.8	177.336495344249\\
122.4	177.75257436212\\
123	178.203828894165\\
123.6	178.563792869419\\
124.2	179.005044902808\\
124.8	179.499997448444\\
125.4	179.960531190204\\
126	180.447012873455\\
126.6	180.920853317653\\
127.2	181.37498551586\\
127.8	181.846596420856\\
128.4	182.305290410886\\
129	182.755833306754\\
129.6	183.232153662152\\
130.2	183.675133190935\\
130.8	184.075956839094\\
131.4	184.56652874586\\
132	185.05074412805\\
132.6	185.454392517492\\
133.2	185.970750221227\\
133.8	186.462396238217\\
134.4	186.853265322922\\
135	187.253623207498\\
135.6	187.689439082917\\
136.2	188.139754543176\\
136.8	188.551706016304\\
137.4	188.954944552703\\
138	189.325327139025\\
138.6	189.739354194721\\
139.2	190.168897027008\\
139.8	190.591658901739\\
140.4	191.066498886653\\
141	191.490085473475\\
141.6	191.881118602174\\
142.2	192.340519260583\\
142.8	192.736085198603\\
143.4	193.107213408352\\
144	193.521604404202\\
144.6	193.907124337324\\
145.2	194.291510734135\\
145.8	194.626400383068\\
146.4	194.966273227531\\
147	195.335336766934\\
147.6	195.655896320671\\
148.2	196.068006798542\\
148.8	196.39365487086\\
149.4	196.70827362856\\
150	197.055800459477\\
150.6	197.332029074463\\
151.2	197.624870884463\\
151.8	197.945344334375\\
152.4	198.236079012642\\
153	198.579769625414\\
153.6	198.893577287605\\
154.2	199.182405267687\\
154.8	199.534984950284\\
155.4	199.83856910633\\
156	200.183324666717\\
156.6	200.524535390374\\
157.2	200.841384250621\\
157.8	201.209366317779\\
158.4	201.55045071869\\
159	201.915444196975\\
159.6	202.256077733434\\
160.2	202.568366743257\\
160.8	202.882833958278\\
161.4	203.176942814161\\
162	203.456260336712\\
162.6	203.749261511532\\
163.2	204.031246565239\\
163.8	204.289296545982\\
164.4	204.593694382076\\
165	204.838805635063\\
165.6	205.125071872809\\
166.2	205.366328606424\\
166.8	205.628215422562\\
167.4	205.904051453944\\
168	206.129620130828\\
168.6	206.365476747135\\
169.2	206.615234338081\\
169.8	206.862936363008\\
170.4	207.132793842972\\
171	207.414898691916\\
171.6	207.701709197274\\
172.2	207.987550736038\\
172.8	208.262290976134\\
173.4	208.539731389788\\
174	208.823709838446\\
174.6	209.107247351046\\
175.2	209.393983810735\\
175.8	209.679214488852\\
176.4	209.961065431531\\
177	210.242308535113\\
177.6	210.523045846203\\
178.2	210.801968119248\\
178.8	211.084699990577\\
179.4	211.414563406816\\
180	211.718164988446\\
180.6	212.025853064841\\
181.2	212.346523988342\\
181.8	212.643345844487\\
182.4	212.968765962402\\
183	213.305636986249\\
183.6	213.638574652215\\
184.2	213.916084495593\\
184.8	214.235014331745\\
185.4	214.576568691086\\
186	214.869060466262\\
186.6	215.189745537406\\
187.2	215.519220779586\\
187.8	215.845631185616\\
188.4	216.179411214255\\
189	216.497779603109\\
189.6	216.81212610091\\
190.2	217.139666113591\\
190.8	217.440186969733\\
191.4	217.807219971167\\
192	218.093520293413\\
192.6	218.395545722438\\
193.2	218.683231953581\\
193.8	218.982279542089\\
194.4	219.343468618146\\
195	219.630879205547\\
195.6	219.935166069457\\
196.2	220.248697203141\\
196.8	220.517580489879\\
197.4	220.804326989428\\
198	221.090579171317\\
198.6	221.367952846912\\
199.2	221.666187871665\\
199.8	221.96916320177\\
200.4	222.266238490593\\
201	222.57265228706\\
201.6	222.851971115725\\
202.2	223.188361723613\\
202.8	223.489831215091\\
203.4	223.818581486039\\
204	224.138340771569\\
204.6	224.46172495319\\
205.2	224.785430079271\\
205.8	225.12239645845\\
206.4	225.473235344494\\
207	225.831859886302\\
207.6	226.171949011398\\
208.2	226.521511064862\\
208.8	226.876380853671\\
209.4	227.171575441106\\
210	227.487528414821\\
210.6	227.819237197621\\
211.2	228.11015484911\\
211.8	228.446919896241\\
212.4	228.758607859745\\
213	229.070035353598\\
213.6	229.375746807032\\
214.2	229.681308362329\\
214.8	229.987214422691\\
215.4	230.296011621425\\
216	230.599488446201\\
216.6	230.923897174261\\
217.2	231.259353662602\\
217.8	231.54693175975\\
218.4	231.876320372753\\
219	232.216322173902\\
219.6	232.529823566365\\
220.2	232.865784443726\\
220.8	233.19457010554\\
221.4	233.509619946215\\
222	233.842211892193\\
222.6	234.183938806627\\
223.2	234.534145024246\\
223.8	234.899823217297\\
224.4	235.216103583985\\
225	235.575599960995\\
225.6	235.900134634056\\
226.2	236.265052844321\\
226.8	236.58025096701\\
227.4	236.91928858092\\
228	237.249221341584\\
228.6	237.526755066428\\
229.2	237.739216716949\\
229.8	237.997881512277\\
230.4	238.222361800129\\
231	238.449389535159\\
231.6	238.681831422305\\
232.2	238.94748913114\\
232.8	239.19378741025\\
233.4	239.430411366604\\
234	239.673968660713\\
234.6	239.940290513941\\
235.2	240.20240375878\\
235.8	240.456340751771\\
236.4	240.644174845734\\
237	240.899441070135\\
237.6	241.161119972519\\
238.2	241.36919402738\\
238.8	241.683607550704\\
239.4	242.005855235009\\
240	242.293068239316\\
240.6	242.642076556601\\
241.2	242.950235989833\\
241.8	243.223617693308\\
242.4	243.554194356533\\
243	243.778379583411\\
243.6	244.071084941826\\
244.2	244.391109280681\\
244.8	244.579881272276\\
245.4	244.846203427649\\
246	245.175814606917\\
246.6	245.490093940363\\
247.2	245.713071634435\\
247.8	246.020955508638\\
248.4	246.35868558299\\
249	246.629569614016\\
249.6	246.997710787903\\
250.2	247.357232778397\\
250.8	247.628468008452\\
251.4	247.968342781103\\
252	248.29732412553\\
252.6	248.574658514129\\
253.2	248.951133494961\\
253.8	249.244297692104\\
254.4	249.575301931185\\
255	249.979962355935\\
255.6	250.300541731022\\
256.2	250.621858669917\\
256.8	250.981094538574\\
257.4	251.334693981663\\
258	251.692987291802\\
258.6	252.05971752324\\
259.2	252.415448151303\\
259.8	252.711694011715\\
260.4	253.075872202391\\
261	253.432439176687\\
261.6	253.84133527914\\
262.2	254.175079152708\\
262.8	254.562414255249\\
263.4	254.943303468307\\
264	255.268410053791\\
264.6	255.624726508561\\
265.2	255.996205235768\\
265.8	256.334013441655\\
266.4	256.677160693491\\
267	257.070851949388\\
267.6	257.4206531518\\
268.2	257.723350472079\\
268.8	258.0866363148\\
269.4	258.440650786329\\
270	258.750843517139\\
270.6	259.09369022783\\
271.2	259.432476090225\\
271.8	259.778121740385\\
272.4	260.136848430777\\
273	260.480168109047\\
273.6	260.818799075622\\
274.2	261.208693433575\\
274.8	261.541664784282\\
275.4	261.877901280537\\
276	262.264845311724\\
276.6	262.623169130949\\
277.2	262.970593338846\\
277.8	263.330530659487\\
278.4	263.726915898505\\
279	264.053281715537\\
279.6	264.395816960952\\
280.2	264.809500631915\\
280.8	265.170191230539\\
281.4	265.488056733435\\
282	265.854283040698\\
282.6	266.195903738544\\
283.2	266.513265926575\\
283.8	266.883265132014\\
284.4	267.187094725586\\
285	267.522102611875\\
285.6	267.889784608863\\
286.2	268.207426651573\\
286.8	268.501460807724\\
287.4	268.851698389428\\
288	269.17724006608\\
288.6	269.513074517779\\
289.2	269.829236697328\\
289.8	270.159793103091\\
290.4	270.478058091057\\
291	270.803843770894\\
291.6	271.174718233174\\
292.2	271.532638984169\\
292.8	271.910801492495\\
293.4	272.295428489254\\
294	272.65509110944\\
294.6	273.069680503776\\
295.2	273.43578852196\\
295.8	273.634129481428\\
296.4	273.858529412999\\
297	274.049789110886\\
297.6	274.221040991942\\
298.2	274.437998373271\\
298.8	274.613581505003\\
};
\end{axis}

\begin{axis}[%
width=\figW,
height=0.248\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=298.8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t\,[\mathrm{s}]$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Angle error $[^\circ]$},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	10\\
298.8	10\\
298.8	0\\
0	0\\
}--cycle;
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	7.06201336138461\\
0.6	1.66415752289359\\
1.2	1.08136757677911\\
1.8	0.982189341642799\\
2.4	0.908203485647597\\
3	0.824700426787968\\
3.6	0.708650041777946\\
4.2	0.646016489165717\\
4.8	0.705638048484323\\
5.4	0.862963274235105\\
6	0.997114376814119\\
6.6	1.21629094923889\\
7.2	1.34210487522343\\
7.8	1.69958154439623\\
8.4	1.68191870770906\\
9	2.04894733061246\\
9.6	2.32644256124021\\
10.2	2.55310679159057\\
10.8	2.94464361065462\\
11.4	2.9571065441511\\
12	2.8573681240432\\
12.6	2.52203822714347\\
13.2	2.19915293659638\\
13.8	2.15624051898834\\
14.4	2.21395847705818\\
15	2.11308039689227\\
15.6	2.19125205942503\\
16.2	2.17375698734118\\
16.8	2.26791637818265\\
17.4	2.10304926223388\\
18	1.95055137240835\\
18.6	1.95587096737836\\
19.2	2.0442227921862\\
19.8	2.07570653889821\\
20.4	2.0496542093118\\
21	2.01307883871271\\
21.6	1.84003425192926\\
22.2	1.80881687494048\\
22.8	1.6913076813198\\
23.4	1.74292237662164\\
24	1.78408574672947\\
24.6	1.68968285634138\\
25.2	1.68149836437044\\
25.8	1.42560057552126\\
26.4	1.23899147316682\\
27	1.13471636764871\\
27.6	1.12366007600289\\
28.2	1.20324260332427\\
28.8	1.36677812086606\\
29.4	1.37686091089884\\
30	1.49445419930018\\
30.6	1.42063461839759\\
31.2	1.33691702435001\\
31.8	1.26322286171619\\
32.4	1.30892727397352\\
33	1.44854551988747\\
33.6	1.43087731764904\\
34.2	1.39120436878442\\
34.8	1.46842131036644\\
35.4	1.22465583395285\\
36	1.024708528699\\
36.6	0.917880061600228\\
37.2	0.696671691892954\\
37.8	0.826118119127389\\
38.4	0.694146423866991\\
39	0.7522646792431\\
39.6	0.945823222584086\\
40.2	1.08875742617123\\
40.8	1.04121767991592\\
41.4	1.03713678974334\\
42	1.10748146057184\\
42.6	1.01527898204671\\
43.2	0.946233898159007\\
43.8	0.864456430295547\\
44.4	0.696960470386045\\
45	0.665569667387844\\
45.6	0.548026312774498\\
46.2	0.231839480026035\\
46.8	0.080424918151373\\
47.4	0.117339655953913\\
48	0.00522896657541279\\
48.6	0.147545566714188\\
49.2	0.367770424144054\\
49.8	0.632234777978932\\
50.4	0.825171298362811\\
51	1.0365276391953\\
51.6	1.27989278974957\\
52.2	1.46176411789656\\
52.8	1.56856719236398\\
53.4	1.55435735292252\\
54	1.4470132709954\\
54.6	1.43167611517888\\
55.2	1.41501016828297\\
55.8	1.62446082881398\\
56.4	1.9004214434229\\
57	1.99730397572006\\
57.6	2.15430166990105\\
58.2	2.42665706003311\\
58.8	2.52721559662835\\
59.4	2.73197102891067\\
60	2.85079527159699\\
60.6	2.90391891654934\\
61.2	3.07384728865819\\
61.8	3.15969840730535\\
62.4	3.29123906264231\\
63	3.52688758384133\\
63.6	3.63599512949549\\
64.2	3.7409411727\\
64.8	4.0010281993593\\
65.4	4.16302824848838\\
66	4.30799008480634\\
66.6	4.54991521988441\\
67.2	4.74451506155292\\
67.8	4.90174241932231\\
68.4	4.86343943711278\\
69	4.64529049211312\\
69.6	4.22785292027548\\
70.2	3.93510177902779\\
70.8	3.70917083937153\\
71.4	3.47203273294296\\
72	3.38944644300828\\
72.6	3.18429081039905\\
73.2	2.96780164522157\\
73.8	2.94198770981402\\
74.4	2.95580158221576\\
75	2.97096682477642\\
75.6	2.53923537040307\\
76.2	2.26429207756486\\
76.8	2.02168800058974\\
77.4	1.79321586870857\\
78	1.45144962002076\\
78.6	1.59029380081984\\
79.2	1.63555399000665\\
79.8	1.68882008023309\\
80.4	1.7063983567416\\
81	1.65758083844518\\
81.6	1.56109982266968\\
82.2	1.40418715631709\\
82.8	1.2716080142532\\
83.4	1.29784124745004\\
84	1.35023327582454\\
84.6	1.42086416792438\\
85.2	1.47457388627762\\
85.8	1.46276610829115\\
86.4	1.2504609942196\\
87	1.04416695478948\\
87.6	0.939659024129513\\
88.2	0.787344032043944\\
88.8	0.704570023065598\\
89.4	0.782804970518217\\
90	0.779672892764731\\
90.6	0.837678368076665\\
91.2	0.928205948354177\\
91.8	1.09603437191641\\
92.4	1.32256582420157\\
93	1.63567473125509\\
93.6	1.76620821733947\\
94.2	1.84102056888203\\
94.8	2.05642883115705\\
95.4	2.03871650736764\\
96	1.90097101072214\\
96.6	1.96071995711256\\
97.2	1.91455077082331\\
97.8	1.83846287040409\\
98.4	1.85504386339564\\
99	1.78413020061576\\
99.6	1.6885568846445\\
100.2	1.68440920516361\\
100.8	1.58993766718685\\
101.4	1.4324007808198\\
102	1.39792047503231\\
102.6	1.37666173820284\\
103.2	1.18669741394354\\
103.8	1.09381341994082\\
104.4	1.04575467109316\\
105	0.904303850890117\\
105.6	0.773474101153928\\
106.2	0.714704134667618\\
106.8	0.579943342311593\\
107.4	0.449819097589513\\
108	0.363758838066467\\
108.6	0.245667387125514\\
109.2	0.147480016651197\\
109.8	0.0376401051134688\\
110.4	0.0828175640753818\\
111	0.175764929204401\\
111.6	0.274202764650899\\
112.2	0.407539671552558\\
112.8	0.503217186672166\\
113.4	0.521865007579581\\
114	0.556913840376334\\
114.6	0.653012610654348\\
115.2	0.66068431945236\\
115.8	0.669432605520517\\
116.4	0.73092012865021\\
117	0.724810320132236\\
117.6	0.681302544525507\\
118.2	0.714308320188799\\
118.8	0.803554820910637\\
119.4	0.798796441957867\\
120	0.769130491546607\\
120.6	0.962751190093488\\
121.2	1.06234271994515\\
121.8	1.02667965919775\\
122.4	0.679611842194974\\
123	0.132483002721983\\
123.6	0.215489375545711\\
124.2	0.625639312782332\\
124.8	1.05126876393625\\
125.4	1.18783611077169\\
126	1.22302974887627\\
126.6	1.43265655511855\\
127.2	1.56181355507162\\
127.8	1.58692614121633\\
128.4	1.63414380310613\\
129	1.69072136619072\\
129.6	1.37540300840611\\
130.2	1.11103038649651\\
130.8	0.973075008943274\\
131.4	1.00623657674966\\
132	1.07372596335531\\
132.6	0.860761789741578\\
133.2	0.831360238988948\\
133.8	0.918953618628446\\
134.4	1.00393932543086\\
135	1.14749846182785\\
135.6	1.37291132425478\\
136.2	1.46014223069801\\
136.8	1.20364606836235\\
137.4	1.0652993926041\\
138	0.957527978423461\\
138.6	1.03439862171116\\
139.2	1.13204140593034\\
139.8	1.23341596127532\\
140.4	1.29377334338981\\
141	1.25632968570422\\
141.6	1.31721207030457\\
142.2	1.46990453533983\\
142.8	1.60564738143664\\
143.4	1.72109378344394\\
144	1.88187361364153\\
144.6	1.85601001476476\\
145.2	1.72079170723192\\
145.8	1.3196343071312\\
146.4	1.07518261780549\\
147	0.935782881043041\\
147.6	0.904402044952455\\
148.2	0.959914386801409\\
148.8	0.91964883070712\\
149.4	0.86835395999379\\
150	0.849967162498426\\
150.6	0.760282149071478\\
151.2	0.687210330658906\\
151.8	0.641770152158181\\
152.4	0.56659120201252\\
153	0.544368186371712\\
153.6	0.109637130573991\\
154.2	0.292922443982008\\
154.8	0.517427989323541\\
155.4	0.639967313092309\\
156	0.645854358458872\\
156.6	0.543901964591293\\
157.2	0.446852912878726\\
157.8	0.259753611745063\\
158.4	0.096226725873601\\
159	0.0928718628652727\\
159.6	0.0842572273730282\\
160.2	0.0763530404471157\\
160.8	0.12873700912319\\
161.4	0.346439507179564\\
162	0.642189116162676\\
162.6	0.981660947462598\\
163.2	1.25693465120619\\
163.8	1.40190926909854\\
164.4	1.62140480323515\\
165	1.79570028471141\\
165.6	1.75028994458753\\
166.2	1.7136768792735\\
166.8	1.80530745436171\\
167.4	1.94942172589988\\
168	2.06253588354147\\
168.6	2.2094215203638\\
169.2	2.37020813182357\\
169.8	2.52893917726564\\
170.4	2.70982567774453\\
171	2.9029595472031\\
171.6	3.10079907307585\\
172.2	3.03204424954801\\
172.8	2.42093736173806\\
173.4	1.95155577381941\\
174	1.55822478407134\\
174.6	1.26599316007061\\
175.2	0.998622434044761\\
175.8	0.77306982821845\\
176.4	0.560774505404843\\
177	0.356189852721211\\
177.6	0.187824292810703\\
178.2	0.0417063168163498\\
178.8	0.0524768169707774\\
179.4	0.072419769696618\\
180	0.105070238954249\\
180.6	0.125206645111822\\
181.2	0.11403070979795\\
181.8	0.0900448531127173\\
182.4	0.0298334056873569\\
183	0.194809640592817\\
183.6	0.444767934756947\\
184.2	0.657855231237192\\
184.8	0.949476170299932\\
185.4	1.25416984069535\\
186	1.50502503099644\\
186.6	1.66014026752021\\
187.2	1.760058717822\\
187.8	1.72893841745853\\
188.4	1.71359096958346\\
189	1.68703349686324\\
189.6	1.83711104856991\\
190.2	2.00667175878342\\
190.8	2.16179259971084\\
191.4	2.30633042637491\\
192	2.33158799407476\\
192.6	2.49625564094299\\
193.2	2.66634708397913\\
193.8	2.88732587248305\\
194.4	2.70911535591198\\
195	2.22646095437292\\
195.6	2.06857059242456\\
196.2	1.96742165998811\\
196.8	1.91661920007857\\
197.4	1.96413651280984\\
198	2.05138778779626\\
198.6	2.21045714922508\\
199.2	2.26048282231021\\
199.8	2.05543872574281\\
200.4	1.77342815527426\\
201	1.46522287614098\\
201.6	1.33718768506289\\
202.2	1.29636770183978\\
202.8	1.28091345946776\\
203.4	1.33951169819894\\
204	1.41250480232967\\
204.6	1.28507403358941\\
205.2	1.21611182374215\\
205.8	1.27670609585703\\
206.4	1.43329923748472\\
207	1.6387412161991\\
207.6	1.8320466854454\\
208.2	2.01775741270808\\
208.8	2.17464053461266\\
209.4	2.26989739781219\\
210	2.38493711862572\\
210.6	2.62198253457024\\
211.2	2.78698388239949\\
211.8	2.93532675226315\\
212.4	3.02003301456088\\
213	3.08519904523806\\
213.6	3.12500804126402\\
214.2	3.15219228538959\\
214.8	3.15477132705536\\
215.4	3.16286753142277\\
216	3.16695637399751\\
216.6	3.1605103911531\\
217.2	3.16897663228555\\
217.8	3.13729340961355\\
218.4	3.15260034488826\\
219	3.18111028935487\\
219.6	2.70106481089394\\
220.2	2.3197727719211\\
220.8	2.08389342658263\\
221.4	1.97063790666915\\
222	1.94310431534044\\
222.6	1.96663575186591\\
223.2	1.90822406207454\\
223.8	1.68443948870945\\
224.4	1.48858696090238\\
225	1.37461537937577\\
225.6	1.45102760122761\\
226.2	1.59300631396022\\
226.8	1.73563084647289\\
227.4	1.80922912372757\\
228	1.82728967449711\\
228.6	1.78312707805877\\
229.2	1.71887904184818\\
229.8	1.79080741954758\\
230.4	1.88160947537569\\
231	2.00148807118444\\
231.6	2.12233889733844\\
232.2	2.28558240649534\\
232.8	2.44782020855435\\
233.4	2.64252129105114\\
234	2.86522451289978\\
234.6	3.13393871933176\\
235.2	3.38884349645067\\
235.8	3.6163703798693\\
236.4	3.60378584847404\\
237	3.57162918962379\\
237.6	3.36291810560315\\
238.2	3.09053060725752\\
238.8	2.90433944376906\\
239.4	2.79345657864967\\
240	2.68127610222567\\
240.6	2.69348821713544\\
241.2	2.66485144799218\\
241.8	2.60143694909209\\
242.4	2.59521740994112\\
243	2.48260643444379\\
243.6	2.43851559048316\\
244.2	2.42174372696315\\
244.8	2.27371951618253\\
245.4	2.20324546918031\\
246	2.19606044607296\\
246.6	2.17354357714387\\
247.2	2.05972506883985\\
247.8	2.03081274066786\\
248.4	2.03174661264446\\
249	1.96583444129539\\
249.6	1.99717941280658\\
250.2	1.77071307408625\\
250.8	0.957575721249241\\
251.4	0.720758283623496\\
252	0.72688760408177\\
252.6	0.723784260005416\\
253.2	0.806663637339711\\
253.8	0.779916489341036\\
254.4	0.817043245262584\\
255	0.940843117843767\\
255.6	1.45238510171129\\
256.2	1.92516012393953\\
256.8	2.35684502503643\\
257.4	2.69557030435148\\
258	2.99532785260802\\
258.6	3.18320144457912\\
259.2	3.27353891339113\\
259.8	3.13131857498549\\
260.4	3.14151330602896\\
261	3.18633819028737\\
261.6	3.16737264979643\\
262.2	3.01039820066034\\
262.8	2.78130162097481\\
263.4	2.59906696985006\\
264	2.38770360017434\\
264.6	2.36039649545774\\
265.2	2.39049368083192\\
265.8	2.471404380197\\
266.4	2.51578678701261\\
267	2.58977952863965\\
267.6	2.68994978551402\\
268.2	2.74169466449178\\
268.8	2.85138507438725\\
269.4	3.01044406396639\\
270	3.15500128826411\\
270.6	3.0385742457049\\
271.2	2.95875582767051\\
271.8	2.96713614304394\\
272.4	2.75741075037409\\
273	2.41668497144401\\
273.6	2.32927957626204\\
274.2	2.32452680369537\\
274.8	2.32562948635444\\
275.4	2.29769595780652\\
276	2.30431928581255\\
276.6	2.23273173268693\\
277.2	2.21403826138837\\
277.8	2.3354452891435\\
278.4	2.5101209817433\\
279	2.62318762559032\\
279.6	2.44223085323327\\
280.2	2.35103142391027\\
280.8	2.24405675721707\\
281.4	2.06301779276844\\
282	1.91472003167275\\
282.6	1.76862200075146\\
283.2	1.55505763426283\\
283.8	1.30771463367365\\
284.4	1.17981879637539\\
285	1.17590963937155\\
285.6	1.16987627394896\\
286.2	1.17079825150135\\
286.8	1.26210293700102\\
287.4	1.43140326121905\\
288	1.58690378696881\\
288.6	1.81880695676052\\
289.2	2.04971870558894\\
289.8	2.33238638300537\\
290.4	2.58619338212851\\
291	2.83923644287586\\
291.6	3.16636614898557\\
292.2	3.4494438511316\\
292.8	3.69056672524746\\
293.4	3.82678473050738\\
294	3.88235368054769\\
294.6	4.07205990655302\\
295.2	4.06295897589697\\
295.8	3.58543942550594\\
296.4	2.93105146070765\\
297	2.14205956897232\\
297.6	1.62524555771281\\
298.2	1.17854492856149\\
298.8	0.739285813479583\\
};
\addlegendentry{$e_{\delta}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.64383369074067\\
0.6	0.616364723693432\\
1.2	0.771665414672173\\
1.8	0.888465447434516\\
2.4	0.870553371762779\\
3	2.94637018996755\\
3.6	4.08599794081479\\
4.2	3.46977290110468\\
4.8	3.96148739170592\\
5.4	4.03444404104123\\
6	4.78141142338271\\
6.6	2.03797426329888\\
7.2	1.98102923630431\\
7.8	3.4580200373464\\
8.4	3.6845189921244\\
9	3.98385780156324\\
9.6	4.13816245682118\\
10.2	4.28626557510106\\
10.8	2.73588386541948\\
11.4	4.30299566343122\\
12	4.16127439536657\\
12.6	4.64384445565698\\
13.2	1.72581746383054\\
13.8	1.45704969481897\\
14.4	1.30314024887962\\
15	1.78948258187208\\
15.6	2.21999064073668\\
16.2	3.10217786378404\\
16.8	3.31905743002809\\
17.4	3.70247670629736\\
18	3.24595492970273\\
18.6	2.25323381056845\\
19.2	2.2207652401403\\
19.8	3.42326895267517\\
20.4	3.35330179736227\\
21	2.09073330479765\\
21.6	1.37583816806244\\
22.2	1.78805098956639\\
22.8	2.14177062801963\\
23.4	1.57706319519918\\
24	4.22475185536769\\
24.6	1.76522625566644\\
25.2	1.40681522993259\\
25.8	3.94849691040711\\
26.4	3.46011318584818\\
27	2.9777031585479\\
27.6	0.963378936570222\\
28.2	1.83565763287316\\
28.8	2.41523744795073\\
29.4	2.93042434427823\\
30	3.51613135665604\\
30.6	2.18369027523921\\
31.2	1.35036545057982\\
31.8	3.40551928793714\\
32.4	3.25538145660058\\
33	4.08153958860883\\
33.6	3.88134267221727\\
34.2	1.45118833279431\\
34.8	1.15458756015132\\
35.4	1.21610613344067\\
36	1.51450014087598\\
36.6	0.979165654627328\\
37.2	0.889023335663821\\
37.8	0.935735027386774\\
38.4	0.899214927534804\\
39	2.31093277317038\\
39.6	2.14581654217493\\
40.2	0.977878765031697\\
40.8	1.89423385938602\\
41.4	3.12162531497763\\
42	3.54230537206942\\
42.6	2.71505628518074\\
43.2	1.596853366347\\
43.8	1.29966931781759\\
44.4	1.59726270136688\\
45	2.51337147270018\\
45.6	1.59692286187386\\
46.2	1.00079640862769\\
46.8	1.08057363904742\\
47.4	1.53910413600672\\
48	2.21835185855316\\
48.6	3.22949882382581\\
49.2	1.84098280779539\\
49.8	1.98991877582142\\
50.4	2.94922171125467\\
51	1.82921960107126\\
51.6	2.46828305496254\\
52.2	3.12642823280761\\
52.8	1.33374061689595\\
53.4	1.19391451002797\\
54	0.66390494789719\\
54.6	0.718649362328053\\
55.2	1.19116696593452\\
55.8	2.06385025020729\\
56.4	3.19474442796076\\
57	2.70668536244097\\
57.6	1.29610675437841\\
58.2	3.52883882614318\\
58.8	3.28189824386219\\
59.4	1.84062220994768\\
60	3.19362639519138\\
60.6	3.90001600595191\\
61.2	2.42534229807552\\
61.8	2.89253801160554\\
62.4	4.28394612107369\\
63	2.78537547742017\\
63.6	2.8113937580286\\
64.2	4.96659277817587\\
64.8	3.34751078450283\\
65.4	3.34496356752135\\
66	5.11036181007113\\
66.6	4.41007340080515\\
67.2	3.98849183492254\\
67.8	5.64133065297983\\
68.4	5.13990885813871\\
69	2.12068068220591\\
69.6	1.01012602899502\\
70.2	2.55452688658269\\
70.8	1.99737131952544\\
71.4	1.82550794636164\\
72	2.40104201780419\\
72.6	2.32760716664255\\
73.2	1.33247300293604\\
73.8	0.944230857117519\\
74.4	1.92103484106464\\
75	2.22485566700486\\
75.6	2.60768071102687\\
76.2	1.42733624180341\\
76.8	1.20807936041898\\
77.4	1.69261013760424\\
78	1.95149738278481\\
78.6	1.19764807636617\\
79.2	0.823399346862695\\
79.8	1.14097734358408\\
80.4	1.89932853998071\\
81	1.93432004939331\\
81.6	1.93317883107154\\
82.2	1.19087735549646\\
82.8	1.03677054999402\\
83.4	2.52125738615422\\
84	1.60029318998859\\
84.6	1.5721530824727\\
85.2	0.951200176343889\\
85.8	1.47113776597482\\
86.4	1.79057921798496\\
87	1.74782260417064\\
87.6	1.17907267080963\\
88.2	0.756361053822451\\
88.8	1.24026969041159\\
89.4	1.80617658191739\\
90	2.17438063100274\\
90.6	2.48323345222479\\
91.2	1.58296097619627\\
91.8	1.84480504078007\\
92.4	2.289268090912\\
93	1.201726540755\\
93.6	2.05799048470062\\
94.2	2.37387790975738\\
94.8	1.34338718366919\\
95.4	1.54146466844426\\
96	2.65480386121078\\
96.6	2.54635835127244\\
97.2	1.37893386235751\\
97.8	2.94140433118996\\
98.4	2.39162275334198\\
99	1.33787001094243\\
99.6	2.47473858200251\\
100.2	1.87940034477366\\
100.8	1.17598576820595\\
101.4	2.29190082632739\\
102	1.84953274156084\\
102.6	1.12675227363111\\
103.2	2.00263572790816\\
103.8	1.75857428549578\\
104.4	1.01981135940826\\
105	1.65988694060316\\
105.6	1.48594149376428\\
106.2	0.865986867656066\\
106.8	1.43380893862307\\
107.4	1.1124356153851\\
108	0.835689248543799\\
108.6	0.812026379072866\\
109.2	0.882540639397525\\
109.8	1.00394664124528\\
110.4	0.947066931795235\\
111	0.88376770846001\\
111.6	0.921770115309421\\
112.2	1.08538012052783\\
112.8	0.769347278556554\\
113.4	0.789353518883297\\
114	1.03323777929565\\
114.6	1.32766563217776\\
115.2	0.872173852666857\\
115.8	1.06714291443932\\
116.4	1.6103103188385\\
117	1.30654118110369\\
117.6	1.90486275391417\\
118.2	1.89857057466807\\
118.8	1.00146999401132\\
119.4	1.02860008945521\\
120	1.02716351106959\\
120.6	1.00018725453583\\
121.2	1.07964661954977\\
121.8	0.887236460586167\\
122.4	0.901712343497212\\
123	0.877441994395152\\
123.6	0.930064517274733\\
124.2	1.09031212640482\\
124.8	1.11421195126532\\
125.4	1.50009430768176\\
126	1.94371411730872\\
126.6	0.93182548164076\\
127.2	1.2469910987811\\
127.8	1.6524050495477\\
128.4	0.887418606304944\\
129	1.00062546584094\\
129.6	1.31456502332825\\
130.2	1.27169668763904\\
130.8	0.664786737736828\\
131.4	1.09776630461696\\
132	1.16598533517914\\
132.6	1.09172916693386\\
133.2	1.35097731354726\\
133.8	0.795069989021345\\
134.4	1.0159139530461\\
135	1.20148218349475\\
135.6	0.832611164615697\\
136.2	2.0881627010786\\
136.8	1.63952858978088\\
137.4	0.936321903620581\\
138	0.973652433866002\\
138.6	1.63746479255089\\
139.2	0.973185053049561\\
139.8	0.874407799203097\\
140.4	1.63303059976687\\
141	1.57929636973776\\
141.6	1.3846791058108\\
142.2	1.06029323387493\\
142.8	0.971817062057164\\
143.4	1.20434414517366\\
144	0.803665357669257\\
144.6	0.969529439474229\\
145.2	1.45225857188113\\
145.8	1.52975872972898\\
146.4	1.28334327141684\\
147	1.5371056178098\\
147.6	1.12201360170518\\
148.2	1.51977876389183\\
148.8	1.56790958005728\\
149.4	1.02202464609948\\
150	1.25750128288485\\
150.6	1.05335430608582\\
151.2	1.08263215417132\\
151.8	1.12379774321985\\
152.4	0.927536923211712\\
153	1.02807682310331\\
153.6	1.00996410170206\\
154.2	1.10371270539918\\
154.8	1.15100484718425\\
155.4	1.04319237916531\\
156	1.03069962375456\\
156.6	0.888893404260224\\
157.2	0.874846018791768\\
157.8	0.893512970201888\\
158.4	1.34035252820695\\
159	1.13443294123101\\
159.6	0.98632253463766\\
160.2	1.32535263893758\\
160.8	0.957629590364588\\
161.4	1.5169049102539\\
162	1.07199463142083\\
162.6	0.935697898200063\\
163.2	1.9689013513205\\
163.8	1.88685752517979\\
164.4	1.63776973488692\\
165	1.0746800741607\\
165.6	1.3831387026945\\
166.2	1.61695914682279\\
166.8	1.03248193834489\\
167.4	0.880764175543535\\
168	1.21459034476045\\
168.6	2.40403739914553\\
169.2	2.46211055340989\\
169.8	2.50069493305189\\
170.4	2.77041838916411\\
171	3.0307571679464\\
171.6	3.17025047904341\\
172.2	3.0991855554415\\
172.8	2.59793672359188\\
173.4	2.15367380215734\\
174	1.83620458637498\\
174.6	1.570484262033\\
175.2	1.36583962857809\\
175.8	1.1289106151183\\
176.4	1.02386135751842\\
177	0.98478215987221\\
177.6	0.945414818723627\\
178.2	0.866084577734217\\
178.8	0.912637410310716\\
179.4	0.935543999260348\\
180	0.923723881763428\\
180.6	0.904790637816512\\
181.2	0.925941702345267\\
181.8	0.910698536240306\\
182.4	0.884666333158119\\
183	0.908455407431106\\
183.6	1.06499937358174\\
184.2	1.10972183329315\\
184.8	0.983453761141695\\
185.4	0.970813327361803\\
186	1.16277621536058\\
186.6	1.01722001108678\\
187.2	0.924795639002468\\
187.8	1.51578846530187\\
188.4	1.69682619191614\\
189	1.67041168798663\\
189.6	1.40033958951449\\
190.2	1.38718266244143\\
190.8	1.55427604473807\\
191.4	1.52433252816405\\
192	1.93479039914357\\
192.6	1.53212987681675\\
193.2	1.08219871602744\\
193.8	1.07531360398592\\
194.4	1.30019979173445\\
195	1.45692560533922\\
195.6	1.25964621280971\\
196.2	1.37127196599468\\
196.8	1.53864648044192\\
197.4	1.41869856674802\\
198	1.42726496264359\\
198.6	1.41700211520275\\
199.2	1.43331871531929\\
199.8	1.85052116104058\\
200.4	1.24459709791736\\
201	1.50507120777357\\
201.6	1.16681687945014\\
202.2	1.17571323236771\\
202.8	1.02685017218349\\
203.4	1.12467910808272\\
204	1.28770037707687\\
204.6	1.17591137477967\\
205.2	1.24898975569533\\
205.8	1.34871353541496\\
206.4	1.47019640807401\\
207	1.50375528702137\\
207.6	1.49625780448941\\
208.2	1.51499868232974\\
208.8	1.51843749588974\\
209.4	1.53266877345127\\
210	1.5290840863498\\
210.6	1.46168129239947\\
211.2	1.43836656055353\\
211.8	1.43118746238875\\
212.4	1.43290282406153\\
213	1.44393148830795\\
213.6	1.43210305572316\\
214.2	1.41572104075331\\
214.8	1.41339547974751\\
215.4	1.4163702754153\\
216	1.42533120056336\\
216.6	1.41402563444252\\
217.2	1.42287153261787\\
217.8	1.42955648263199\\
218.4	1.43918195906359\\
219	1.41976967101214\\
219.6	1.42473447995719\\
220.2	1.92429384282695\\
220.8	1.02416654091455\\
221.4	2.1183811934357\\
222	2.22318523603536\\
222.6	1.79239475936607\\
223.2	1.46823616411637\\
223.8	1.30533517431921\\
224.4	1.51794169731193\\
225	1.97369842059283\\
225.6	1.33309591625174\\
226.2	1.71844432338132\\
226.8	1.78802511656399\\
227.4	1.33769153816898\\
228	1.17487978641343\\
228.6	1.45502373277933\\
229.2	1.62189142274379\\
229.8	1.02608356260893\\
230.4	0.945411078829358\\
231	1.63953723920027\\
231.6	1.70214271591398\\
232.2	2.27519320617435\\
232.8	2.37256192430005\\
233.4	1.70147072907115\\
234	2.24121460473006\\
234.6	2.17482891585604\\
235.2	2.63480280325183\\
235.8	2.44407739088328\\
236.4	1.46763718230033\\
237	1.97535116895599\\
237.6	2.30651184683916\\
238.2	2.82697914706895\\
238.8	2.45910899001775\\
239.4	1.83345745839112\\
240	2.24230909143233\\
240.6	2.69333105546559\\
241.2	2.40044741421924\\
241.8	3.34420071584845\\
242.4	2.61492363443192\\
243	2.08189383653859\\
243.6	3.02073385711525\\
244.2	2.28285842593277\\
244.8	1.82885550698967\\
245.4	2.98604118945465\\
246	1.6398295527037\\
246.6	2.17673397327176\\
247.2	2.91685118966854\\
247.8	1.72278357441415\\
248.4	2.80469002435759\\
249	2.79685774699753\\
249.6	1.39391221462398\\
250.2	1.91040230418068\\
250.8	1.26002562909408\\
251.4	1.00284035027614\\
252	1.14532855150893\\
252.6	1.04880699110596\\
253.2	0.9555256819058\\
253.8	1.36418794497259\\
254.4	1.25330449751808\\
255	1.17049069047608\\
255.6	1.20659376566993\\
256.2	1.67717842762025\\
256.8	1.40710137915317\\
257.4	1.1660868930568\\
258	1.55831817115002\\
258.6	1.93161802166909\\
259.2	1.92309621883139\\
259.8	1.99993436278847\\
260.4	1.68995807685315\\
261	0.771907485928112\\
261.6	0.836071709244165\\
262.2	2.05220907054853\\
262.8	2.15139705198394\\
263.4	1.78575051075779\\
264	1.81913710874485\\
264.6	2.43793368872187\\
265.2	2.4005042281652\\
265.8	2.0394027559539\\
266.4	1.51425288674498\\
267	1.98060033194678\\
267.6	2.12161132569588\\
268.2	1.98204028218712\\
268.8	1.3890200224949\\
269.4	2.48734656581289\\
270	1.99384033264137\\
270.6	1.49148612808395\\
271.2	2.56270991467489\\
271.8	2.21033541794871\\
272.4	1.50120090093237\\
273	1.77261793043843\\
273.6	2.12164887653503\\
274.2	0.995308260692345\\
274.8	1.05656273775454\\
275.4	1.97475205521451\\
276	1.58884792323318\\
276.6	2.03572196001592\\
277.2	2.01299454935088\\
277.8	1.14213181386932\\
278.4	0.924906187481517\\
279	1.21084907112162\\
279.6	1.12670594591405\\
280.2	1.24997061012759\\
280.8	1.27480647279805\\
281.4	1.87730300355033\\
282	1.06943260361896\\
282.6	1.20233488683044\\
283.2	2.13174430185663\\
283.8	1.26504078721426\\
284.4	2.07077920939554\\
285	2.09415385483238\\
285.6	1.09061805049823\\
286.2	1.50452236201596\\
286.8	2.15829757389061\\
287.4	1.07074355568223\\
288	1.79182693345769\\
288.6	2.03363750861417\\
289.2	1.04504315185589\\
289.8	2.29086175776956\\
290.4	1.6652411999649\\
291	1.04082796222548\\
291.6	2.49485173573092\\
292.2	1.93903206333322\\
292.8	1.1075175748535\\
293.4	2.19110072601495\\
294	1.23013856309204\\
294.6	2.33440472389572\\
295.2	1.791739557457890\\
295.8	1.16595253392241\\
296.4	1.79452378782567\\
297	1.46995365238576\\
297.6	1.33111351325828\\
298.2	1.21406850301005\\
298.8	1.21702242939971\\
};
\addlegendentry{$\epsilon$}

\end{axis}
\end{tikzpicture}% 

==> img/experiments/3D_04_chain_seg_2_de.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.49412,0.05098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.476\figH,
at={(0\figW,0.33\figH)},
scale only axis,
xmin=0,
xmax=300.7,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=0,
ymax=1,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
ylabel style={font=\color{white!40!black}},
ylabel={Window rating $\windowvar{r}\,[-]$},
y label style={at={(axis description cs:1.3,.5)},anchor=south},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!40!black, forget plot]
  table[row sep=crcr]{%
0	0.929727163107373\\
0.620000000000005	0.673156124302125\\
1.24000000000001	0.670645733743868\\
1.86000000000001	0.660104610651615\\
2.48000000000002	0.646132811463474\\
3.10000000000002	0.605901771670631\\
3.72000000000003	0.616587856704314\\
4.33999999999997	0.612357485011501\\
4.95999999999998	0.614900112350597\\
6.81999999999999	0.618140477349584\\
7.44	0.623461651257173\\
8.06	0.621066440584286\\
8.68000000000001	0.583973731227729\\
9.30000000000001	0.562536829755118\\
9.92000000000002	0.55779945669201\\
10.54	0.532576424587887\\
11.16	0.505793747035852\\
11.78	0.483252462116411\\
12.4	0.482598479051603\\
13.02	0.493957190358685\\
13.64	0.504556252221391\\
14.26	0.51342078140749\\
14.88	0.519883649964299\\
16.12	0.500704557770916\\
16.74	0.505655046251832\\
17.36	0.522276841835094\\
17.98	0.547327914770108\\
18.6	0.543504942804759\\
19.22	0.550085913725809\\
19.84	0.57733308655537\\
20.46	0.620792985859339\\
21.08	0.661900943876788\\
21.7	0.649068636053073\\
22.32	0.662748633353033\\
22.94	0.701283916706529\\
23.56	0.699557030234473\\
24.18	0.684255249828141\\
24.8	0.64631524936226\\
25.42	0.632277806393802\\
26.04	0.629969285663776\\
26.66	0.632688668956803\\
27.28	0.633282914516542\\
27.9	0.631296635685771\\
29.14	0.639826556446678\\
29.76	0.640220557190389\\
30.38	0.650223806690406\\
31	0.666296055404985\\
31.62	0.665464491744387\\
32.24	0.680242333991146\\
32.86	0.719735068924592\\
33.48	0.786544789164282\\
34.1	0.851557662493292\\
34.72	0.865796170838678\\
35.34	0.856465725564078\\
35.96	0.827725553778919\\
36.58	0.761151297244396\\
37.2	0.713886633052937\\
37.82	0.712651531952474\\
38.44	0.714489262796235\\
39.06	0.717303808008182\\
39.68	0.717502656263832\\
40.3	0.716887507977731\\
40.92	0.715404096713712\\
41.54	0.710058779971916\\
42.16	0.705750304171033\\
43.4	0.706317841783061\\
44.02	0.705932167133653\\
44.64	0.687577391011189\\
45.26	0.677841948227695\\
45.88	0.680040966990589\\
46.5	0.681044474952614\\
47.12	0.678681117224471\\
47.74	0.663484663254678\\
48.36	0.659524850601827\\
48.98	0.663680390011223\\
49.6	0.663328824527923\\
50.22	0.655277672650129\\
50.84	0.633500430654692\\
51.46	0.622674243454412\\
52.08	0.621583648507169\\
52.7	0.660497129140879\\
53.32	0.667962291040794\\
53.94	0.645944654127902\\
54.56	0.645500701956792\\
55.18	0.646674131477425\\
55.8	0.646150909923335\\
56.42	0.647844852284948\\
57.04	0.650331239004174\\
57.66	0.648999079967894\\
58.28	0.649513167804287\\
58.9	0.652269126843123\\
59.52	0.658528569748114\\
60.14	0.66281025277442\\
60.76	0.658001055425757\\
61.38	0.671668174177455\\
62	0.697004545203129\\
62.62	0.694862430504372\\
63.24	0.693515870534213\\
63.86	0.693428938884495\\
64.48	0.651747387176385\\
65.1	0.607420953550047\\
65.72	0.612426307704027\\
66.34	0.615878445266674\\
66.96	0.618051463283621\\
67.58	0.606510572263517\\
68.2	0.596537673018872\\
69.44	0.587136390974365\\
70.06	0.580348960329218\\
70.68	0.554198130648842\\
71.3	0.545466376801926\\
71.92	0.555314970510608\\
72.54	0.588242427567934\\
73.16	0.618291428503255\\
73.78	0.630234981846854\\
74.4	0.614861659083999\\
75.02	0.584666282632327\\
75.64	0.56053775127225\\
76.26	0.540560045884831\\
76.88	0.526329637998174\\
77.5	0.523817161698219\\
78.12	0.528386646999024\\
78.74	0.550746374049822\\
79.36	0.557451602333686\\
79.98	0.552850803730337\\
80.6	0.558901819346147\\
81.22	0.562490368689112\\
81.84	0.560956142128816\\
82.46	0.575788019664856\\
83.08	0.594036705069641\\
83.7	0.596924077448591\\
84.32	0.607199888364335\\
84.94	0.624402360408396\\
85.56	0.644882220632041\\
86.18	0.663026859768081\\
86.8	0.674604817119075\\
87.42	0.678104052995252\\
88.66	0.677686177159444\\
89.28	0.678358511255226\\
89.9	0.679952809070926\\
90.52	0.679605106473218\\
91.14	0.686397791907439\\
91.76	0.718952247569973\\
92.38	0.762170401468893\\
93	0.812123522675051\\
93.62	0.816421834812445\\
94.24	0.823719038346098\\
94.86	0.835764486590563\\
95.48	0.797459154635646\\
96.1	0.753227750932865\\
96.72	0.754546124110334\\
97.34	0.727793755803589\\
97.96	0.677924306274633\\
98.58	0.640866457321692\\
99.2	0.616674251500683\\
99.82	0.617644423069748\\
100.44	0.612793528525458\\
101.06	0.60256218829511\\
101.68	0.564339243791096\\
102.3	0.54144281815627\\
102.92	0.534894679315357\\
103.54	0.533198702220261\\
104.78	0.530966191929053\\
105.4	0.51046615002457\\
106.02	0.480909649831744\\
106.64	0.498138168765706\\
107.26	0.513473576151\\
107.88	0.52618775216115\\
108.5	0.517136393163241\\
109.12	0.506987313395769\\
109.74	0.514029932096264\\
110.36	0.516910560534484\\
110.98	0.516785307116493\\
111.6	0.513993045278539\\
112.22	0.5119721839406\\
112.84	0.511515505840237\\
113.46	0.504561694589086\\
114.08	0.496631880331392\\
114.7	0.497368184480933\\
115.32	0.49695241048363\\
115.94	0.495456563223513\\
116.56	0.500411937285094\\
117.18	0.515289606937586\\
117.8	0.552732171339073\\
118.42	0.582501968891734\\
119.04	0.607517494762078\\
119.66	0.616574709482506\\
120.28	0.620527401575316\\
120.9	0.618281744763067\\
121.52	0.621617067007378\\
122.14	0.640787745502109\\
122.76	0.710571307587429\\
123.38	0.73104705896759\\
124	0.720381035165531\\
124.62	0.673431178225712\\
125.24	0.640520159230164\\
125.86	0.629837300313056\\
126.48	0.621248953230236\\
127.1	0.613400409889437\\
127.72	0.60622216972547\\
128.34	0.610551627938094\\
128.96	0.624358014225606\\
129.58	0.626866654703747\\
130.2	0.627839008480919\\
130.82	0.627221385441374\\
131.44	0.631127517630205\\
132.06	0.646920957566863\\
132.68	0.756390083186204\\
133.3	0.809010838431107\\
133.92	0.800993331943289\\
134.54	0.792332939226526\\
135.16	0.785099284775185\\
135.78	0.782241324749123\\
136.4	0.777911897648607\\
137.64	0.76742965420226\\
138.26	0.741292788707995\\
138.88	0.68635626206725\\
139.5	0.663122916924522\\
140.12	0.64692819792225\\
140.74	0.628357906340455\\
141.36	0.619064526122543\\
141.98	0.616471137445387\\
142.6	0.614299196605998\\
143.22	0.610763318672014\\
143.84	0.604722012818343\\
145.08	0.597854897667958\\
145.7	0.590279311655081\\
146.32	0.601827056788807\\
146.94	0.631302924872614\\
147.56	0.645158795426141\\
148.18	0.679124996201722\\
148.8	0.766340733698769\\
149.42	0.762791845795562\\
150.04	0.719424537670022\\
150.66	0.725398264082855\\
151.28	0.708931369671348\\
151.9	0.665215149973051\\
152.52	0.662878436801066\\
153.14	0.668135576184284\\
153.76	0.67214559035483\\
154.38	0.677637053030139\\
155	0.684064167392705\\
155.62	0.680721208557884\\
156.24	0.679408241088026\\
156.86	0.681309426612643\\
157.48	0.686756190289145\\
158.1	0.685055549968013\\
158.72	0.640810948662306\\
159.34	0.624112387435503\\
159.96	0.630098800391295\\
161.82	0.628901153829474\\
162.44	0.623249931291411\\
163.06	0.616121267403798\\
163.68	0.61668384869057\\
164.3	0.618015954825182\\
164.92	0.620168887464274\\
165.54	0.620799985504959\\
166.16	0.634048696516516\\
166.78	0.684221233629501\\
167.4	0.677881504737002\\
168.02	0.641443068759713\\
168.64	0.634495809331327\\
169.26	0.624862993183854\\
169.88	0.611511713886841\\
170.5	0.606612968838988\\
171.12	0.60436559450153\\
172.36	0.604733868945573\\
172.98	0.604518749798331\\
173.6	0.606984871356133\\
174.22	0.608817556226029\\
174.84	0.609336038590243\\
175.46	0.620787912958576\\
176.08	0.634416561055218\\
176.7	0.637068728852284\\
177.32	0.641540945040617\\
177.94	0.647719456595723\\
179.18	0.643059746506935\\
179.8	0.642179490065644\\
180.42	0.638806835446246\\
181.04	0.632526198386415\\
181.66	0.601289231932185\\
182.28	0.584885293368245\\
182.9	0.586492888671216\\
183.52	0.578093745221906\\
184.14	0.568853279311668\\
184.76	0.563326128976314\\
185.38	0.565900229059366\\
186	0.573590908354049\\
186.62	0.605013881402328\\
187.24	0.618608842896833\\
187.86	0.603976119431138\\
188.48	0.605030344858847\\
189.1	0.621792022014745\\
189.72	0.696440575668817\\
190.34	0.730962659028194\\
190.96	0.732439413909674\\
191.58	0.604249195401735\\
192.2	0.513897425386347\\
192.82	0.521785751972061\\
194.06	0.535611028351354\\
194.68	0.547122284804004\\
195.3	0.552835344672076\\
196.54	0.551756617936064\\
197.16	0.552764907705921\\
197.78	0.558474934372839\\
198.4	0.563547828100013\\
199.02	0.569362806917866\\
199.64	0.607953031962097\\
200.26	0.629783632012902\\
200.88	0.62840859745728\\
201.5	0.628426534586822\\
202.12	0.629325964084671\\
202.74	0.632505306765268\\
203.36	0.623687918532141\\
203.98	0.606206224639095\\
204.6	0.627604298360268\\
205.22	0.649450326313399\\
205.84	0.669754466953918\\
206.46	0.672044955148692\\
207.08	0.669033775438891\\
207.7	0.672529260507474\\
208.32	0.673689965262213\\
208.94	0.672661813472644\\
209.56	0.668159708271332\\
210.18	0.666528671171989\\
210.8	0.672825645485432\\
211.42	0.672473576059133\\
212.04	0.670200438296149\\
212.66	0.68598187356838\\
213.28	0.685594101087929\\
213.9	0.665572290622094\\
214.52	0.661474542365625\\
215.14	0.659018290912286\\
215.76	0.651690646821578\\
216.38	0.651958375471679\\
217	0.65702318164216\\
217.62	0.65875772364268\\
218.24	0.657684778076316\\
218.86	0.652166643862529\\
219.48	0.651815928267524\\
220.1	0.653930965513268\\
220.72	0.661030665958833\\
221.34	0.672684241950719\\
221.96	0.688088068392631\\
222.58	0.724114634082184\\
223.2	0.756723957335453\\
223.82	0.779170329926217\\
225.06	0.838362860390248\\
225.68	0.838815968105052\\
226.3	0.835760031165023\\
226.92	0.828961113259879\\
227.54	0.819740606698929\\
228.16	0.812943194723005\\
228.78	0.814143597069346\\
229.4	0.788238060264973\\
230.02	0.747854693732222\\
230.64	0.720384431334651\\
231.26	0.693742655361063\\
231.88	0.668248014436188\\
232.5	0.658532011436819\\
233.74	0.646613655849023\\
234.36	0.639746290821336\\
234.98	0.632237675803935\\
235.6	0.624059449039351\\
236.22	0.618362199525507\\
236.84	0.617216400270479\\
237.46	0.625002523666694\\
238.08	0.638078430084988\\
238.7	0.66588977089458\\
239.32	0.680827607847903\\
239.94	0.683696534935962\\
240.56	0.68353501026769\\
241.18	0.682144845430514\\
241.8	0.678545027703763\\
242.42	0.657456423959445\\
243.04	0.630127190578378\\
243.66	0.633064730919841\\
244.28	0.642470280260568\\
244.9	0.659729840529053\\
245.52	0.659025859822975\\
246.14	0.654341185683506\\
246.76	0.647852512722636\\
247.38	0.650022760954869\\
248	0.657661801519509\\
248.62	0.660373796380441\\
249.24	0.653577815521601\\
249.86	0.631727539773124\\
250.48	0.661054098301406\\
251.1	0.697744352748487\\
252.96	0.690122494475872\\
253.58	0.689451997583888\\
254.2	0.686601088932377\\
254.82	0.678913519129026\\
255.44	0.66482801505191\\
256.06	0.646806569421585\\
256.68	0.616478145612291\\
257.3	0.60355061535239\\
257.92	0.609184038211936\\
258.54	0.603828411107884\\
259.16	0.597519707310369\\
259.78	0.593151429299894\\
260.4	0.595590931974471\\
261.02	0.601541408766764\\
261.64	0.600492727787014\\
262.26	0.595850008450327\\
262.88	0.586230928311807\\
263.5	0.584221211456224\\
264.12	0.585453122520448\\
264.74	0.592582453301134\\
265.36	0.595362650807203\\
265.98	0.595001807614949\\
266.6	0.59336388903057\\
267.22	0.587701407649035\\
267.84	0.574798937872401\\
268.46	0.569787934460408\\
269.08	0.566053100805618\\
269.7	0.552404622416645\\
270.32	0.548275045681009\\
270.94	0.553069439245405\\
271.56	0.545101644852821\\
272.8	0.526530334570282\\
273.42	0.533213607885045\\
274.04	0.547555476211357\\
274.66	0.562873368268413\\
275.28	0.584048978742885\\
275.9	0.61233753300985\\
276.52	0.636225503406138\\
277.14	0.665083729668254\\
277.76	0.713884317055033\\
278.38	0.732362785986538\\
279	0.731690443262039\\
279.62	0.732551017965761\\
280.24	0.733952980671518\\
280.86	0.736212141047019\\
281.48	0.711583943628796\\
282.1	0.683903140319785\\
282.72	0.681127945699245\\
283.34	0.673041790499951\\
283.96	0.660581903059324\\
284.58	0.65184063884152\\
285.2	0.641910673666359\\
285.82	0.628945877255262\\
286.44	0.617212112520349\\
287.06	0.607356024912406\\
288.92	0.616014106438001\\
289.54	0.610425423558866\\
290.16	0.602920167224966\\
290.78	0.593478428141964\\
291.4	0.590843055088214\\
292.02	0.591886718171338\\
293.26	0.590469407654496\\
293.88	0.590445384297936\\
294.5	0.593173781687938\\
295.12	0.587356140485895\\
295.74	0.543177584403566\\
296.36	0.518106969876214\\
296.98	0.50683653536089\\
297.6	0.529285823925818\\
298.22	0.56107459713661\\
298.84	0.607800631941245\\
299.46	0.61304661554567\\
300.08	0.605632015486094\\
300.7	0.610146421991089\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\heest$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\he$}


\addplot[area legend, draw=none, fill=white!40!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.929727163107369\\
0.62	0.673156124302152\\
1.24	0.670645733743871\\
1.86	0.660104610651604\\
2.48	0.64613281146346\\
3.1	0.605901771670651\\
3.72	0.616587856704324\\
4.34	0.612357485011487\\
4.96	0.614900112350571\\
5.58	0.616105891558464\\
6.2	0.617079174461806\\
6.82	0.618140477349557\\
7.44	0.623461651257197\\
8.06	0.62106644058427\\
8.68	0.583973731227742\\
9.3	0.562536829755131\\
9.92	0.557799456692032\\
10.54	0.532576424587866\\
11.16	0.505793747035826\\
11.78	0.483252462116421\\
12.4	0.482598479051603\\
13.02	0.493957190358664\\
13.64	0.504556252221408\\
14.26	0.51342078140748\\
14.88	0.519883649964314\\
15.5	0.510440463229813\\
16.12	0.500704557770941\\
16.74	0.505655046251853\\
17.36	0.522276841835119\\
17.98	0.547327914770083\\
18.6	0.543504942804779\\
19.22	0.550085913725819\\
19.84	0.577333086555384\\
20.46	0.620792985859338\\
21.08	0.661900943876788\\
21.7	0.649068636053069\\
22.32	0.662748633353059\\
22.94	0.701283916706524\\
23.56	0.699557030234448\\
24.18	0.684255249828136\\
24.8	0.646315249362282\\
25.42	0.632277806393804\\
26.04	0.629969285663763\\
26.66	0.632688668956798\\
27.28	0.633282914516519\\
27.9	0.631296635685787\\
28.52	0.635532154742711\\
29.14	0.639826556446676\\
29.76	0.640220557190397\\
30.38	0.650223806690427\\
31	0.666296055404966\\
31.62	0.665464491744377\\
32.24	0.680242333991159\\
32.86	0.719735068924613\\
33.48	0.786544789164302\\
34.1	0.851557662493265\\
34.72	0.865796170838665\\
35.34	0.856465725564076\\
35.96	0.827725553778908\\
36.58	0.761151297244383\\
37.2	0.713886633052918\\
37.82	0.712651531952478\\
38.44	0.71448926279622\\
39.06	0.717303808008175\\
39.68	0.717502656263849\\
40.3	0.716887507977734\\
40.92	0.715404096713713\\
41.54	0.710058779971896\\
42.16	0.705750304171056\\
42.78	0.706067631741989\\
43.4	0.70631784178308\\
44.02	0.705932167133654\\
44.64	0.687577391011163\\
45.26	0.677841948227706\\
45.88	0.680040966990601\\
46.5	0.681044474952637\\
47.12	0.678681117224474\\
47.74	0.66348466325467\\
48.36	0.659524850601823\\
48.98	0.66368039001122\\
49.6	0.663328824527905\\
50.22	0.655277672650126\\
50.84	0.633500430654699\\
51.46	0.622674243454387\\
52.08	0.62158364850719\\
52.7	0.660497129140861\\
53.32	0.667962291040811\\
53.94	0.645944654127898\\
54.56	0.645500701956778\\
55.18	0.646674131477423\\
55.8	0.646150909923344\\
56.42	0.647844852284941\\
57.04	0.650331239004196\\
57.66	0.648999079967918\\
58.28	0.64951316780428\\
58.9	0.652269126843135\\
59.52	0.658528569748133\\
60.14	0.662810252774428\\
60.76	0.658001055425733\\
61.38	0.671668174177461\\
62	0.697004545203141\\
62.62	0.694862430504357\\
63.24	0.693515870534238\\
63.86	0.693428938884509\\
64.48	0.651747387176409\\
65.1	0.607420953550062\\
65.72	0.612426307704015\\
66.34	0.615878445266697\\
66.96	0.618051463283626\\
67.58	0.606510572263497\\
68.2	0.596537673018865\\
68.82	0.591843708846075\\
69.44	0.587136390974368\\
70.06	0.580348960329206\\
70.68	0.554198130648864\\
71.3	0.545466376801916\\
71.92	0.555314970510588\\
72.54	0.588242427567916\\
73.16	0.618291428503266\\
73.78	0.630234981846836\\
74.4	0.614861659083987\\
75.02	0.584666282632327\\
75.64	0.560537751272222\\
76.26	0.540560045884845\\
76.88	0.526329637998169\\
77.5	0.523817161698203\\
78.12	0.528386646999034\\
78.74	0.55074637404981\\
79.36	0.557451602333678\\
79.98	0.552850803730334\\
80.6	0.558901819346139\\
81.22	0.562490368689112\\
81.84	0.560956142128806\\
82.46	0.575788019664883\\
83.08	0.594036705069631\\
83.7	0.596924077448576\\
84.32	0.607199888364351\\
84.94	0.624402360408404\\
85.56	0.644882220632046\\
86.18	0.66302685976807\\
86.8	0.674604817119072\\
87.42	0.678104052995228\\
88.04	0.6777731073037\\
88.66	0.677686177159472\\
89.28	0.678358511255217\\
89.9	0.679952809070931\\
90.52	0.679605106473212\\
91.14	0.686397791907443\\
91.76	0.718952247569962\\
92.38	0.762170401468905\\
93	0.812123522675064\\
93.62	0.816421834812451\\
94.24	0.823719038346125\\
94.86	0.835764486590585\\
95.48	0.797459154635663\\
96.1	0.753227750932885\\
96.72	0.754546124110314\\
97.34	0.727793755803586\\
97.96	0.677924306274608\\
98.58	0.640866457321715\\
99.2	0.616674251500698\\
99.82	0.617644423069742\\
100.44	0.612793528525467\\
101.06	0.60256218829512\\
101.68	0.564339243791089\\
102.3	0.54144281815629\\
102.92	0.534894679315336\\
103.54	0.533198702220237\\
104.16	0.532164490331987\\
104.78	0.530966191929077\\
105.4	0.510466150024566\\
106.02	0.480909649831734\\
106.64	0.498138168765714\\
107.26	0.513473576150991\\
107.88	0.526187752161138\\
108.5	0.517136393163241\\
109.12	0.506987313395742\\
109.74	0.514029932096279\\
110.36	0.516910560534462\\
110.98	0.516785307116499\\
111.6	0.513993045278566\\
112.22	0.511972183940623\\
112.84	0.511515505840235\\
113.46	0.504561694589093\\
114.08	0.496631880331366\\
114.7	0.497368184480957\\
115.32	0.496952410483611\\
115.94	0.495456563223512\\
116.56	0.500411937285088\\
117.18	0.515289606937563\\
117.8	0.552732171339092\\
118.42	0.582501968891713\\
119.04	0.607517494762097\\
119.66	0.616574709482519\\
120.28	0.620527401575292\\
120.9	0.618281744763061\\
121.52	0.621617067007378\\
122.14	0.640787745502124\\
122.76	0.710571307587439\\
123.38	0.731047058967586\\
124	0.720381035165525\\
124.62	0.673431178225717\\
125.24	0.640520159230176\\
125.86	0.629837300313057\\
126.48	0.621248953230211\\
127.1	0.613400409889439\\
127.72	0.606222169725469\\
128.34	0.610551627938103\\
128.96	0.624358014225587\\
129.58	0.626866654703728\\
130.2	0.627839008480946\\
130.82	0.627221385441369\\
131.44	0.631127517630226\\
132.06	0.646920957566852\\
132.68	0.756390083186211\\
133.3	0.809010838431122\\
133.92	0.800993331943294\\
134.54	0.792332939226538\\
135.16	0.785099284775168\\
135.78	0.782241324749101\\
136.4	0.777911897648632\\
137.02	0.772766764424004\\
137.64	0.767429654202257\\
138.26	0.741292788708023\\
138.88	0.686356262067266\\
139.5	0.663122916924546\\
140.12	0.646928197922263\\
140.74	0.628357906340427\\
141.36	0.619064526122571\\
141.98	0.616471137445366\\
142.6	0.614299196605986\\
143.22	0.610763318672018\\
143.84	0.604722012818326\\
144.46	0.60117090233224\\
145.08	0.597854897667945\\
145.7	0.590279311655058\\
146.32	0.60182705678883\\
146.94	0.631302924872595\\
147.56	0.645158795426135\\
148.18	0.679124996201745\\
148.8	0.766340733698741\\
149.42	0.762791845795561\\
150.04	0.719424537669995\\
150.66	0.725398264082873\\
151.28	0.708931369671352\\
151.9	0.665215149973061\\
152.52	0.662878436801085\\
153.14	0.66813557618431\\
153.76	0.672145590354831\\
154.38	0.67763705303015\\
155	0.684064167392712\\
155.62	0.680721208557876\\
156.24	0.679408241088\\
156.86	0.681309426612645\\
157.48	0.686756190289147\\
158.1	0.685055549968032\\
158.72	0.640810948662326\\
159.34	0.624112387435505\\
159.96	0.630098800391296\\
160.58	0.629585804976998\\
161.2	0.628926479332222\\
161.82	0.628901153829453\\
162.44	0.623249931291437\\
163.06	0.616121267403792\\
163.68	0.616683848690557\\
164.3	0.618015954825204\\
164.92	0.620168887464256\\
165.54	0.62079998550497\\
166.16	0.634048696516494\\
166.78	0.684221233629505\\
167.4	0.67788150473698\\
168.02	0.641443068759708\\
168.64	0.634495809331351\\
169.26	0.624862993183877\\
169.88	0.611511713886859\\
170.5	0.606612968839012\\
171.12	0.604365594501514\\
171.74	0.604713063874631\\
172.36	0.604733868945599\\
172.98	0.604518749798348\\
173.6	0.606984871356138\\
174.22	0.608817556226005\\
174.84	0.609336038590255\\
175.46	0.620787912958561\\
176.08	0.634416561055231\\
176.7	0.637068728852312\\
177.32	0.641540945040634\\
177.94	0.647719456595742\\
178.56	0.645516216614297\\
179.18	0.643059746506942\\
179.8	0.642179490065664\\
180.42	0.638806835446245\\
181.04	0.632526198386392\\
181.66	0.601289231932161\\
182.28	0.584885293368273\\
182.9	0.586492888671228\\
183.52	0.578093745221919\\
184.14	0.568853279311657\\
184.76	0.563326128976326\\
185.38	0.565900229059374\\
186	0.573590908354031\\
186.62	0.605013881402312\\
187.24	0.618608842896814\\
187.86	0.603976119431158\\
188.48	0.605030344858871\\
189.1	0.62179202201475\\
189.72	0.696440575668813\\
190.34	0.73096265902821\\
190.96	0.732439413909648\\
191.58	0.604249195401716\\
192.2	0.513897425386337\\
192.82	0.52178575197204\\
193.44	0.528661206078105\\
194.06	0.535611028351334\\
194.68	0.547122284803977\\
195.3	0.552835344672058\\
195.92	0.552363661516602\\
196.54	0.551756617936036\\
197.16	0.552764907705943\\
197.78	0.558474934372858\\
198.4	0.563547828100015\\
199.02	0.569362806917854\\
199.64	0.607953031962123\\
200.26	0.629783632012886\\
200.88	0.628408597457259\\
201.5	0.628426534586799\\
202.12	0.62932596408465\\
202.74	0.632505306765293\\
203.36	0.623687918532162\\
203.98	0.606206224639081\\
204.6	0.627604298360283\\
205.22	0.649450326313391\\
205.84	0.669754466953946\\
206.46	0.672044955148674\\
207.08	0.669033775438907\\
207.7	0.672529260507488\\
208.32	0.673689965262194\\
208.94	0.672661813472644\\
209.56	0.668159708271329\\
210.18	0.666528671172013\\
210.8	0.672825645485429\\
211.42	0.672473576059141\\
212.04	0.670200438296176\\
212.66	0.685981873568403\\
213.28	0.685594101087954\\
213.9	0.66557229062211\\
214.52	0.661474542365634\\
215.14	0.65901829091226\\
215.76	0.65169064682159\\
216.38	0.651958375471652\\
217	0.657023181642177\\
217.62	0.658757723642652\\
218.24	0.657684778076316\\
218.86	0.65216664386253\\
219.48	0.651815928267531\\
220.1	0.653930965513241\\
220.72	0.661030665958814\\
221.34	0.67268424195074\\
221.96	0.688088068392604\\
222.58	0.7241146340822\\
223.2	0.756723957335465\\
223.82	0.779170329926214\\
224.44	0.808845095448902\\
225.06	0.838362860390251\\
225.68	0.838815968105054\\
226.3	0.835760031165036\\
226.92	0.828961113259876\\
227.54	0.819740606698934\\
228.16	0.812943194722989\\
228.78	0.814143597069338\\
229.4	0.788238060264984\\
230.02	0.747854693732248\\
230.64	0.720384431334654\\
231.26	0.693742655361088\\
231.88	0.668248014436174\\
232.5	0.658532011436793\\
233.12	0.652593136275772\\
233.74	0.646613655849051\\
234.36	0.639746290821313\\
234.98	0.632237675803953\\
235.6	0.624059449039323\\
236.22	0.618362199525482\\
236.84	0.617216400270483\\
237.46	0.62500252366672\\
238.08	0.638078430084974\\
238.7	0.665889770894587\\
239.32	0.680827607847902\\
239.94	0.683696534935934\\
240.56	0.683535010267714\\
241.18	0.682144845430528\\
241.8	0.678545027703778\\
242.42	0.657456423959432\\
243.04	0.630127190578375\\
243.66	0.633064730919839\\
244.28	0.642470280260588\\
244.9	0.659729840529042\\
245.52	0.659025859822954\\
246.14	0.654341185683484\\
246.76	0.64785251272266\\
247.38	0.65002276095486\\
248	0.657661801519495\\
248.62	0.660373796380432\\
249.24	0.6535778155216\\
249.86	0.631727539773133\\
250.48	0.661054098301407\\
251.1	0.697744352748483\\
251.72	0.695107627320257\\
252.34	0.692573014521297\\
252.96	0.690122494475853\\
253.58	0.689451997583902\\
254.2	0.686601088932373\\
254.82	0.678913519129015\\
255.44	0.664828015051928\\
256.06	0.646806569421606\\
256.68	0.616478145612277\\
257.3	0.603550615352392\\
257.92	0.609184038211913\\
258.54	0.603828411107869\\
259.16	0.597519707310359\\
259.78	0.593151429299905\\
260.4	0.595590931974495\\
261.02	0.601541408766788\\
261.64	0.600492727787003\\
262.26	0.595850008450327\\
262.88	0.586230928311807\\
263.5	0.584221211456196\\
264.12	0.585453122520438\\
264.74	0.59258245330115\\
265.36	0.595362650807228\\
265.98	0.59500180761496\\
266.6	0.593363889030553\\
267.22	0.587701407649059\\
267.84	0.574798937872386\\
268.46	0.569787934460396\\
269.08	0.566053100805611\\
269.7	0.552404622416629\\
270.32	0.548275045681004\\
270.94	0.5530694392454\\
271.56	0.545101644852794\\
272.18	0.535788755618689\\
272.8	0.526530334570291\\
273.42	0.533213607885068\\
274.04	0.547555476211362\\
274.66	0.562873368268437\\
275.28	0.584048978742876\\
275.9	0.612337533009828\\
276.52	0.636225503406164\\
277.14	0.66508372966825\\
277.76	0.713884317055061\\
278.38	0.732362785986537\\
279	0.73169044326202\\
279.62	0.732551017965762\\
280.24	0.733952980671491\\
280.86	0.736212141047036\\
281.48	0.711583943628817\\
282.1	0.683903140319813\\
282.72	0.681127945699251\\
283.34	0.673041790499944\\
283.96	0.660581903059318\\
284.58	0.651840638841537\\
285.2	0.641910673666359\\
285.82	0.62894587725527\\
286.44	0.61721211252033\\
287.06	0.607356024912405\\
287.68	0.610324621059804\\
288.3	0.613212443212668\\
288.92	0.61601410643803\\
289.54	0.610425423558878\\
290.16	0.602920167224955\\
290.78	0.593478428141968\\
291.4	0.59084305508822\\
292.02	0.591886718171328\\
292.64	0.59099642587772\\
293.26	0.590469407654483\\
293.88	0.590445384297914\\
294.5	0.593173781687951\\
295.12	0.587356140485899\\
295.74	0.543177584403544\\
296.36	0.51810696987624\\
296.98	0.506836535360916\\
297.6	0.529285823925803\\
298.22	0.561074597136629\\
298.84	0.607800631941269\\
299.46	0.61304661554567\\
300.08	0.605632015486119\\
300.7	0.610146421991073\\
300.7	0\\
300.08	0\\
299.46	0\\
298.84	0\\
298.22	0\\
297.6	0\\
296.98	0\\
296.36	0\\
295.74	0\\
295.12	0\\
294.5	0\\
293.88	0\\
293.26	0\\
292.64	0\\
292.02	0\\
291.4	0\\
290.78	0\\
290.16	0\\
289.54	0\\
288.92	0\\
288.3	0\\
287.68	0\\
287.06	0\\
286.44	0\\
285.82	0\\
285.2	0\\
284.58	0\\
283.96	0\\
283.34	0\\
282.72	0\\
282.1	0\\
281.48	0\\
280.86	0\\
280.24	0\\
279.62	0\\
279	0\\
278.38	0\\
277.76	0\\
277.14	0\\
276.52	0\\
275.9	0\\
275.28	0\\
274.66	0\\
274.04	0\\
273.42	0\\
272.8	0\\
272.18	0\\
271.56	0\\
270.94	0\\
270.32	0\\
269.7	0\\
269.08	0\\
268.46	0\\
267.84	0\\
267.22	0\\
266.6	0\\
265.98	0\\
265.36	0\\
264.74	0\\
264.12	0\\
263.5	0\\
262.88	0\\
262.26	0\\
261.64	0\\
261.02	0\\
260.4	0\\
259.78	0\\
259.16	0\\
258.54	0\\
257.92	0\\
257.3	0\\
256.68	0\\
256.06	0\\
255.44	0\\
254.82	0\\
254.2	0\\
253.58	0\\
252.96	0\\
252.34	0\\
251.72	0\\
251.1	0\\
250.48	0\\
249.86	0\\
249.24	0\\
248.62	0\\
248	0\\
247.38	0\\
246.76	0\\
246.14	0\\
245.52	0\\
244.9	0\\
244.28	0\\
243.66	0\\
243.04	0\\
242.42	0\\
241.8	0\\
241.18	0\\
240.56	0\\
239.94	0\\
239.32	0\\
238.7	0\\
238.08	0\\
237.46	0\\
236.84	0\\
236.22	0\\
235.6	0\\
234.98	0\\
234.36	0\\
233.74	0\\
233.12	0\\
232.5	0\\
231.88	0\\
231.26	0\\
230.64	0\\
230.02	0\\
229.4	0\\
228.78	0\\
228.16	0\\
227.54	0\\
226.92	0\\
226.3	0\\
225.68	0\\
225.06	0\\
224.44	0\\
223.82	0\\
223.2	0\\
222.58	0\\
221.96	0\\
221.34	0\\
220.72	0\\
220.1	0\\
219.48	0\\
218.86	0\\
218.24	0\\
217.62	0\\
217	0\\
216.38	0\\
215.76	0\\
215.14	0\\
214.52	0\\
213.9	0\\
213.28	0\\
212.66	0\\
212.04	0\\
211.42	0\\
210.8	0\\
210.18	0\\
209.56	0\\
208.94	0\\
208.32	0\\
207.7	0\\
207.08	0\\
206.46	0\\
205.84	0\\
205.22	0\\
204.6	0\\
203.98	0\\
203.36	0\\
202.74	0\\
202.12	0\\
201.5	0\\
200.88	0\\
200.26	0\\
199.64	0\\
199.02	0\\
198.4	0\\
197.78	0\\
197.16	0\\
196.54	0\\
195.92	0\\
195.3	0\\
194.68	0\\
194.06	0\\
193.44	0\\
192.82	0\\
192.2	0\\
191.58	0\\
190.96	0\\
190.34	0\\
189.72	0\\
189.1	0\\
188.48	0\\
187.86	0\\
187.24	0\\
186.62	0\\
186	0\\
185.38	0\\
184.76	0\\
184.14	0\\
183.52	0\\
182.9	0\\
182.28	0\\
181.66	0\\
181.04	0\\
180.42	0\\
179.8	0\\
179.18	0\\
178.56	0\\
177.94	0\\
177.32	0\\
176.7	0\\
176.08	0\\
175.46	0\\
174.84	0\\
174.22	0\\
173.6	0\\
172.98	0\\
172.36	0\\
171.74	0\\
171.12	0\\
170.5	0\\
169.88	0\\
169.26	0\\
168.64	0\\
168.02	0\\
167.4	0\\
166.78	0\\
166.16	0\\
165.54	0\\
164.92	0\\
164.3	0\\
163.68	0\\
163.06	0\\
162.44	0\\
161.82	0\\
161.2	0\\
160.58	0\\
159.96	0\\
159.34	0\\
158.72	0\\
158.1	0\\
157.48	0\\
156.86	0\\
156.24	0\\
155.62	0\\
155	0\\
154.38	0\\
153.76	0\\
153.14	0\\
152.52	0\\
151.9	0\\
151.28	0\\
150.66	0\\
150.04	0\\
149.42	0\\
148.8	0\\
148.18	0\\
147.56	0\\
146.94	0\\
146.32	0\\
145.7	0\\
145.08	0\\
144.46	0\\
143.84	0\\
143.22	0\\
142.6	0\\
141.98	0\\
141.36	0\\
140.74	0\\
140.12	0\\
139.5	0\\
138.88	0\\
138.26	0\\
137.64	0\\
137.02	0\\
136.4	0\\
135.78	0\\
135.16	0\\
134.54	0\\
133.92	0\\
133.3	0\\
132.68	0\\
132.06	0\\
131.44	0\\
130.82	0\\
130.2	0\\
129.58	0\\
128.96	0\\
128.34	0\\
127.72	0\\
127.1	0\\
126.48	0\\
125.86	0\\
125.24	0\\
124.62	0\\
124	0\\
123.38	0\\
122.76	0\\
122.14	0\\
121.52	0\\
120.9	0\\
120.28	0\\
119.66	0\\
119.04	0\\
118.42	0\\
117.8	0\\
117.18	0\\
116.56	0\\
115.94	0\\
115.32	0\\
114.7	0\\
114.08	0\\
113.46	0\\
112.84	0\\
112.22	0\\
111.6	0\\
110.98	0\\
110.36	0\\
109.74	0\\
109.12	0\\
108.5	0\\
107.88	0\\
107.26	0\\
106.64	0\\
106.02	0\\
105.4	0\\
104.78	0\\
104.16	0\\
103.54	0\\
102.92	0\\
102.3	0\\
101.68	0\\
101.06	0\\
100.44	0\\
99.82	0\\
99.2	0\\
98.58	0\\
97.96	0\\
97.34	0\\
96.72	0\\
96.1	0\\
95.48	0\\
94.86	0\\
94.24	0\\
93.62	0\\
93	0\\
92.38	0\\
91.76	0\\
91.14	0\\
90.52	0\\
89.9	0\\
89.28	0\\
88.66	0\\
88.04	0\\
87.42	0\\
86.8	0\\
86.18	0\\
85.56	0\\
84.94	0\\
84.32	0\\
83.7	0\\
83.08	0\\
82.46	0\\
81.84	0\\
81.22	0\\
80.6	0\\
79.98	0\\
79.36	0\\
78.74	0\\
78.12	0\\
77.5	0\\
76.88	0\\
76.26	0\\
75.64	0\\
75.02	0\\
74.4	0\\
73.78	0\\
73.16	0\\
72.54	0\\
71.92	0\\
71.3	0\\
70.68	0\\
70.06	0\\
69.44	0\\
68.82	0\\
68.2	0\\
67.58	0\\
66.96	0\\
66.34	0\\
65.72	0\\
65.1	0\\
64.48	0\\
63.86	0\\
63.24	0\\
62.62	0\\
62	0\\
61.38	0\\
60.76	0\\
60.14	0\\
59.52	0\\
58.9	0\\
58.28	0\\
57.66	0\\
57.04	0\\
56.42	0\\
55.8	0\\
55.18	0\\
54.56	0\\
53.94	0\\
53.32	0\\
52.7	0\\
52.08	0\\
51.46	0\\
50.84	0\\
50.22	0\\
49.6	0\\
48.98	0\\
48.36	0\\
47.74	0\\
47.12	0\\
46.5	0\\
45.88	0\\
45.26	0\\
44.64	0\\
44.02	0\\
43.4	0\\
42.78	0\\
42.16	0\\
41.54	0\\
40.92	0\\
40.3	0\\
39.68	0\\
39.06	0\\
38.44	0\\
37.82	0\\
37.2	0\\
36.58	0\\
35.96	0\\
35.34	0\\
34.72	0\\
34.1	0\\
33.48	0\\
32.86	0\\
32.24	0\\
31.62	0\\
31	0\\
30.38	0\\
29.76	0\\
29.14	0\\
28.52	0\\
27.9	0\\
27.28	0\\
26.66	0\\
26.04	0\\
25.42	0\\
24.8	0\\
24.18	0\\
23.56	0\\
22.94	0\\
22.32	0\\
21.7	0\\
21.08	0\\
20.46	0\\
19.84	0\\
19.22	0\\
18.6	0\\
17.98	0\\
17.36	0\\
16.74	0\\
16.12	0\\
15.5	0\\
14.88	0\\
14.26	0\\
13.64	0\\
13.02	0\\
12.4	0\\
11.78	0\\
11.16	0\\
10.54	0\\
9.92	0\\
9.3	0\\
8.68	0\\
8.06	0\\
7.44	0\\
6.82	0\\
6.2	0\\
5.58	0\\
4.96	0\\
4.34	0\\
3.72	0\\
3.1	0\\
2.48	0\\
1.86	0\\
1.24	0\\
0.62	0\\
0	0\\
}--cycle;
\addlegendentry{$\windowvar{r}$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0\\
}--cycle;
\addlegendentry{$\he \pm 10^\circ$}

\end{axis}

\begin{axis}[%
width=\figW,
height=0.476\figH,
at={(0\figW,0.33\figH)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=300.7,
xtick={0,50,100,150,200,250,300},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=360,
ytick={0,45,90,135,180,225,270,315,360},
ylabel={Heading offset $\he\,[^\circ]$},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	211.551924774315\\
0.62	211.628705821031\\
1.24	211.77495172437\\
1.86	211.904788804285\\
2.48	211.953200516057\\
3.1	212.010211051355\\
3.72	212.051560522535\\
4.34	212.101594541385\\
4.96	212.146728960605\\
5.58	212.366268533193\\
6.2	212.66630174403\\
6.82	212.883009053621\\
7.44	213.029933647954\\
8.06	213.029680345415\\
8.68	213.061018195861\\
9.3	213.220171222438\\
9.92	213.454813656185\\
10.54	213.686193460421\\
11.16	213.710398297753\\
11.78	213.740396966408\\
12.4	213.923861738139\\
13.02	214.169446045335\\
13.64	214.409245363618\\
14.26	214.625057564457\\
14.88	214.723217794349\\
15.5	214.728054011792\\
16.12	214.722924761498\\
16.74	214.881979387597\\
17.36	215.097031228154\\
17.98	215.400997054823\\
18.6	215.540235907334\\
19.22	215.659135280258\\
19.84	215.805072027727\\
20.46	215.913018427586\\
21.08	216.160824135835\\
21.7	216.463753801985\\
22.32	216.541664433424\\
22.94	216.499163419237\\
23.56	216.435229668469\\
24.18	216.40290208732\\
24.8	216.494501200216\\
25.42	216.590611119092\\
26.04	216.603216713359\\
26.66	216.666720893287\\
27.28	216.767138880125\\
27.9	216.896214045906\\
28.52	217.085124935445\\
29.14	217.152956119822\\
29.76	217.247440496961\\
30.38	217.307335668709\\
31	217.32423408392\\
31.62	217.243597131873\\
32.24	217.35450320361\\
32.86	217.540567170783\\
33.48	217.715627609134\\
34.1	217.798739149907\\
34.72	217.902755795021\\
35.34	218.113865968385\\
35.96	218.321225629473\\
36.58	218.399408248286\\
37.2	218.448292926284\\
37.82	218.508208691524\\
38.44	218.486057476563\\
39.06	218.65214102526\\
39.68	218.644193887868\\
40.3	218.572761291344\\
40.92	218.48040655845\\
41.54	218.599691236797\\
42.16	218.675640546794\\
42.78	218.753687401844\\
43.4	218.554719621583\\
44.02	218.509094194635\\
44.64	218.493062655258\\
45.26	218.428207590983\\
45.88	218.418277042172\\
46.5	218.414703481562\\
47.12	218.462205502348\\
47.74	218.491849016784\\
48.36	218.636962864275\\
48.98	218.667265779275\\
49.6	218.699433039959\\
50.22	218.805003831058\\
50.84	219.087817011262\\
51.46	219.279581497013\\
52.08	219.412209397958\\
52.7	219.537609389154\\
53.32	219.694185991777\\
53.94	220.140890773084\\
54.56	220.31057803609\\
55.18	220.457502605765\\
55.8	220.642601455688\\
56.42	220.901113614262\\
57.04	221.018126278251\\
57.66	221.042757259145\\
58.28	221.062202441831\\
58.9	221.1941690428\\
59.52	221.433228859074\\
60.14	221.599667076282\\
60.76	221.564300901\\
61.38	221.510703370499\\
62	221.509795429133\\
62.62	221.567949811525\\
63.24	221.688382828911\\
63.86	221.903625049483\\
64.48	222.175659609141\\
65.1	222.442164381313\\
65.72	222.34496118226\\
66.34	220.818620658874\\
66.96	220.862612964033\\
67.58	221.011616975923\\
68.2	221.21711107309\\
68.82	221.343467321484\\
69.44	221.484292847917\\
70.06	221.711536053622\\
70.68	221.944238434623\\
71.3	222.2067372508\\
71.92	222.438132483475\\
72.54	222.659937343307\\
73.16	222.839023488609\\
73.78	222.937230493048\\
74.4	222.973073154638\\
75.02	222.970446264647\\
75.64	222.830071609995\\
76.26	225.141368923613\\
76.88	225.327804275427\\
77.5	225.452061993328\\
78.12	225.618509600603\\
78.74	225.767458310614\\
79.36	225.927968239367\\
79.98	226.094112400043\\
80.6	226.380731956227\\
81.22	226.576311786258\\
81.84	226.75618326561\\
82.46	226.822006002907\\
83.08	226.858741256733\\
83.7	227.035891132312\\
84.32	227.302000556644\\
84.94	227.646841749049\\
85.56	227.875056218816\\
86.18	228.041240222551\\
86.8	228.260604446824\\
87.42	228.559461597791\\
88.04	228.74705711995\\
88.66	228.904931354431\\
89.28	229.017986913679\\
89.9	229.135027255649\\
90.52	229.169140932598\\
91.14	229.149566569404\\
91.76	229.208878486131\\
92.38	229.393176404103\\
93	229.572584637276\\
93.62	229.676450505623\\
94.24	229.770104797136\\
94.86	229.833563709364\\
95.48	229.847003915988\\
96.1	229.854365648298\\
96.72	229.965677165599\\
97.34	229.964576217637\\
97.96	229.919185349611\\
98.58	229.962596067093\\
99.2	230.080825451634\\
99.82	230.20830358989\\
100.44	230.375622362008\\
101.06	230.574279196295\\
101.68	230.640005187055\\
102.3	230.703175401667\\
102.92	230.837083621806\\
103.54	230.984330131984\\
104.16	231.126044366467\\
104.78	231.251829102072\\
105.4	231.416129931245\\
106.02	231.696035849821\\
106.64	231.868308624056\\
107.26	231.993158743193\\
107.88	232.298443731475\\
108.5	232.577436238482\\
109.12	232.740131005809\\
109.74	232.737607251484\\
110.36	232.719522502092\\
110.98	232.7892341564\\
111.6	233.077354944315\\
112.22	233.374373118123\\
112.84	233.61121321958\\
113.46	233.804676232756\\
114.08	233.989559180388\\
114.7	234.151314652368\\
115.32	234.283269561745\\
115.94	234.337383292927\\
116.56	234.43713974633\\
117.18	234.603652291567\\
117.8	234.665993554845\\
118.42	234.688720968582\\
119.04	234.830138167072\\
119.66	235.132079168998\\
120.28	235.460224952614\\
120.9	235.73420490496\\
121.52	235.883891746524\\
122.14	235.894911847185\\
122.76	235.879703274498\\
123.38	235.895199152724\\
124	235.992266462484\\
124.62	236.168537034781\\
125.24	236.373556397453\\
125.86	236.572838635361\\
126.48	236.724270923768\\
127.1	236.89000110873\\
127.72	237.115863226442\\
128.34	237.324668364756\\
128.96	237.437248705442\\
129.58	237.507751387555\\
130.2	237.55090097966\\
130.82	237.614183810821\\
131.44	237.685216785849\\
132.06	237.816807168278\\
132.68	237.917571511278\\
133.3	237.982602663017\\
133.92	238.023441945001\\
134.54	237.981934890786\\
135.16	238.002766895687\\
135.78	238.054326551\\
136.4	238.030963017578\\
137.02	237.975814726531\\
137.64	237.945195451721\\
138.26	238.039169286945\\
138.88	238.162431530021\\
139.5	238.170688644488\\
140.12	238.141392919401\\
140.74	238.125368333904\\
141.36	238.094199531103\\
141.98	238.053122621912\\
142.6	238.091289380122\\
143.22	238.176633934179\\
143.84	238.285787586515\\
144.46	238.482490895245\\
145.08	238.607605423159\\
145.7	238.628575462311\\
146.32	238.72278897701\\
146.94	238.957704769719\\
147.56	239.245514150053\\
148.18	239.393004593534\\
148.8	239.479319894582\\
149.42	239.667534351557\\
150.04	239.9360690806\\
150.66	240.222476681008\\
151.28	240.476670227345\\
151.9	240.630681483898\\
152.52	240.777798078674\\
153.14	240.931145721611\\
153.76	241.057759654974\\
154.38	241.174814685214\\
155	241.323298439538\\
155.62	241.533984133812\\
156.24	241.749634207498\\
156.86	241.876636396867\\
157.48	241.925981837337\\
158.1	241.88837865003\\
158.72	241.855898329492\\
159.34	241.819986109652\\
159.96	241.824634861699\\
160.58	241.836274245448\\
161.2	241.828300872893\\
161.82	241.954951716443\\
162.44	242.125591256069\\
163.06	242.338761496417\\
163.68	242.511337644935\\
164.3	242.621535794701\\
164.92	242.711330596499\\
165.54	242.80358985665\\
166.16	242.858289980263\\
166.78	242.942827341528\\
167.4	243.090339837291\\
168.02	243.317453677915\\
168.64	243.594737784214\\
169.26	243.828966502635\\
169.88	243.969379905182\\
170.5	244.08107235702\\
171.12	244.243086811417\\
171.74	244.400499688524\\
172.36	244.562662898481\\
172.98	244.690356028648\\
173.6	244.853917776817\\
174.22	244.942014243115\\
174.84	245.010705395164\\
175.46	245.17597681524\\
176.08	245.412301992435\\
176.7	245.539858240636\\
177.32	245.516569177317\\
177.94	245.51504453371\\
178.56	245.500216697697\\
179.18	245.520276284755\\
179.8	245.593530868624\\
180.42	245.666427332422\\
181.04	245.732317011581\\
181.66	245.848762152341\\
182.28	245.952217954295\\
182.9	246.011325577084\\
183.52	246.127017663086\\
184.14	246.310484847147\\
184.76	246.470329017922\\
185.38	246.500469152557\\
186	246.578395280267\\
186.62	246.759644633949\\
187.24	246.958907377125\\
187.86	247.143241625133\\
188.48	247.399744296303\\
189.1	247.755048864131\\
189.72	248.109687881429\\
190.34	248.494791570039\\
190.96	248.884849826856\\
191.58	249.227041721753\\
192.2	249.566334500209\\
192.82	249.916266755451\\
193.44	250.186535709424\\
194.06	250.412009932661\\
194.68	250.706232461574\\
195.3	250.994974861971\\
195.92	251.268240287716\\
196.54	251.525372984874\\
197.16	251.784682737611\\
197.78	252.042964178507\\
198.4	252.351603069242\\
199.02	252.552145823632\\
199.64	252.695499007647\\
200.26	252.745981321517\\
200.88	252.803738805329\\
201.5	252.879769345704\\
202.12	253.036069973195\\
202.74	253.193760283586\\
203.36	253.341778839031\\
203.98	253.517453680701\\
204.6	253.665356692731\\
205.22	253.907617550858\\
205.84	254.004014706546\\
206.46	253.998269901245\\
207.08	254.074660872372\\
207.7	254.245296392997\\
208.32	254.393847328996\\
208.94	254.525174821752\\
209.56	254.686924484844\\
210.18	254.964622046548\\
210.8	255.236200573275\\
211.42	255.419050738134\\
212.04	255.485658080197\\
212.66	255.548325323643\\
213.28	255.62687608612\\
213.9	255.691648515597\\
214.52	255.783426753481\\
215.14	255.884689258518\\
215.76	256.051141682671\\
216.38	256.329099114104\\
217	256.500482809416\\
217.62	256.574574758636\\
218.24	256.681225881972\\
218.86	256.81897136871\\
219.48	256.970972929611\\
220.1	257.077444814097\\
220.72	257.185699094813\\
221.34	257.342860819357\\
221.96	257.537085308105\\
222.58	257.690600939418\\
223.2	257.727406442599\\
223.82	257.863153450911\\
224.44	258.026052391227\\
225.06	258.094360057962\\
225.68	258.219116374196\\
226.3	258.205811943144\\
226.92	258.356611572732\\
227.54	258.603395889209\\
228.16	258.745834482202\\
228.78	258.831471382393\\
229.4	258.89688196947\\
230.02	258.85630280634\\
230.64	258.845160155936\\
231.26	258.834916710662\\
231.88	258.818334934276\\
232.5	258.895087398564\\
233.12	259.107245375833\\
233.74	259.246866397281\\
234.36	259.288785025103\\
234.98	259.297710821356\\
235.6	259.226058628204\\
236.22	259.289496706431\\
236.84	259.397362226112\\
237.46	259.478591201223\\
238.08	259.491132647177\\
238.7	259.409238056355\\
239.32	259.315065798541\\
239.94	259.399348250792\\
240.56	259.57809999784\\
241.18	259.773262820384\\
241.8	259.974084187545\\
242.42	260.121983814916\\
243.04	260.220846421604\\
243.66	260.313374919234\\
244.28	260.410626220288\\
244.9	260.57085330684\\
245.52	260.676437357756\\
246.14	260.761474187545\\
246.76	260.847069001539\\
247.38	260.930633261633\\
248	260.798011784876\\
248.62	260.879340675454\\
249.24	261.065750447668\\
249.86	261.284552004126\\
250.48	261.398444125348\\
251.1	261.503208097748\\
251.72	261.603151448031\\
252.34	261.699542636934\\
252.96	261.779858528892\\
253.58	261.841304594857\\
254.2	261.933818656743\\
254.82	262.02663703113\\
255.44	262.209894963942\\
256.06	262.341861962212\\
256.68	262.393818779933\\
257.3	262.48656077551\\
257.92	262.842816023525\\
258.54	263.121994449402\\
259.16	263.360699555037\\
259.78	263.503819461435\\
260.4	263.615494115582\\
261.02	263.704270988966\\
261.64	263.800566233946\\
262.26	263.911359598973\\
262.88	264.037793506606\\
263.5	264.166761100873\\
264.12	264.307848117267\\
264.74	264.491080367759\\
265.36	264.585656823527\\
265.98	264.683432308078\\
266.6	264.763661219229\\
267.22	264.809452597186\\
267.84	264.961288104264\\
268.46	265.112916825678\\
269.08	265.254633910608\\
269.7	265.412218339071\\
270.32	265.583018820291\\
270.94	265.743841227285\\
271.56	265.895746035576\\
272.18	266.058678722187\\
272.8	266.143037539681\\
273.42	266.164886075694\\
274.04	266.209572799219\\
274.66	266.192278306013\\
275.28	266.393243666127\\
275.9	266.649359933068\\
276.52	266.872674842304\\
277.14	267.045641382552\\
277.76	267.070864215564\\
278.38	267.092528424577\\
279	267.113436186553\\
279.62	267.142730929382\\
280.24	267.176883440758\\
280.86	267.224653138998\\
281.48	267.283864822317\\
282.1	267.334788677664\\
282.72	267.384975703403\\
283.34	267.516364183578\\
283.96	267.684257289893\\
284.58	267.885111237765\\
285.2	267.960304394664\\
285.82	268.04989273704\\
286.44	268.131869254865\\
287.06	268.319273513115\\
287.68	268.499678565332\\
288.3	268.695304401629\\
288.92	268.859375690713\\
289.54	268.948182903038\\
290.16	269.061177051831\\
290.78	269.305183636305\\
291.4	269.474918598367\\
292.02	269.545597766058\\
292.64	269.661328382152\\
293.26	269.833556294155\\
293.88	269.981511660875\\
294.5	270.150189553839\\
295.12	270.312141300692\\
295.74	270.448807373976\\
296.36	270.643151096551\\
296.98	270.67591096691\\
297.6	270.749292875637\\
298.22	270.784838987415\\
298.84	270.829818204403\\
299.46	270.958010342966\\
300.08	271.078439487027\\
300.7	270.984197621915\\
300.7	250.984197621915\\
300.08	251.078439487027\\
299.46	250.958010342966\\
298.84	250.829818204403\\
298.22	250.784838987415\\
297.6	250.749292875637\\
296.98	250.67591096691\\
296.36	250.643151096551\\
295.74	250.448807373976\\
295.12	250.312141300692\\
294.5	250.150189553839\\
293.88	249.981511660875\\
293.26	249.833556294155\\
292.64	249.661328382152\\
292.02	249.545597766058\\
291.4	249.474918598367\\
290.78	249.305183636305\\
290.16	249.061177051831\\
289.54	248.948182903038\\
288.92	248.859375690713\\
288.3	248.695304401629\\
287.68	248.499678565332\\
287.06	248.319273513115\\
286.44	248.131869254865\\
285.82	248.04989273704\\
285.2	247.960304394664\\
284.58	247.885111237765\\
283.96	247.684257289893\\
283.34	247.516364183578\\
282.72	247.384975703403\\
282.1	247.334788677664\\
281.48	247.283864822317\\
280.86	247.224653138998\\
280.24	247.176883440758\\
279.62	247.142730929382\\
279	247.113436186553\\
278.38	247.092528424577\\
277.76	247.070864215564\\
277.14	247.045641382552\\
276.52	246.872674842304\\
275.9	246.649359933068\\
275.28	246.393243666127\\
274.66	246.192278306013\\
274.04	246.209572799219\\
273.42	246.164886075694\\
272.8	246.143037539681\\
272.18	246.058678722187\\
271.56	245.895746035576\\
270.94	245.743841227285\\
270.32	245.583018820291\\
269.7	245.412218339071\\
269.08	245.254633910608\\
268.46	245.112916825678\\
267.84	244.961288104264\\
267.22	244.809452597186\\
266.6	244.763661219229\\
265.98	244.683432308078\\
265.36	244.585656823527\\
264.74	244.491080367759\\
264.12	244.307848117267\\
263.5	244.166761100873\\
262.88	244.037793506606\\
262.26	243.911359598973\\
261.64	243.800566233946\\
261.02	243.704270988966\\
260.4	243.615494115582\\
259.78	243.503819461435\\
259.16	243.360699555037\\
258.54	243.121994449402\\
257.92	242.842816023525\\
257.3	242.48656077551\\
256.68	242.393818779933\\
256.06	242.341861962212\\
255.44	242.209894963942\\
254.82	242.02663703113\\
254.2	241.933818656743\\
253.58	241.841304594857\\
252.96	241.779858528892\\
252.34	241.699542636934\\
251.72	241.603151448031\\
251.1	241.503208097748\\
250.48	241.398444125348\\
249.86	241.284552004126\\
249.24	241.065750447668\\
248.62	240.879340675454\\
248	240.798011784876\\
247.38	240.930633261633\\
246.76	240.847069001539\\
246.14	240.761474187545\\
245.52	240.676437357756\\
244.9	240.57085330684\\
244.28	240.410626220288\\
243.66	240.313374919234\\
243.04	240.220846421604\\
242.42	240.121983814916\\
241.8	239.974084187545\\
241.18	239.773262820384\\
240.56	239.57809999784\\
239.94	239.399348250792\\
239.32	239.315065798541\\
238.7	239.409238056355\\
238.08	239.491132647177\\
237.46	239.478591201223\\
236.84	239.397362226112\\
236.22	239.289496706431\\
235.6	239.226058628204\\
234.98	239.297710821356\\
234.36	239.288785025103\\
233.74	239.246866397281\\
233.12	239.107245375833\\
232.5	238.895087398564\\
231.88	238.818334934276\\
231.26	238.834916710662\\
230.64	238.845160155936\\
230.02	238.85630280634\\
229.4	238.89688196947\\
228.78	238.831471382393\\
228.16	238.745834482202\\
227.54	238.603395889209\\
226.92	238.356611572732\\
226.3	238.205811943144\\
225.68	238.219116374196\\
225.06	238.094360057962\\
224.44	238.026052391227\\
223.82	237.863153450911\\
223.2	237.727406442599\\
222.58	237.690600939418\\
221.96	237.537085308105\\
221.34	237.342860819357\\
220.72	237.185699094813\\
220.1	237.077444814097\\
219.48	236.970972929611\\
218.86	236.81897136871\\
218.24	236.681225881972\\
217.62	236.574574758636\\
217	236.500482809416\\
216.38	236.329099114104\\
215.76	236.051141682671\\
215.14	235.884689258518\\
214.52	235.783426753481\\
213.9	235.691648515597\\
213.28	235.62687608612\\
212.66	235.548325323643\\
212.04	235.485658080197\\
211.42	235.419050738134\\
210.8	235.236200573275\\
210.18	234.964622046548\\
209.56	234.686924484844\\
208.94	234.525174821752\\
208.32	234.393847328996\\
207.7	234.245296392997\\
207.08	234.074660872372\\
206.46	233.998269901245\\
205.84	234.004014706546\\
205.22	233.907617550858\\
204.6	233.665356692731\\
203.98	233.517453680701\\
203.36	233.341778839031\\
202.74	233.193760283586\\
202.12	233.036069973195\\
201.5	232.879769345704\\
200.88	232.803738805329\\
200.26	232.745981321517\\
199.64	232.695499007647\\
199.02	232.552145823632\\
198.4	232.351603069242\\
197.78	232.042964178507\\
197.16	231.784682737611\\
196.54	231.525372984874\\
195.92	231.268240287716\\
195.3	230.994974861971\\
194.68	230.706232461574\\
194.06	230.412009932661\\
193.44	230.186535709424\\
192.82	229.916266755451\\
192.2	229.566334500209\\
191.58	229.227041721753\\
190.96	228.884849826856\\
190.34	228.494791570039\\
189.72	228.109687881429\\
189.1	227.755048864131\\
188.48	227.399744296303\\
187.86	227.143241625133\\
187.24	226.958907377125\\
186.62	226.759644633949\\
186	226.578395280267\\
185.38	226.500469152557\\
184.76	226.470329017922\\
184.14	226.310484847147\\
183.52	226.127017663086\\
182.9	226.011325577084\\
182.28	225.952217954295\\
181.66	225.848762152341\\
181.04	225.732317011581\\
180.42	225.666427332422\\
179.8	225.593530868624\\
179.18	225.520276284755\\
178.56	225.500216697697\\
177.94	225.51504453371\\
177.32	225.516569177317\\
176.7	225.539858240636\\
176.08	225.412301992435\\
175.46	225.17597681524\\
174.84	225.010705395164\\
174.22	224.942014243115\\
173.6	224.853917776817\\
172.98	224.690356028648\\
172.36	224.562662898481\\
171.74	224.400499688524\\
171.12	224.243086811417\\
170.5	224.08107235702\\
169.88	223.969379905182\\
169.26	223.828966502635\\
168.64	223.594737784214\\
168.02	223.317453677915\\
167.4	223.090339837291\\
166.78	222.942827341528\\
166.16	222.858289980263\\
165.54	222.80358985665\\
164.92	222.711330596499\\
164.3	222.621535794701\\
163.68	222.511337644935\\
163.06	222.338761496417\\
162.44	222.125591256069\\
161.82	221.954951716443\\
161.2	221.828300872893\\
160.58	221.836274245448\\
159.96	221.824634861699\\
159.34	221.819986109652\\
158.72	221.855898329492\\
158.1	221.88837865003\\
157.48	221.925981837337\\
156.86	221.876636396867\\
156.24	221.749634207498\\
155.62	221.533984133812\\
155	221.323298439538\\
154.38	221.174814685214\\
153.76	221.057759654974\\
153.14	220.931145721611\\
152.52	220.777798078674\\
151.9	220.630681483898\\
151.28	220.476670227345\\
150.66	220.222476681008\\
150.04	219.9360690806\\
149.42	219.667534351557\\
148.8	219.479319894582\\
148.18	219.393004593534\\
147.56	219.245514150053\\
146.94	218.957704769719\\
146.32	218.72278897701\\
145.7	218.628575462311\\
145.08	218.607605423159\\
144.46	218.482490895245\\
143.84	218.285787586515\\
143.22	218.176633934179\\
142.6	218.091289380122\\
141.98	218.053122621912\\
141.36	218.094199531103\\
140.74	218.125368333904\\
140.12	218.141392919401\\
139.5	218.170688644488\\
138.88	218.162431530021\\
138.26	218.039169286945\\
137.64	217.945195451721\\
137.02	217.975814726531\\
136.4	218.030963017578\\
135.78	218.054326551\\
135.16	218.002766895687\\
134.54	217.981934890786\\
133.92	218.023441945001\\
133.3	217.982602663017\\
132.68	217.917571511278\\
132.06	217.816807168278\\
131.44	217.685216785849\\
130.82	217.614183810821\\
130.2	217.55090097966\\
129.58	217.507751387555\\
128.96	217.437248705442\\
128.34	217.324668364756\\
127.72	217.115863226442\\
127.1	216.89000110873\\
126.48	216.724270923768\\
125.86	216.572838635361\\
125.24	216.373556397453\\
124.62	216.168537034781\\
124	215.992266462484\\
123.38	215.895199152724\\
122.76	215.879703274498\\
122.14	215.894911847185\\
121.52	215.883891746524\\
120.9	215.73420490496\\
120.28	215.460224952614\\
119.66	215.132079168998\\
119.04	214.830138167072\\
118.42	214.688720968582\\
117.8	214.665993554845\\
117.18	214.603652291567\\
116.56	214.43713974633\\
115.94	214.337383292927\\
115.32	214.283269561745\\
114.7	214.151314652368\\
114.08	213.989559180388\\
113.46	213.804676232756\\
112.84	213.61121321958\\
112.22	213.374373118123\\
111.6	213.077354944315\\
110.98	212.7892341564\\
110.36	212.719522502092\\
109.74	212.737607251484\\
109.12	212.740131005809\\
108.5	212.577436238482\\
107.88	212.298443731475\\
107.26	211.993158743193\\
106.64	211.868308624056\\
106.02	211.696035849821\\
105.4	211.416129931245\\
104.78	211.251829102072\\
104.16	211.126044366467\\
103.54	210.984330131984\\
102.92	210.837083621806\\
102.3	210.703175401667\\
101.68	210.640005187055\\
101.06	210.574279196295\\
100.44	210.375622362008\\
99.82	210.20830358989\\
99.2	210.080825451634\\
98.58	209.962596067093\\
97.96	209.919185349611\\
97.34	209.964576217637\\
96.72	209.965677165599\\
96.1	209.854365648298\\
95.48	209.847003915988\\
94.86	209.833563709364\\
94.24	209.770104797136\\
93.62	209.676450505623\\
93	209.572584637276\\
92.38	209.393176404103\\
91.76	209.208878486131\\
91.14	209.149566569404\\
90.52	209.169140932598\\
89.9	209.135027255649\\
89.28	209.017986913679\\
88.66	208.904931354431\\
88.04	208.74705711995\\
87.42	208.559461597791\\
86.8	208.260604446824\\
86.18	208.041240222551\\
85.56	207.875056218816\\
84.94	207.646841749049\\
84.32	207.302000556644\\
83.7	207.035891132312\\
83.08	206.858741256733\\
82.46	206.822006002907\\
81.84	206.75618326561\\
81.22	206.576311786258\\
80.6	206.380731956227\\
79.98	206.094112400043\\
79.36	205.927968239367\\
78.74	205.767458310614\\
78.12	205.618509600603\\
77.5	205.452061993328\\
76.88	205.327804275427\\
76.26	205.141368923613\\
75.64	202.830071609995\\
75.02	202.970446264647\\
74.4	202.973073154638\\
73.78	202.937230493048\\
73.16	202.839023488609\\
72.54	202.659937343307\\
71.92	202.438132483475\\
71.3	202.2067372508\\
70.68	201.944238434623\\
70.06	201.711536053622\\
69.44	201.484292847917\\
68.82	201.343467321484\\
68.2	201.21711107309\\
67.58	201.011616975923\\
66.96	200.862612964033\\
66.34	200.818620658874\\
65.72	202.34496118226\\
65.1	202.442164381313\\
64.48	202.175659609141\\
63.86	201.903625049483\\
63.24	201.688382828911\\
62.62	201.567949811525\\
62	201.509795429133\\
61.38	201.510703370499\\
60.76	201.564300901\\
60.14	201.599667076282\\
59.52	201.433228859074\\
58.9	201.1941690428\\
58.28	201.062202441831\\
57.66	201.042757259145\\
57.04	201.018126278251\\
56.42	200.901113614262\\
55.8	200.642601455688\\
55.18	200.457502605765\\
54.56	200.31057803609\\
53.94	200.140890773084\\
53.32	199.694185991777\\
52.7	199.537609389154\\
52.08	199.412209397958\\
51.46	199.279581497013\\
50.84	199.087817011262\\
50.22	198.805003831058\\
49.6	198.699433039959\\
48.98	198.667265779275\\
48.36	198.636962864275\\
47.74	198.491849016784\\
47.12	198.462205502348\\
46.5	198.414703481562\\
45.88	198.418277042172\\
45.26	198.428207590983\\
44.64	198.493062655258\\
44.02	198.509094194635\\
43.4	198.554719621583\\
42.78	198.753687401844\\
42.16	198.675640546794\\
41.54	198.599691236797\\
40.92	198.48040655845\\
40.3	198.572761291344\\
39.68	198.644193887868\\
39.06	198.65214102526\\
38.44	198.486057476563\\
37.82	198.508208691524\\
37.2	198.448292926284\\
36.58	198.399408248286\\
35.96	198.321225629473\\
35.34	198.113865968385\\
34.72	197.902755795021\\
34.1	197.798739149907\\
33.48	197.715627609134\\
32.86	197.540567170783\\
32.24	197.35450320361\\
31.62	197.243597131873\\
31	197.32423408392\\
30.38	197.307335668709\\
29.76	197.247440496961\\
29.14	197.152956119822\\
28.52	197.085124935445\\
27.9	196.896214045906\\
27.28	196.767138880125\\
26.66	196.666720893287\\
26.04	196.603216713359\\
25.42	196.590611119092\\
24.8	196.494501200216\\
24.18	196.40290208732\\
23.56	196.435229668469\\
22.94	196.499163419237\\
22.32	196.541664433424\\
21.7	196.463753801985\\
21.08	196.160824135835\\
20.46	195.913018427586\\
19.84	195.805072027727\\
19.22	195.659135280258\\
18.6	195.540235907334\\
17.98	195.400997054823\\
17.36	195.097031228154\\
16.74	194.881979387597\\
16.12	194.722924761498\\
15.5	194.728054011792\\
14.88	194.723217794349\\
14.26	194.625057564457\\
13.64	194.409245363618\\
13.02	194.169446045335\\
12.4	193.923861738139\\
11.78	193.740396966408\\
11.16	193.710398297753\\
10.54	193.686193460421\\
9.92	193.454813656185\\
9.3	193.220171222438\\
8.68	193.061018195861\\
8.06	193.029680345415\\
7.44	193.029933647954\\
6.82	192.883009053621\\
6.2	192.66630174403\\
5.58	192.366268533193\\
4.96	192.146728960605\\
4.34	192.101594541385\\
3.72	192.051560522535\\
3.1	192.010211051355\\
2.48	191.953200516057\\
1.86	191.904788804285\\
1.24	191.77495172437\\
0.62	191.628705821031\\
0	191.551924774315\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	195\\
1.24000000000001	195\\
1.86000000000001	196.8\\
2.48000000000002	201\\
3.10000000000002	201\\
3.72000000000003	202\\
8.68000000000001	202\\
9.30000000000001	202.3\\
9.92000000000002	202.92\\
11.16	203\\
14.88	203\\
16.12	204\\
16.74	204\\
17.36	204.36\\
17.98	204.98\\
18.6	205\\
19.22	205.22\\
19.84	205.84\\
21.08	206.08\\
21.7	206.7\\
22.32	207\\
23.56	207\\
24.18	207.18\\
24.8	207.8\\
25.42	208\\
26.66	208\\
27.28	207.72\\
27.9	207.1\\
28.52	207\\
36.58	207\\
37.2	207.2\\
37.82	207.82\\
38.44	208\\
46.5	208\\
47.12	208.12\\
47.74	208.74\\
48.36	209\\
54.56	209\\
55.18	209.18\\
55.8	209.8\\
56.42	210\\
57.04	210.04\\
57.66	210.66\\
58.28	211\\
62.62	211\\
63.24	211.24\\
63.86	211.86\\
64.48	212\\
66.96	212\\
67.58	212.58\\
68.2	213\\
72.54	213\\
73.16	213.16\\
73.78	213.78\\
74.4	214\\
79.98	214\\
80.6	214.6\\
81.22	215\\
85.56	215\\
86.18	215.36\\
86.8	216.6\\
87.42	217\\
88.04	217.04\\
89.9	218.9\\
90.52	219\\
99.82	219\\
100.44	219.44\\
101.06	220\\
103.54	220\\
104.16	220.16\\
104.78	220.78\\
105.4	221\\
109.74	221\\
110.36	221.36\\
111.6	222.6\\
112.22	223\\
114.08	223.08\\
114.7	223.7\\
115.32	223.68\\
115.94	223.06\\
117.18	223\\
119.66	223\\
120.28	223.56\\
120.9	224.8\\
121.52	225\\
124.62	225\\
125.24	225.24\\
125.86	225.86\\
126.48	226\\
129.58	226\\
130.2	226.2\\
130.82	226.82\\
131.44	227\\
132.06	227.06\\
132.68	227.68\\
133.3	228\\
141.98	228\\
142.6	228.6\\
143.22	229\\
150.04	229.04\\
150.66	229.66\\
151.28	230\\
155.62	230\\
156.24	230.24\\
156.86	230.86\\
157.48	231\\
158.72	231\\
159.34	231.34\\
159.96	231.96\\
161.82	232\\
169.88	232\\
171.12	231\\
171.74	231\\
172.36	231.72\\
172.98	232.96\\
174.84	233\\
178.56	233\\
179.18	233.54\\
179.8	235.4\\
180.42	236\\
186	236\\
186.62	236.62\\
187.24	237\\
190.96	237\\
191.58	237.58\\
192.2	238\\
199.02	238.04\\
200.88	241.76\\
201.5	242\\
202.74	242\\
203.36	242.36\\
203.98	242.98\\
207.08	243.08\\
207.7	243.7\\
208.32	244\\
213.9	244\\
215.14	246\\
217	246\\
217.62	246.62\\
218.24	247\\
223.82	247\\
224.44	247.44\\
225.06	248\\
230.64	248\\
231.26	248.26\\
231.88	248.88\\
232.5	249\\
243.66	249\\
244.28	249.28\\
244.9	249.9\\
245.52	250\\
252.96	250\\
253.58	251.16\\
254.2	252\\
261.02	252.02\\
262.88	253.88\\
263.5	254\\
266.6	254\\
267.22	254.22\\
267.84	254.84\\
269.08	255.08\\
269.7	255.7\\
270.32	256\\
270.94	256\\
271.56	255.44\\
272.18	255\\
274.04	255.04\\
274.66	255.66\\
275.28	256\\
279	256\\
279.62	256.62\\
280.24	257\\
290.78	257\\
291.4	257.4\\
292.02	258\\
292.64	258\\
293.26	258.26\\
295.12	260\\
298.84	260\\
300.08	261\\
300.7	261\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	201.551924774315\\
1.24000000000001	201.77495172437\\
2.48000000000002	201.953200516057\\
4.95999999999998	202.146728960605\\
7.44	203.029933647954\\
8.68000000000001	203.061018195861\\
9.92000000000002	203.454813656185\\
10.54	203.686193460421\\
11.78	203.740396966408\\
13.02	204.169446045335\\
14.26	204.625057564457\\
14.88	204.723217794349\\
16.12	204.722924761498\\
17.36	205.097031228154\\
17.98	205.400997054823\\
21.08	206.160824135835\\
21.7	206.463753801985\\
22.32	206.541664433424\\
24.18	206.40290208732\\
26.04	206.603216713359\\
27.28	206.767138880125\\
29.76	207.247440496961\\
31	207.32423408392\\
31.62	207.243597131873\\
32.86	207.540567170783\\
33.48	207.715627609134\\
34.72	207.902755795021\\
35.96	208.321225629473\\
37.82	208.508208691524\\
38.44	208.486057476563\\
39.06	208.65214102526\\
40.3	208.572761291344\\
40.92	208.48040655845\\
42.78	208.753687401844\\
43.4	208.554719621583\\
45.88	208.418277042172\\
47.74	208.491849016784\\
48.36	208.636962864275\\
50.22	208.805003831058\\
51.46	209.279581497013\\
53.32	209.694185991777\\
53.94	210.140890773084\\
57.04	211.018126278251\\
58.28	211.062202441831\\
58.9	211.1941690428\\
60.14	211.599667076282\\
62	211.509795429133\\
63.24	211.688382828911\\
64.48	212.175659609141\\
65.1	212.442164381313\\
65.72	212.34496118226\\
66.34	210.818620658874\\
66.96	210.862612964033\\
69.44	211.484292847917\\
73.16	212.839023488609\\
74.4	212.973073154638\\
75.02	212.970446264647\\
75.64	212.830071609995\\
76.26	215.141368923613\\
78.12	215.618509600603\\
79.98	216.094112400043\\
81.22	216.576311786258\\
81.84	216.75618326561\\
83.7	217.035891132312\\
86.18	218.041240222551\\
88.66	218.904931354431\\
90.52	219.169140932598\\
91.76	219.208878486131\\
93.62	219.676450505623\\
94.86	219.833563709364\\
96.1	219.854365648298\\
96.72	219.965677165599\\
98.58	219.962596067093\\
100.44	220.375622362008\\
101.06	220.574279196295\\
102.92	220.837083621806\\
105.4	221.416129931245\\
106.02	221.696035849821\\
107.88	222.298443731475\\
108.5	222.577436238482\\
109.12	222.740131005809\\
110.98	222.7892341564\\
112.84	223.61121321958\\
114.7	224.151314652368\\
115.94	224.337383292927\\
119.04	224.830138167072\\
120.9	225.73420490496\\
121.52	225.883891746524\\
124	225.992266462484\\
127.72	227.115863226442\\
128.34	227.324668364756\\
129.58	227.507751387555\\
131.44	227.685216785849\\
132.68	227.917571511278\\
133.92	228.023441945001\\
135.16	228.002766895687\\
136.4	228.030963017578\\
137.64	227.945195451721\\
139.5	228.170688644489\\
142.6	228.091289380122\\
143.84	228.285787586515\\
145.08	228.607605423159\\
146.32	228.72278897701\\
148.18	229.393004593534\\
148.8	229.479319894582\\
150.04	229.9360690806\\
151.28	230.476670227345\\
156.86	231.876636396867\\
157.48	231.925981837337\\
159.96	231.824634861699\\
161.2	231.828300872893\\
162.44	232.125591256069\\
163.68	232.511337644935\\
165.54	232.80358985665\\
166.78	232.942827341528\\
168.02	233.317453677915\\
169.26	233.828966502635\\
176.7	235.539858240636\\
179.18	235.520276284755\\
182.9	236.011325577084\\
184.14	236.310484847147\\
184.76	236.470329017922\\
186	236.578395280268\\
187.86	237.143241625133\\
188.48	237.399744296303\\
193.44	240.186535709424\\
194.68	240.706232461574\\
197.16	241.784682737611\\
199.02	242.552145823632\\
199.64	242.695499007647\\
201.5	242.879769345704\\
204.6	243.665356692731\\
205.22	243.907617550858\\
205.84	244.004014706546\\
207.08	244.074660872372\\
210.18	244.964622046548\\
211.42	245.419050738134\\
215.14	245.884689258518\\
215.76	246.051141682671\\
216.38	246.329099114104\\
217	246.500482809416\\
218.24	246.681225881972\\
224.44	248.026052391227\\
226.92	248.356611572732\\
227.54	248.603395889209\\
228.78	248.831471382393\\
229.4	248.89688196947\\
231.88	248.818334934276\\
232.5	248.895087398564\\
233.74	249.246866397281\\
234.98	249.297710821356\\
235.6	249.226058628204\\
238.08	249.491132647177\\
239.32	249.315065798541\\
239.94	249.399348250792\\
243.04	250.220846421604\\
247.38	250.930633261633\\
248	250.798011784876\\
248.62	250.879340675454\\
250.48	251.398444125348\\
253.58	251.841304594857\\
254.82	252.02663703113\\
256.06	252.341861962212\\
257.3	252.48656077551\\
258.54	253.121994449402\\
259.16	253.360699555037\\
261.02	253.704270988966\\
263.5	254.166761100873\\
265.98	254.683432308078\\
267.84	254.961288104264\\
272.8	256.143037539681\\
274.66	256.192278306013\\
277.14	257.045641382552\\
281.48	257.283864822317\\
283.34	257.516364183578\\
285.2	257.960304394664\\
286.44	258.131869254865\\
288.92	258.859375690713\\
290.16	259.061177051831\\
291.4	259.474918598367\\
292.64	259.661328382152\\
296.36	260.643151096551\\
298.84	260.829818204403\\
300.08	261.078439487027\\
300.7	260.984197621915\\
};
\end{axis}

\begin{axis}[%
width=\figW,
height=0.248\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=300.7,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t\,[\mathrm{s}]$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Angle error $[^\circ]$},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	10\\
300.7	10\\
300.7	0\\
0	0\\
}--cycle;
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.46738309425325	44\\
0.620000000000005	6.62870582103068\\
1.24000000000001	6.7749517243704\\
1.86000000000001	0.76616898957883\\
2.48000000000002	0.504490170427687\\
3.10000000000002	1.00776645050553\\
3.72000000000003	1.61449461204995\\
4.33999999999997	0.0928379150751653\\
4.95999999999998	0.146685250240012\\
5.57999999999998	0.366268329606726\\
6.19999999999999	0.666301743181805\\
6.81999999999999	0.883009053616718\\
7.44	1.0299336479539\\
8.06	1.0296803454155\\
8.68000000000001	1.06101819586064\\
9.92000000000002	1.25012554471721\\
10.54	1.43052951061964\\
11.78	1.41234847611867\\
12.4	1.56160028596236\\
13.64	1.98094869211769\\
14.26	2.16507571522271\\
14.88	2.23245727327452\\
15.5	2.10838795799759\\
16.12	1.96802928445919\\
16.74	2.06363180433908\\
17.36	2.13740235050341\\
17.98	2.24387691354326\\
18.6	2.28328840682155\\
19.22	2.25527538962075\\
19.84	2.16277157537905\\
20.46	2.10841974258085\\
21.08	2.20129466047842\\
21.7	2.22025482537447\\
22.32	2.07464174952798\\
23.56	1.64620910100979\\
24.18	1.41904828387629\\
24.8	1.21572353854742\\
25.42	1.10010928506614\\
26.04	0.941335679541794\\
26.66	0.843988740402153\\
27.28	0.85913379782329\\
27.9	0.994709550190919\\
28.52	1.10420650755589\\
29.14	1.07767099832319\\
29.76	1.08316900665903\\
30.38	1.0577025211258\\
31	0.991528570543892\\
31.62	0.834269740162028\\
32.24	0.870513036644581\\
33.48	1.09232695368235\\
34.1	1.10986069576364\\
34.72	1.15381267246795\\
35.96	1.46216798692774\\
36.58	1.4918538970598\\
37.2	1.43722916071357\\
38.44	1.12913994612359\\
39.06	1.20819221163032\\
39.68	1.11991235509817\\
40.3	0.971503365461786\\
40.92	0.805752320554063\\
41.54	0.85726792663155\\
42.78	0.884801328402659\\
43.4	0.628326329935817\\
44.02	0.52729932249963\\
44.64	0.460629654725551\\
45.26	0.347064907799222\\
46.5	0.244940994941203\\
47.12	0.219944520058448\\
47.74	0.048971041448965\\
48.36	0.0637030162334327\\
48.98	0.0143494232162311\\
49.6	0.0268428308971238\\
50.22	0.00774464383977147\\
50.84	0.223513232523771\\
51.46	0.352204481471688\\
52.7	0.49295901898148\\
53.32	0.595694487115452\\
53.94	0.990844377510712\\
54.56	1.11310386744731\\
55.18	1.16788953308708\\
55.8	1.15047469146276\\
56.42	1.28724467966282\\
57.04	1.31106907668197\\
57.66	1.09883526758182\\
58.28	0.936472477603047\\
58.9	0.953485812664383\\
59.52	1.08492498170125\\
60.14	1.14710148990406\\
61.38	0.867662085574239\\
62	0.776817049112651\\
63.86	0.696688230011432\\
64.48	0.825207013882789\\
65.1	0.979507559717831\\
65.72	0.777135593839944\\
66.34	0.849952221068122\\
66.96	0.903065992475263\\
67.58	0.982513747541645\\
68.82	0.975828527041244\\
69.44	0.952748764469959\\
70.68	0.713558128339457\\
71.3	0.553986781374249\\
72.54	0.292468845591713\\
73.16	0.243482339663615\\
74.4	0.513247311228895\\
75.02	0.635695954621326\\
75.64	0.887236023456751\\
76.26	1.31612520501932\\
76.88	1.39909585036526\\
77.5	1.42561024075059\\
80.6	1.79175138294403\\
81.22	1.8096126191756\\
81.84	1.8799316670495\\
82.46	1.84236973817679\\
83.08	1.77890188663196\\
83.7	1.86284335194745\\
84.32	2.03994586587623\\
84.94	2.29971905399589\\
85.56	2.45033916798565\\
86.18	2.44461674838323\\
86.8	2.25957655559182\\
87.42	2.32330631868609\\
88.04	2.3464073370094\\
88.66	2.19514630369656\\
91.14	1.33749233255537\\
91.76	1.20465954023183\\
93	1.209200394383\\
94.24	1.09483631520601\\
94.86	1.0155116857735\\
96.1	0.778238731327008\\
96.72	0.773861227021939\\
97.34	0.662394680962223\\
97.96	0.511022210670376\\
98.58	0.455932690842133\\
99.82	0.517028817363439\\
101.06	0.471582511470615\\
102.3	0.368482312991716\\
102.92	0.392753287109144\\
103.54	0.437339831950965\\
104.16	0.445465415775345\\
104.78	0.345769725682032\\
105.4	0.349020718355007\\
106.02	0.5035960812952\\
106.64	0.559012004076408\\
107.26	0.570670936585998\\
107.88	0.767840274155333\\
108.5	0.944411994202653\\
109.12	1.00755152732711\\
109.74	0.911717478200444\\
110.36	0.730055752280691\\
110.98	0.585442271036584\\
111.6	0.630804711819508\\
112.84	0.810399077724298\\
113.46	0.865480349242432\\
114.08	0.899678266610181\\
114.7	0.811153494008522\\
115.32	0.805682751726465\\
115.94	0.828172012114067\\
116.56	0.826958643915418\\
117.18	0.888082207619959\\
117.8	0.852393976016799\\
118.42	0.783965237890527\\
119.04	0.838068451633546\\
119.66	1.06094809498603\\
120.28	1.1753063356075\\
120.9	1.0719026638742\\
121.52	1.03468159904025\\
123.38	0.63484253669867\\
124	0.608839892157107\\
124.62	0.671668260140223\\
125.24	0.706860547497911\\
125.86	0.647039664339616\\
126.48	0.632955627607316\\
127.1	0.662247416221135\\
128.34	0.848740857455766\\
128.96	0.84540373117386\\
129.58	0.809598338682349\\
130.2	0.700128991240888\\
130.82	0.512148361379218\\
131.44	0.417688048399611\\
132.06	0.40112854885831\\
132.68	0.188128684422793\\
133.3	0.0170424041930914\\
133.92	0.0954125186251531\\
134.54	0.276394658406787\\
135.16	0.389236721081886\\
135.78	0.460559127781778\\
136.4	0.598335506143144\\
137.02	0.762855356041314\\
137.64	0.89134968875436\\
138.26	0.892531617420389\\
138.88	0.860659961906663\\
139.5	0.937404049572024\\
140.12	1.04889260159155\\
141.36	1.24557208883618\\
141.98	1.35616680414256\\
142.6	1.52762888057941\\
143.22	1.61571777562182\\
143.84	1.60569620299304\\
144.46	1.50178824761184\\
145.08	1.46630303970386\\
145.7	1.52846912693639\\
146.32	1.51191795764862\\
146.94	1.34953284068769\\
147.56	1.12626513075406\\
148.18	1.03744433155151\\
148.8	0.997537191690526\\
149.42	0.854505568320405\\
150.04	0.641723009577731\\
150.66	0.572783556782611\\
151.28	0.475805923603389\\
155	0.0494486200539086\\
155.62	0.109448054161476\\
156.24	0.210656500832897\\
156.86	0.124017102170683\\
157.48	0.0593255228720295\\
158.1	0.0624356309177188\\
158.72	0.174769769371608\\
159.34	0.371561267763752\\
159.96	0.594518644203504\\
161.2	0.811629145624238\\
161.82	0.783476415563655\\
162.44	0.705401927893433\\
163.06	0.5815668722189\\
163.68	0.490833988099723\\
164.3	0.458642868601032\\
165.54	0.418060328428624\\
166.16	0.426850928723354\\
166.78	0.396823539109732\\
167.4	0.302066373126252\\
168.02	0.126574955405886\\
168.64	0.10412234338844\\
169.26	0.293411335423116\\
169.88	0.391165585440376\\
170.5	0.584565342100689\\
171.12	0.838268856106311\\
171.74	1.00459498041727\\
172.36	1.00294841044985\\
172.98	0.842087352210967\\
173.6	0.926732685781133\\
174.84	0.948863959405855\\
175.46	1.0547256690798\\
176.08	1.23445137548924\\
176.7	1.31092930968424\\
177.32	1.2398250898961\\
178.56	1.13849795382919\\
179.18	0.98195758435736\\
179.8	0.544047507955781\\
180.42	0.341698589293685\\
181.04	0.24553040289436\\
182.28	0.170897669695137\\
182.9	0.0914417958483682\\
183.52	0.077264419784342\\
184.14	0.134685964142705\\
184.76	0.175862412836238\\
185.38	0.0931132272481818\\
186	0.061799551697618\\
186.62	0.0100387452493464\\
187.86	0.0333097713137249\\
188.48	0.164765609858023\\
189.72	0.645634445408803\\
190.96	1.22073018070699\\
191.58	1.34768122318735\\
192.2	1.49500474925617\\
192.82	1.71889034768895\\
193.44	1.86960538947591\\
194.06	1.97907053591319\\
195.92	2.52448469822411\\
197.78	3.03333205997836\\
198.4	3.26310339681146\\
199.02	3.37772447672376\\
199.64	3.14358961634201\\
200.26	2.78332636741072\\
200.88	2.38428941678507\\
201.5	2.19371021824935\\
202.74	2.08588138890786\\
203.36	1.95226165963697\\
203.98	1.79030961651193\\
204.6	1.7177496251179\\
205.22	1.74939330027735\\
205.84	1.645973923442\\
206.46	1.45296291778487\\
207.08	1.32696976102238\\
207.7	1.16370914563834\\
208.32	1.04826973505715\\
208.94	0.981143558822623\\
209.56	0.959686379255459\\
210.8	1.16620050269285\\
211.42	1.19319931567708\\
212.66	1.03577839935986\\
213.9	0.923159888956206\\
215.14	0.3432380063133\\
215.76	0.31703311002849\\
216.38	0.412314942874502\\
217	0.407327284979488\\
217.62	0.157251219616455\\
218.24	0.00908943918392424\\
218.86	0.0633066998782965\\
219.48	0.0906310168637674\\
220.72	0.209029902529664\\
221.34	0.203361530443544\\
221.96	0.153619581727071\\
222.58	0.128701211166401\\
223.2	0.214243739510721\\
223.82	0.190022008004235\\
224.44	0.273650712682297\\
225.06	0.491083569992043\\
225.68	0.502591061302041\\
226.3	0.644493331749857\\
226.92	0.614114508866976\\
227.54	0.475620668766851\\
228.16	0.436183620730446\\
228.78	0.443509209836975\\
229.4	0.466199207858097\\
230.02	0.591972762937019\\
230.64	0.681345430085173\\
231.26	0.836073764748619\\
231.88	1.08887794649377\\
232.5	1.14641710664182\\
233.12	1.04212845384609\\
233.74	1.00221462128701\\
234.36	1.05475116014753\\
234.98	1.1364874034283\\
235.6	1.29096502841782\\
236.22	1.30717357872913\\
236.84	1.27364999114894\\
237.46	1.25985799367476\\
238.08	1.31087837677501\\
239.32	1.59025094255605\\
239.94	1.55197671833616\\
240.56	1.41328273308517\\
241.8	1.08893307195478\\
242.42	0.974202758636295\\
243.66	0.842625035679305\\
244.28	0.843278785150005\\
244.9	0.8666691398372\\
246.76	0.786207287521904\\
247.38	0.752944017749883\\
248	0.932936895965156\\
248.62	0.892448458625779\\
249.24	0.745840313672886\\
249.86	0.565195576677013\\
251.72	0.323832276008886\\
252.96	0.184651759293729\\
253.58	0.455854204726847\\
254.2	0.636896562100958\\
254.82	0.647943452232255\\
255.44	0.562249252911556\\
256.06	0.524629137338593\\
256.68	0.561055652758398\\
257.3	0.552591632442216\\
257.92	0.276235311283187\\
258.54	0.0709682715504982\\
259.16	0.0963951065271544\\
259.78	0.173010804987769\\
260.4	0.222809457304265\\
261.02	0.247661628729134\\
262.26	0.0373771104452203\\
262.88	0.0710168860964586\\
263.5	0.0870288167948843\\
264.12	0.0673902463556146\\
264.74	0.00259134152219076\\
266.6	0.0320209948606021\\
267.22	0.129080116810201\\
267.84	0.206721335224813\\
269.08	0.199456905672889\\
269.7	0.289240166638763\\
270.32	0.311599385343015\\
270.94	0.293116688110729\\
272.18	0.0150418086608965\\
272.8	0.0159052981054515\\
273.42	0.0736956181775668\\
274.04	0.114575935531263\\
274.66	0.341948547867162\\
275.28	0.301573528105052\\
275.9	0.145955298714853\\
276.52	0.0140592158390405\\
277.14	0.0721970634120908\\
277.76	0.0208669950122271\\
278.38	0.0285811142844068\\
279	0.0753495128690247\\
279.62	0.286532784347401\\
280.24	0.438737258808487\\
280.86	0.491632917991126\\
282.72	0.599429226224913\\
283.34	0.547003299215419\\
283.96	0.45465629544708\\
284.58	0.322731879517733\\
285.2	0.314113247112971\\
286.44	0.26392365053465\\
287.68	0.00357509163990244\\
288.3	0.144115192306799\\
288.92	0.263354606601183\\
289.54	0.311214378115722\\
290.16	0.384788003995766\\
290.78	0.592109473372489\\
291.4	0.633661286345728\\
292.02	0.529355554347944\\
293.26	0.620108629353922\\
295.12	0.427841100084891\\
295.74	0.432304612007783\\
296.36	0.499562817109506\\
296.98	0.408932812805233\\
297.6	0.368103192284877\\
298.22	0.293704150025519\\
298.84	0.235938995452216\\
299.46	0.15654875712238\\
300.08	0.0478900484999372\\
300.7	0.174460227059853\\
};
\addlegendentry{$e_{\delta}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	6.1881857121478\\
0.620000000000005	6.15654098050169\\
1.24000000000001	6.10107509936626\\
1.86000000000001	5.23775585147962\\
2.48000000000002	1.71619713898758\\
3.10000000000002	1.63442256919541\\
3.72000000000003	1.43415433985263\\
4.33999999999997	1.20002433913686\\
4.95999999999998	1.92843174147413\\
5.57999999999998	1.99944473676032\\
6.19999999999999	1.94122261253079\\
6.81999999999999	2.32734131296166\\
7.44	3.13232234794708\\
8.68000000000001	2.24771684258224\\
9.30000000000001	1.59116866058383\\
9.92000000000002	2.15121788712571\\
10.54	3.43320703297735\\
11.16	3.08110238682292\\
11.78	1.65743101747699\\
12.4	1.36402081036505\\
13.02	2.04757260989049\\
13.64	2.22109301214527\\
14.26	3.49534840408575\\
14.88	2.87090418803569\\
15.5	1.91678447128174\\
16.12	1.1766438758296\\
16.74	2.36243482522246\\
17.36	3.00219207516523\\
17.98	3.19847168214682\\
18.6	3.26321679232205\\
19.22	1.89493686067595\\
19.84	1.1645563242347\\
21.08	2.34180419487313\\
21.7	2.7885061295068\\
22.32	2.81798229885516\\
22.94	1.51378665581814\\
23.56	1.70619558369486\\
24.18	3.61473483213007\\
24.8	3.30443873313504\\
25.42	2.69947718486929\\
26.04	2.37889087333059\\
26.66	2.17595216624727\\
27.28	0.712844560276949\\
27.9	0.68417980398101\\
28.52	0.75542863627885\\
29.14	0.448700820095553\\
29.76	0.785942565516393\\
30.38	1.17329031424964\\
31	1.31279926552605\\
31.62	2.26781036105308\\
32.24	2.26781036105308\\
32.86	3.2555368227039\\
33.48	2.05202039184445\\
34.1	2.37410651621121\\
34.72	3.01603067852932\\
35.34	1.9783548067274\\
35.96	1.94874380319061\\
36.58	2.15495526193411\\
37.2	1.77132068730481\\
37.82	1.96111244994319\\
38.44	1.23669678884119\\
39.06	1.378196453116\\
39.68	1.98687268026657\\
40.3	1.77091959628342\\
40.92	1.42182238433668\\
41.54	1.39327890771096\\
42.16	2.69623107598642\\
42.78	2.41244591543267\\
43.4	2.78116005342821\\
44.02	2.81653365249963\\
44.64	1.27111743426485\\
45.26	1.85609342579107\\
45.88	2.34327995593168\\
46.5	1.80921101208429\\
47.12	1.89981694081445\\
47.74	2.06789653288166\\
48.36	1.37311241141759\\
48.98	1.64277049244157\\
49.6	1.9324158574197\\
50.22	2.64949225209455\\
50.84	2.11346839633194\\
51.46	2.05370277899812\\
52.08	2.11036018642835\\
52.7	2.19774881175556\\
53.32	2.51220358394903\\
53.94	2.46559488554925\\
54.56	1.48491648682244\\
55.18	2.16445696859233\\
55.8	3.13988141439933\\
56.42	3.14641311473753\\
57.04	2.26855273747384\\
57.66	1.97576067138232\\
58.28	1.79306831195294\\
58.9	1.81266353895325\\
59.52	1.76397260967116\\
60.14	1.94796532579932\\
60.76	2.22542271275381\\
61.38	3.25941530748003\\
62	1.36719615015892\\
62.62	1.26562693210769\\
63.24	1.79469341645057\\
63.86	1.99505987353592\\
65.1	1.25564982350301\\
65.72	1.09971307015547\\
66.34	1.08939361889173\\
66.96	1.59952246244404\\
68.2	2.21157854022874\\
68.82	2.145832295812\\
69.44	1.94890588785341\\
70.06	1.70060518682317\\
70.68	1.72113987452008\\
71.3	1.46651009171148\\
71.92	1.3537804597857\\
72.54	1.80029187287465\\
73.16	1.89583279698206\\
73.78	1.86630907767244\\
74.4	2.24126921690493\\
75.02	2.00576598352211\\
75.64	1.72342772519823\\
76.26	2.19150444169139\\
76.88	2.44000668610101\\
77.5	2.29547205244899\\
78.12	2.24008570728228\\
78.74	1.69072363670182\\
79.36	1.11203338017566\\
79.98	1.5654163136503\\
80.6	2.14580972523402\\
81.22	2.25843347400797\\
81.84	1.69374431927611\\
82.46	2.36863140735625\\
83.08	3.17043821787325\\
83.7	2.99808792553677\\
84.32	3.14920702345529\\
84.94	3.14381110880191\\
85.56	3.15785580686435\\
86.18	2.46224101385661\\
86.8	1.69373931589286\\
87.42	1.25120628026207\\
88.04	2.08401583360597\\
88.66	2.3659610276847\\
89.28	2.33695289914994\\
89.9	2.13090943587309\\
90.52	2.05503540267847\\
91.14	2.20709227492176\\
91.76	2.12684254262587\\
92.38	2.46688516760736\\
93	2.1140039509034\\
93.62	2.48325350857192\\
94.24	2.42064241045085\\
94.86	1.84409429334511\\
95.48	1.2101889103414\\
96.1	1.30592702556675\\
96.72	1.37777146064849\\
97.34	1.78239868300363\\
97.96	1.5384498190852\\
98.58	1.87776378088904\\
99.2	1.56449368624993\\
99.82	1.08560043125482\\
100.44	1.12045551025244\\
101.06	1.37359123638618\\
101.68	1.27187181679199\\
102.3	1.72284860464202\\
102.92	1.87470110573327\\
104.16	1.59572369690284\\
104.78	1.55920872421535\\
105.4	1.42345972415359\\
106.02	1.3155711426557\\
106.64	1.96023783471361\\
107.26	2.15023082993366\\
107.88	2.31834747758245\\
108.5	2.23164640663589\\
109.12	2.91282058762266\\
109.74	1.79719225593067\\
110.36	2.06215296829902\\
110.98	2.28600035561703\\
111.6	1.30444342009167\\
112.22	1.48562213235573\\
112.84	1.59450957500644\\
113.46	1.79996995156864\\
114.08	1.71698099988646\\
114.7	1.75455081624796\\
115.32	1.83099806107219\\
115.94	1.57259228079948\\
116.56	2.51083358105171\\
117.18	3.00032366152016\\
117.8	2.98475889153383\\
118.42	2.79442411203809\\
119.04	1.94907842906974\\
119.66	1.24923368676411\\
120.28	0.949989178123815\\
120.9	1.19406082851424\\
121.52	1.48167446860617\\
122.14	1.25158870545903\\
122.76	1.36336109634402\\
123.38	1.7400376291468\\
124	2.14412819929754\\
124.62	1.71605355078202\\
125.24	1.62202565023722\\
125.86	1.26465956518604\\
126.48	1.04932746473077\\
127.1	1.34842640497021\\
127.72	1.22372064608777\\
128.34	1.13752520173648\\
128.96	1.54539741282952\\
129.58	2.50026650268944\\
130.2	2.15484840080961\\
130.82	1.4302025053164\\
131.44	1.46185211465297\\
132.06	1.25849360204745\\
132.68	1.00026287972446\\
133.3	0.934474577653134\\
133.92	0.969370706422296\\
134.54	1.25122409203584\\
135.16	1.13941696697924\\
135.78	0.855374472521248\\
136.4	1.01349151481401\\
137.02	1.56930516509135\\
137.64	2.69474028615554\\
138.26	1.70665488642612\\
138.88	1.68138151120297\\
139.5	1.72404955535137\\
140.12	1.39073410710182\\
140.74	1.55321446783256\\
141.36	2.35732405450642\\
141.98	2.45001181635843\\
142.6	2.24240359841673\\
143.22	0.880374888467429\\
143.84	1.33797059977724\\
144.46	2.46828869105701\\
145.08	2.56653106056024\\
145.7	2.63948220752644\\
146.32	2.85361754654224\\
146.94	3.00284100101919\\
147.56	2.80189762219646\\
148.18	2.54496527270112\\
148.8	1.08061865394609\\
149.42	1.15881126352633\\
150.04	1.8559151394561\\
150.66	2.20464269923195\\
151.28	2.33544215000444\\
151.9	1.10497651488589\\
152.52	1.15232335948821\\
153.14	0.998018285344131\\
153.76	1.07659317108624\\
154.38	1.43113949494187\\
155	1.41946219406361\\
155.62	1.61363294921654\\
156.24	1.85567104654194\\
156.86	2.15176716630174\\
157.48	1.97494769190905\\
158.1	1.81837048082139\\
158.72	1.05275122821718\\
159.34	1.08665878104335\\
159.96	0.809549626542264\\
160.58	0.971834907577147\\
161.2	1.22485740051428\\
161.82	1.00221709503597\\
162.44	1.35744153737608\\
163.06	2.24479230532529\\
163.68	2.3421574350059\\
164.3	2.29018042048023\\
164.92	1.99914852710197\\
165.54	2.05735288337814\\
166.16	2.24057273551409\\
166.78	2.15816791833583\\
167.4	2.43126994047543\\
168.02	2.55182272872889\\
168.64	2.20063254245974\\
169.88	1.71992962501992\\
170.5	1.45235214621221\\
171.12	1.34548268765536\\
171.74	1.70894208878411\\
172.36	1.93435910731841\\
172.98	2.03584561315478\\
173.6	1.63856789265157\\
174.22	1.42455645381273\\
174.84	1.48082673987045\\
175.46	1.95517268454438\\
176.08	2.29181309229728\\
176.7	2.29181309229728\\
177.32	2.67360963979917\\
177.94	2.91270390338883\\
178.56	2.78042952201076\\
179.18	1.34622924796389\\
179.8	2.36647879027413\\
180.42	2.77450426718542\\
181.04	2.45948771472638\\
181.66	1.32599638274689\\
182.28	1.52675425359689\\
182.9	1.48599828509589\\
183.52	1.60581799283278\\
184.14	1.95139412257311\\
184.76	2.12907213240629\\
185.38	2.19266127330741\\
186	2.18804930603773\\
186.62	2.45759336079988\\
187.24	2.15630160773844\\
187.86	2.25532365467473\\
188.48	2.05818715864859\\
189.1	2.04142384232983\\
189.72	1.19218047333584\\
190.34	1.4047063151977\\
190.96	2.0782843929664\\
191.58	2.25020698636757\\
192.2	1.50410056906509\\
192.82	2.18630855501777\\
193.44	2.81799386856471\\
194.06	3.17856424395319\\
194.68	3.19304425375265\\
195.3	3.26908919126487\\
195.92	3.29253963670203\\
196.54	3.47712590697449\\
197.16	3.42719053203365\\
197.78	3.94364709533664\\
198.4	3.59834825214654\\
199.02	3.91069569660863\\
200.26	2.64972846122566\\
200.88	3.1748720323651\\
201.5	2.51977941381529\\
202.12	1.81006161774258\\
202.74	2.29442977767593\\
203.36	2.82927510639644\\
203.98	2.49893089852992\\
204.6	1.46431231774261\\
205.22	0.960574022143078\\
205.84	0.847276192149025\\
206.46	1.59711996970657\\
207.08	2.06242543010325\\
207.7	2.06594926382763\\
208.32	1.94990216867762\\
208.94	1.98387899871824\\
209.56	2.05825509772808\\
210.18	2.10579180822816\\
210.8	1.41101576896023\\
211.42	0.981244807210658\\
212.04	1.0405339726621\\
212.66	1.28498120534044\\
213.28	1.85586432059642\\
213.9	1.67089420541959\\
214.52	1.55879700525975\\
215.14	1.54867024891928\\
215.76	1.2969745693365\\
216.38	1.16394471641149\\
217	1.16530166027013\\
217.62	1.47990287683945\\
218.24	1.6349120651945\\
218.86	1.82665235418381\\
219.48	1.93898336537472\\
220.1	1.57982071257015\\
220.72	1.60309196938482\\
221.34	1.51024952716881\\
221.96	2.08958476452057\\
222.58	1.75520913701371\\
223.2	1.38846008940413\\
223.82	1.39752526157611\\
224.44	1.26603181883092\\
225.06	1.19529866550045\\
225.68	1.05993949802348\\
226.3	1.02027864122527\\
226.92	1.22922094484193\\
227.54	2.17185740303762\\
228.16	2.43749923333615\\
228.78	1.07045246893654\\
229.4	1.16077619434549\\
230.02	1.45976001018676\\
230.64	1.64996534542308\\
231.26	1.9628347306388\\
231.88	0.745890865634237\\
232.5	0.818700974702381\\
233.12	0.92023052182094\\
233.74	0.889561108001601\\
234.36	2.11778007002476\\
234.98	2.28906835412704\\
235.6	2.12251300713132\\
236.22	2.16531290604877\\
236.84	2.10494476466874\\
237.46	0.968673613529234\\
238.08	0.657898702239038\\
238.7	0.717930945270268\\
239.32	1.80516745876582\\
239.94	2.7332186069815\\
240.56	2.71452680334625\\
241.18	1.91611458154046\\
241.8	0.790348472977826\\
242.42	1.19383683283871\\
243.04	2.31901250142761\\
243.66	2.90636602716603\\
244.28	2.61890877564605\\
244.9	1.34832076593585\\
245.52	0.538491507359311\\
246.14	0.692611644661724\\
246.76	0.628674768916824\\
247.38	0.673529503419559\\
248.62	0.582973999966271\\
249.24	0.626521633049492\\
249.86	1.44914632813845\\
250.48	2.17633129748157\\
251.1	1.92401968497433\\
251.72	0.935010839040729\\
252.34	1.28558391782184\\
252.96	2.09756198868354\\
253.58	2.39726674210897\\
254.2	1.86936472046153\\
254.82	1.14775366243231\\
255.44	1.15461782638835\\
256.06	1.28683556932441\\
256.68	1.27482031991178\\
257.3	1.28270093695158\\
257.92	1.25368887231309\\
258.54	1.04398716789348\\
259.16	1.55360411989119\\
259.78	1.67595635705959\\
260.4	1.6251760230092\\
261.02	2.0322277601835\\
261.64	2.24582568762048\\
262.26	1.73564454406176\\
262.88	1.71935530696811\\
263.5	1.79676152946826\\
264.12	1.95164911609385\\
264.74	1.6725455096053\\
265.36	1.24700718659807\\
265.98	1.27758689785793\\
266.6	1.20089629207888\\
267.22	0.978759222561848\\
267.84	1.16471721607445\\
268.46	1.4553700905247\\
269.7	1.85140920245772\\
270.32	1.9549230996891\\
270.94	2.23061766330778\\
271.56	2.56681768413756\\
272.18	1.90795609742554\\
272.8	1.28669095452415\\
273.42	1.31214410399986\\
274.04	1.40746679092592\\
274.66	1.44901960698058\\
275.28	1.23240636474685\\
275.9	1.20294183626572\\
276.52	1.19379605486415\\
277.14	1.20342836915728\\
277.76	1.5777281020018\\
278.38	1.5151471842189\\
279	1.53856074498782\\
279.62	1.80639803561161\\
280.24	0.729540692291039\\
280.86	1.16399221603501\\
281.48	1.30884585321456\\
282.1	1.69650361063731\\
282.72	1.65831377036687\\
283.34	1.3479109302811\\
283.96	1.30156104341597\\
284.58	1.52844949648107\\
285.2	1.66769646837366\\
285.82	1.01424792344358\\
286.44	0.774984470377262\\
287.06	1.04261264492328\\
287.68	2.0628356540463\\
288.3	1.87121969907355\\
288.92	1.59953895271201\\
289.54	0.989137034838791\\
290.16	1.15379521625516\\
290.78	0.894474648870755\\
291.4	0.915194181884033\\
292.02	1.35357453560721\\
292.64	0.999425151774801\\
293.26	1.68656734744769\\
293.88	1.18856632182354\\
294.5	1.17501365486021\\
295.12	1.75601175196238\\
295.74	2.05162290346215\\
296.36	1.6070485258046\\
296.98	0.935029681579238\\
297.6	0.801341725683756\\
298.22	0.840757460972895\\
299.46	1.2736409999373\\
300.08	1.12924573399863\\
300.7	1.15410947020888\\
};
\addlegendentry{$\epsilon$}

\end{axis}
\end{tikzpicture}% 

==> img/experiments/3D_05_chain_seg_2_de.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.49412,0.05098}%
%
\begin{tikzpicture}

\
\begin{axis}[%
width=\figW,
height=0.805\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=210.76,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=0,
ymax=600,
ytick={  0, 100, 200, 300, 400, 500, 600},
xtick={0,20,40,60,80,100,120,140,160,180,200},
% ylabel style={font=\color{white!40!black}},
ylabel={$\norm{\gyr{1}{}} + \norm{\gyr{2}{}}\,[^\circ/\mathrm{s}]$},
y label style={at={(axis description cs:1.31,.5)},anchor=south},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!40!black, forget plot]
  table[row sep=crcr]{%
0	0.591356471788913\\
0.879999999999995	1.09029037964262\\
1.32000000000005	73.9563879682836\\
1.75999999999999	107.323714857814\\
2.20000000000005	167.521877592833\\
2.63999999999999	113.925849750298\\
3.08000000000004	34.4350575182934\\
3.51999999999998	147.324632945552\\
3.96000000000004	64.9104679757849\\
4.39999999999998	252.341261228906\\
4.84000000000003	75.2634741015926\\
5.27999999999997	328.773320637739\\
5.72000000000003	285.683976621552\\
6.15999999999997	115.988943746469\\
6.60000000000002	179.182018756492\\
7.03999999999996	133.384670882596\\
7.48000000000002	114.050471116506\\
7.91999999999996	91.5491305130864\\
8.36000000000001	73.3281774683014\\
8.79999999999995	163.226624213191\\
9.24000000000001	231.175211650794\\
9.67999999999995	264.16291319411\\
10.12	230.408954392251\\
10.5599999999999	122.439050534625\\
11	263.526800519835\\
11.4400000000001	322.455642756877\\
11.88	188.215237520664\\
12.3200000000001	237.437745670631\\
12.76	224.306060309913\\
13.2	349.624683124307\\
13.64	125.010900523087\\
14.08	56.664502008411\\
14.52	87.692288850481\\
15.4	211.162698299619\\
15.84	86.7597361148047\\
16.28	218.32887843996\\
16.72	224.04502390511\\
17.16	181.218945072489\\
17.6	236.8827036815\\
18.04	218.157479646769\\
18.48	207.330783611889\\
18.92	99.5418189198832\\
19.36	126.724041240327\\
19.8	194.539070638682\\
20.24	184.507300564202\\
20.6799999999999	220.721689178005\\
21.12	183.226345661899\\
21.5599999999999	220.772890706583\\
22	154.135180213889\\
22.4400000000001	155.126360951084\\
23.3200000000001	258.985785224929\\
23.76	156.915786991138\\
24.2	326.253123387343\\
24.64	210.713487574947\\
25.08	147.153906086945\\
25.52	197.698497862647\\
25.96	210.056278953826\\
26.4	175.563572112752\\
26.84	283.464989330158\\
27.28	293.001680760741\\
27.72	148.794351579039\\
28.16	190.72485933422\\
28.6	273.270770463967\\
29.04	135.986845432328\\
29.48	294.380280741483\\
29.92	152.872839436628\\
30.36	55.0340609992712\\
30.8	86.0097720061563\\
31.24	88.5443155462253\\
31.6799999999999	63.4946938291794\\
32.5600000000001	81.6766246937458\\
33	40.5673643121092\\
33.4400000000001	72.6188332958811\\
33.88	63.0224016253395\\
34.3200000000001	104.673605449079\\
34.76	66.2667267530286\\
35.2	53.5376576368363\\
35.64	56.670760991678\\
36.08	54.7363400583064\\
36.52	40.6413508986875\\
36.96	49.9397492508458\\
37.4	52.3063386377916\\
37.84	52.4095701934654\\
38.28	86.9438688020235\\
38.72	67.7715767999667\\
39.16	61.795909137246\\
39.6	36.0548766892808\\
40.04	61.8314300927537\\
40.48	64.0922085945427\\
40.92	26.3428427170136\\
41.36	15.2966550271353\\
41.8	25.1314552454328\\
42.24	29.7314579949445\\
42.6799999999999	23.3825134449085\\
43.12	23.9582986386679\\
43.5600000000001	37.1660775194297\\
44	56.9970067372851\\
44.4400000000001	51.6230503457102\\
44.88	15.0437486416411\\
45.3200000000001	32.52001756135\\
45.76	18.5084145374483\\
46.2	54.7924907719749\\
46.64	47.7658266296155\\
47.08	32.1976979249755\\
47.52	61.6195545745318\\
47.96	40.5185322580587\\
48.4	60.4917538937817\\
48.84	57.0283304648115\\
49.28	55.4137915890052\\
49.72	84.2794455969229\\
50.16	51.6019676816079\\
50.6	53.3363689292397\\
51.04	52.012233168317\\
51.48	32.5727649409027\\
51.92	51.1542521086325\\
52.36	48.5617174082544\\
52.8	19.9300837268788\\
53.24	41.6771757112579\\
53.6799999999999	53.4165344002199\\
54.12	54.6394715080094\\
54.5600000000001	3.44517831105543\\
55	73.488485560763\\
55.4400000000001	69.5920482180993\\
55.88	11.9629057096849\\
56.3200000000001	40.6801560011943\\
56.76	39.8327519856678\\
57.2	36.4804960097914\\
57.64	48.1835644618413\\
58.08	91.7012436301167\\
58.52	121.36465105764\\
58.96	124.50470899815\\
59.4	49.504100609298\\
59.84	54.6603226955103\\
60.28	26.7293784572213\\
60.72	22.6024184063726\\
61.16	7.10725018721098\\
61.6	44.2858427439365\\
62.04	33.2763629866205\\
62.48	12.8337658609313\\
62.92	55.3020579467609\\
63.36	44.7387239138269\\
63.8	15.5529770112383\\
64.24	36.7824159504129\\
64.6800000000001	35.8400654906613\\
65.12	24.177232479041\\
65.5600000000001	65.5785441935295\\
66	63.007927829074\\
66.4400000000001	81.3274394935617\\
66.88	95.9221231465942\\
67.3200000000001	80.9581751010783\\
67.76	15.4996539666652\\
68.2	59.7922915273518\\
68.64	42.7939068278012\\
69.08	34.8621255400976\\
69.52	78.530063847306\\
69.96	65.3437755979695\\
70.4	74.8931901819798\\
70.84	95.1058866335442\\
71.28	93.9597655689594\\
71.72	80.2579670982809\\
72.16	84.3926819286512\\
72.6	72.1265604486243\\
73.04	83.536038276638\\
73.48	51.2736015177255\\
73.92	70.832358263931\\
74.36	16.9826145977265\\
74.8	50.2354093451103\\
75.24	42.9810486378518\\
75.6800000000001	124.603026943542\\
76.12	310.507791649677\\
76.5600000000001	308.286139769661\\
77	343.02818780414\\
77.4400000000001	348.591105954433\\
77.88	334.665329535283\\
78.3200000000001	386.113537665967\\
78.76	194.096320266799\\
79.2	201.782748179005\\
80.08	174.875088418811\\
80.52	82.8003694784826\\
80.96	64.3772930501992\\
81.4	272.547057297067\\
81.84	301.629446744148\\
82.28	149.087147177364\\
82.72	299.501753842179\\
83.16	320.464057025601\\
83.6	247.477845077003\\
84.04	226.473954771648\\
84.48	407.363303527327\\
84.92	368.556124288382\\
85.36	355.309625345168\\
85.8	221.734819418183\\
86.24	217.534723750356\\
86.6800000000001	208.842945950729\\
87.12	296.628424187896\\
88	117.633641876788\\
88.4400000000001	329.972662389883\\
88.88	258.771410800386\\
89.3200000000001	472.205454262614\\
89.76	200.987227969845\\
90.2	91.5681413004093\\
90.64	73.6088866171661\\
91.08	125.883900894352\\
91.52	166.562271579387\\
91.96	157.968475258663\\
92.4	192.166125397602\\
92.84	277.060967222338\\
93.28	263.759986175702\\
94.16	88.7626318517699\\
94.6	150.341668500618\\
95.04	316.58227220815\\
95.48	320.965355241503\\
95.92	297.491730665519\\
96.36	398.362097992887\\
96.8	361.726621090116\\
97.24	307.162689357763\\
97.6800000000001	199.096692198191\\
98.12	470.773823932394\\
98.5600000000001	419.905256642327\\
99	301.32036906392\\
99.4400000000001	115.858047830096\\
99.88	220.275026189905\\
100.32	187.92557090168\\
100.76	190.305771646914\\
101.2	230.162189335462\\
101.64	259.873423700458\\
102.08	264.898328047629\\
102.52	368.839687821612\\
102.96	245.039341016969\\
103.4	328.340396164029\\
104.28	175.888697350454\\
104.72	231.730721120722\\
105.16	204.579525211298\\
105.6	93.0626631899754\\
106.04	67.9273795777739\\
106.48	68.2689191009064\\
106.92	28.9916948252367\\
107.36	68.1189360810396\\
107.8	43.9754493410438\\
108.24	41.3782650739541\\
108.68	23.3567206097645\\
109.12	105.413820272371\\
109.56	75.364668513811\\
110	60.5216682514711\\
110.44	61.085717125866\\
110.88	102.985551228189\\
111.32	79.1040335418901\\
111.76	65.888081437749\\
112.2	68.2533567397591\\
112.64	49.8893866407191\\
113.08	108.824225650438\\
113.52	82.4154729111712\\
113.96	76.3388861032888\\
114.4	61.9084294926848\\
114.84	112.081989341693\\
115.28	63.8368998600927\\
115.72	65.5617819573108\\
116.16	109.381984355065\\
116.6	128.991088913974\\
117.04	77.7526478322967\\
117.48	143.030332772262\\
117.92	193.642718179289\\
118.36	64.6300041027689\\
118.8	88.754904461758\\
119.24	132.031085888613\\
119.68	155.786212485675\\
120.12	126.491712502873\\
120.56	120.615110095886\\
121	19.8885186050288\\
121.44	112.209002881594\\
121.88	74.3750784472958\\
122.32	108.575821372041\\
122.76	56.1174752987862\\
123.2	66.0114695134813\\
123.64	64.1942035358915\\
124.08	23.9838265433531\\
124.52	8.35270351330246\\
124.96	36.8747523670768\\
125.4	43.5468767409732\\
125.84	59.8051568737314\\
126.28	89.3774923516752\\
126.72	98.0741287586245\\
127.16	54.9179810358929\\
127.6	108.171245158586\\
128.04	98.0724186862248\\
128.48	61.1440993274863\\
128.92	42.2263755642997\\
129.36	58.7954343427633\\
129.8	109.143428846091\\
130.24	101.968185623869\\
130.68	121.432153064328\\
131.12	106.173964599998\\
131.56	64.8394811980504\\
132	107.104085075136\\
132.44	96.1502488334892\\
132.88	96.6495784320416\\
133.32	73.5836876040875\\
133.76	93.4440414195749\\
134.2	32.5303823991563\\
134.64	62.1153123433229\\
135.08	70.5585807089111\\
135.52	135.093140099973\\
135.96	48.5233718980426\\
136.4	92.886274214943\\
136.84	45.425651609305\\
137.28	67.7536582081784\\
137.72	84.9816317481113\\
138.16	83.353657277545\\
138.6	45.145607074174\\
139.04	100.011263080394\\
139.48	59.0760978704043\\
139.92	46.3600118945805\\
140.36	84.8493382198005\\
140.8	8.60635029440016\\
141.24	83.4515899588831\\
141.68	44.2538943002095\\
142.12	104.593758970813\\
142.56	66.2366163812851\\
143	51.6047931078122\\
143.44	41.0575427594682\\
143.88	86.5124762649558\\
144.32	242.777357025451\\
144.76	59.3184109554379\\
145.2	474.643272545544\\
145.64	143.332737793268\\
146.08	339.680371734713\\
146.52	370.246118977482\\
146.96	113.854016249309\\
147.4	434.10683365977\\
147.84	289.488413043626\\
148.28	234.353880124528\\
148.72	308.787732152127\\
149.16	268.347835910232\\
149.6	405.618708447021\\
150.04	295.24450318682\\
150.48	296.165327301093\\
150.92	381.906061437446\\
151.36	289.224667086911\\
151.8	247.891831205346\\
152.24	382.506933027995\\
152.68	281.116588090206\\
153.12	356.415195223226\\
153.56	280.719387795548\\
154	173.722025043027\\
154.88	470.324470770011\\
155.32	201.766962608249\\
155.76	243.563896537421\\
156.2	217.386118014774\\
156.64	208.407113032131\\
157.08	364.269843077784\\
157.52	344.132733239835\\
158.4	412.958564178267\\
158.84	224.001201837256\\
159.28	479.102445493897\\
159.72	437.523661351933\\
160.16	422.179490835119\\
160.6	528.598378109008\\
161.04	319.445304892107\\
161.48	456.551491397337\\
161.92	265.621592426726\\
162.36	118.621788005458\\
162.8	65.1832751569042\\
163.24	93.6222561461257\\
163.68	5.64866894327508\\
164.12	0.977377328224065\\
164.56	0.749737561500183\\
165	0.607150179331711\\
165.44	0.591213744181118\\
166.32	0.806099076432474\\
166.76	0.627907880350676\\
167.2	0.872355756811885\\
168.08	0.558003223641322\\
168.52	0.822399443865152\\
168.96	0.368241714452552\\
169.4	0.279819095683933\\
169.84	0.758817380229971\\
170.28	0.969480736976152\\
170.72	0.560963057789877\\
171.16	0.870055158045943\\
171.6	0.78617739191418\\
172.04	0.557776131003834\\
173.36	0.975590975588375\\
173.8	0.39776611760692\\
174.24	0.663099790623392\\
174.68	1.00189844028716\\
175.12	0.839247725010182\\
175.56	1.00814496070655\\
176	0.75441896420466\\
176.88	0.680023507596502\\
177.32	0.913723896274405\\
177.76	0.980993890363607\\
178.2	0.928625594078312\\
178.64	0.943759016450826\\
179.08	0.867697793271418\\
179.52	1.07601360007891\\
179.96	0.679059105704823\\
180.4	0.82431771395818\\
180.84	0.600171680417475\\
181.28	0.907585414041478\\
181.72	0.831220584418361\\
182.16	0.9084189093943\\
182.6	0.848598112386298\\
183.04	1.0544135645456\\
183.48	0.557966745553131\\
183.92	0.807352978520612\\
184.36	0.468251707120885\\
184.8	0.448472298747674\\
185.24	0.722084833712643\\
185.68	216.420136146791\\
186.12	139.314461741028\\
186.56	176.311480110153\\
187	265.995707747849\\
187.44	76.3362810662348\\
187.88	389.887613819351\\
188.32	299.090175442422\\
188.76	108.205560559476\\
189.2	221.210359419394\\
189.64	168.474680662446\\
190.08	148.160893104552\\
190.52	235.281558655545\\
190.96	334.696858273383\\
191.4	209.591288107205\\
191.84	223.413491051331\\
192.28	159.772889239491\\
192.72	199.335561714734\\
193.16	202.432275009796\\
193.6	305.457388793515\\
194.04	287.651524484151\\
194.48	234.40893089716\\
194.92	103.189898910489\\
195.36	92.9117835987502\\
195.8	218.526532749966\\
196.24	388.032450031572\\
196.68	243.945386443732\\
197.12	437.182529138184\\
197.56	144.222566996052\\
198	361.229525645554\\
198.44	334.398679571503\\
198.88	184.18511249781\\
199.32	185.944342036676\\
199.76	155.94538574216\\
200.2	214.726602056296\\
200.64	225.173043843152\\
201.08	111.478892360536\\
201.52	221.120774117727\\
201.96	310.990716802472\\
202.4	118.84030373917\\
202.84	262.502899112012\\
203.28	331.579725438219\\
203.72	239.122540328172\\
204.16	426.627244003669\\
204.6	313.255482099387\\
205.04	218.481093517754\\
205.48	251.842268045722\\
205.92	291.067602377622\\
206.36	262.011327738863\\
207.24	314.622865936338\\
207.68	199.020314642298\\
208.12	198.112463093931\\
208.56	216.529619674188\\
209	68.7016801106824\\
209.44	88.3717027194876\\
209.88	82.1518437808263\\
210.32	39.6463038084313\\
210.76	26.050584812626\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{$\heest$}

% \addplot [color=black, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	1\\
% };
% \addlegendentry{$\he$}


\addplot[area legend, draw=none, fill=white!40!black, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.591356471788912\\
0.44	0.858601145267229\\
0.88	1.0902903796426\\
1.32	73.9563879682836\\
1.76	107.323714857814\\
2.2	167.521877592833\\
2.64	113.925849750298\\
3.08	34.4350575182935\\
3.52	147.324632945552\\
3.96	64.9104679757848\\
4.4	252.341261228906\\
4.84	75.2634741015926\\
5.28	328.773320637739\\
5.72	285.683976621552\\
6.16	115.988943746469\\
6.6	179.182018756492\\
7.04	133.384670882596\\
7.48	114.050471116506\\
7.92	91.5491305130865\\
8.36	73.3281774683014\\
8.8	163.226624213191\\
9.24	231.175211650794\\
9.68	264.16291319411\\
10.12	230.408954392251\\
10.56	122.439050534625\\
11	263.526800519835\\
11.44	322.455642756877\\
11.88	188.215237520663\\
12.32	237.437745670631\\
12.76	224.306060309913\\
13.2	349.624683124307\\
13.64	125.010900523087\\
14.08	56.664502008411\\
14.52	87.6922888504809\\
14.96	153.845366704598\\
15.4	211.162698299619\\
15.84	86.7597361148047\\
16.28	218.32887843996\\
16.72	224.04502390511\\
17.16	181.218945072489\\
17.6	236.8827036815\\
18.04	218.157479646769\\
18.48	207.330783611889\\
18.92	99.5418189198833\\
19.36	126.724041240327\\
19.8	194.539070638682\\
20.24	184.507300564202\\
20.68	220.721689178005\\
21.12	183.226345661899\\
21.56	220.772890706583\\
22	154.135180213889\\
22.44	155.126360951084\\
22.88	204.243779683815\\
23.32	258.985785224929\\
23.76	156.915786991138\\
24.2	326.253123387343\\
24.64	210.713487574947\\
25.08	147.153906086945\\
25.52	197.698497862647\\
25.96	210.056278953826\\
26.4	175.563572112752\\
26.84	283.464989330158\\
27.28	293.001680760741\\
27.72	148.794351579039\\
28.16	190.72485933422\\
28.6	273.270770463967\\
29.04	135.986845432327\\
29.48	294.380280741483\\
29.92	152.872839436628\\
30.36	55.0340609992713\\
30.8	86.0097720061563\\
31.24	88.5443155462254\\
31.68	63.4946938291793\\
32.12	72.7870633623538\\
32.56	81.6766246937458\\
33	40.5673643121092\\
33.44	72.6188332958812\\
33.88	63.0224016253395\\
34.32	104.673605449079\\
34.76	66.2667267530285\\
35.2	53.5376576368363\\
35.64	56.670760991678\\
36.08	54.7363400583064\\
36.52	40.6413508986875\\
36.96	49.9397492508458\\
37.4	52.3063386377915\\
37.84	52.4095701934654\\
38.28	86.9438688020235\\
38.72	67.7715767999668\\
39.16	61.7959091372459\\
39.6	36.0548766892808\\
40.04	61.8314300927537\\
40.48	64.0922085945427\\
40.92	26.3428427170136\\
41.36	15.2966550271353\\
41.8	25.1314552454328\\
42.24	29.7314579949445\\
42.68	23.3825134449085\\
43.12	23.9582986386679\\
43.56	37.1660775194297\\
44	56.9970067372851\\
44.44	51.6230503457102\\
44.88	15.0437486416411\\
45.32	32.52001756135\\
45.76	18.5084145374483\\
46.2	54.7924907719749\\
46.64	47.7658266296155\\
47.08	32.1976979249755\\
47.52	61.6195545745318\\
47.96	40.5185322580587\\
48.4	60.4917538937818\\
48.84	57.0283304648115\\
49.28	55.4137915890052\\
49.72	84.2794455969228\\
50.16	51.6019676816079\\
50.6	53.3363689292397\\
51.04	52.0122331683171\\
51.48	32.5727649409028\\
51.92	51.1542521086325\\
52.36	48.5617174082544\\
52.8	19.9300837268788\\
53.24	41.6771757112579\\
53.68	53.4165344002199\\
54.12	54.6394715080094\\
54.56	3.4451783110554\\
55	73.4884855607631\\
55.44	69.5920482180993\\
55.88	11.962905709685\\
56.32	40.6801560011943\\
56.76	39.8327519856678\\
57.2	36.4804960097914\\
57.64	48.1835644618413\\
58.08	91.7012436301166\\
58.52	121.36465105764\\
58.96	124.50470899815\\
59.4	49.504100609298\\
59.84	54.6603226955104\\
60.28	26.7293784572213\\
60.72	22.6024184063726\\
61.16	7.10725018721101\\
61.6	44.2858427439365\\
62.04	33.2763629866205\\
62.48	12.8337658609313\\
62.92	55.3020579467609\\
63.36	44.7387239138269\\
63.8	15.5529770112384\\
64.24	36.7824159504129\\
64.68	35.8400654906614\\
65.12	24.177232479041\\
65.56	65.5785441935295\\
66	63.007927829074\\
66.44	81.3274394935616\\
66.88	95.9221231465943\\
67.32	80.9581751010783\\
67.76	15.4996539666652\\
68.2	59.7922915273518\\
68.64	42.7939068278011\\
69.08	34.8621255400976\\
69.52	78.530063847306\\
69.96	65.3437755979695\\
70.4	74.8931901819797\\
70.84	95.1058866335441\\
71.28	93.9597655689594\\
71.72	80.2579670982809\\
72.16	84.3926819286512\\
72.6	72.1265604486243\\
73.04	83.5360382766381\\
73.48	51.2736015177256\\
73.92	70.832358263931\\
74.36	16.9826145977266\\
74.8	50.2354093451102\\
75.24	42.9810486378519\\
75.68	124.603026943542\\
76.12	310.507791649677\\
76.56	308.286139769661\\
77	343.02818780414\\
77.44	348.591105954433\\
77.88	334.665329535283\\
78.32	386.113537665967\\
78.76	194.096320266799\\
79.2	201.782748179005\\
79.64	188.205988281387\\
80.08	174.875088418811\\
80.52	82.8003694784826\\
80.96	64.3772930501992\\
81.4	272.547057297067\\
81.84	301.629446744148\\
82.28	149.087147177364\\
82.72	299.501753842179\\
83.16	320.464057025601\\
83.6	247.477845077003\\
84.04	226.473954771648\\
84.48	407.363303527327\\
84.92	368.556124288382\\
85.36	355.309625345168\\
85.8	221.734819418183\\
86.24	217.534723750356\\
86.68	208.842945950729\\
87.12	296.628424187896\\
87.56	210.690588341752\\
88	117.633641876788\\
88.44	329.972662389883\\
88.88	258.771410800386\\
89.32	472.205454262614\\
89.76	200.987227969845\\
90.2	91.5681413004093\\
90.64	73.6088866171661\\
91.08	125.883900894352\\
91.52	166.562271579387\\
91.96	157.968475258663\\
92.4	192.166125397602\\
92.84	277.060967222338\\
93.28	263.759986175702\\
93.72	175.28313443406\\
94.16	88.7626318517699\\
94.6	150.341668500618\\
95.04	316.58227220815\\
95.48	320.965355241503\\
95.92	297.491730665519\\
96.36	398.362097992887\\
96.8	361.726621090116\\
97.24	307.162689357763\\
97.68	199.096692198191\\
98.12	470.773823932394\\
98.56	419.905256642327\\
99	301.32036906392\\
99.44	115.858047830096\\
99.88	220.275026189905\\
100.32	187.92557090168\\
100.76	190.305771646914\\
101.2	230.162189335462\\
101.64	259.873423700458\\
102.08	264.898328047629\\
102.52	368.839687821612\\
102.96	245.039341016969\\
103.4	328.340396164029\\
103.84	248.32084639523\\
104.28	175.888697350454\\
104.72	231.730721120722\\
105.16	204.579525211298\\
105.6	93.0626631899754\\
106.04	67.9273795777739\\
106.48	68.2689191009063\\
106.92	28.9916948252367\\
107.36	68.1189360810395\\
107.8	43.9754493410438\\
108.24	41.3782650739541\\
108.68	23.3567206097645\\
109.12	105.413820272371\\
109.56	75.3646685138111\\
110	60.521668251471\\
110.44	61.085717125866\\
110.88	102.985551228189\\
111.32	79.1040335418901\\
111.76	65.8880814377489\\
112.2	68.253356739759\\
112.64	49.8893866407191\\
113.08	108.824225650438\\
113.52	82.4154729111712\\
113.96	76.3388861032888\\
114.4	61.9084294926848\\
114.84	112.081989341693\\
115.28	63.8368998600927\\
115.72	65.5617819573108\\
116.16	109.381984355065\\
116.6	128.991088913974\\
117.04	77.7526478322967\\
117.48	143.030332772262\\
117.92	193.642718179289\\
118.36	64.630004102769\\
118.8	88.754904461758\\
119.24	132.031085888613\\
119.68	155.786212485675\\
120.12	126.491712502873\\
120.56	120.615110095886\\
121	19.8885186050288\\
121.44	112.209002881594\\
121.88	74.3750784472957\\
122.32	108.575821372041\\
122.76	56.1174752987862\\
123.2	66.0114695134813\\
123.64	64.1942035358914\\
124.08	23.9838265433531\\
124.52	8.35270351330251\\
124.96	36.8747523670768\\
125.4	43.5468767409731\\
125.84	59.8051568737314\\
126.28	89.3774923516751\\
126.72	98.0741287586246\\
127.16	54.917981035893\\
127.6	108.171245158585\\
128.04	98.0724186862247\\
128.48	61.1440993274863\\
128.92	42.2263755642997\\
129.36	58.7954343427633\\
129.8	109.143428846091\\
130.24	101.968185623869\\
130.68	121.432153064328\\
131.12	106.173964599998\\
131.56	64.8394811980504\\
132	107.104085075136\\
132.44	96.1502488334892\\
132.88	96.6495784320416\\
133.32	73.5836876040874\\
133.76	93.4440414195749\\
134.2	32.5303823991564\\
134.64	62.1153123433229\\
135.08	70.5585807089111\\
135.52	135.093140099973\\
135.96	48.5233718980426\\
136.4	92.886274214943\\
136.84	45.4256516093049\\
137.28	67.7536582081785\\
137.72	84.9816317481113\\
138.16	83.3536572775451\\
138.6	45.145607074174\\
139.04	100.011263080393\\
139.48	59.0760978704043\\
139.92	46.3600118945804\\
140.36	84.8493382198006\\
140.8	8.6063502944001\\
141.24	83.4515899588831\\
141.68	44.2538943002095\\
142.12	104.593758970813\\
142.56	66.2366163812851\\
143	51.6047931078121\\
143.44	41.0575427594682\\
143.88	86.5124762649558\\
144.32	242.777357025451\\
144.76	59.3184109554379\\
145.2	474.643272545544\\
145.64	143.332737793268\\
146.08	339.680371734713\\
146.52	370.246118977482\\
146.96	113.854016249309\\
147.4	434.10683365977\\
147.84	289.488413043626\\
148.28	234.353880124528\\
148.72	308.787732152127\\
149.16	268.347835910232\\
149.6	405.618708447021\\
150.04	295.24450318682\\
150.48	296.165327301093\\
150.92	381.906061437446\\
151.36	289.224667086911\\
151.8	247.891831205346\\
152.24	382.506933027995\\
152.68	281.116588090206\\
153.12	356.415195223226\\
153.56	280.719387795548\\
154	173.722025043027\\
154.44	324.339669117751\\
154.88	470.324470770011\\
155.32	201.766962608249\\
155.76	243.563896537421\\
156.2	217.386118014773\\
156.64	208.407113032131\\
157.08	364.269843077784\\
157.52	344.132733239835\\
157.96	379.526481403882\\
158.4	412.958564178267\\
158.84	224.001201837256\\
159.28	479.102445493897\\
159.72	437.523661351933\\
160.16	422.179490835119\\
160.6	528.598378109008\\
161.04	319.445304892107\\
161.48	456.551491397337\\
161.92	265.621592426726\\
162.36	118.621788005458\\
162.8	65.1832751569041\\
163.24	93.6222561461257\\
163.68	5.6486689432751\\
164.12	0.97737732822412\\
164.56	0.749737561500207\\
165	0.607150179331667\\
165.44	0.591213744181105\\
165.88	0.700770181741873\\
166.32	0.806099076432507\\
166.76	0.627907880350675\\
167.2	0.872355756811894\\
167.64	0.709424302980245\\
168.08	0.558003223641315\\
168.52	0.822399443865156\\
168.96	0.368241714452577\\
169.4	0.27981909568398\\
169.84	0.758817380229982\\
170.28	0.969480736976113\\
170.72	0.56096305778984\\
171.16	0.870055158045994\\
171.6	0.786177391914167\\
172.04	0.557776131003832\\
172.48	0.702818695216365\\
172.92	0.825808495844293\\
173.36	0.975590975588366\\
173.8	0.397766117606967\\
174.24	0.663099790623362\\
174.68	1.0018984402872\\
175.12	0.839247725010137\\
175.56	1.00814496070657\\
176	0.754418964204636\\
176.44	0.746696182668856\\
176.88	0.680023507596544\\
177.32	0.913723896274459\\
177.76	0.980993890363573\\
178.2	0.928625594078315\\
178.64	0.943759016450861\\
179.08	0.867697793271412\\
179.52	1.07601360007891\\
179.96	0.67905910570477\\
180.4	0.824317713958129\\
180.84	0.600171680417462\\
181.28	0.907585414041435\\
181.72	0.831220584418311\\
182.16	0.908418909394353\\
182.6	0.848598112386248\\
183.04	1.05441356454561\\
183.48	0.557966745553082\\
183.92	0.807352978520602\\
184.36	0.468251707120863\\
184.8	0.448472298747684\\
185.24	0.722084833712592\\
185.68	216.420136146791\\
186.12	139.314461741028\\
186.56	176.311480110153\\
187	265.995707747849\\
187.44	76.3362810662348\\
187.88	389.887613819351\\
188.32	299.090175442422\\
188.76	108.205560559476\\
189.2	221.210359419394\\
189.64	168.474680662446\\
190.08	148.160893104552\\
190.52	235.281558655545\\
190.96	334.696858273383\\
191.4	209.591288107205\\
191.84	223.413491051331\\
192.28	159.772889239491\\
192.72	199.335561714734\\
193.16	202.432275009796\\
193.6	305.457388793515\\
194.04	287.65152448415\\
194.48	234.40893089716\\
194.92	103.189898910489\\
195.36	92.9117835987502\\
195.8	218.526532749966\\
196.24	388.032450031572\\
196.68	243.945386443732\\
197.12	437.182529138184\\
197.56	144.222566996052\\
198	361.229525645554\\
198.44	334.398679571503\\
198.88	184.18511249781\\
199.32	185.944342036676\\
199.76	155.94538574216\\
200.2	214.726602056296\\
200.64	225.173043843152\\
201.08	111.478892360536\\
201.52	221.120774117727\\
201.96	310.990716802472\\
202.4	118.84030373917\\
202.84	262.502899112012\\
203.28	331.579725438219\\
203.72	239.122540328172\\
204.16	426.627244003669\\
204.6	313.255482099387\\
205.04	218.481093517754\\
205.48	251.842268045722\\
205.92	291.067602377622\\
206.36	262.011327738863\\
206.8	287.439776886751\\
207.24	314.622865936338\\
207.68	199.020314642298\\
208.12	198.112463093931\\
208.56	216.529619674188\\
209	68.7016801106824\\
209.44	88.3717027194876\\
209.88	82.1518437808263\\
210.32	39.6463038084312\\
210.76	26.050584812626\\
210.76	0\\
210.32	0\\
209.88	0\\
209.44	0\\
209	0\\
208.56	0\\
208.12	0\\
207.68	0\\
207.24	0\\
206.8	0\\
206.36	0\\
205.92	0\\
205.48	0\\
205.04	0\\
204.6	0\\
204.16	0\\
203.72	0\\
203.28	0\\
202.84	0\\
202.4	0\\
201.96	0\\
201.52	0\\
201.08	0\\
200.64	0\\
200.2	0\\
199.76	0\\
199.32	0\\
198.88	0\\
198.44	0\\
198	0\\
197.56	0\\
197.12	0\\
196.68	0\\
196.24	0\\
195.8	0\\
195.36	0\\
194.92	0\\
194.48	0\\
194.04	0\\
193.6	0\\
193.16	0\\
192.72	0\\
192.28	0\\
191.84	0\\
191.4	0\\
190.96	0\\
190.52	0\\
190.08	0\\
189.64	0\\
189.2	0\\
188.76	0\\
188.32	0\\
187.88	0\\
187.44	0\\
187	0\\
186.56	0\\
186.12	0\\
185.68	0\\
185.24	0\\
184.8	0\\
184.36	0\\
183.92	0\\
183.48	0\\
183.04	0\\
182.6	0\\
182.16	0\\
181.72	0\\
181.28	0\\
180.84	0\\
180.4	0\\
179.96	0\\
179.52	0\\
179.08	0\\
178.64	0\\
178.2	0\\
177.76	0\\
177.32	0\\
176.88	0\\
176.44	0\\
176	0\\
175.56	0\\
175.12	0\\
174.68	0\\
174.24	0\\
173.8	0\\
173.36	0\\
172.92	0\\
172.48	0\\
172.04	0\\
171.6	0\\
171.16	0\\
170.72	0\\
170.28	0\\
169.84	0\\
169.4	0\\
168.96	0\\
168.52	0\\
168.08	0\\
167.64	0\\
167.2	0\\
166.76	0\\
166.32	0\\
165.88	0\\
165.44	0\\
165	0\\
164.56	0\\
164.12	0\\
163.68	0\\
163.24	0\\
162.8	0\\
162.36	0\\
161.92	0\\
161.48	0\\
161.04	0\\
160.6	0\\
160.16	0\\
159.72	0\\
159.28	0\\
158.84	0\\
158.4	0\\
157.96	0\\
157.52	0\\
157.08	0\\
156.64	0\\
156.2	0\\
155.76	0\\
155.32	0\\
154.88	0\\
154.44	0\\
154	0\\
153.56	0\\
153.12	0\\
152.68	0\\
152.24	0\\
151.8	0\\
151.36	0\\
150.92	0\\
150.48	0\\
150.04	0\\
149.6	0\\
149.16	0\\
148.72	0\\
148.28	0\\
147.84	0\\
147.4	0\\
146.96	0\\
146.52	0\\
146.08	0\\
145.64	0\\
145.2	0\\
144.76	0\\
144.32	0\\
143.88	0\\
143.44	0\\
143	0\\
142.56	0\\
142.12	0\\
141.68	0\\
141.24	0\\
140.8	0\\
140.36	0\\
139.92	0\\
139.48	0\\
139.04	0\\
138.6	0\\
138.16	0\\
137.72	0\\
137.28	0\\
136.84	0\\
136.4	0\\
135.96	0\\
135.52	0\\
135.08	0\\
134.64	0\\
134.2	0\\
133.76	0\\
133.32	0\\
132.88	0\\
132.44	0\\
132	0\\
131.56	0\\
131.12	0\\
130.68	0\\
130.24	0\\
129.8	0\\
129.36	0\\
128.92	0\\
128.48	0\\
128.04	0\\
127.6	0\\
127.16	0\\
126.72	0\\
126.28	0\\
125.84	0\\
125.4	0\\
124.96	0\\
124.52	0\\
124.08	0\\
123.64	0\\
123.2	0\\
122.76	0\\
122.32	0\\
121.88	0\\
121.44	0\\
121	0\\
120.56	0\\
120.12	0\\
119.68	0\\
119.24	0\\
118.8	0\\
118.36	0\\
117.92	0\\
117.48	0\\
117.04	0\\
116.6	0\\
116.16	0\\
115.72	0\\
115.28	0\\
114.84	0\\
114.4	0\\
113.96	0\\
113.52	0\\
113.08	0\\
112.64	0\\
112.2	0\\
111.76	0\\
111.32	0\\
110.88	0\\
110.44	0\\
110	0\\
109.56	0\\
109.12	0\\
108.68	0\\
108.24	0\\
107.8	0\\
107.36	0\\
106.92	0\\
106.48	0\\
106.04	0\\
105.6	0\\
105.16	0\\
104.72	0\\
104.28	0\\
103.84	0\\
103.4	0\\
102.96	0\\
102.52	0\\
102.08	0\\
101.64	0\\
101.2	0\\
100.76	0\\
100.32	0\\
99.88	0\\
99.44	0\\
99	0\\
98.56	0\\
98.12	0\\
97.68	0\\
97.24	0\\
96.8	0\\
96.36	0\\
95.92	0\\
95.48	0\\
95.04	0\\
94.6	0\\
94.16	0\\
93.72	0\\
93.28	0\\
92.84	0\\
92.4	0\\
91.96	0\\
91.52	0\\
91.08	0\\
90.64	0\\
90.2	0\\
89.76	0\\
89.32	0\\
88.88	0\\
88.44	0\\
88	0\\
87.56	0\\
87.12	0\\
86.68	0\\
86.24	0\\
85.8	0\\
85.36	0\\
84.92	0\\
84.48	0\\
84.04	0\\
83.6	0\\
83.16	0\\
82.72	0\\
82.28	0\\
81.84	0\\
81.4	0\\
80.96	0\\
80.52	0\\
80.08	0\\
79.64	0\\
79.2	0\\
78.76	0\\
78.32	0\\
77.88	0\\
77.44	0\\
77	0\\
76.56	0\\
76.12	0\\
75.68	0\\
75.24	0\\
74.8	0\\
74.36	0\\
73.92	0\\
73.48	0\\
73.04	0\\
72.6	0\\
72.16	0\\
71.72	0\\
71.28	0\\
70.84	0\\
70.4	0\\
69.96	0\\
69.52	0\\
69.08	0\\
68.64	0\\
68.2	0\\
67.76	0\\
67.32	0\\
66.88	0\\
66.44	0\\
66	0\\
65.56	0\\
65.12	0\\
64.68	0\\
64.24	0\\
63.8	0\\
63.36	0\\
62.92	0\\
62.48	0\\
62.04	0\\
61.6	0\\
61.16	0\\
60.72	0\\
60.28	0\\
59.84	0\\
59.4	0\\
58.96	0\\
58.52	0\\
58.08	0\\
57.64	0\\
57.2	0\\
56.76	0\\
56.32	0\\
55.88	0\\
55.44	0\\
55	0\\
54.56	0\\
54.12	0\\
53.68	0\\
53.24	0\\
52.8	0\\
52.36	0\\
51.92	0\\
51.48	0\\
51.04	0\\
50.6	0\\
50.16	0\\
49.72	0\\
49.28	0\\
48.84	0\\
48.4	0\\
47.96	0\\
47.52	0\\
47.08	0\\
46.64	0\\
46.2	0\\
45.76	0\\
45.32	0\\
44.88	0\\
44.44	0\\
44	0\\
43.56	0\\
43.12	0\\
42.68	0\\
42.24	0\\
41.8	0\\
41.36	0\\
40.92	0\\
40.48	0\\
40.04	0\\
39.6	0\\
39.16	0\\
38.72	0\\
38.28	0\\
37.84	0\\
37.4	0\\
36.96	0\\
36.52	0\\
36.08	0\\
35.64	0\\
35.2	0\\
34.76	0\\
34.32	0\\
33.88	0\\
33.44	0\\
33	0\\
32.56	0\\
32.12	0\\
31.68	0\\
31.24	0\\
30.8	0\\
30.36	0\\
29.92	0\\
29.48	0\\
29.04	0\\
28.6	0\\
28.16	0\\
27.72	0\\
27.28	0\\
26.84	0\\
26.4	0\\
25.96	0\\
25.52	0\\
25.08	0\\
24.64	0\\
24.2	0\\
23.76	0\\
23.32	0\\
22.88	0\\
22.44	0\\
22	0\\
21.56	0\\
21.12	0\\
20.68	0\\
20.24	0\\
19.8	0\\
19.36	0\\
18.92	0\\
18.48	0\\
18.04	0\\
17.6	0\\
17.16	0\\
16.72	0\\
16.28	0\\
15.84	0\\
15.4	0\\
14.96	0\\
14.52	0\\
14.08	0\\
13.64	0\\
13.2	0\\
12.76	0\\
12.32	0\\
11.88	0\\
11.44	0\\
11	0\\
10.56	0\\
10.12	0\\
9.68	0\\
9.24	0\\
8.8	0\\
8.36	0\\
7.92	0\\
7.48	0\\
7.04	0\\
6.6	0\\
6.16	0\\
5.72	0\\
5.28	0\\
4.84	0\\
4.4	0\\
3.96	0\\
3.52	0\\
3.08	0\\
2.64	0\\
2.2	0\\
1.76	0\\
1.32	0\\
0.88	0\\
0.44	0\\
0	0\\
}--cycle;
\addlegendentry{$\norm{\gyr{1}{}} + \norm{\gyr{2}{}}$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0\\
}--cycle;
\addlegendentry{$\he \pm 4^\circ$}

\end{axis}

\begin{axis}[%
width=\figW,
height=0.805\figH,
at={(0\figW,0\figH)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=210.76,
xticklabels = \empty,
xlabel={Time $t\,[\mathrm{s}]$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=225,
ymax=300,
ytick={220,240,260,280,300},
ylabel={Heading offset $\he\,[^\circ]$},
y label style={at={(axis description cs:0.11,.5)},anchor=south},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	244.869091474313\\
0.44	244.864363936034\\
0.88	244.995050510662\\
1.32	245.154719528121\\
1.76	245.339706492627\\
2.2	245.427135957215\\
2.64	245.528500853214\\
3.08	245.659784101573\\
3.52	245.69626554966\\
3.96	245.785128912894\\
4.4	245.863602003006\\
4.84	245.827352908923\\
5.28	245.850742213862\\
5.72	245.841790974774\\
6.16	245.835294443383\\
6.6	245.93860872113\\
7.04	246.073905380045\\
7.48	246.191410417646\\
7.92	246.292185988384\\
8.36	246.341724993278\\
8.8	246.35559073045\\
9.24	246.334999728961\\
9.68	246.422244480449\\
10.12	246.468510579965\\
10.56	246.549484169216\\
11	246.50134893634\\
11.44	246.438737639343\\
11.88	246.416265457059\\
12.32	246.50284295951\\
12.76	246.521273258189\\
13.2	246.484807713336\\
13.64	246.473937993778\\
14.08	246.36085125367\\
14.52	246.320882494707\\
14.96	246.338514389621\\
15.4	246.390819539219\\
15.84	246.50865466674\\
16.28	246.632059711711\\
16.72	246.714263871814\\
17.16	246.781275485105\\
17.6	246.851089789301\\
18.04	246.945516155356\\
18.48	247.034565016202\\
18.92	247.115113552272\\
19.36	247.150672078338\\
19.8	247.192715922735\\
20.24	247.29124519567\\
20.68	247.382196119186\\
21.12	247.55669201413\\
21.56	247.702067688815\\
22	247.754242136258\\
22.44	247.721672534547\\
22.88	247.682086376601\\
23.32	247.686408725326\\
23.76	247.747680044074\\
24.2	247.841241338709\\
24.64	247.97793090998\\
25.08	248.190994803321\\
25.52	248.297753281024\\
25.96	248.35531409119\\
26.4	248.448776061709\\
26.84	248.451304012169\\
27.28	248.449997416583\\
27.72	248.533573715913\\
28.16	248.569427248116\\
28.6	248.641439677212\\
29.04	248.812459820598\\
29.48	248.96487103755\\
29.92	249.106778485112\\
30.36	249.209487915108\\
30.8	249.297296279986\\
31.24	249.361795591148\\
31.68	249.399516061664\\
32.12	249.466050981351\\
32.56	249.611333362449\\
33	249.826323758753\\
33.44	250.049069122417\\
33.88	250.249495770974\\
34.32	250.456758886617\\
34.76	250.589614176845\\
35.2	250.661589347806\\
35.64	250.822614756518\\
36.08	250.953802037146\\
36.52	251.052687685365\\
36.96	251.218873306427\\
37.4	251.364481863113\\
37.84	251.438313874368\\
38.28	251.574004173092\\
38.72	251.669579927494\\
39.16	251.731526665002\\
39.6	251.814533475111\\
40.04	251.901337471655\\
40.48	251.989897782868\\
40.92	252.057976646134\\
41.36	252.135024960521\\
41.8	252.227719631704\\
42.24	252.350894946529\\
42.68	252.468512283376\\
43.12	252.544919861135\\
43.56	252.61481024623\\
44	252.661764273467\\
44.44	252.701291401654\\
44.88	252.784852228223\\
45.32	252.904305933654\\
45.76	253.037902789648\\
46.2	253.154058524859\\
46.64	253.253692492551\\
47.08	253.336858666038\\
47.52	253.409802213683\\
47.96	253.491273027025\\
48.4	253.558537276286\\
48.84	253.615415919788\\
49.28	253.685397722327\\
49.72	253.775399894349\\
50.16	253.888385200634\\
50.6	253.990911325503\\
51.04	254.069683523394\\
51.48	254.128045939099\\
51.92	254.187639418319\\
52.36	254.238430185013\\
52.8	254.289542029093\\
53.24	254.368194930555\\
53.68	254.459943851695\\
54.12	254.539000279555\\
54.56	254.603477117354\\
55	254.61203415505\\
55.44	254.60419676233\\
55.88	254.591507561076\\
56.32	254.612432463022\\
56.76	254.663481402649\\
57.2	254.729216018577\\
57.64	254.78931760527\\
58.08	254.827189946086\\
58.52	254.906357828645\\
58.96	254.995303467545\\
59.4	255.075330432432\\
59.84	255.127980846197\\
60.28	255.161099461738\\
60.72	255.200788028902\\
61.16	255.286480124444\\
61.6	255.422931796868\\
62.04	255.568234029315\\
62.48	255.692763880589\\
62.92	255.802997362111\\
63.36	255.917096255744\\
63.8	256.018366169536\\
64.24	256.141759406925\\
64.68	256.268664734486\\
65.12	256.400021045715\\
65.56	256.529567913647\\
66	256.649045846175\\
66.44	256.72752156606\\
66.88	256.770112704742\\
67.32	256.797576136546\\
67.76	256.806933383453\\
68.2	256.829876222746\\
68.64	256.837125834988\\
69.08	256.853409877656\\
69.52	256.877082472727\\
69.96	256.893019629285\\
70.4	256.906156663903\\
70.84	256.921737604968\\
71.28	256.943838606556\\
71.72	257.02605658608\\
72.16	257.10057671519\\
72.6	257.136724611613\\
73.04	257.096423745919\\
73.48	257.061045983432\\
73.92	257.092358976759\\
74.36	257.135308838141\\
74.8	257.172134757437\\
75.24	257.239514651725\\
75.68	257.291233109556\\
76.12	257.333551435949\\
76.56	257.434956918273\\
77	257.469168633078\\
77.44	257.500230757489\\
77.88	257.567679323868\\
78.32	257.715420905221\\
78.76	257.892362255534\\
79.2	258.058007032869\\
79.64	258.18981782439\\
80.08	258.256867862008\\
80.52	258.309820743485\\
80.96	258.376530699493\\
81.4	258.444705005006\\
81.84	258.501082807526\\
82.28	258.55496144393\\
82.72	258.675600045271\\
83.16	258.83593803396\\
83.6	258.959984351722\\
84.04	259.061785953346\\
84.48	259.103868692462\\
84.92	259.065594152164\\
85.36	259.041828232599\\
85.8	259.016382500545\\
86.24	259.030632726014\\
86.68	259.008061665836\\
87.12	259.109165959832\\
87.56	259.195789815195\\
88	259.246576383278\\
88.44	259.286574542864\\
88.88	259.339038113269\\
89.32	259.382251140406\\
89.76	259.479358506482\\
90.2	259.635517086108\\
90.64	259.730344570782\\
91.08	259.735866607656\\
91.52	259.732869262729\\
91.96	259.757585401458\\
92.4	259.80217528919\\
92.84	259.812263800732\\
93.28	259.852064885099\\
93.72	259.84782986049\\
94.16	259.803853767074\\
94.6	259.868332251092\\
95.04	259.996987654195\\
95.48	260.103499836424\\
95.92	260.225346967188\\
96.36	260.326298159633\\
96.8	260.441664371173\\
97.24	260.463848542391\\
97.68	260.594172003198\\
98.12	260.683484699215\\
98.56	260.741808395455\\
99	260.718212057895\\
99.44	260.671183831618\\
99.88	260.59379039777\\
100.32	260.552551957034\\
100.76	260.595169507588\\
101.2	260.701174675721\\
101.64	260.806799921725\\
102.08	260.835763593828\\
102.52	260.840449039082\\
102.96	260.865336968749\\
103.4	260.910482851386\\
103.84	261.012799047624\\
104.28	261.129905179865\\
104.72	261.208411718115\\
105.16	261.270148955326\\
105.6	261.338984868435\\
106.04	261.446295956503\\
106.48	261.471155640157\\
106.92	261.581802273624\\
107.36	261.710129693429\\
107.8	261.782714799278\\
108.24	261.861834321109\\
108.68	261.928519852245\\
109.12	262.071947615214\\
109.56	262.247721353324\\
110	262.419789860759\\
110.44	262.561140502212\\
110.88	262.703570277384\\
111.32	262.800269961179\\
111.76	262.865844979213\\
112.2	262.945439815937\\
112.64	263.042190486046\\
113.08	263.121682769475\\
113.52	263.18853412324\\
113.96	263.270494705487\\
114.4	263.332970937713\\
114.84	263.388323068819\\
115.28	263.442338582405\\
115.72	263.484433197856\\
116.16	263.527645682489\\
116.6	263.610234326886\\
117.04	263.693259420555\\
117.48	263.771260475607\\
117.92	263.848932522231\\
118.36	263.929640333474\\
118.8	264.012422605073\\
119.24	264.076242931805\\
119.68	264.145975050045\\
120.12	264.237069105447\\
120.56	264.325654129161\\
121	264.396897324815\\
121.44	264.486619026312\\
121.88	264.557942499621\\
122.32	264.632430328386\\
122.76	264.697730129148\\
123.2	264.752232481268\\
123.64	264.797565876383\\
124.08	264.817916813662\\
124.52	264.850080838951\\
124.96	264.883396985421\\
125.4	264.926565608874\\
125.84	265.004244839728\\
126.28	265.105825692759\\
126.72	265.183164967433\\
127.16	265.271750971898\\
127.6	265.33541656564\\
128.04	265.42781624025\\
128.48	265.504363198468\\
128.92	265.580070409498\\
129.36	265.668884813205\\
129.8	265.753098454482\\
130.24	265.82527416382\\
130.68	265.921749037451\\
131.12	265.995547540619\\
131.56	266.054283354957\\
132	266.135961958359\\
132.44	266.307925368667\\
132.88	266.462298671797\\
133.32	266.633698758818\\
133.76	266.838823820208\\
134.2	267.034029711609\\
134.64	267.20603203912\\
135.08	267.389261794694\\
135.52	267.561395124874\\
135.96	267.683289647455\\
136.4	267.773878881785\\
136.84	267.887038975728\\
137.28	267.985413547701\\
137.72	268.078734479524\\
138.16	268.150808158448\\
138.6	268.259337362859\\
139.04	268.353793597271\\
139.48	268.334429265101\\
139.92	268.34036604039\\
140.36	268.313069359928\\
140.8	268.217545031096\\
141.24	268.158716321506\\
141.68	268.192434279164\\
142.12	268.1825959418\\
142.56	268.122327733737\\
143	268.059419365795\\
143.44	268.002427084845\\
143.88	267.890527544095\\
144.32	267.806599670987\\
144.76	267.74194980798\\
145.2	267.591782953377\\
145.64	267.418116179466\\
146.08	267.317450266613\\
146.52	267.271218648498\\
146.96	267.187355442744\\
147.4	267.105148067896\\
147.84	267.061321948258\\
148.28	266.985029349406\\
148.72	266.855314567469\\
149.16	266.73772255404\\
149.6	266.685690880057\\
150.04	266.672358242009\\
150.48	266.762775022354\\
150.92	266.893520700586\\
151.36	266.994508750378\\
151.8	267.037405087363\\
152.24	267.090184949291\\
152.68	267.085895657618\\
153.12	267.101815779151\\
153.56	267.14011737867\\
154	267.231917664881\\
154.44	267.322033424506\\
154.88	267.369585246299\\
155.32	267.420910488101\\
155.76	267.545823903503\\
156.2	267.656751720871\\
156.64	267.733612641428\\
157.08	267.776896001992\\
157.52	267.809546060042\\
157.96	267.860973598203\\
158.4	267.947789602503\\
158.84	268.072532659691\\
159.28	268.222074577612\\
159.72	268.358432593824\\
160.16	268.443953171692\\
160.6	268.490422699132\\
161.04	268.539044648463\\
161.48	268.584806079221\\
161.92	268.637611795796\\
162.36	268.68674143077\\
162.8	268.80252923199\\
163.24	268.916029486142\\
163.68	268.970048549579\\
164.12	269.023450317383\\
164.56	269.076933790531\\
165	269.207518737822\\
165.44	269.368175274714\\
165.88	269.444135561892\\
166.32	269.496418789\\
166.76	269.552123153654\\
167.2	269.666234796168\\
167.64	269.769665644044\\
168.08	269.856621378338\\
168.52	269.941244640278\\
168.96	270.023678789252\\
169.4	270.104265131425\\
169.84	270.18697271424\\
170.28	270.267789254674\\
170.72	270.345263648504\\
171.16	270.420134552583\\
171.6	270.492613345907\\
172.04	270.563402196044\\
172.48	270.634248296797\\
172.92	270.704839667081\\
173.36	270.776111019071\\
173.8	270.847674196069\\
174.24	270.916196321347\\
174.68	270.982371281901\\
175.12	271.045923087925\\
175.56	271.110231513863\\
176	271.174233421899\\
176.44	271.235648163857\\
176.88	271.29746575061\\
177.32	271.360046188553\\
177.76	271.42577046558\\
178.2	271.492441244654\\
178.64	271.561595051286\\
179.08	271.634052648989\\
179.52	271.707762724848\\
179.96	271.780117117386\\
180.4	271.852975955215\\
180.84	271.92267102168\\
181.28	271.987320833806\\
181.72	272.032995632901\\
182.16	272.059808111418\\
182.6	272.048332929602\\
183.04	272.070811985282\\
183.48	272.156813223561\\
183.92	272.262540726467\\
184.36	272.355860381237\\
184.8	272.448010197743\\
185.24	272.537877065065\\
185.68	272.626324934644\\
186.12	272.698922624148\\
186.56	272.70347951999\\
187	272.710810987802\\
187.44	272.718435572303\\
187.88	272.727560016961\\
188.32	272.732755559791\\
188.76	272.747342549584\\
189.2	272.818995998062\\
189.64	272.896823917929\\
190.08	272.977337090612\\
190.52	273.059888843612\\
190.96	273.148036321842\\
191.4	273.193299126592\\
191.84	273.302849834343\\
192.28	273.397846500465\\
192.72	273.466274009858\\
193.16	273.483962113081\\
193.6	273.508764756333\\
194.04	273.551481805752\\
194.48	273.603897922864\\
194.92	273.649253141145\\
195.36	273.707309812163\\
195.8	273.761649494548\\
196.24	273.860979610186\\
196.68	274.015445029672\\
197.12	274.145911264633\\
197.56	274.270327819367\\
198	274.381261177012\\
198.44	274.438772661835\\
198.88	274.436959285944\\
199.32	274.451704023475\\
199.76	274.505864479206\\
200.2	274.556854059595\\
200.64	274.603431220926\\
201.08	274.63852420268\\
201.52	274.651172302477\\
201.96	274.59375110711\\
202.4	274.595517888659\\
202.84	274.683085785642\\
203.28	274.759204091164\\
203.72	274.812131857471\\
204.16	274.85137255418\\
204.6	274.899894511916\\
205.04	274.962591967708\\
205.48	275.013270987356\\
205.92	275.055999914271\\
206.36	275.101696898039\\
206.8	275.134325397808\\
207.24	275.136248197923\\
207.68	275.140594374618\\
208.12	275.152663629652\\
208.56	275.246866280317\\
209	275.359506096753\\
209.44	275.377970820417\\
209.88	275.358765132962\\
210.32	275.341029363228\\
210.76	275.31655149405\\
210.76	265.31655149405\\
210.32	265.341029363228\\
209.88	265.358765132962\\
209.44	265.377970820417\\
209	265.359506096753\\
208.56	265.246866280317\\
208.12	265.152663629652\\
207.68	265.140594374618\\
207.24	265.136248197923\\
206.8	265.134325397808\\
206.36	265.101696898039\\
205.92	265.055999914271\\
205.48	265.013270987356\\
205.04	264.962591967708\\
204.6	264.899894511916\\
204.16	264.85137255418\\
203.72	264.812131857471\\
203.28	264.759204091164\\
202.84	264.683085785642\\
202.4	264.595517888659\\
201.96	264.59375110711\\
201.52	264.651172302477\\
201.08	264.63852420268\\
200.64	264.603431220926\\
200.2	264.556854059595\\
199.76	264.505864479206\\
199.32	264.451704023475\\
198.88	264.436959285944\\
198.44	264.438772661835\\
198	264.381261177012\\
197.56	264.270327819367\\
197.12	264.145911264633\\
196.68	264.015445029672\\
196.24	263.860979610186\\
195.8	263.761649494548\\
195.36	263.707309812163\\
194.92	263.649253141145\\
194.48	263.603897922864\\
194.04	263.551481805752\\
193.6	263.508764756333\\
193.16	263.483962113081\\
192.72	263.466274009858\\
192.28	263.397846500465\\
191.84	263.302849834343\\
191.4	263.193299126592\\
190.96	263.148036321842\\
190.52	263.059888843612\\
190.08	262.977337090612\\
189.64	262.896823917929\\
189.2	262.818995998062\\
188.76	262.747342549584\\
188.32	262.732755559791\\
187.88	262.727560016961\\
187.44	262.718435572303\\
187	262.710810987802\\
186.56	262.70347951999\\
186.12	262.698922624148\\
185.68	262.626324934644\\
185.24	262.537877065065\\
184.8	262.448010197743\\
184.36	262.355860381237\\
183.92	262.262540726467\\
183.48	262.156813223561\\
183.04	262.070811985282\\
182.6	262.048332929602\\
182.16	262.059808111418\\
181.72	262.032995632901\\
181.28	261.987320833806\\
180.84	261.92267102168\\
180.4	261.852975955215\\
179.96	261.780117117386\\
179.52	261.707762724848\\
179.08	261.634052648989\\
178.64	261.561595051286\\
178.2	261.492441244654\\
177.76	261.42577046558\\
177.32	261.360046188553\\
176.88	261.29746575061\\
176.44	261.235648163857\\
176	261.174233421899\\
175.56	261.110231513863\\
175.12	261.045923087925\\
174.68	260.982371281901\\
174.24	260.916196321347\\
173.8	260.847674196069\\
173.36	260.776111019071\\
172.92	260.704839667081\\
172.48	260.634248296797\\
172.04	260.563402196044\\
171.6	260.492613345907\\
171.16	260.420134552583\\
170.72	260.345263648504\\
170.28	260.267789254674\\
169.84	260.18697271424\\
169.4	260.104265131425\\
168.96	260.023678789252\\
168.52	259.941244640278\\
168.08	259.856621378338\\
167.64	259.769665644044\\
167.2	259.666234796168\\
166.76	259.552123153654\\
166.32	259.496418789\\
165.88	259.444135561892\\
165.44	259.368175274714\\
165	259.207518737822\\
164.56	259.076933790531\\
164.12	259.023450317383\\
163.68	258.970048549579\\
163.24	258.916029486142\\
162.8	258.80252923199\\
162.36	258.68674143077\\
161.92	258.637611795796\\
161.48	258.584806079221\\
161.04	258.539044648463\\
160.6	258.490422699132\\
160.16	258.443953171692\\
159.72	258.358432593824\\
159.28	258.222074577612\\
158.84	258.072532659691\\
158.4	257.947789602503\\
157.96	257.860973598203\\
157.52	257.809546060042\\
157.08	257.776896001992\\
156.64	257.733612641428\\
156.2	257.656751720871\\
155.76	257.545823903503\\
155.32	257.420910488101\\
154.88	257.369585246299\\
154.44	257.322033424506\\
154	257.231917664881\\
153.56	257.14011737867\\
153.12	257.101815779151\\
152.68	257.085895657618\\
152.24	257.090184949291\\
151.8	257.037405087363\\
151.36	256.994508750378\\
150.92	256.893520700586\\
150.48	256.762775022354\\
150.04	256.672358242009\\
149.6	256.685690880057\\
149.16	256.73772255404\\
148.72	256.855314567469\\
148.28	256.985029349406\\
147.84	257.061321948258\\
147.4	257.105148067896\\
146.96	257.187355442744\\
146.52	257.271218648498\\
146.08	257.317450266613\\
145.64	257.418116179466\\
145.2	257.591782953377\\
144.76	257.74194980798\\
144.32	257.806599670987\\
143.88	257.890527544095\\
143.44	258.002427084845\\
143	258.059419365795\\
142.56	258.122327733737\\
142.12	258.1825959418\\
141.68	258.192434279164\\
141.24	258.158716321506\\
140.8	258.217545031096\\
140.36	258.313069359928\\
139.92	258.34036604039\\
139.48	258.334429265101\\
139.04	258.353793597271\\
138.6	258.259337362859\\
138.16	258.150808158448\\
137.72	258.078734479524\\
137.28	257.985413547701\\
136.84	257.887038975728\\
136.4	257.773878881785\\
135.96	257.683289647455\\
135.52	257.561395124874\\
135.08	257.389261794694\\
134.64	257.20603203912\\
134.2	257.034029711609\\
133.76	256.838823820208\\
133.32	256.633698758818\\
132.88	256.462298671797\\
132.44	256.307925368667\\
132	256.135961958359\\
131.56	256.054283354957\\
131.12	255.995547540619\\
130.68	255.921749037451\\
130.24	255.82527416382\\
129.8	255.753098454482\\
129.36	255.668884813205\\
128.92	255.580070409498\\
128.48	255.504363198468\\
128.04	255.42781624025\\
127.6	255.33541656564\\
127.16	255.271750971898\\
126.72	255.183164967433\\
126.28	255.105825692759\\
125.84	255.004244839728\\
125.4	254.926565608874\\
124.96	254.883396985421\\
124.52	254.850080838951\\
124.08	254.817916813662\\
123.64	254.797565876383\\
123.2	254.752232481268\\
122.76	254.697730129148\\
122.32	254.632430328386\\
121.88	254.557942499621\\
121.44	254.486619026312\\
121	254.396897324815\\
120.56	254.325654129161\\
120.12	254.237069105447\\
119.68	254.145975050045\\
119.24	254.076242931805\\
118.8	254.012422605073\\
118.36	253.929640333474\\
117.92	253.848932522231\\
117.48	253.771260475607\\
117.04	253.693259420555\\
116.6	253.610234326886\\
116.16	253.527645682489\\
115.72	253.484433197856\\
115.28	253.442338582405\\
114.84	253.388323068819\\
114.4	253.332970937713\\
113.96	253.270494705487\\
113.52	253.18853412324\\
113.08	253.121682769475\\
112.64	253.042190486046\\
112.2	252.945439815937\\
111.76	252.865844979213\\
111.32	252.800269961179\\
110.88	252.703570277384\\
110.44	252.561140502212\\
110	252.419789860759\\
109.56	252.247721353324\\
109.12	252.071947615214\\
108.68	251.928519852245\\
108.24	251.861834321109\\
107.8	251.782714799278\\
107.36	251.710129693429\\
106.92	251.581802273624\\
106.48	251.471155640157\\
106.04	251.446295956503\\
105.6	251.338984868435\\
105.16	251.270148955326\\
104.72	251.208411718115\\
104.28	251.129905179865\\
103.84	251.012799047624\\
103.4	250.910482851386\\
102.96	250.865336968749\\
102.52	250.840449039082\\
102.08	250.835763593828\\
101.64	250.806799921725\\
101.2	250.701174675721\\
100.76	250.595169507588\\
100.32	250.552551957034\\
99.88	250.59379039777\\
99.44	250.671183831618\\
99	250.718212057895\\
98.56	250.741808395455\\
98.12	250.683484699215\\
97.68	250.594172003198\\
97.24	250.463848542391\\
96.8	250.441664371173\\
96.36	250.326298159633\\
95.92	250.225346967188\\
95.48	250.103499836424\\
95.04	249.996987654195\\
94.6	249.868332251092\\
94.16	249.803853767074\\
93.72	249.84782986049\\
93.28	249.852064885099\\
92.84	249.812263800732\\
92.4	249.80217528919\\
91.96	249.757585401458\\
91.52	249.732869262729\\
91.08	249.735866607656\\
90.64	249.730344570782\\
90.2	249.635517086108\\
89.76	249.479358506482\\
89.32	249.382251140406\\
88.88	249.339038113269\\
88.44	249.286574542864\\
88	249.246576383278\\
87.56	249.195789815195\\
87.12	249.109165959832\\
86.68	249.008061665836\\
86.24	249.030632726014\\
85.8	249.016382500545\\
85.36	249.041828232599\\
84.92	249.065594152164\\
84.48	249.103868692462\\
84.04	249.061785953346\\
83.6	248.959984351722\\
83.16	248.83593803396\\
82.72	248.675600045271\\
82.28	248.55496144393\\
81.84	248.501082807526\\
81.4	248.444705005006\\
80.96	248.376530699493\\
80.52	248.309820743486\\
80.08	248.256867862008\\
79.64	248.18981782439\\
79.2	248.058007032869\\
78.76	247.892362255534\\
78.32	247.715420905221\\
77.88	247.567679323868\\
77.44	247.500230757489\\
77	247.469168633078\\
76.56	247.434956918273\\
76.12	247.333551435949\\
75.68	247.291233109556\\
75.24	247.239514651725\\
74.8	247.172134757437\\
74.36	247.135308838141\\
73.92	247.092358976759\\
73.48	247.061045983432\\
73.04	247.096423745919\\
72.6	247.136724611613\\
72.16	247.10057671519\\
71.72	247.02605658608\\
71.28	246.943838606556\\
70.84	246.921737604968\\
70.4	246.906156663903\\
69.96	246.893019629285\\
69.52	246.877082472727\\
69.08	246.853409877656\\
68.64	246.837125834988\\
68.2	246.829876222746\\
67.76	246.806933383453\\
67.32	246.797576136546\\
66.88	246.770112704742\\
66.44	246.72752156606\\
66	246.649045846175\\
65.56	246.529567913647\\
65.12	246.400021045715\\
64.68	246.268664734486\\
64.24	246.141759406925\\
63.8	246.018366169536\\
63.36	245.917096255744\\
62.92	245.802997362111\\
62.48	245.692763880589\\
62.04	245.568234029315\\
61.6	245.422931796868\\
61.16	245.286480124444\\
60.72	245.200788028902\\
60.28	245.161099461738\\
59.84	245.127980846197\\
59.4	245.075330432432\\
58.96	244.995303467545\\
58.52	244.906357828645\\
58.08	244.827189946086\\
57.64	244.78931760527\\
57.2	244.729216018577\\
56.76	244.663481402649\\
56.32	244.612432463022\\
55.88	244.591507561076\\
55.44	244.60419676233\\
55	244.61203415505\\
54.56	244.603477117354\\
54.12	244.539000279555\\
53.68	244.459943851695\\
53.24	244.368194930555\\
52.8	244.289542029093\\
52.36	244.238430185013\\
51.92	244.187639418319\\
51.48	244.128045939099\\
51.04	244.069683523394\\
50.6	243.990911325503\\
50.16	243.888385200634\\
49.72	243.775399894349\\
49.28	243.685397722327\\
48.84	243.615415919788\\
48.4	243.558537276286\\
47.96	243.491273027025\\
47.52	243.409802213683\\
47.08	243.336858666038\\
46.64	243.253692492551\\
46.2	243.154058524859\\
45.76	243.037902789648\\
45.32	242.904305933654\\
44.88	242.784852228223\\
44.44	242.701291401654\\
44	242.661764273467\\
43.56	242.61481024623\\
43.12	242.544919861135\\
42.68	242.468512283376\\
42.24	242.350894946529\\
41.8	242.227719631704\\
41.36	242.135024960521\\
40.92	242.057976646134\\
40.48	241.989897782868\\
40.04	241.901337471655\\
39.6	241.814533475111\\
39.16	241.731526665002\\
38.72	241.669579927494\\
38.28	241.574004173092\\
37.84	241.438313874368\\
37.4	241.364481863113\\
36.96	241.218873306427\\
36.52	241.052687685365\\
36.08	240.953802037146\\
35.64	240.822614756518\\
35.2	240.661589347806\\
34.76	240.589614176845\\
34.32	240.456758886617\\
33.88	240.249495770974\\
33.44	240.049069122417\\
33	239.826323758753\\
32.56	239.611333362449\\
32.12	239.466050981351\\
31.68	239.399516061664\\
31.24	239.361795591148\\
30.8	239.297296279986\\
30.36	239.209487915108\\
29.92	239.106778485112\\
29.48	238.96487103755\\
29.04	238.812459820598\\
28.6	238.641439677212\\
28.16	238.569427248116\\
27.72	238.533573715913\\
27.28	238.449997416583\\
26.84	238.451304012169\\
26.4	238.448776061709\\
25.96	238.35531409119\\
25.52	238.297753281024\\
25.08	238.190994803321\\
24.64	237.97793090998\\
24.2	237.841241338709\\
23.76	237.747680044074\\
23.32	237.686408725326\\
22.88	237.682086376601\\
22.44	237.721672534547\\
22	237.754242136258\\
21.56	237.702067688815\\
21.12	237.55669201413\\
20.68	237.382196119186\\
20.24	237.29124519567\\
19.8	237.192715922735\\
19.36	237.150672078338\\
18.92	237.115113552272\\
18.48	237.034565016202\\
18.04	236.945516155356\\
17.6	236.851089789301\\
17.16	236.781275485105\\
16.72	236.714263871814\\
16.28	236.632059711711\\
15.84	236.50865466674\\
15.4	236.390819539219\\
14.96	236.338514389621\\
14.52	236.320882494707\\
14.08	236.36085125367\\
13.64	236.473937993778\\
13.2	236.484807713336\\
12.76	236.521273258189\\
12.32	236.50284295951\\
11.88	236.416265457059\\
11.44	236.438737639343\\
11	236.50134893634\\
10.56	236.549484169216\\
10.12	236.468510579965\\
9.68	236.422244480449\\
9.24	236.334999728961\\
8.8	236.35559073045\\
8.36	236.341724993278\\
7.92	236.292185988384\\
7.48	236.191410417646\\
7.04	236.073905380045\\
6.6	235.93860872113\\
6.16	235.835294443383\\
5.72	235.841790974774\\
5.28	235.850742213862\\
4.84	235.827352908923\\
4.4	235.863602003006\\
3.96	235.785128912894\\
3.52	235.69626554966\\
3.08	235.659784101573\\
2.64	235.528500853214\\
2.2	235.427135957215\\
1.76	235.339706492627\\
1.32	235.154719528121\\
0.88	234.995050510662\\
0.44	234.864363936034\\
0	234.869091474313\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.439999999999998	288\\
0.879999999999995	288\\
1.31999999999999	275\\
3.07999999999998	275\\
3.51999999999998	270\\
4.39999999999998	270\\
4.83999999999997	245.4\\
5.27999999999997	242\\
38.72	242\\
39.16	242.64\\
39.6	244.4\\
40.04	246\\
53.68	246\\
54.12	246.12\\
55	247\\
59.84	247\\
60.28	247.56\\
60.72	248.44\\
61.16	249\\
66.88	249\\
67.32	249.96\\
67.76	251.28\\
68.2	252\\
69.96	252\\
70.4	252.8\\
70.84	253.68\\
71.28	254\\
72.6	254\\
73.04	253.96\\
73.92	253.08\\
74.36	253\\
80.96	253\\
81.4	253.4\\
81.84	253.84\\
82.28	254\\
89.76	254\\
90.2	254.2\\
90.64	254.64\\
91.08	255\\
91.96	255\\
92.4	254.2\\
92.84	253.32\\
93.28	253.28\\
93.72	253.72\\
94.16	254.32\\
94.6	255.2\\
95.04	255.92\\
95.92	254.16\\
96.36	254\\
96.8	254\\
97.24	254.48\\
97.68	255.36\\
98.12	256\\
101.64	256\\
102.08	256.08\\
102.96	256.96\\
103.4	257\\
110	257\\
110.88	256.12\\
111.32	256\\
121.88	256\\
122.32	256.32\\
125.84	259.84\\
126.28	260\\
143.88	260\\
144.32	261.6\\
144.76	263.8\\
145.2	265\\
145.64	265\\
146.08	264.92\\
147.84	263.16\\
148.28	263\\
151.8	263\\
152.24	262.76\\
152.68	262.32\\
153.12	262\\
154	262\\
154.88	261.12\\
155.32	261\\
156.64	261\\
157.08	261.16\\
157.96	262.92\\
158.4	263\\
162.8	263\\
163.24	263.24\\
163.68	263.68\\
164.12	264\\
166.76	264\\
167.2	264.036571890576\\
169.4	264.458572272891\\
170.28	264.646567990642\\
172.48	265.030040819368\\
172.92	265.083790636203\\
174.24	265.152258065042\\
175.56	265.36736212174\\
176.88	265.575534668587\\
178.64	265.867241625237\\
181.28	266.233471458066\\
182.16	266.404269169193\\
183.04	266.618125875332\\
184.8	266.935541214225\\
185.24	266.978096495576\\
186.56	267\\
188.76	267\\
189.2	267.2\\
189.64	267.64\\
190.08	268\\
199.76	268\\
200.2	268.2\\
200.64	268.64\\
201.08	269\\
210.76	269\\
};
% \addplot [color=black, dashed, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 0	239.869091474313\\
% 0.439999999999998	239.864363936034\\
% 1.31999999999999	240.154719528121\\
% 1.75999999999999	240.339706492627\\
% 2.63999999999999	240.528500853214\\
% 3.07999999999998	240.659784101573\\
% 3.51999999999998	240.69626554966\\
% 4.39999999999998	240.863602003006\\
% 4.83999999999997	240.827352908923\\
% 5.27999999999997	240.850742213862\\
% 6.16000000000003	240.835294443383\\
% 6.60000000000002	240.93860872113\\
% 7.48000000000002	241.191410417646\\
% 7.92000000000002	241.292185988385\\
% 8.36000000000001	241.341724993278\\
% 8.80000000000001	241.35559073045\\
% 9.24000000000001	241.334999728961\\
% 9.68000000000001	241.422244480449\\
% 10.12	241.468510579965\\
% 10.56	241.549484169216\\
% 11.88	241.416265457059\\
% 12.32	241.50284295951\\
% 12.76	241.521273258189\\
% 13.64	241.473937993778\\
% 14.08	241.36085125367\\
% 14.52	241.320882494707\\
% 14.96	241.338514389621\\
% 15.4	241.390819539219\\
% 16.28	241.632059711711\\
% 18.92	242.115113552272\\
% 19.8	242.192715922735\\
% 20.68	242.382196119186\\
% 21.56	242.702067688815\\
% 22	242.754242136258\\
% 22.88	242.682086376601\\
% 23.32	242.686408725326\\
% 23.76	242.747680044074\\
% 24.2	242.841241338709\\
% 24.64	242.97793090998\\
% 25.08	243.190994803321\\
% 25.52	243.297753281024\\
% 25.96	243.35531409119\\
% 26.4	243.448776061709\\
% 27.28	243.449997416583\\
% 27.72	243.533573715913\\
% 28.16	243.569427248116\\
% 28.6	243.641439677212\\
% 29.48	243.96487103755\\
% 29.92	244.106778485112\\
% 30.8	244.297296279986\\
% 32.12	244.466050981351\\
% 32.56	244.611333362449\\
% 34.32	245.456758886617\\
% 34.76	245.589614176845\\
% 35.2	245.661589347806\\
% 36.08	245.953802037146\\
% 36.52	246.052687685365\\
% 37.4	246.364481863113\\
% 37.84	246.438313874368\\
% 38.28	246.574004173092\\
% 38.72	246.669579927494\\
% 39.6	246.814533475111\\
% 42.24	247.350894946529\\
% 42.68	247.468512283376\\
% 43.56	247.61481024623\\
% 44.44	247.701291401654\\
% 44.88	247.784852228223\\
% 46.64	248.253692492551\\
% 48.4	248.558537276286\\
% 49.28	248.685397722327\\
% 50.16	248.888385200634\\
% 51.04	249.069683523394\\
% 53.24	249.368194930555\\
% 54.12	249.539000279555\\
% 54.56	249.603477117354\\
% 55.44	249.60419676233\\
% 55.88	249.591507561076\\
% 56.32	249.612432463022\\
% 58.08	249.827189946086\\
% 59.84	250.127980846197\\
% 60.72	250.200788028902\\
% 61.16	250.286480124444\\
% 62.92	250.802997362111\\
% 65.12	251.400021045715\\
% 66	251.649045846175\\
% 66.44	251.72752156606\\
% 67.32	251.797576136546\\
% 69.08	251.853409877656\\
% 71.28	251.943838606556\\
% 72.16	252.10057671519\\
% 72.6	252.136724611613\\
% 73.48	252.061045983432\\
% 74.8	252.172134757437\\
% 75.68	252.291233109556\\
% 76.12	252.333551435949\\
% 76.56	252.434956918273\\
% 77.44	252.500230757489\\
% 77.88	252.567679323868\\
% 78.76	252.892362255534\\
% 79.2	253.05800703287\\
% 79.64	253.18981782439\\
% 81.84	253.501082807526\\
% 82.28	253.55496144393\\
% 82.72	253.675600045271\\
% 83.16	253.83593803396\\
% 84.04	254.061785953346\\
% 84.48	254.103868692462\\
% 85.8	254.016382500545\\
% 86.24	254.030632726014\\
% 86.68	254.008061665836\\
% 87.56	254.195789815195\\
% 89.32	254.382251140406\\
% 89.76	254.479358506482\\
% 90.2	254.635517086108\\
% 90.64	254.730344570782\\
% 91.96	254.757585401458\\
% 92.4	254.80217528919\\
% 92.84	254.812263800732\\
% 93.28	254.852064885099\\
% 93.72	254.84782986049\\
% 94.16	254.803853767074\\
% 94.6	254.868332251092\\
% 95.92	255.225346967188\\
% 96.8	255.441664371173\\
% 97.24	255.463848542391\\
% 97.68	255.594172003198\\
% 98.12	255.683484699215\\
% 98.56	255.741808395455\\
% 99.44	255.671183831618\\
% 99.88	255.59379039777\\
% 100.32	255.552551957034\\
% 100.76	255.595169507588\\
% 101.64	255.806799921725\\
% 103.4	255.910482851386\\
% 104.72	256.208411718115\\
% 105.6	256.338984868435\\
% 106.04	256.446295956503\\
% 106.48	256.471155640157\\
% 107.8	256.782714799278\\
% 108.68	256.928519852245\\
% 109.12	257.071947615214\\
% 110	257.419789860759\\
% 110.88	257.703570277384\\
% 111.32	257.800269961179\\
% 112.2	257.945439815937\\
% 113.08	258.121682769475\\
% 115.28	258.442338582405\\
% 116.16	258.527645682489\\
% 118.8	259.012422605073\\
% 119.68	259.145975050045\\
% 121.44	259.486619026312\\
% 123.2	259.752232481268\\
% 124.08	259.817916813662\\
% 125.4	259.926565608874\\
% 126.72	260.183164967433\\
% 128.04	260.42781624025\\
% 130.24	260.82527416382\\
% 131.12	260.995547540619\\
% 132	261.135961958359\\
% 133.76	261.838823820208\\
% 134.64	262.20603203912\\
% 135.52	262.561395124874\\
% 135.96	262.683289647455\\
% 136.84	262.887038975728\\
% 137.72	263.078734479524\\
% 138.16	263.150808158448\\
% 139.04	263.353793597271\\
% 140.36	263.313069359928\\
% 140.8	263.217545031096\\
% 141.24	263.158716321506\\
% 141.68	263.192434279164\\
% 142.12	263.1825959418\\
% 143.44	263.002427084845\\
% 144.32	262.806599670987\\
% 144.76	262.74194980798\\
% 146.08	262.317450266613\\
% 146.52	262.271218648498\\
% 147.4	262.105148067896\\
% 147.84	262.061321948258\\
% 148.28	261.985029349406\\
% 149.16	261.73772255404\\
% 149.6	261.685690880057\\
% 150.04	261.672358242009\\
% 150.48	261.762775022354\\
% 151.36	261.994508750378\\
% 152.24	262.090184949291\\
% 153.12	262.101815779151\\
% 153.56	262.14011737867\\
% 154.44	262.322033424506\\
% 155.32	262.420910488101\\
% 156.2	262.656751720871\\
% 156.64	262.733612641428\\
% 157.96	262.860973598203\\
% 158.4	262.947789602503\\
% 159.28	263.222074577612\\
% 159.72	263.358432593824\\
% 160.16	263.443953171692\\
% 162.36	263.68674143077\\
% 163.24	263.916029486142\\
% 164.56	264.076933790531\\
% 165	264.207518737822\\
% 165.44	264.368175274714\\
% 166.32	264.496418789\\
% 166.76	264.552123153654\\
% 167.64	264.769665644044\\
% 170.28	265.267789254674\\
% 172.92	265.704839667081\\
% 175.56	266.110231513863\\
% 179.52	266.707762724848\\
% 181.28	266.987320833806\\
% 182.16	267.059808111418\\
% 182.6	267.048332929602\\
% 183.04	267.070811985282\\
% 184.36	267.355860381237\\
% 186.12	267.698922624148\\
% 188.76	267.747342549584\\
% 190.52	268.059888843612\\
% 190.96	268.148036321842\\
% 191.4	268.193299126592\\
% 192.28	268.397846500465\\
% 192.72	268.466274009858\\
% 193.6	268.508764756333\\
% 195.36	268.707309812163\\
% 195.8	268.761649494548\\
% 196.24	268.860979610186\\
% 197.12	269.145911264633\\
% 198	269.381261177012\\
% 198.44	269.438772661835\\
% 199.32	269.451704023475\\
% 200.64	269.603431220926\\
% 201.52	269.651172302477\\
% 201.96	269.59375110711\\
% 202.4	269.595517888659\\
% 203.28	269.759204091164\\
% 206.36	270.101696898039\\
% 206.8	270.134325397808\\
% 208.12	270.152663629652\\
% 209	270.359506096753\\
% 209.44	270.377970820417\\
% 210.76	270.31655149405\\
% };
\end{axis}
\end{tikzpicture}%

==> img/experiments/MechanicalModel_3D.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MechanicalModel_3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1589.78375244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53788714)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MechanicalModel_3D.pdf}}%
    \put(0.67080846,0.51428782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical Marker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MechanicalModel_3D.pdf}}%
    \put(0.67068006,0.48567586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Segment $\seg{1}$\end{tabular}}}}%
    \put(0.67068006,0.45551618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Segment $\seg{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MechanicalModel_3D.pdf}}%
    \put(0.67068006,0.42535654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}XSENS Sensors\end{tabular}}}}%
    \put(0.13252552,0.26424624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seg{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MechanicalModel_3D.pdf}}%
    \put(0.38503176,0.2178979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$80\,\mathrm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MechanicalModel_3D.pdf}}%
    \put(0.62629776,0.2178979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$80\,\mathrm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MechanicalModel_3D.pdf}}%
    \put(0.19761189,0.53014238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200\,\mathrm{mm}$\end{tabular}}}}%
    \put(0.02164542,0.29794084){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200\,\mathrm{mm}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MechanicalModel_3D.pdf}}%
    \put(0.25991979,0.39140316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\imu{1}$\end{tabular}}}}%
    \put(0.73971984,0.39140316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\imu{2}$\end{tabular}}}}%
    \put(0.55763112,0.27941278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\joint{1}{2}$\end{tabular}}}}%
    \put(0.80972353,0.26424624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seg{2}$\end{tabular}}}}%
    \put(0.25991979,0.15505498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\imu{1}$\end{tabular}}}}%
    \put(0.73971984,0.15505498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\imu{2}$\end{tabular}}}}%
    \put(0.06135996,0.15546029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{1}$}\end{tabular}}}}%
    \put(0.06118167,0.23115032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{2}$}\end{tabular}}}}%
    \put(0.06135996,0.49584236){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{4}$}\end{tabular}}}}%
    \put(0.11627756,0.32565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{5}$}\end{tabular}}}}%
    \put(0.40512992,0.0825213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{6}$}\end{tabular}}}}%
    \put(0.59377526,0.32565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{6}$}\end{tabular}}}}%
    \put(0.8826275,0.32565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{5}$}\end{tabular}}}}%
    \put(0.9377234,0.49584236){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{1}$}\end{tabular}}}}%
    \put(0.9377234,0.42015238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{2}$}\end{tabular}}}}%
    \put(0.93736679,0.15546029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{4}$}\end{tabular}}}}%
    \put(0.9377234,0.32565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{3}$}\end{tabular}}}}%
    \put(0.93919792,0.0831068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{4}$}\end{tabular}}}}%
    \put(0.88262762,0.0825213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{5}$}\end{tabular}}}}%
    \put(0.59377539,0.0825213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{6}$}\end{tabular}}}}%
    \put(0.11627768,0.0825213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{5}$}\end{tabular}}}}%
    \put(0.0613601,0.0825213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{1}$}\end{tabular}}}}%
    \put(0.40512979,0.32565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\inksvcenter{$\scriptstyle{6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MechanicalModel_3D.pdf}}%
    \put(0.49316165,0.39096958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\ja{3}$}\end{tabular}}}}%
    \put(0.49316165,0.12395213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\textcolor{red}{$\ja{1}$}}\end{tabular}}}}%
    \put(0.45048932,0.04992646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\textcolor{red}{$\ja{2}$}}\end{tabular}}}}%
    \put(0.53010963,0.32445058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\textcolor{red}{$\ja{2}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MechanicalModel_3D.pdf}}%
  \end{picture}%
\endgroup%


==> img/experiments/MechanicalModel_3D_angle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MechanicalModel_3D_angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1512.70733643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2765173)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MechanicalModel_3D_angle.pdf}}%
  \end{picture}%
\endgroup%


==> img/experiments/comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.944\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=211.64,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ $[\mathrm{s}]$},
ymin=0,
ymax=40,
% ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={Error $\epsilon\,[\g]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	13.168133376499\\
0.439999999999998	37.0102019613421\\
0.879999999999995	31.9503645210216\\
1.31999999999999	33.2787689660221\\
1.75999999999999	35.0060372666964\\
2.19999999999999	35.3183759142315\\
2.63999999999999	35.3284884503239\\
3.08000000000001	35.1701026774685\\
3.52000000000001	27.196648514087\\
3.96000000000001	22.255189410989\\
4.40000000000001	22.0885149676914\\
4.84	4.3346120954547\\
5.28	2.63686973732905\\
5.72	1.47383371229387\\
6.16	1.45646518723206\\
6.59999999999999	2.26520106387539\\
7.03999999999999	2.308829306039\\
7.47999999999999	1.91519885196422\\
7.91999999999999	1.72405290589799\\
8.36000000000001	2.01714989975548\\
8.80000000000001	2.04082783284511\\
9.24000000000001	2.45890859006033\\
9.68000000000001	2.76339180166048\\
10.12	2.71456735300279\\
10.56	2.73016704216977\\
11	2.62005271186544\\
11.44	1.44767996678442\\
11.88	0.765563476667637\\
12.32	0.584361351174266\\
12.76	0.849085926864092\\
13.2	1.66397892712951\\
13.64	2.35754917689763\\
14.08	2.65270158707369\\
14.52	2.31877588141614\\
14.96	2.29644768275213\\
15.4	2.07491788473064\\
15.84	1.91457546054815\\
16.28	1.9092240692508\\
16.72	1.77713438080193\\
17.16	1.62156019349024\\
18.04	1.61525425567086\\
18.48	1.76846192491382\\
18.92	1.80386590420616\\
19.36	1.81246508135902\\
19.8	1.73366271179771\\
20.24	1.48442340544145\\
20.68	1.5134306857781\\
21.12	1.86876751472411\\
21.56	2.01258840998227\\
22	2.01258840998227\\
22.44	1.96043004558689\\
22.88	1.96292992794091\\
23.32	1.76160311791173\\
23.76	1.49433799470253\\
24.2	1.60555937354931\\
24.64	1.97540738729671\\
25.08	2.06565229315737\\
25.52	2.4697135197259\\
25.96	2.7626793670911\\
26.4	2.84112503456487\\
26.84	2.22075832583127\\
27.28	1.01743866470449\\
27.72	0.775993629589181\\
28.16	1.20065357420262\\
28.6	1.65382281670847\\
29.04	2.36764237106829\\
29.48	2.85540545562978\\
29.92	3.3102294332453\\
30.36	2.47206167327266\\
30.8	2.47206167327266\\
31.24	3.37786152229177\\
31.68	2.60748939756891\\
32.12	2.59129722749114\\
32.56	3.67024394912386\\
33	3.33288605122866\\
33.44	3.33288605122866\\
33.88	3.90690181652562\\
34.32	3.8370063961585\\
34.76	3.94229743728636\\
35.2	4.13249778228047\\
35.64	4.58480023517177\\
36.08	4.34967067411068\\
36.52	3.91668944555497\\
36.96	3.67465883357525\\
37.4	4.39483344865158\\
37.84	4.83197418986458\\
38.28	4.98793861644918\\
38.72	5.26433521864266\\
39.16	5.30785983336955\\
39.6	4.7262204795295\\
40.04	4.56607814362127\\
40.92	4.94224222146917\\
41.36	4.94134742753334\\
42.24	4.8828232902122\\
42.68	4.81819898857401\\
43.56	4.53866712085713\\
44	4.47567794122853\\
44.44	4.56459601119133\\
44.88	4.78151880532323\\
45.32	4.82175372637747\\
45.76	4.77741109902126\\
46.2	4.28329176568812\\
46.64	4.27276677264126\\
47.08	4.48094868228071\\
47.52	5.0963211275093\\
47.96	5.04769878001483\\
48.4	4.68910086212347\\
48.84	4.6505811859264\\
49.28	4.67071191019863\\
49.72	5.46708283893699\\
50.16	6.16633994491295\\
50.6	6.30547640172929\\
51.04	5.89985884897268\\
51.48	5.61589279313483\\
51.92	5.21858218066188\\
52.8	5.11549741558068\\
53.24	4.64474404350759\\
53.68	4.45047363045546\\
54.12	4.44621927935279\\
54.56	4.57552020050366\\
55	5.47614992570243\\
55.44	5.46306503383522\\
55.88	4.84554862147371\\
56.32	4.29624693611279\\
56.76	4.34518068244367\\
57.2	4.64635732841498\\
57.64	5.11902189043695\\
58.08	5.20529226159644\\
58.52	5.13840844915021\\
58.96	5.12170702262748\\
59.4	5.13624529005352\\
59.84	5.08604915534139\\
60.28	4.89965226841434\\
60.72	4.73264538713758\\
61.16	4.82379576375263\\
61.6	5.2270629116461\\
62.04	5.15525813804476\\
62.48	4.92668258922686\\
62.92	4.66755253015464\\
63.36	4.62311961747236\\
63.8	4.66102363871704\\
64.24	4.75453871558565\\
65.12	4.68034713945491\\
65.56	4.88629541779699\\
66	5.07343740805419\\
66.88	5.35883610611558\\
67.76	4.97054237008504\\
68.2	4.99065660439902\\
68.64	4.65931107714971\\
69.08	4.54818511948375\\
69.52	4.6962402801299\\
69.96	4.44067105480309\\
70.4	3.58718850214461\\
70.84	3.12720125484708\\
71.28	2.56151559767085\\
72.16	2.31602443517517\\
72.6	1.86002153157872\\
73.04	1.84811758292372\\
73.48	1.95965419453188\\
73.92	2.40540430719892\\
74.36	2.09124227549177\\
74.8	1.49208190545087\\
75.24	1.45951139082746\\
75.68	2.20211033554415\\
76.12	2.50706081041423\\
76.56	3.45749415140625\\
77	3.30835005307802\\
77.44	1.92229252231215\\
77.88	1.63113248479328\\
78.32	2.15459903511223\\
78.76	3.51026475692785\\
79.2	2.69068733718208\\
79.64	3.33232765344798\\
80.08	3.55882337425084\\
80.52	2.86223449237326\\
80.96	3.05557289292543\\
81.4	3.01644018962162\\
81.84	1.31607815339666\\
82.28	1.13696227448028\\
82.72	1.36040658453308\\
83.16	2.06042280781429\\
83.6	2.43673482272226\\
84.04	2.4922224270826\\
84.48	1.66548337292249\\
84.92	1.08748399081287\\
85.36	1.363032314767\\
85.8	2.20618719795428\\
86.24	3.08899775103967\\
86.68	2.63942852865478\\
87.12	2.66052720154295\\
87.56	2.80394172265292\\
88	2.17580042731211\\
88.44	2.15281095532322\\
88.88	2.17814868912257\\
89.32	1.68749094064989\\
89.76	1.54384083582505\\
90.2	1.24111603767261\\
90.64	1.80806086647763\\
91.08	2.07757707149278\\
91.52	2.10776913011608\\
91.96	2.34553269428542\\
92.4	2.19409609674176\\
92.84	1.99453629215085\\
93.28	2.17682761039995\\
93.72	2.12294271027787\\
94.16	1.78990240789801\\
94.6	1.88291870075685\\
95.04	1.85390863460941\\
95.48	1.07464101615213\\
95.92	1.07648781816022\\
96.8	2.25342027128181\\
97.24	2.21181788927308\\
97.68	2.09469893854063\\
98.12	1.86821386749114\\
98.56	1.56465376752161\\
99	2.30526304039634\\
99.44	2.86940493882292\\
99.88	1.76537321072101\\
100.32	1.83603933475021\\
100.76	2.28126992465263\\
101.2	2.34377545352322\\
101.64	1.82852471365786\\
102.08	1.54151392295381\\
102.52	1.4941317221369\\
102.96	1.4755723323575\\
103.4	1.5566657366976\\
103.84	1.61272221710539\\
104.28	1.86211594666969\\
104.72	2.08750061646086\\
105.16	2.10170985076334\\
105.6	1.97921069268378\\
106.04	2.01625582955413\\
106.48	1.83239074348239\\
106.92	1.77986356355601\\
107.36	1.76116550386149\\
107.8	1.81750909735612\\
108.24	1.81993335875936\\
108.68	1.84933152260695\\
110	1.61730930275257\\
110.44	1.62426233830408\\
110.88	1.66049000685109\\
111.32	1.52319966440595\\
111.76	1.54121943878641\\
112.64	1.75451633405791\\
113.08	1.75886567273582\\
113.52	1.78478932320473\\
113.96	1.89728037292767\\
114.4	1.90777599051637\\
114.84	1.89040489563249\\
115.28	1.96568941683833\\
115.72	1.9548382488563\\
116.6	1.7731860006482\\
117.48	1.90509394757092\\
118.36	1.90329458078881\\
118.8	1.86883284865726\\
119.24	1.92804558059254\\
119.68	1.86490886677109\\
120.12	1.88284139383902\\
120.56	2.01743201893902\\
121	1.91854538904053\\
121.44	2.16287087423964\\
121.88	2.26909164241388\\
122.32	2.25258476743167\\
122.76	2.25739282684347\\
123.64	2.0823338428049\\
124.08	2.08396130129117\\
124.52	1.99435089359949\\
125.4	1.75711368255952\\
125.84	1.73151582750802\\
126.28	1.90887762397421\\
126.72	2.15158311702638\\
127.16	2.13340123690728\\
127.6	1.99296260901986\\
128.04	1.53260510950469\\
128.48	1.13602754412219\\
128.92	1.1303132938836\\
129.36	1.47049515591019\\
129.8	1.76324045148641\\
130.24	2.00571530083539\\
130.68	2.284226441708\\
131.12	2.29935075632281\\
132	2.39461090072757\\
133.32	2.21014148581119\\
133.76	2.17288845219912\\
134.2	2.23748619919846\\
134.64	2.21562196675109\\
135.08	2.27544747340636\\
135.52	2.58765714574747\\
135.96	2.37611754119789\\
136.4	2.10130988402119\\
136.84	2.18679261877585\\
137.28	3.7766212557313\\
137.72	3.53723227466858\\
138.16	3.69763849070449\\
138.6	4.05688184616866\\
139.04	3.92690566845138\\
139.48	3.52941681580549\\
139.92	3.87556536070264\\
140.36	3.8757874647246\\
140.8	3.54396774981635\\
141.24	3.40169554142511\\
141.68	3.97636993090796\\
142.12	3.96593515149226\\
142.56	3.48922600851458\\
143	3.50323725754276\\
143.44	3.85788685226811\\
143.88	3.87967766799636\\
144.32	3.47562137114335\\
144.76	2.1672433324224\\
145.2	2.15258847650375\\
145.64	2.23631177213571\\
146.08	2.04172599171793\\
146.52	1.67453782512573\\
146.96	1.54741312579395\\
147.4	2.20105562975257\\
147.84	2.45694312469973\\
148.28	2.83678131975512\\
148.72	3.99315421841987\\
149.16	4.02982719792644\\
149.6	3.47193175054059\\
150.04	2.47551159699967\\
150.48	2.57784655702204\\
150.92	2.58596342656779\\
151.36	1.84016708615118\\
151.8	1.3276842015112\\
152.24	2.34822201696994\\
152.68	2.78801605583553\\
153.12	2.42543457158871\\
153.56	1.50719028031068\\
154	1.31249073916044\\
154.44	1.73208458560114\\
154.88	2.26603014186608\\
155.32	2.65416041873178\\
155.76	2.97884478902716\\
156.2	2.42996556649942\\
156.64	2.03505866434227\\
157.08	2.04814950587649\\
157.52	1.70121324165311\\
157.96	1.5637109103929\\
158.4	1.85436236029039\\
158.84	2.21972932977442\\
159.28	1.89231241535995\\
159.72	1.15830105705646\\
160.16	1.27240838037369\\
160.6	1.95167376436854\\
161.04	2.43105451352926\\
161.48	2.59055437276245\\
161.92	2.09360037695768\\
162.36	1.80372284165705\\
162.8	1.72718372611163\\
163.24	1.5920437138812\\
164.12	1.71892171645038\\
164.56	1.68006803015007\\
165	1.60856615280434\\
165.44	1.58581409906543\\
166.76	1.57311032656295\\
167.2	1.55578863546975\\
167.64	1.5170924676502\\
168.08	1.49398337301525\\
170.72	1.50011283398905\\
171.16	1.47302786690906\\
172.04	1.48391755562687\\
172.92	1.49364418893919\\
173.36	1.49652504228993\\
174.24	1.48625722174364\\
174.68	1.51680875260641\\
175.56	1.52265298653225\\
176.44	1.51991460263525\\
177.76	1.54553708277658\\
178.2	1.5784160614125\\
179.96	1.62805410527426\\
180.84	1.67538433004884\\
182.16	1.67903352014423\\
182.6	1.63934248843063\\
183.04	1.61839410022623\\
183.48	1.64741435080961\\
184.8	1.64897614496238\\
185.24	1.65905448816113\\
185.68	1.62784264161422\\
186.12	1.53942363551917\\
186.56	1.25473269991818\\
187	1.27368047024558\\
187.44	1.35622590412643\\
187.88	1.77773211456153\\
188.32	1.78513487007805\\
188.76	1.75938994472901\\
189.2	1.68496285678194\\
189.64	1.43277222580224\\
190.08	1.39599989260037\\
190.52	1.46312266585272\\
190.96	1.47697695089718\\
191.4	1.46937118448466\\
191.84	1.42703154685236\\
192.72	1.4682652383043\\
193.16	1.5537876339678\\
193.6	1.60957087994248\\
194.04	1.57962358452758\\
194.48	1.36784180795053\\
194.92	1.48519163556705\\
195.36	1.78142730854631\\
195.8	1.78263784350216\\
196.24	1.63863328129281\\
196.68	1.63863328129281\\
197.12	1.42027453502098\\
197.56	1.4544248915283\\
198	1.80668895062979\\
198.44	1.7321705673624\\
198.88	1.68922944290395\\
199.32	1.80073116574303\\
199.76	1.71993780189308\\
200.2	1.74653871204842\\
200.64	1.98834432536074\\
201.08	2.0918898410244\\
201.96	2.0123656719239\\
202.4	1.90646107284462\\
202.84	1.51783951954889\\
203.28	1.4947665095392\\
203.72	1.92975975240878\\
204.16	1.92975975240878\\
204.6	1.64736045170648\\
205.04	1.65731551146973\\
205.48	1.57143109664096\\
205.92	1.26714888983165\\
206.36	1.40791259675757\\
207.24	1.54158552707622\\
208.12	1.70879906274695\\
208.56	2.0287826408217\\
209	2.14957305908152\\
209.44	2.20947353840577\\
209.88	2.29049061833834\\
210.32	2.26807648437045\\
211.2	2.36963152310324\\
};
\addlegendentry{KC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.42629204863499\\
0.879999999999995	1.47508476761806\\
1.31999999999999	1.71239528501772\\
1.75999999999999	1.63155723283742\\
2.19999999999999	1.74077885485457\\
3.08000000000001	1.79214456696036\\
3.52000000000001	2.25088150620689\\
3.96000000000001	2.64756522072048\\
4.40000000000001	2.00914999525952\\
4.84	1.7527752607318\\
5.28	2.04192767721815\\
5.72	2.49036732178635\\
6.16	2.87300611640578\\
6.59999999999999	3.93246029408922\\
7.03999999999999	3.34465431854045\\
7.47999999999999	3.38421810849266\\
7.91999999999999	3.39181209214499\\
8.36000000000001	3.1493174820414\\
8.80000000000001	3.40969601709858\\
9.24000000000001	3.46308362567089\\
9.68000000000001	2.69605530545778\\
10.12	2.27668509900795\\
10.56	1.42347161790045\\
11	2.03950410721421\\
11.44	2.78669032328222\\
11.88	2.87901772985381\\
12.32	2.80153755928978\\
12.76	2.51043064992203\\
13.2	2.52413585908147\\
13.64	2.50656113412398\\
14.08	3.17104457507847\\
14.52	2.28745123588496\\
14.96	2.70080980258504\\
15.4	2.900226298989\\
15.84	2.16061561293793\\
16.28	2.37073265640595\\
16.72	3.55222121671446\\
17.16	3.73425436038505\\
17.6	3.70326667850006\\
18.04	2.37549079419554\\
18.48	2.00628948907362\\
18.92	1.42405791614055\\
19.36	1.3800203234666\\
19.8	1.93665644071135\\
20.24	2.25788747563732\\
20.68	3.07811704458993\\
21.12	4.0178628954819\\
21.56	4.38298893268561\\
22	4.38298893268561\\
22.44	4.32371600581999\\
22.88	4.33894086057143\\
23.32	3.87562487439021\\
23.76	2.8953282670231\\
24.2	2.79838110015493\\
24.64	3.28255980209585\\
25.08	3.94328370474514\\
25.52	4.74692011334503\\
25.96	5.09283134684205\\
26.4	5.16032817118719\\
26.84	4.46036155742485\\
27.28	3.15708460358863\\
27.72	2.38128210345835\\
28.16	2.33375979172257\\
28.6	3.24552539956895\\
29.04	3.76360676443196\\
29.48	5.04281016459194\\
29.92	5.59342492547458\\
30.36	4.61318581045509\\
30.8	4.61318581045509\\
31.24	5.60639433093223\\
31.68	4.70389760144803\\
32.12	4.69033143910383\\
32.56	5.95662918662572\\
33	5.51222325689798\\
33.44	5.51222325689798\\
33.88	6.18447475139226\\
34.32	6.122405046757\\
34.76	6.19082042549761\\
35.2	6.33856428959317\\
35.64	6.86185735614006\\
36.08	6.63946990204565\\
36.52	6.18923747741439\\
36.96	5.92622046467673\\
37.4	6.64383226155618\\
37.84	7.14594196073116\\
38.28	7.34839753439826\\
38.72	7.64182827641119\\
39.16	7.780591356477\\
39.6	7.80938022539402\\
40.04	7.71919736956411\\
40.48	7.72208025135018\\
40.92	8.01606856761609\\
41.36	8.06398854327088\\
42.24	8.12637954729081\\
42.68	8.12079834396161\\
43.12	8.05605456757917\\
43.56	7.95533568858912\\
44	7.91407057780447\\
44.44	8.02768691805696\\
44.88	8.27080117944828\\
45.32	8.4676098214552\\
45.76	8.47666627048213\\
46.2	8.16298152233682\\
46.64	8.14698521311126\\
47.08	8.43475270221427\\
47.52	9.16162547215021\\
47.96	9.13059802499356\\
48.4	8.82801257291203\\
48.84	8.82657531590925\\
49.28	8.88699216727696\\
49.72	10.1182034538138\\
50.16	10.5949410187973\\
50.6	10.7564798368946\\
51.04	10.4622636523132\\
51.48	10.2502114260141\\
51.92	9.88450887686938\\
52.36	9.81705406508291\\
52.8	9.80163705850453\\
53.24	9.37770795777448\\
53.68	9.25991879912615\\
54.12	9.34605026646693\\
54.56	10.0981899546465\\
55	10.6134117825941\\
55.44	10.6176257352338\\
55.88	10.0842525073377\\
56.32	9.52111052695295\\
56.76	9.58713545338759\\
57.2	10.0278139883338\\
57.64	10.5699001590497\\
58.08	10.7924230004168\\
58.52	10.7844656236262\\
58.96	10.6746042789713\\
59.4	10.5981916967175\\
59.84	10.5752348213202\\
60.28	10.5767910272152\\
60.72	10.6632052796239\\
61.16	11.1226235060244\\
61.6	11.4425000647964\\
62.04	11.4380029728698\\
62.48	11.2394936678248\\
62.92	11.1695331364315\\
63.36	11.195917750065\\
63.8	11.2612287795922\\
64.24	11.4081536843652\\
64.68	11.4297051641542\\
65.12	11.4799165698839\\
65.56	11.7099076650365\\
66	12.1072060653502\\
66.44	12.4405072951452\\
66.88	12.7356557628922\\
67.32	12.80515686521\\
68.2	13.1321266057268\\
68.64	13.1002072912375\\
69.08	13.1448675377432\\
69.52	13.2456136306047\\
69.96	13.2701284139679\\
70.4	13.3240776008439\\
70.84	13.2726964576734\\
71.28	12.8711655944674\\
71.72	12.3866520298981\\
72.16	11.6961001204558\\
72.6	11.3048497717985\\
73.04	11.2362492215213\\
73.48	11.3438830179824\\
73.92	11.6911772005325\\
74.36	11.7411502184407\\
74.8	11.6597519503346\\
75.24	11.6642530926263\\
75.68	11.9604305324627\\
76.12	12.5867238493119\\
76.56	14.4021724913216\\
77	14.4021724913216\\
77.44	13.277529912734\\
77.88	12.3872936181426\\
78.32	12.5600535097603\\
78.76	13.8109366107189\\
79.2	13.6457331665408\\
79.64	14.6479305923521\\
80.08	14.7166514404103\\
80.52	14.3432660426199\\
81.4	14.3754044572439\\
81.84	12.8336301931366\\
82.28	12.5243059238326\\
82.72	13.0943653132721\\
83.16	14.7926153984156\\
83.6	15.2905308193467\\
84.04	15.2694473252255\\
84.48	14.6035250326727\\
84.92	13.1468636289836\\
85.36	13.0542091938511\\
85.8	13.6705154953002\\
86.24	14.8737564737853\\
86.68	15.222836257198\\
87.12	15.8102028370918\\
87.56	15.9369374813565\\
88	15.8815281897687\\
88.44	15.5945522229827\\
88.88	15.5604592351539\\
89.32	15.0860579747012\\
89.76	14.0611606144753\\
90.2	13.8574516923609\\
90.64	14.1146498200905\\
91.08	14.6942686945796\\
91.52	14.8591714441137\\
91.96	14.8312500179377\\
92.4	14.2885100640505\\
92.84	14.4632624352379\\
93.28	16.0934996559058\\
93.72	16.3177737153044\\
94.16	16.4384085013318\\
95.04	16.3515090658039\\
95.48	14.8485368843454\\
95.92	14.2717073238352\\
96.36	14.7087136228467\\
96.8	16.5668750007456\\
97.24	16.6567379890656\\
97.68	16.6599540903717\\
98.12	16.4063754643077\\
98.56	15.3141129704284\\
99	15.0751356477165\\
99.44	15.9770401268998\\
99.88	16.3013300613032\\
100.32	16.8374134023759\\
100.76	16.6064390297128\\
101.2	16.6692927866881\\
101.64	15.995517954186\\
102.08	15.9572152578538\\
102.52	16.8011965117315\\
102.96	17.0527506768917\\
103.4	17.0147745016031\\
103.84	15.6646731301925\\
104.28	15.0479236090015\\
104.72	14.9791652312787\\
105.16	15.4299372678154\\
105.6	15.9280992339023\\
106.04	16.5414458915128\\
106.48	17.2765984710873\\
106.92	17.2508389100039\\
107.36	17.0135643142462\\
107.8	17.0688971046096\\
108.24	17.6680206950179\\
108.68	17.5917149321689\\
109.12	17.6011931648069\\
109.56	18.0946153265318\\
110	18.253869599864\\
110.44	18.3620926976708\\
110.88	18.5461284904657\\
111.32	18.3462643302644\\
111.76	18.3724033417031\\
112.2	18.7909171314861\\
112.64	18.8500586995212\\
113.08	18.6278894162878\\
113.52	18.695310872299\\
113.96	18.9521266203485\\
114.4	18.9973913812207\\
114.84	18.7263038875846\\
115.28	18.7710259441322\\
115.72	19.0331488569042\\
116.16	18.9391992035593\\
116.6	18.9378982613478\\
117.04	18.9920488922364\\
117.48	19.0213096851718\\
117.92	19.1076597340002\\
118.8	19.1426865018346\\
119.24	19.2790202487924\\
119.68	19.2562558291862\\
120.12	19.2722832225622\\
120.56	19.5982774155712\\
121	19.6287467489144\\
121.44	20.2241187217801\\
121.88	20.4867202944167\\
122.32	20.4938569364182\\
122.76	20.5264323561273\\
123.2	20.4979792744285\\
123.64	20.487072316972\\
124.08	20.5609274424448\\
124.52	20.5903637803795\\
124.96	20.7151463327015\\
125.4	20.8163997010332\\
125.84	20.8362085604527\\
126.28	20.7988892050892\\
126.72	20.6794692851424\\
127.6	20.5086783641561\\
128.04	20.2715124582073\\
128.48	20.0737270179407\\
128.92	19.9602921079806\\
129.36	20.0225257392958\\
129.8	20.1813720976398\\
130.24	20.5721238045489\\
130.68	21.349930681468\\
131.12	21.8780098002702\\
131.56	22.0117534431709\\
132	22.1973614456275\\
132.44	22.3204861217849\\
132.88	22.3677704711197\\
133.32	22.3531119286266\\
133.76	22.3928647109886\\
134.2	22.4772415755542\\
134.64	22.4648986471212\\
135.08	22.477006840255\\
135.52	22.7384698953897\\
136.4	22.254685559596\\
136.84	22.3757675372053\\
137.28	24.2443895525656\\
137.72	24.0257458216093\\
138.16	24.212803803721\\
138.6	24.5665979315969\\
139.04	24.4108485950724\\
139.48	24.0184028833088\\
139.92	24.4604586438998\\
140.36	24.4692541815917\\
140.8	24.2009725844727\\
141.24	24.0301846630882\\
141.68	24.7072975260863\\
142.12	24.6983030655466\\
142.56	24.1989864107745\\
143	24.2420074870689\\
143.44	24.6835247315801\\
143.88	24.6635596955904\\
144.32	22.7287351456615\\
144.76	22.606851412597\\
145.2	21.9646935416837\\
145.64	21.0708088197364\\
146.08	21.5580353595211\\
146.52	22.8007902625066\\
146.96	22.8707263726801\\
147.4	22.8410205381167\\
147.84	22.9497726836504\\
148.28	22.4914455802342\\
148.72	22.7228209154194\\
149.16	22.8611202945507\\
149.6	22.5051945656373\\
150.04	21.1971810527382\\
150.48	21.0248470835571\\
150.92	22.3386603949741\\
151.36	22.9252082681514\\
151.8	22.8733303705054\\
152.24	22.9061050033819\\
152.68	23.137464066233\\
153.12	22.5205118836107\\
153.56	21.7102923609926\\
154	21.0410530934965\\
154.44	21.0415386030411\\
154.88	22.5259941314355\\
155.32	23.5342785473165\\
155.76	23.8685164435955\\
156.2	23.8548066386214\\
156.64	23.8781413125052\\
157.08	23.8781413125052\\
157.52	22.7255383702978\\
157.96	22.7255383702978\\
158.4	23.9845210242625\\
158.84	24.3897875508248\\
159.28	24.1048927802162\\
159.72	22.8796598446625\\
160.16	22.5072546813892\\
160.6	23.9038463116825\\
161.04	24.7393175226403\\
161.48	24.724592385818\\
161.92	23.7601760803901\\
162.36	23.7383690393123\\
162.8	24.2540157322078\\
163.24	24.3449523693496\\
164.12	24.4597182700217\\
164.56	24.5062047448874\\
165	24.6032666195504\\
165.44	24.7342885377979\\
165.88	24.8485567279976\\
166.32	24.9968826387127\\
166.76	25.0761441606624\\
167.64	25.2672886354726\\
168.52	25.3809454073096\\
169.84	25.7230314231429\\
170.72	25.8388555051727\\
171.6	26.0321632134545\\
172.04	26.1097054246786\\
172.48	26.1661578464967\\
172.92	26.2380809428254\\
174.24	26.2933749172885\\
174.68	26.4052160677497\\
175.56	26.5044118628707\\
176.88	26.710141777588\\
177.32	26.810494696765\\
177.76	26.8835077330314\\
178.2	26.9762905844798\\
178.64	27.0374635777109\\
179.08	27.0730194293315\\
181.28	27.3723940596638\\
182.16	27.5614891940773\\
182.6	27.6939140895998\\
184.8	28.0703391262059\\
185.24	28.1147110410791\\
185.68	28.0958447632303\\
186.12	28.0381968806123\\
186.56	27.5661697549109\\
187	27.2741718794335\\
187.44	26.7974796975584\\
187.88	27.6139004392108\\
188.32	29.1197401827074\\
188.76	29.2748791291171\\
189.2	29.2704087752526\\
189.64	29.1872707349139\\
190.08	29.2857032816939\\
190.52	29.3291660071211\\
190.96	28.7442351541602\\
191.4	27.5364352815985\\
191.84	27.7109008984664\\
192.28	27.7854522139424\\
192.72	27.8841444923404\\
193.16	27.9643907604666\\
193.6	28.2866430160529\\
194.04	29.6226458548272\\
194.92	29.9453938879139\\
195.36	30.033355488499\\
195.8	29.9318912610069\\
196.24	29.7272050750062\\
196.68	29.7329195503865\\
197.12	28.9863054842195\\
197.56	28.2805347526192\\
198	28.6155062308706\\
198.44	29.9915036216227\\
198.88	30.1842532009219\\
199.32	30.4180686805124\\
199.76	30.363484438905\\
200.2	30.4659794343447\\
200.64	30.6104060548207\\
201.08	30.7758778370157\\
201.52	31.0384581835431\\
201.96	30.724067676733\\
202.4	30.4954203481522\\
202.84	30.3781560136626\\
203.28	28.8495177271004\\
203.72	28.7940830034925\\
204.16	30.4190060475858\\
204.6	31.0388089025775\\
205.04	31.0567702337512\\
205.48	31.0004667952921\\
205.92	30.6293898584555\\
206.36	29.447189920582\\
206.8	28.9291656483892\\
207.24	29.0004478132525\\
207.68	29.901386756173\\
208.12	30.5574605585748\\
208.56	31.1538909666837\\
209.44	31.5773241680931\\
209.88	31.6746793883955\\
210.32	31.6790976290562\\
211.2	31.7734301473453\\
211.64	31.7882169029697\\
};
\addlegendentry{6D}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	6.09866992836155\\
0.439999999999998	5.97352509285676\\
0.879999999999995	5.91502063473541\\
1.31999999999999	5.56205546865439\\
1.75999999999999	5.50782389952346\\
2.19999999999999	5.7455617258843\\
2.63999999999999	6.9698732338112\\
3.08000000000001	7.23935508057767\\
3.52000000000001	7.36248311964107\\
3.96000000000001	7.13662838254001\\
4.40000000000001	6.99814519847362\\
4.84	6.58072030855868\\
5.28	5.14521936481017\\
5.72	2.26076384400014\\
6.16	2.26076384400014\\
6.59999999999999	3.57585581174666\\
7.03999999999999	3.64307740971785\\
7.47999999999999	3.48708796418583\\
7.91999999999999	3.38786763917301\\
8.36000000000001	3.0980204382727\\
8.80000000000001	3.48608223794719\\
9.24000000000001	3.40251566674905\\
9.68000000000001	2.55298787347238\\
10.12	2.16427738175679\\
10.56	1.72824419094292\\
11	1.97129114103407\\
11.44	2.34953872869986\\
11.88	3.37705383388035\\
12.32	4.98305126507927\\
12.76	5.74727771427371\\
13.2	5.86331911814131\\
13.64	5.67350798875373\\
14.08	5.20533010046987\\
14.52	4.5416808949125\\
14.96	3.91984510649627\\
15.4	3.87550760632362\\
15.84	2.75092510831544\\
16.28	3.03454994513936\\
16.72	4.38898566301731\\
17.16	5.53617576542635\\
17.6	5.96543452470422\\
18.04	5.55847669872301\\
18.48	5.19190727406607\\
18.92	4.67142135940605\\
19.36	4.56282002580545\\
19.8	4.8495934183461\\
20.24	5.17718490287405\\
20.68	6.12582972841983\\
21.12	7.6549555956463\\
21.56	9.07014083735911\\
22	10.0596190467068\\
22.44	11.2524502560015\\
22.88	13.5211821514658\\
23.32	13.5914985293524\\
23.76	12.8833008031517\\
24.2	12.3122783790195\\
24.64	12.2520192080094\\
25.08	13.1569409177238\\
25.52	14.5277405740242\\
25.96	15.5403978501688\\
26.4	16.4905222185489\\
26.84	16.544272866313\\
27.28	15.7712111062868\\
27.72	14.5363238321428\\
28.16	13.9766623740413\\
28.6	13.980973389349\\
29.04	14.0043971810974\\
29.48	14.7366489541073\\
29.92	14.779529814289\\
30.36	12.3599725348527\\
30.8	12.3599725348527\\
31.24	12.731419646202\\
31.68	11.1740514505445\\
32.12	11.1292714355743\\
32.56	11.9666365169872\\
33	11.0086125789625\\
33.44	11.0086125789625\\
33.88	10.8684465340905\\
34.32	10.1937051923934\\
34.76	10.0400587140393\\
35.2	10.0165047882616\\
35.64	9.80629719101969\\
36.52	7.94498377601209\\
36.96	7.00157496615333\\
37.4	7.04464767982728\\
37.84	7.0009854425609\\
38.28	6.55341779107593\\
38.72	6.6666007167772\\
39.16	6.98773117546904\\
39.6	7.08297494221847\\
40.04	7.09087940088139\\
40.48	7.20084188140379\\
40.92	7.50013206897299\\
41.36	7.49741829806277\\
41.8	7.39077569659835\\
42.24	7.23117163098894\\
42.68	6.9632143074559\\
43.12	6.54719871907335\\
43.56	6.25577550488364\\
44	5.85459909480431\\
44.88	5.35800592341707\\
45.32	5.10633771187415\\
45.76	4.59048086433913\\
46.2	3.62101377488824\\
46.64	3.37658881990168\\
47.08	3.37658881990168\\
47.52	3.30251015340858\\
47.96	3.08908504827008\\
48.4	2.77179315578903\\
48.84	2.57807342318196\\
49.28	2.54781363494826\\
49.72	2.77954948781502\\
50.16	3.39230803652617\\
50.6	3.7270737669426\\
51.04	3.46944184487623\\
51.48	3.15958734592851\\
51.92	2.69107443982759\\
52.36	2.46461285214616\\
52.8	2.34812585864819\\
53.24	1.82040588320882\\
53.68	1.64359486651634\\
54.12	1.52618977920653\\
54.56	1.70729631373135\\
55	2.02589837776381\\
55.44	2.02972150635193\\
55.88	1.75088602438765\\
56.32	1.74016793439196\\
56.76	1.80699771826212\\
57.2	1.79555787623906\\
57.64	1.84473405958627\\
58.08	2.05838674117072\\
58.52	2.14215768893106\\
58.96	2.49904978220843\\
59.4	3.05966410179201\\
59.84	3.27874865444608\\
60.28	3.2149955188786\\
60.72	3.1141776808569\\
61.16	3.09429064555971\\
62.04	3.15062652096012\\
62.48	3.19095262576494\\
62.92	3.30230812996481\\
63.36	3.5080212056115\\
63.8	3.77850915377982\\
64.24	4.16773239600579\\
65.12	4.18429785184412\\
65.56	4.62304381009434\\
66.44	4.97353628446371\\
66.88	5.28674429497676\\
67.32	5.41015497641638\\
67.76	5.86495769952808\\
68.2	6.43064846607493\\
68.64	6.50139095072464\\
69.96	7.55757751898815\\
70.4	7.98823193540852\\
70.84	8.06891088865694\\
71.28	7.75733557334897\\
71.72	7.24300260860161\\
72.16	6.52441087105953\\
72.6	6.1005343019765\\
73.04	5.96925461038995\\
73.48	5.9867971100112\\
73.92	6.07452245644251\\
74.36	5.7505484770893\\
74.8	5.12014919196452\\
75.24	4.89367427919225\\
75.68	4.96750811399048\\
76.12	5.2276204110901\\
76.56	7.18247921561431\\
77	8.06126417859275\\
77.44	7.73247116024419\\
77.88	6.93332172841929\\
78.32	7.03418757196886\\
78.76	7.86904071888836\\
79.2	7.17310652909043\\
79.64	7.42538299122702\\
80.08	7.49789604977903\\
80.52	6.85556533146496\\
80.96	6.91151510047436\\
81.4	6.87405530520036\\
81.84	4.71407914937515\\
82.28	4.18295454955589\\
82.72	4.61919719178991\\
83.16	6.12983924935645\\
83.6	7.38939243982256\\
84.04	9.51312950398781\\
84.48	9.51312950398781\\
84.92	8.51983369232644\\
85.36	8.34753256782858\\
85.8	8.78496464343249\\
86.24	9.6585261418638\\
86.68	9.30403838863134\\
87.12	10.0132351425203\\
87.56	10.2792207884817\\
88.44	11.4913986880046\\
88.88	11.755989161013\\
89.32	11.4392027569837\\
89.76	10.1967069680327\\
90.2	9.66124609591029\\
90.64	9.71120390909152\\
91.08	9.52636765236451\\
91.52	9.26454631938228\\
91.96	8.95104787583546\\
92.4	7.92172426938058\\
92.84	7.95437756096922\\
93.28	8.53265574596998\\
93.72	8.57173647082547\\
94.16	8.87258233517403\\
94.6	9.26151596262815\\
95.04	9.27243110554801\\
95.48	7.73913450101963\\
95.92	7.00652195663744\\
96.36	7.31878869535973\\
96.8	9.07018192252178\\
97.24	10.1665835538319\\
97.68	11.8642429073136\\
98.12	13.0355102936897\\
98.56	11.9204134531402\\
99	11.3559869992905\\
99.44	11.2005996557605\\
100.32	11.1824750129614\\
100.76	10.520737442808\\
101.2	10.490471504133\\
101.64	8.92523928931186\\
102.08	8.83574391092804\\
102.52	9.25712482487756\\
102.96	9.51005511782546\\
103.4	10.0963872371017\\
103.84	8.83607606481115\\
104.28	8.14560017895147\\
104.72	7.78872263289099\\
105.16	8.01872387142882\\
105.6	8.40634841310532\\
106.04	8.64707968639365\\
106.48	8.64467889601639\\
107.36	7.70000194546969\\
107.8	7.67989861831802\\
108.24	7.63399880573667\\
108.68	7.41261086124817\\
109.56	7.40760161754213\\
110	7.21828354934209\\
110.44	6.98513578930388\\
110.88	6.80100749828227\\
111.32	6.15421282951473\\
111.76	6.17144872289205\\
112.2	6.40776288705854\\
112.64	6.43933524788559\\
113.08	6.20115857986488\\
113.52	6.22370492351791\\
113.96	6.54410523203131\\
114.4	6.52081081887928\\
114.84	6.14091851558314\\
115.28	6.21175931088985\\
115.72	6.35060768496476\\
116.16	6.22096585314782\\
116.6	6.11172168800968\\
117.04	6.09598851045865\\
117.48	6.01615815833409\\
117.92	6.01744419776759\\
118.36	5.95271039759157\\
118.8	5.76298218197334\\
119.24	5.83389050290177\\
119.68	5.65278120816993\\
120.12	5.58354850054243\\
120.56	5.71374556826117\\
121	5.60373622811107\\
121.44	6.02851128865498\\
121.88	6.24860570262805\\
122.32	6.67524117015651\\
122.76	7.01709146122127\\
123.2	7.64868654256193\\
123.64	7.96120202701439\\
124.08	8.24521022372787\\
124.52	8.86115733534535\\
124.96	9.44749388768381\\
125.84	10.2555738234713\\
126.28	10.4323831573338\\
126.72	10.3616597025767\\
127.16	10.0232031846207\\
127.6	8.94878059567563\\
128.04	7.69964966422668\\
128.48	6.5179569154007\\
128.92	5.48626511605917\\
129.36	5.00514359317131\\
129.8	4.89502662093201\\
130.24	4.9983821190194\\
130.68	5.64675680342069\\
131.56	6.86128340629938\\
132	7.24810645937129\\
132.44	7.37717380177835\\
133.32	7.60399322763118\\
133.76	7.91152373572345\\
134.2	7.88722595971055\\
134.64	7.60906447948435\\
135.08	7.59312206484276\\
135.52	7.85482845698343\\
135.96	7.54185373944637\\
136.4	7.13039671282155\\
136.84	7.16648781815033\\
137.28	8.65359674085494\\
137.72	8.19727836628866\\
138.16	8.17615950122902\\
138.6	8.19540078349684\\
139.04	7.96710347746716\\
139.48	7.41537636753063\\
139.92	7.43203637334099\\
140.36	7.37408472680053\\
140.8	6.96989343831683\\
141.24	6.75446556576742\\
141.68	7.28350630866765\\
142.12	7.27754447905107\\
142.56	6.77411881767921\\
143	6.80574589471817\\
143.44	7.18298720602144\\
143.88	7.16342858267603\\
144.32	6.17991761789352\\
144.76	6.35275255253256\\
145.2	5.97173746195705\\
145.64	5.74460829547834\\
146.08	6.16210555828968\\
146.52	7.2907399968941\\
147.4	10.0476677237685\\
147.84	10.5218764726214\\
148.28	10.0040921581974\\
148.72	9.94089741369953\\
149.16	9.9577254618867\\
149.6	9.16188768766381\\
150.04	7.05697026867125\\
150.48	6.96371581529561\\
150.92	8.27241782090312\\
151.36	9.15822199356944\\
151.8	10.192452219656\\
152.24	13.2265520112368\\
152.68	14.5996883339949\\
153.12	14.3654637263938\\
153.56	13.1285002174889\\
154	11.782920274331\\
154.44	11.6656948434473\\
154.88	12.389236103001\\
155.32	13.2088513775329\\
155.76	13.4588789739105\\
156.2	13.4006244246929\\
156.64	13.4691663462991\\
157.08	13.6254381616621\\
157.52	12.5397817032011\\
157.96	12.434658257569\\
158.4	13.628584255279\\
158.84	14.2696943130359\\
159.28	14.6924317259065\\
159.72	13.2855910626181\\
160.16	12.6020628817068\\
160.6	13.7235416234349\\
161.04	14.9816086539936\\
161.48	15.5050437749703\\
161.92	14.3363799121454\\
162.36	14.0600427937982\\
162.8	13.5948670471898\\
163.24	12.7785278082109\\
164.12	11.3632682858044\\
164.56	10.7196048956999\\
165	10.1416741373041\\
165.88	9.09740678776549\\
166.32	8.64638044144905\\
166.76	8.1378040627593\\
168.08	6.7332095066773\\
168.52	6.2861044253232\\
169.4	5.56101512495701\\
169.84	5.24031936916109\\
170.72	4.49179202919842\\
171.16	4.17378723921072\\
172.48	3.30912003268153\\
173.36	2.78066301961363\\
173.8	2.45166846947842\\
174.24	2.21325284888141\\
174.68	2.07934312216369\\
175.12	1.87675460256642\\
175.56	1.71571192857917\\
176.44	1.47803040891765\\
176.88	1.39460609185639\\
177.32	1.34299449580951\\
177.76	1.32921274593772\\
178.64	1.34100468266007\\
179.08	1.39445571206406\\
179.96	1.47316322268503\\
180.4	1.58317656016487\\
180.84	1.62050384105518\\
181.28	1.70758750899924\\
181.72	1.7624968872521\\
182.16	1.78512726958755\\
183.04	1.79010958934981\\
183.48	1.91880336187236\\
183.92	1.95885042513569\\
184.8	2.08437214333682\\
185.24	2.15059529797938\\
185.68	2.31783577225025\\
186.12	2.51489956304468\\
186.56	3.28167533103712\\
187.44	4.47004202255013\\
187.88	3.89833707942779\\
188.32	1.76699573764512\\
188.76	0.931524947601531\\
189.2	0.901528007702382\\
190.08	1.4977534960473\\
190.52	2.08357440002024\\
190.96	1.83279728061299\\
191.4	1.35971522030587\\
191.84	1.32175646965734\\
192.72	1.47548926935067\\
193.16	1.68036628549834\\
193.6	2.02264993382073\\
194.04	2.85583633919811\\
194.48	3.42248423303175\\
195.36	4.72597436609897\\
195.8	4.72597436609897\\
196.24	4.27871031561995\\
196.68	4.26572503975154\\
197.12	3.02955441062733\\
197.56	2.04940899789321\\
198	2.24209923798608\\
198.44	2.50916507879734\\
198.88	3.2787182922338\\
199.32	3.65433461477289\\
199.76	4.42824266483453\\
200.2	5.69743000683599\\
200.64	6.38957365819655\\
201.08	6.93739739863048\\
201.52	7.39384178941395\\
201.96	7.00361577290408\\
202.4	6.51097650477934\\
202.84	6.09604791417536\\
203.28	4.06187936138127\\
203.72	4.05887348943241\\
204.16	5.74680237177733\\
204.6	6.93625047387047\\
205.04	8.52835262763884\\
205.48	9.19939929888082\\
205.92	9.11582889655071\\
206.36	8.09224971395383\\
206.8	7.2438795549194\\
207.24	7.26555931205377\\
207.68	7.91406101579847\\
208.12	8.27086582459202\\
208.56	8.41477226439829\\
209	8.01521228749834\\
209.44	7.85049102480158\\
209.88	7.17938547738785\\
210.32	6.41538045835318\\
210.76	6.01602625793714\\
211.2	5.67328097722879\\
211.64	5.43165825776154\\
};
\addlegendentry{9D}

\end{axis}
\end{tikzpicture}% 

==> img/experiments/example_delta_3D_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469,5.49778714378214,6.28318530717959},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$},{$\pi$},{$\frac{5\pi}{4}$},{$\frac{3\pi}{2}$},{$\frac{7\pi}{4}$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
% xlabel={$\heest$},
ymin=5,
ymax=45,
y label style={at={(axis description cs:0.4,.5)},anchor=south},
ylabel={$c(w,\heest)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	43.8222222222222\\
2.04203522483336	41.2222222222222\\
2.07694180987325	39.1777777777778\\
2.09439510239319	36.1555555555556\\
2.11184839491314	32.1333333333333\\
2.12930168743308	27.1111111111111\\
2.14675497995302	25.0888888888889\\
2.16420827247297	17.0666666666667\\
2.18166156499291	11.0444444444444\\
2.19911485751285	7.02222222222223\\
2.2165681500328	6\\
2.23402144255274	16.0222222222222\\
2.25147473507268	17.0444444444444\\
2.26892802759263	20.0666666666667\\
2.28638132011258	25.0888888888889\\
2.30383461263251	26.1111111111111\\
2.3387411976724	26.1555555555556\\
2.39110107523223	29.2222222222222\\
2.42600766027212	29.2666666666667\\
2.44346095279206	34.2888888888889\\
2.460914245312	38.3111111111111\\
2.49582083035189	38.3555555555556\\
2.53072741539178	40.4\\
2.56563400043166	40.4444444444444\\
2.58308729295161	41.4666666666667\\
5.35816080362259	45\\
6.26573201465964	43.8444444444444\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/example_delta_3D_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469,5.49778714378214,6.28318530717959},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$},{$\pi$},{$\frac{5\pi}{4}$},{$\frac{3\pi}{2}$},{$\frac{7\pi}{4}$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
% xlabel={$\heest$},
ymin=0,
ymax=14,
ytick={0,2,4,6,8,10,12,14},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	12.4222222222222\\
1.51843644923507	10.4888888888889\\
1.53588974175501	9.46666666666667\\
1.79768912955416	9.13333333333333\\
1.8151424220741	4.11111111111111\\
1.86750229963393	4.04444444444444\\
1.90240888467382	2\\
2.09439510239319	2.24444444444445\\
2.11184839491314	1.26666666666667\\
2.40855436775217	1.64444444444444\\
2.42600766027212	2.66666666666667\\
2.51327412287183	2.77777777777778\\
2.53072741539178	3.8\\
2.65290046303138	3.95555555555556\\
2.67035375555133	4.97777777777778\\
2.68780704807127	9\\
2.72271363311115	9.04444444444444\\
2.7401669256311	10.0666666666667\\
2.75762021815104	10.0888888888889\\
2.77507351067098	11.1111111111111\\
5.04400153826361	14\\
6.26573201465964	12.4444444444444\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/example_delta_3D_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469,5.49778714378214,6.28318530717959},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$},{$\pi$},{$\frac{5\pi}{4}$},{$\frac{3\pi}{2}$},{$\frac{7\pi}{4}$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
% xlabel={$\heest$},
ymin=0,
ymax=45,
ytick={0,5,10,15,20,25,30,35,40,45},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	44.3333333333333\\
1.8151424220741	42.0222222222222\\
1.83259571459405	41\\
2.02458193231342	40.7555555555556\\
2.07694180987325	37.6888888888889\\
2.25147473507268	37.4666666666667\\
2.28638132011258	33.4222222222222\\
2.30383461263251	32.4\\
2.3387411976724	32.3555555555556\\
2.37364778271229	30.3111111111111\\
2.39110107523223	30.2888888888889\\
2.40855436775217	29.2666666666667\\
2.42600766027212	29.2444444444444\\
2.44346095279206	28.2222222222222\\
2.460914245312	24.2\\
2.47836753783195	23.1777777777778\\
2.49582083035189	19.1555555555556\\
2.51327412287183	17.1333333333333\\
2.53072741539178	14.1111111111111\\
2.54818070791172	14.0888888888889\\
2.56563400043166	13.0666666666667\\
2.58308729295161	11.0444444444444\\
2.60054058547155	7.02222222222223\\
2.61799387799149	2\\
2.63544717051144	1.02222222222222\\
2.65290046303138	2.04444444444444\\
2.68780704807127	2.08888888888889\\
2.70526034059121	3.11111111111111\\
2.72271363311116	5.13333333333333\\
2.74016692563109	5.15555555555556\\
2.75762021815104	6.17777777777778\\
2.79252680319092	10.2222222222222\\
2.80998009571087	11.2444444444444\\
2.82743338823082	13.2666666666667\\
2.84488668075075	13.2888888888889\\
2.87979326579065	15.3333333333333\\
2.89724655831058	17.3555555555556\\
2.91469985083053	18.3777777777778\\
2.94960643587041	24.4222222222222\\
2.96705972839036	31.4444444444444\\
2.98451302091031	33.4666666666667\\
3.00196631343024	33.4888888888889\\
3.01941960595019	34.5111111111111\\
3.10668606854991	34.6222222222222\\
3.12413936106985	35.6444444444444\\
3.1415926535898	35.6666666666667\\
3.15904594610974	38.6888888888889\\
3.17649923862968	39.7111111111111\\
3.24631240870945	39.8\\
3.28121899374934	41.8444444444444\\
5.75958653158128	45\\
6.26573201465964	44.3555555555556\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/exp_2d_errors.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=298.8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\mathrm{s}]$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={Error $\epsilon\,[\g]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip marker paths
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	174.041805826238\\
0.6	170.683543637718\\
1.2	40.5606820292636\\
1.8	16.2166182825436\\
2.4	5.86358382168911\\
3	2.63351874217333\\
3.6	5.25140858563736\\
4.2	5.70324082430579\\
4.8	1.80336016320327\\
5.4	1.25358215155078\\
6	1.47516874844331\\
6.6	1.02447762126186\\
7.2	0.561268371984846\\
7.8	1.3145559509071\\
8.4	1.75448999646042\\
9	1.76919261855867\\
9.6	2.87096664107857\\
10.2	4.49187006252268\\
10.8	4.25529786789228\\
11.4	5.55292678411705\\
12	5.58114398051753\\
12.6	5.00511898650945\\
13.2	4.93060832321037\\
13.8	5.55063424159542\\
14.4	3.83907157331456\\
15	3.61147023687651\\
15.6	4.04644399719942000\\
16.2	1.72214324147782\\
16.8	0.691310022908626\\
17.4	0.653694799769885\\
18	0.768579206430418\\
18.6	0.830990384209824\\
19.2	1.09790540025911\\
19.8	0.830087056216458\\
20.4	1.38443966187113\\
21	5.02259505517608\\
21.6	6.47191084848054\\
22.2	4.70899937201077\\
22.8	4.64018680607651\\
23.4	5.02264077392087\\
24	5.42988037909399\\
24.6	4.8474870249937\\
25.2	0.826924132418408\\
25.8	0.672523849929338\\
26.4	0.97625686507099\\
27	0.638831944792344\\
27.6	0.528993853693887\\
28.2	0.539615351352098\\
28.8	0.631218471622017\\
29.4	1.34526083835492\\
30	3.13981319108223\\
30.6	2.85378442339169\\
31.2	2.69963695642068\\
31.8	1.09811723246399\\
32.4	0.862024751246996\\
33	1.00986484659332\\
33.6	0.492000132867244\\
34.2	0.564905779501377\\
34.8	0.855145445084405\\
35.4	0.869188476400966\\
36	1.0863936310488\\
36.6	1.39494371634156\\
37.2	2.11482317433918\\
37.8	2.49427812206059\\
38.4	4.9269971311884\\
39	4.50591549703254\\
39.6	4.24673808165892\\
40.2	4.34995316059204\\
40.8	4.76967258430219\\
41.4	4.51471864210374\\
42	4.30507130880741\\
42.6	4.30246559083067\\
43.2	5.00286119149036\\
43.8	4.1004252985199\\
44.4	3.78513579810734\\
45	1.39648676200541\\
45.6	0.41097758805306\\
46.2	0.365588548002647\\
46.8	0.518567210408969\\
47.4	0.606543388149959\\
48	0.574290176606621\\
48.6	0.497541814736171\\
49.2	0.467658795271768\\
49.8	0.433226596952157\\
50.4	0.304484359443789\\
51	0.524748381171471\\
51.6	0.795415135247754\\
52.2	0.812239380716666\\
52.8	0.732898591975932\\
53.4	0.660746617907635\\
54	0.74316113968216\\
54.6	0.812688294816049\\
55.2	0.842746914185541\\
55.8	0.686149939243254\\
56.4	0.358650540494617\\
57	0.323210737514793\\
57.6	0.335735267003579\\
58.2	0.443669737213939\\
58.8	0.540214522219411\\
59.4	1.44055724474779\\
60	3.62713426965097\\
60.6	3.54386294664791\\
61.2	4.45819218892516\\
61.8	4.54056291193626\\
62.4	3.53909449381289\\
63	3.67124210108333\\
63.6	3.74565517647146\\
64.2	4.56149240196787\\
64.8	4.68959396285988\\
65.4	4.59294741426683\\
66	4.69324206056203\\
66.6	4.63415897593781\\
67.2	2.80472356889048\\
67.8	3.5990593412044\\
68.4	3.63168253832609\\
69	2.28816627869897\\
69.6	2.93478849714484\\
70.2	1.12984563277209\\
70.8	2.19098420231609\\
71.4	1.18573813294413\\
72	1.32160844414484\\
72.6	1.05578008662207\\
73.2	0.728484349346562\\
73.8	0.898591020870617\\
74.4	0.613949298275348\\
75	0.512460709425992\\
75.6	0.661918067205688\\
76.2	2.68108198257153\\
76.8	4.64257217180281\\
77.4	2.87987754319755\\
78	0.826691618186645\\
78.6	0.617721932732889\\
79.2	0.651067803393722\\
79.8	0.846762343744137\\
80.4	0.833530218083561\\
81	0.512537187401626\\
81.6	0.429973160675525\\
82.2	0.665239804545824\\
82.8	1.62838591664924\\
83.4	3.62999074442869\\
84	3.91489376782528\\
84.6	3.36502675272012\\
85.2	1.89498776219633\\
85.8	2.82342705722282\\
86.4	2.53044129285871\\
87	2.61094909220886\\
87.6	3.36027281224873\\
88.2	3.21769029929263\\
88.8	2.43520155724142\\
89.4	2.13620264248675\\
90	3.22034421040954\\
90.6	2.59414778254701\\
91.2	2.53762296918702\\
91.8	4.48440072330573\\
92.4	4.46962793460753\\
93	5.41106978143369\\
93.6	3.48357954035498\\
94.2	4.03319490541166\\
94.8	4.25105959598755\\
95.4	2.97801725158436\\
96	2.72487253447347\\
96.6	2.36355170885896\\
97.2	0.527848671048392\\
97.8	0.576636669815381\\
98.4	0.637765815517361\\
99	0.658597721782779\\
99.6	0.619213087648572\\
100.2	0.576810198157671\\
100.8	0.511234917493882\\
101.4	0.308303480097875\\
102	0.58270224009899\\
102.6	0.583734341983026\\
103.2	0.590195559263897\\
103.8	0.581238690524921\\
104.4	0.713388998102042\\
105	0.909339778023781\\
105.6	0.740340264182271\\
106.2	0.412755610866669\\
106.8	0.534530427055399\\
107.4	0.626121034934053\\
108	0.640599380020413\\
108.6	0.712447075303312\\
109.2	0.737199887720713\\
109.8	0.718505263955679\\
110.4	0.670089325868594\\
111	0.220040485788726\\
111.6	0.206227788643623\\
112.2	0.252710422107013\\
112.8	0.885565508885991\\
113.4	1.99659608537927\\
114	1.71010913916714\\
114.6	1.74613370550934\\
115.2	2.13497707310065\\
115.8	3.30688513141606\\
116.4	2.08137910879264\\
117	2.10402250363569\\
117.6	3.65653493394899\\
118.2	3.74597933916086\\
118.8	3.72748182340112\\
119.4	0.839159204116302\\
120	0.920470625924578\\
120.6	2.27772586863357\\
121.2	2.31086637554398\\
121.8	1.56790561168345\\
122.4	0.891405932627597\\
123	0.794948352843421\\
123.6	2.44075250692066\\
124.2	2.54618260614123\\
124.8	2.79342091868781\\
125.4	3.18152111673854\\
126	3.22439216751488\\
126.6	2.4178852001842\\
127.2	2.28380720132203\\
127.8	1.96058353812452\\
128.4	1.36500671963139\\
129	1.46344467658208\\
129.6	1.45039183037515\\
130.2	1.20432546836672\\
130.8	1.2886513449801\\
131.4	1.21425950546351\\
132	1.23490776504493\\
132.6	1.31804821181515\\
133.2	1.1922498264111\\
133.8	1.19400741637719\\
134.4	1.24429241167282\\
135	2.16177250608646\\
135.6	3.57387085899602\\
136.2	1.67499852034947\\
136.8	1.54274402066707\\
137.4	1.49314826139879\\
138	2.43535126261473\\
138.6	3.63657957961244\\
139.2	2.32737496094991\\
139.8	1.93107689679295\\
140.4	1.27000073210154\\
141	2.23991598996661\\
141.6	3.26784866702937\\
142.2	2.30279071745496\\
142.8	1.09692061890219\\
143.4	1.53796651137219\\
144	2.17534429050582\\
144.6	3.56569508568007\\
145.2	3.89215562997035\\
145.8	3.70199543085505\\
146.4	3.56722425427133\\
147	2.51310635358509\\
147.6	2.70076811796438\\
148.2	2.13943662899505\\
148.8	0.910173202633039\\
149.4	0.900280099674127\\
150	0.835920628381681\\
150.6	0.843909498658815\\
151.2	0.837884325571064\\
151.8	0.819942480609782\\
152.4	0.903055759924112\\
153	1.00613415741386\\
153.6	1.09669718425105\\
154.2	1.15214841100533\\
154.8	1.18028793991984\\
155.4	1.20177150077752\\
156	1.18763193696727\\
156.6	0.51690252758439\\
157.2	0.425273308985389\\
157.8	0.413081137201561\\
158.4	0.496513965768396\\
159	0.44247061120122\\
159.6	0.452516830901787\\
160.2	0.517940017212913\\
160.8	0.644062605498995\\
161.4	0.747027124772022\\
162	1.21700994725923\\
162.6	1.09887389001659\\
163.2	1.06583363252342\\
163.8	1.00986609397376\\
164.4	0.677455446955442\\
165	0.6099703203334\\
165.6	1.03220583461948\\
166.2	0.748164880008745\\
166.8	1.73549921410898\\
167.4	2.22581018515476\\
168	2.48944748816972\\
168.6	3.25144660845267\\
169.2	1.45405114029771\\
169.8	1.62391313090276\\
170.4	1.40791537027376\\
171	1.94560243331949\\
171.6	2.52954275603515\\
172.2	2.57771746754408\\
172.8	3.03842289348849\\
173.4	3.54653127563916\\
174	2.72372933529717\\
174.6	4.13740684260079\\
175.2	4.06711951580344\\
175.8	3.58288314393741\\
176.4	1.92857212435875\\
177	1.96108791185307\\
177.6	1.42174196857906\\
178.2	0.904431921021587\\
178.8	0.749516760808441\\
179.4	0.771025043559825\\
180	0.682101727090194\\
180.6	0.810086698195322\\
181.2	1.44282271531841\\
181.8	1.59363422820576\\
182.4	2.00997717480686\\
183	1.95759650489361\\
183.6	1.74228907267152\\
184.2	2.62222362140745\\
184.8	2.47348411234909\\
185.4	1.82087681054297\\
186	2.41301553671546\\
186.6	2.09224319434039\\
187.2	1.63614840818333\\
187.8	1.64035177988004\\
188.4	1.37754172357549\\
189	1.85648383428916\\
189.6	2.55189497217766\\
190.2	2.42965372353985\\
190.8	2.42795819111529\\
191.4	2.35478454616291\\
192	1.8668024304679\\
192.6	1.59468376625321\\
193.2	1.74541899231655\\
193.8	1.72526288738027\\
194.4	1.74378217432254\\
195	1.8989923674148\\
195.6	1.77049936113459\\
196.2	1.48922594430842\\
196.8	1.88626776625168\\
197.4	2.00286426452443\\
198	1.81738678309403\\
198.6	1.63006846798207\\
199.2	1.71551941425863\\
199.8	1.49409848470775\\
200.4	0.575639733124325\\
201	0.514972016030227\\
201.6	0.870374238087265\\
202.2	0.72233772853033\\
202.8	0.641851504894395\\
203.4	0.978992516026774\\
204	0.540713513214942\\
204.6	0.472403803841759\\
205.2	0.659371878307642\\
205.8	0.765453587808449\\
206.4	0.824980479421038\\
207	0.636779748874312\\
207.6	0.441040049541587\\
208.2	0.518276014909932\\
208.8	0.64367252402349\\
209.4	0.98763466827095\\
210	0.532303221776326\\
210.6	0.358436470614826\\
211.2	0.393018430831102\\
211.8	0.591878480413173\\
212.4	0.731817736526746\\
213	1.75636499005314\\
213.6	1.84779452114686\\
214.2	1.36427751900274\\
214.8	1.28234376515268\\
215.4	1.60482296505315\\
216	1.16253281557185\\
216.6	0.679404935231529\\
217.2	0.559680197170694\\
217.8	0.47835874458561\\
218.4	0.577398612824183\\
219	1.09571923694609\\
219.6	1.85199464944432\\
220.2	1.5561174958252\\
220.8	0.935167238989931\\
221.4	1.12759863114188\\
222	1.00977148555342\\
222.6	1.66984734530194\\
223.2	2.07530213026274\\
223.8	2.04100654387885\\
224.4	2.43299884088059\\
225	1.49985337373047\\
225.6	1.1936505887173\\
226.2	1.10427760125281\\
226.8	0.775532945106153\\
227.4	0.935340764378004\\
228	1.52391259296255\\
228.6	1.78730738207876\\
229.2	1.414653270177\\
229.8	1.18230726950596\\
230.4	1.2880711403597\\
231	2.11808946300452\\
231.6	1.88197358939156\\
232.2	1.24233242872424\\
232.8	1.67022672579689\\
233.4	1.81322226144621\\
234	1.11152578022066\\
234.6	0.529493016550795\\
235.2	0.514005183362028\\
235.8	0.556720978638233\\
236.4	0.665659886000422\\
237	0.855577348568378\\
237.6	2.06624918415494\\
238.2	1.3689761987358\\
238.8	1.14036465941114\\
239.4	1.13139527298783\\
240	1.29142724308651\\
240.6	1.3003206941718\\
241.2	0.97156444594665\\
241.8	1.49799128933883\\
242.4	1.60001764180304\\
243	1.12690841102356\\
243.6	1.12690841102356\\
244.2	1.53025496068297\\
244.8	1.78994143885843\\
245.4	1.59748895929095\\
246	1.71308849965744\\
246.6	1.19736747242513\\
247.2	0.928170976574842\\
247.8	0.672283717948997\\
248.4	0.765144614303346\\
249	0.762815662912911\\
249.6	0.442803793834971\\
250.2	0.393895865644967\\
250.8	1.40507671271412\\
251.4	1.18487991820429\\
252	0.972600045747241\\
252.6	0.886285281956363\\
253.2	0.886498294934424\\
253.8	1.32181981461724\\
254.4	0.675425406674509\\
255	0.821386644790332\\
255.6	1.29902486100916\\
256.2	1.86499598162352\\
256.8	0.952132471100438\\
257.4	1.00062542581964\\
258	0.939747775130054\\
258.6	0.486798545960506\\
259.2	0.523849055302014\\
259.8	1.54638381612393\\
260.4	1.55236218077939\\
261	0.801584332092811\\
261.6	0.661483180707388\\
262.2	1.06905362196629\\
262.8	1.10909944609665\\
263.4	1.20487973258114\\
264	0.778958889111748\\
264.6	0.619544068070808\\
265.2	0.644922259340877\\
265.8	0.720056707108266\\
266.4	0.239781052995419\\
267	0.214316146752366\\
267.6	0.239297520593019\\
268.2	0.261670249581086\\
268.8	0.534311513359253\\
269.4	0.927155367211813\\
270	0.748394729927908\\
270.6	0.917108175718617\\
271.2	1.13335532751473\\
271.8	0.941423165422322\\
272.4	0.833096188587357\\
273	1.29344866611057\\
273.6	1.18740391297063\\
274.2	1.01493263788622\\
274.8	1.13694222146104\\
275.4	0.95912719560163\\
276	0.945708089536281\\
276.6	0.987229332508106\\
277.2	0.779901830128916\\
277.8	0.756817332722652\\
278.4	0.756817332722652\\
279	0.596778200727912\\
279.6	0.664452647143875\\
280.2	0.789567293244961\\
280.8	0.840945106500835\\
281.4	0.856544613443586\\
282	1.00372156434371\\
282.6	0.874181189320444\\
283.2	1.23014958496599\\
283.8	0.861905940457525\\
284.4	0.851464809143712\\
285	0.9755627326796\\
285.6	0.940149862214487\\
286.2	1.138944749357\\
286.8	0.820494088488385\\
287.4	0.696147482277126\\
288	0.705368051943691\\
288.6	0.659067900283178\\
289.2	0.64956163350836\\
289.8	1.04980019963661\\
290.4	0.592607097813482\\
291	0.385319228890285\\
291.6	1.33085986398296\\
292.2	0.78499026894954\\
292.8	0.730639482019925\\
293.4	0.856719576595697\\
294	1.83720780867618\\
294.6	1.85341523945167\\
295.2	1.46949644842521\\
295.8	nan\\
296.4	nan\\
297	nan\\
297.6	nan\\
298.2	nan\\
298.8	nan\\
};
\addlegendentry{$\epsilon_\mathrm{MHE}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.668951680899117\\
0.6	0.678465881361137\\
1.2	0.763864766754938\\
1.8	1.15914353834662\\
2.4	1.39566197552248\\
3	1.48627552452876\\
3.6	6.24856617248948\\
4.2	6.50231767218347\\
4.8	0.967513263299842\\
5.4	0.863396679607481\\
6	0.773342166502794\\
6.6	1.15777250055124\\
7.2	1.20334982282487\\
7.8	1.30332581981788\\
8.4	1.62699720972269\\
9	1.92047588549397\\
9.6	3.50343288604903\\
10.2	5.7210934727256\\
10.8	6.7403261428377\\
11.4	5.38392512110519\\
12	5.99552965992379\\
12.6	7.11979862804106\\
13.2	4.8225305913619\\
13.8	5.70592965785253\\
14.4	5.51232277300772\\
15	2.51094344930614\\
15.6	7.39594368712343\\
16.2	3.97910936982783\\
16.8	3.8549426570405\\
17.4	3.53149835533231\\
18	3.80443690306967\\
18.6	4.15402694692119\\
19.2	4.19422224647453\\
19.8	3.64015143123341\\
20.4	4.16743170353604\\
21	5.65833443959079\\
21.6	4.70643380830423\\
22.2	7.9304913113114\\
22.8	4.9837391524475\\
23.4	7.2629486746059\\
24	6.4230800304967\\
24.6	6.68784530087591\\
25.2	5.0499217319774\\
25.8	4.50249187495474\\
26.4	4.1706144673509\\
27	4.07189610031562\\
27.6	4.07832281792793\\
28.2	4.46343612106407\\
28.8	4.89577135787448\\
29.4	5.11668693185316\\
30	5.2445013929343\\
30.6	5.09537347728546\\
31.2	6.19293349935271\\
31.8	5.5158171549977\\
32.4	5.16083884636133\\
33	5.13674568767087\\
33.6	5.08846858988621\\
34.2	5.38681284471675\\
34.8	5.69156787058889\\
35.4	5.89772752595152\\
36	6.23996436408213\\
36.6	6.19869116098346\\
37.2	5.79248687470557\\
37.8	6.89543178808856\\
38.4	7.53440503256101\\
39	10.1897069579798\\
39.6	7.66429984724206\\
40.2	6.53686912113371\\
40.8	8.16876007007856\\
41.4	7.81888151890394\\
42	9.40977006179505\\
42.6	7.66874384694067\\
43.2	9.60162300463811\\
43.8	9.1985010749965\\
44.4	8.64813027292556\\
45	10.1834108162519\\
45.6	9.20874405946432\\
46.2	9.4452731836825\\
46.8	9.36122475400882\\
47.4	9.19367739258749\\
48	8.99386878211676\\
48.6	8.87884284555668\\
49.2	8.67722281012725\\
49.8	8.46037988744252\\
50.4	7.9858685413104\\
51	7.86316951011299\\
51.6	7.90934563456099\\
52.2	7.88276554038983\\
52.8	7.96404130746655\\
53.4	8.14295544348268\\
54	8.32114734096843\\
54.6	8.54543438959856\\
55.2	8.78135532728045\\
55.8	9.03770257384337\\
56.4	9.5411016555121\\
57	9.80764786603163\\
57.6	9.91519028144023\\
58.2	10.106467839208\\
58.8	10.0099391593522\\
59.4	9.92295315160379\\
60	11.1555880915764\\
60.6	12.2821103456264\\
61.2	8.98197248054485\\
61.8	12.2386522686645\\
62.4	8.99506125433757\\
63	11.6778678175575\\
63.6	9.74534283499627\\
64.2	13.7207536524177\\
64.8	12.7895056064177\\
65.4	14.1062264120638\\
66	11.4172081541612\\
66.6	14.0665291520076\\
67.2	13.4042788009529\\
67.8	11.5005553544262\\
68.4	12.0245640020777\\
69	12.3999606358164\\
69.6	11.6912561485283\\
70.2	11.598208786939\\
70.8	11.8629223900449\\
71.4	11.8015377307185\\
72	12.0320920668805\\
72.6	12.4793108600007\\
73.2	13.0156930220941\\
73.8	13.1025272951882\\
74.4	12.8896909150741\\
75	12.476059115369\\
75.6	12.2425424452688\\
76.2	12.2703162041205\\
76.8	14.2964174346397\\
77.4	14.4886117240393\\
78	12.6821934403116\\
78.6	12.8337472811353\\
79.2	12.7666995151893\\
79.8	12.7742067626768\\
80.4	12.8055586742568\\
81	12.9303595817144\\
81.6	13.224963772434\\
82.2	13.4321109923442\\
82.8	13.8804191734499\\
83.4	14.1198043788505\\
84	13.6247763307277\\
84.6	17.4976437706587\\
85.2	14.9609113212408\\
85.8	14.4766558577351\\
86.4	16.2652096851315\\
87	14.5053044809661\\
87.6	15.1681546861107\\
88.2	17.7918701204367\\
88.8	17.6843003010542\\
89.4	14.7653272378945\\
90	14.5206695181135\\
90.6	17.0419705571535\\
91.2	16.9011232964851\\
91.8	17.2378996040151\\
92.4	18.6928478524863\\
93	17.6842685059798\\
93.6	18.4453720691818\\
94.2	15.8678758600776\\
94.8	18.4403762962521\\
95.4	16.9508390039403\\
96	17.0771146580772\\
96.6	15.7577418175652\\
97.2	16.9567176365052\\
97.8	16.9664525412938\\
98.4	16.8792169681756\\
99	16.7818133242283\\
99.6	16.6634815567662\\
100.2	16.5569347104614\\
100.8	16.3840158041812\\
101.4	16.0987919228959\\
102	16.1049840115064\\
102.6	16.0538137667053\\
103.2	15.9099167704066\\
103.8	15.7166636530915\\
104.4	15.5106262317857\\
105	15.1536172734905\\
105.6	15.3369106015776\\
106.2	15.513574657415\\
106.8	15.7150088440219\\
107.4	15.898947582694\\
108	16.0735340623122\\
108.6	16.3770090350985\\
109.2	16.5369690285816\\
109.8	16.7051067692063\\
110.4	17.0168463297278\\
111	17.254985300151\\
111.6	17.4826757589298\\
112.2	17.6029984632583\\
112.8	16.8276500925176\\
113.4	17.3737346038406\\
114	19.3874491740288\\
114.6	17.1480164729109\\
115.2	17.045227656583\\
115.8	19.1528066321146\\
116.4	18.8879915290196\\
117	17.6751267249876\\
117.6	19.2997655336329\\
118.2	20.5557830446704\\
118.8	18.9430083208449\\
119.4	18.677275504496\\
120	18.2586753157528\\
120.6	19.3899740655937\\
121.2	19.092309714131\\
121.8	18.7124198822323\\
122.4	18.3703043749615\\
123	18.2574767373278\\
123.6	18.0061537446031\\
124.2	19.4109404483095\\
124.8	19.1100814562871\\
125.4	20.3491662561992\\
126	21.1875671954292\\
126.6	17.9842202369211\\
127.2	19.2054014597156\\
127.8	19.3448203747108\\
128.4	18.4058632365539\\
129	19.9417835448494\\
129.6	20.271549809378\\
130.2	20.4706914400694\\
130.8	20.7196462494562\\
131.4	20.8884349536116\\
132	21.0823636809234\\
132.6	21.3677218721341\\
133.2	21.4921379625673\\
133.8	21.6704143729217\\
134.4	21.9478931673422\\
135	22.4331781285784\\
135.6	22.8384602320204\\
136.2	22.0829975375929\\
136.8	22.0706668664648\\
137.4	22.1004289178455\\
138	21.7208460137173\\
138.6	23.3540823821101\\
139.2	22.4656333490879\\
139.8	22.1531480242671\\
140.4	21.4992171489807\\
141	23.1328489679214\\
141.6	24.7698589975699\\
142.2	23.6809151492492\\
142.8	21.8099833763864\\
143.4	23.970337771896\\
144	22.5929854740501\\
144.6	22.6776233775252\\
145.2	24.4615392740223\\
145.8	25.8081675567923\\
146.4	22.8313383377369\\
147	23.4041721784716\\
147.6	25.9778256616175\\
148.2	23.7696440289786\\
148.8	24.2865296173742\\
149.4	24.6982177454999\\
150	24.8358993564577\\
150.6	24.9548521740702\\
151.2	25.0785313783123\\
151.8	25.1956028818684\\
152.4	25.3553756418824\\
153	25.4885213392166\\
153.6	25.6375934336883\\
154.2	25.7589214044241\\
154.8	25.8618742550997\\
155.4	25.9791746197203\\
156	25.8666612300786\\
156.6	25.7995326679939\\
157.2	25.9623106401895\\
157.8	26.1615367221955\\
158.4	26.2427525622602\\
159	26.419881269537\\
159.6	26.4814059932089\\
160.2	26.6717316408334\\
160.8	26.849395258052\\
161.4	26.9385999005915\\
162	27.17584366712\\
162.6	28.0583739402334\\
163.2	28.1184679710609\\
163.8	28.0499011235204\\
164.4	27.8032906257249\\
165	27.7198100572332\\
165.6	27.5030836281591\\
166.2	27.4676999518729\\
166.8	27.0324377928001\\
167.4	29.8708614983056\\
168	29.3865086901153\\
168.6	28.2733368552273\\
169.2	28.1976631055228\\
169.8	28.4056632514113\\
170.4	28.2640324210627\\
171	28.4861205601279\\
171.6	29.4838477988077\\
172.2	28.7610273906387\\
172.8	28.7206587635589\\
173.4	29.4144234422027\\
174	29.1569935692028\\
174.6	31.0365174578282\\
175.2	29.4901759476887\\
175.8	29.3122659836463\\
176.4	28.9630125233566\\
177	29.1274158191343\\
177.6	29.8446618882178\\
178.2	29.8278642938038\\
178.8	29.7985342583124\\
179.4	29.9564628405023\\
180	30.2204601777048\\
180.6	30.5557667618665\\
181.2	30.97979384665\\
181.8	31.0232034272654\\
182.4	30.565122203507\\
183	31.1295335159664\\
183.6	31.0593032728469\\
184.2	31.0754819940915\\
184.8	31.8710629068692\\
185.4	31.771603227201\\
186	31.7036972562984\\
186.6	32.1007998644142\\
187.2	32.2355897171791\\
187.8	31.691849311772\\
188.4	32.0290747724927\\
189	32.4095156623041\\
189.6	31.4950406117338\\
190.2	31.7432737987274\\
190.8	31.3138762297872\\
191.4	31.4398435207546\\
192	31.1360027886059\\
192.6	31.4824878359181\\
193.2	33.2930422013846\\
193.8	31.636465384791\\
194.4	33.3963546307753\\
195	31.8960255355625\\
195.6	32.8796122390687\\
196.2	32.3605314372196\\
196.8	31.8856459241819\\
197.4	33.0155350079235\\
198	33.9013161318139\\
198.6	32.8982605106442\\
199.2	34.5984253321322\\
199.8	33.7208996580789\\
200.4	33.9225556994169\\
201	34.1214790579933\\
201.6	33.4910789770187\\
202.2	33.3583524955124\\
202.8	33.8382173491247\\
203.4	34.2580659288634\\
204	34.7370339001021\\
204.6	34.4865330540607\\
205.2	33.9101631418841\\
205.8	34.3689265161197\\
206.4	34.3853846561342\\
207	33.8883533482384\\
207.6	33.9088964749986\\
208.2	34.0506899326094\\
208.8	34.5822973287073\\
209.4	34.8631078509146\\
210	35.5123325967794\\
210.6	35.7084246697898\\
211.2	35.686841836853\\
211.8	35.4358879083814\\
212.4	35.5282715478807\\
213	35.5838195066546\\
213.6	36.1377849268929\\
214.2	37.7116869321364\\
214.8	36.0147662240164\\
215.4	35.6229919457322\\
216	36.9269394051295\\
216.6	36.9191284805662\\
217.2	37.101038771045\\
217.8	37.9519607440723\\
218.4	37.9407838008184\\
219	37.6645743376837\\
219.6	37.9510291068249\\
220.2	38.4138188507593\\
220.8	39.0807375725726\\
221.4	39.4182690257441\\
222	39.1105507648754\\
222.6	38.4912960861943\\
223.2	39.2701823255385\\
223.8	39.4739810647446\\
224.4	38.185175243119\\
225	38.8692844052298\\
225.6	38.5212063381645\\
226.2	38.6995922889828\\
226.8	39.8086410658158\\
227.4	39.4166058913891\\
228	39.2630160671949\\
228.6	40.9633235351306\\
229.2	41.0606434394808\\
229.8	40.5931724389312\\
230.4	40.3447862413638\\
231	40.6613703389606\\
231.6	41.213578817383\\
232.2	41.0779527112858\\
232.8	40.941743985487\\
233.4	41.1282819457994\\
234	41.8111329513512\\
234.6	41.9436716049992\\
235.2	42.1634964110747\\
235.8	42.306607498375\\
236.4	42.5028935159423\\
237	42.6902231314335\\
237.6	42.6224803199965\\
238.2	42.4574149505226\\
238.8	42.4425248991899\\
239.4	42.8213672652729\\
240	43.7308963090028\\
240.6	43.8268732218429\\
241.2	43.6058956061201\\
241.8	44.9238946679836\\
242.4	44.7178363641686\\
243	44.51837109579\\
243.6	44.8446144045536\\
244.2	45.1373484308104\\
244.8	45.953724929067\\
245.4	45.6636646832241\\
246	46.6941666949495\\
246.6	46.2019804084593\\
247.2	45.8498244111044\\
247.8	45.913589676157\\
248.4	46.1571095208062\\
249	46.3565262117182\\
249.6	46.5646897772027\\
250.2	46.868146728516\\
250.8	46.9828146949858\\
251.4	47.6044651422313\\
252	48.5668280789836\\
252.6	48.8748225266201\\
253.2	48.5032962447862\\
253.8	47.7479451084101\\
254.4	48.624099653891\\
255	48.2478649672227\\
255.6	48.3713322391908\\
256.2	49.0948629049554\\
256.8	49.2157593029467\\
257.4	48.3704766603266\\
258	49.4452652848926\\
258.6	49.4943548868644\\
259.2	49.5209368218137\\
259.8	49.2537957734772\\
260.4	49.6970209270711\\
261	50.2867883988578\\
261.6	50.2914348328788\\
262.2	49.7704455022245\\
262.8	50.829254087704\\
263.4	51.0402311137289\\
264	50.7215322186841\\
264.6	50.5023913027502\\
265.2	51.4876339723724\\
265.8	51.6197208239247\\
266.4	51.0270417203334\\
267	50.854208162006\\
267.6	50.6342754738084\\
268.2	50.3482280679607\\
268.8	49.9982269214345\\
269.4	50.7948143298226\\
270	51.2250812710884\\
270.6	50.7222368017174\\
271.2	51.032338264552\\
271.8	51.5764266696855\\
272.4	51.1795719355331\\
273	51.1996817199884\\
273.6	51.6636480433992\\
274.2	51.2779180071864\\
274.8	52.2880202696672\\
275.4	52.1838979555832\\
276	51.8281133284704\\
276.6	52.9594840057575\\
277.2	53.0007164202914\\
277.8	52.7195602255347\\
278.4	52.778225739958\\
279	52.6290683048423\\
279.6	53.2992188649593\\
280.2	53.5938411842063\\
280.8	53.6064651572275\\
281.4	53.5617206227057\\
282	54.1281136107704\\
282.6	53.9835678902666\\
283.2	54.4450556235913\\
283.8	54.4404940488605\\
284.4	54.0624326902646\\
285	54.5351884647374\\
285.6	54.1680596052083\\
286.2	54.4270975916495\\
286.8	54.0655775942372\\
287.4	54.1677678372912\\
288	54.90565876766\\
288.6	55.5086676027946\\
289.2	55.4291007739822\\
289.8	55.4025010108082\\
290.4	55.9952749123044\\
291	56.064850050725\\
291.6	56.9799352611117\\
292.2	57.0940476040779\\
292.8	57.9234572009249\\
293.4	58.2890998023242\\
294	58.4501108620227\\
294.6	58.5813167407708\\
295.2	58.7937840099179\\
295.8	59.0740952433622\\
296.4	59.4874278905185\\
297	59.7890505262173\\
297.6	60.3024696827398\\
298.2	60.6119727467975\\
298.8	60.6924637540258\\
};
\addlegendentry{$\epsilon_\mathrm{6D}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	16.3719637981802\\
0.6	15.6876446287101\\
1.2	15.3716243143101\\
1.8	24.1764930920038\\
2.4	20.5883945592673\\
3	17.0394483716316\\
3.6	17.263801650822\\
4.2	12.3309274902091\\
4.8	10.6079274391346\\
5.4	11.4036238827238\\
6	10.5933483466531\\
6.6	9.2221351077752\\
7.2	10.5365871522065\\
7.8	9.4745790775861\\
8.4	7.97395163822436\\
9	8.92372238676366\\
9.6	10.3433024924732\\
10.2	11.4768848028867\\
10.8	16.2064154698794\\
11.4	8.04908800600296\\
12	10.2204980543051\\
12.6	14.66629681856\\
13.2	9.5931570400435\\
13.8	10.4290999299939\\
14.4	12.3687343442065\\
15	8.8629142741128\\
15.6	14.3734365718495\\
16.2	10.0982144644459\\
16.8	9.50919047070106\\
17.4	9.54262416195678\\
18	9.52989362794943\\
18.6	8.62295146936147\\
19.2	7.76793161549559\\
19.8	7.8721474241289\\
20.4	8.2508440176879\\
21	8.55821537630722\\
21.6	8.7082772651486\\
22.2	12.2476741284415\\
22.8	8.24914142870539\\
23.4	10.6808241646243\\
24	9.05083662954629\\
24.6	10.5067816141022\\
25.2	9.19106756361738\\
25.8	8.32672291501925\\
26.4	8.64092870365971\\
27	10.6559733649026\\
27.6	13.0231862280942\\
28.2	14.5766568456768\\
28.8	14.4791150262959\\
29.4	13.6945335785616\\
30	10.0262149840278\\
30.6	9.51993055897236\\
31.2	10.3209404931223\\
31.8	9.58951006433379\\
32.4	8.86419623490373\\
33	8.92424329483733\\
33.6	10.1122681711356\\
34.2	10.6919265094767\\
34.8	10.0229963509276\\
35.4	8.98283368124339\\
36	8.55501631912465\\
36.6	8.11391822448891\\
37.2	7.5065039396368\\
37.8	7.55523479555319\\
38.4	7.8514531458642\\
39	10.5054088031224\\
39.6	7.10081051866917\\
40.2	5.58267132657388\\
40.8	7.16133410406327\\
41.4	6.51749767444205\\
42	7.67859724168209\\
42.6	5.78471066321808\\
43.2	7.54380315708667\\
43.8	7.09298486928433\\
44.4	6.50036329486104\\
45	8.18299767930255\\
45.6	6.83683350194834\\
46.2	6.53587748482613\\
46.8	5.31139900762696\\
47.4	3.22154573191203\\
48	1.17014768087853\\
48.6	2.26421342427877\\
49.2	4.89010850160321\\
49.8	7.37932219501239\\
50.4	9.94069684730499\\
51	11.1574448682001\\
51.6	10.3647004990494\\
52.2	8.75610347806042\\
52.8	6.26893335517269\\
53.4	3.54849668054746\\
54	1.47574735004384\\
54.6	2.06438889469494\\
55.2	4.21883666805665\\
55.8	6.25853625467782\\
56.4	6.84488536521768\\
57	6.68077750463805\\
57.6	6.03208695578015\\
58.2	5.49838093655434\\
58.8	3.79712681685053\\
59.4	2.47434195769326\\
60	3.1364086776726\\
60.6	3.30428022889863\\
61.2	4.85743747360369\\
61.8	4.63469379148479\\
62.4	3.85624725294936\\
63	3.98327535280674\\
63.6	3.81811816652809\\
64.2	4.69440211925982\\
64.8	4.99070582312279\\
65.4	5.0420601608042\\
66	4.78858062461733\\
66.6	5.00294227548244\\
67.2	4.16921141651448\\
67.8	3.43296646372812\\
68.4	3.16086351436374\\
69	2.19810577601225\\
69.6	3.166414969692\\
70.2	1.31986443265925\\
70.8	2.36791483868761\\
71.4	3.13810340253128\\
72	5.37298950797099\\
72.6	6.36745235023121\\
73.2	6.51233558941571\\
73.8	5.10569015765958\\
74.4	3.13844356606902\\
75	3.31307054529406\\
75.6	4.69743555392097\\
76.2	5.1193545789578\\
76.8	7.69680762657078\\
77.4	7.57616801557938\\
78	5.01297000864788\\
78.6	3.4698798033794\\
79.2	2.50976166742839\\
79.8	4.11385514953696\\
80.4	5.06765048273746\\
81	7.69731987198965\\
81.6	9.11103482138691\\
82.2	9.14605972010724\\
82.8	9.09369073814222\\
83.4	8.9486354925779\\
84	7.78793096687533\\
84.6	10.9470942217863\\
85.2	7.88605598219428\\
85.8	7.24719543054987\\
86.4	8.19359558172386\\
87	5.08091817995554\\
87.6	5.10124358460549\\
88.2	7.27915990620241\\
88.8	7.04623793421979\\
89.4	4.10313927305783\\
90	3.74805544262408\\
90.6	5.93198174368813\\
91.2	5.79482259643456\\
91.8	6.58716783920369\\
92.4	7.48422661544981\\
93	7.346383807923\\
93.6	6.59176626759001\\
94.2	4.74370603136518\\
94.8	5.90418742004462\\
95.4	4.35359290835866\\
96	4.45537111430784\\
96.6	3.24248260809809\\
97.2	3.13125151529454\\
97.8	2.3832821960365\\
98.4	1.02183788761037\\
99	2.28584124802289\\
99.6	4.26014093704417\\
100.2	6.30208608795813\\
100.8	8.01258118079222\\
101.4	10.0781465723017\\
102	11.6496703538172\\
102.6	13.2977340065473\\
103.2	14.6180313210911\\
103.8	16.1027086922557\\
104.4	17.0394617028738\\
105	16.5808283667934\\
105.6	13.5068100767525\\
106.2	10.0497671756345\\
106.8	6.8490625249403\\
107.4	3.89914650773699\\
108	1.3395397866437\\
108.6	1.87238779720292\\
109.2	3.91778110068194\\
109.8	6.40374834093498\\
110.4	8.28315463441961\\
111	8.22271868668641\\
111.6	7.67817127252401\\
112.2	7.1679465542816\\
112.8	5.86617300718832\\
113.4	6.3391904476979\\
114	8.3297632900156\\
114.6	5.72232533098578\\
115.2	5.55430082968917\\
115.8	8.21458979405175\\
116.4	7.44234170179296\\
117	5.89163975211348\\
117.6	7.32814375219086\\
118.2	7.92085428097521\\
118.8	4.82896355213626\\
119.4	4.67220994633943\\
120	5.28486165533851\\
120.6	9.32527185442868\\
121.2	9.42845636715776\\
121.8	8.94337903809239\\
122.4	7.81451225688943\\
123	6.60029569792863\\
123.6	6.32500977657023\\
124.2	7.13525172999832\\
124.8	6.70595155590033\\
125.4	7.84474965722943\\
126	8.22212117037071\\
126.6	4.08477134887343\\
127.2	5.32444098177148\\
127.8	5.63391093329055\\
128.4	4.1549561479958\\
129	5.7185898142813\\
129.6	6.76370113175448\\
130.2	7.60011308102437\\
130.8	8.55486496284897\\
131.4	9.07612679642512\\
132	9.8324597346423\\
132.6	10.5293252552296\\
133.2	11.0193654860653\\
133.8	11.5541544235917\\
134.4	12.1593779087492\\
135	12.8221848943088\\
135.6	12.7657294619698\\
136.2	11.055040557314\\
136.8	9.88422931966548\\
137.4	9.66238441588557\\
138	8.84598198592028\\
138.6	9.92247821487987\\
139.2	8.46029012365274\\
139.8	8.03554771315858\\
140.4	7.21570781653012\\
141	9.62712980134861\\
141.6	11.9729416313248\\
142.2	9.77089242095248\\
142.8	6.54672855367675\\
143.4	7.61613593757831\\
144	6.17939050834867\\
144.6	6.38389130288871\\
145.2	7.71189244667282\\
145.8	8.24672346630279\\
146.4	5.31026727183786\\
147	5.0420244226937\\
147.6	7.15816634736923\\
148.2	4.72733733207166\\
148.8	4.64827329371309\\
149.4	4.68635720652668\\
150	4.70559508505249\\
150.6	4.78556314636658\\
151.2	4.88914674680212\\
151.8	4.96115775736615\\
152.4	5.09238957172027\\
153	5.21026394386225\\
153.6	5.33653609947794\\
154.2	5.48620836887652\\
154.8	5.61588610828731\\
155.4	5.76281316704881\\
156	5.99258010435439\\
156.6	7.81177750391578\\
157.2	9.65309994806662\\
157.8	11.9799865454255\\
158.4	13.576021356932\\
159	15.1852955275275\\
159.6	16.887091083155\\
160.2	18.397157280367\\
160.8	19.9911731485099\\
161.4	21.1009136870331\\
162	22.3945863079646\\
162.6	23.2588798321413\\
163.2	20.5459782500082\\
163.8	17.2145894056409\\
164.4	13.7878912369281\\
165	10.6412374172213\\
165.6	8.91507492515616\\
166.2	8.23252594298324\\
166.8	7.96314303861536\\
167.4	11.4361263605584\\
168	9.78510933059\\
168.6	8.94024483095133\\
169.2	7.79348958821269\\
169.8	6.94249933311805\\
170.4	7.13326954136901\\
171	8.30608079490578\\
171.6	8.68069801499361\\
172.2	8.72301669326063\\
172.8	9.26308372329638\\
173.4	9.61852957734372\\
174	8.63551846999876\\
174.6	10.7401644954213\\
175.2	9.45826735735835\\
175.8	8.88501182307475\\
176.4	8.21847140701518\\
177	8.53391093439546\\
177.6	9.47269398302284\\
178.2	9.47119901332289\\
178.8	10.4119687926843\\
179.4	12.3484253055003\\
180	14.12493255494\\
180.6	16.0424684530806\\
181.2	17.2517696611343\\
181.8	17.8259528890821\\
182.4	18.9189888010701\\
183	20.4842816349624\\
183.6	20.3566653559867\\
184.2	21.9925772384011\\
184.8	22.4305686620316\\
185.4	21.3881441489168\\
186	22.2462186006502\\
186.6	23.2237344020624\\
187.2	21.3353796517887\\
187.8	16.1267656489499\\
188.4	13.6363028527703\\
189	13.437299746909\\
189.6	8.78785280633236\\
190.2	7.33613212755574\\
190.8	5.63363044367716\\
191.4	5.59932897683897\\
192	4.53270588906412\\
192.6	5.63049998034109\\
193.2	6.85951107225826\\
193.8	4.93273434153081\\
194.4	6.46585171480171\\
195	4.96128624852823\\
195.6	5.51949545010596\\
196.2	4.41425677106354\\
196.8	4.00367104811303\\
197.4	5.20002618180036\\
198	5.98111281129841\\
198.6	4.72947194489241\\
199.2	5.93696854977712\\
199.8	4.81439238506044\\
200.4	4.64303277116908\\
201	4.46547271232091\\
201.6	4.25462487851945\\
202.2	5.64439264781967\\
202.8	7.98052740096268\\
203.4	10.1006309850475\\
204	9.93953599112179\\
204.6	7.15289253860135\\
205.2	4.22692172338772\\
205.8	3.69706086759812\\
206.4	3.76806900510016\\
207	3.93851913649104\\
207.6	5.86342515609253\\
208.2	7.30181607789403\\
208.8	8.64674707123553\\
209.4	8.56122580640326\\
210	8.09792840211675\\
210.6	7.11683794064075\\
211.2	5.55412394008019\\
211.8	5.50468611373763\\
212.4	7.34800874828697\\
213	8.45698020757563\\
213.6	9.40757817661609\\
214.2	11.2324531891421\\
214.8	8.36661411853075\\
215.4	7.14651408308336\\
216	7.87187831848076\\
216.6	7.21584255665374\\
217.2	7.71405880026973\\
217.8	7.69303549594631\\
218.4	6.36405385139227\\
219	7.05536530921619\\
219.6	7.52497104498606\\
220.2	8.03633770822839\\
220.8	9.75010658047785\\
221.4	10.2526881447275\\
222	9.39578453631644\\
222.6	8.6451715203794\\
223.2	8.82419091031474\\
223.8	8.23341394011987\\
224.4	5.80180933779772\\
225	6.29563838168163\\
225.6	6.12545331189395\\
226.2	5.7473528861846\\
226.8	5.88003515435319\\
227.4	4.98409476782972\\
228	4.77826073006469\\
228.6	6.54876667325356\\
229.2	6.48593605429786\\
229.8	5.63497082637445\\
230.4	5.38244747970825\\
231	6.19731576218662\\
231.6	6.86032316532651\\
232.2	6.28352116223381\\
232.8	6.23791249742409\\
233.4	7.23015651185738\\
234	7.55288694846382\\
234.6	7.2898420670932\\
235.2	7.13015204436396\\
235.8	6.89979880953505\\
236.4	6.63449479862076\\
237	6.36669606914697\\
237.6	6.27864094495946\\
238.2	7.36772774445785\\
238.8	8.69154576882\\
239.4	10.7276435168362\\
240	10.3010261217618\\
240.6	7.80531632845249\\
241.2	6.60294108722669\\
241.8	8.26645540201824\\
242.4	7.8746761038446\\
243	6.46215709750376\\
243.6	6.64541280837895\\
244.2	6.12928675606036\\
244.8	6.64190853333121\\
245.4	5.91067785283855\\
246	6.89160371377832\\
246.6	6.20569920309423\\
247.2	5.67163474073137\\
247.8	5.70773129582694\\
248.4	6.15549839020431\\
249	6.26011000135774\\
249.6	5.79388346793666\\
250.2	5.27135684693451\\
250.8	4.8484908938606\\
251.4	5.14492074561857\\
252	6.39658662597703\\
252.6	7.27895300487976\\
253.2	6.78146588759594\\
253.8	5.21783382589509\\
254.4	5.42540984517056\\
255	4.31908890285935\\
255.6	4.28607024035456\\
256.2	5.53433261798467\\
256.8	5.36043354733288\\
257.4	4.60717095462146\\
258	5.84862905537079\\
258.6	5.84770653566636\\
259.2	5.61896014140718\\
259.8	5.22383284979576\\
260.4	5.98829372207078\\
261	6.35280005481255\\
261.6	6.06142774328565\\
262.2	5.51120144394199\\
262.8	6.62450901810129\\
263.4	6.80152292252464\\
264	6.36048826984498\\
264.6	5.5536550291537\\
265.2	6.12404622237898\\
265.8	5.68529787250611\\
266.4	3.12206159540858\\
267	1.29543868761375\\
267.6	1.97802579003684\\
268.2	4.10994631914914\\
268.8	4.98989069266839\\
269.4	3.43275104009779\\
270	2.94672468017489\\
270.6	3.39840539000708\\
271.2	2.79944649427592\\
271.8	1.75691776751192\\
272.4	1.83013903061972\\
273	1.94318729576918\\
273.6	1.13603341147089\\
274.2	1.48051916427854\\
274.8	1.71995719706867\\
275.4	1.7699563151037\\
276	1.76244262133181\\
276.6	2.74810599355934\\
277.2	2.82628038558909\\
277.8	2.79992076385323\\
278.4	2.85301757922023\\
279	2.11736001267798\\
279.6	2.32449048234366\\
280.2	2.50057383530563\\
280.8	2.3157113921341\\
281.4	2.30684673185649\\
282	3.25951096422625\\
282.6	2.7587590487695\\
283.2	3.25350957694245\\
283.8	3.26067788225812\\
284.4	2.50297022793613\\
285	2.80965213562373\\
285.6	2.02242561879095\\
286.2	2.12657871284642\\
286.8	2.41875629837321\\
287.4	2.44897400754531\\
288	2.99011542080837\\
288.6	3.19114116160823\\
289.2	2.94926422785987\\
289.8	2.92395895040498\\
290.4	3.48847125143029\\
291	3.36930607957612\\
291.6	4.6185020461306\\
292.2	4.53079768179284\\
292.8	4.96224098253011\\
293.4	5.68862501857253\\
294	6.64322502363787\\
294.6	7.75194535994638\\
295.2	9.73001084889579\\
295.8	11.6580067043139\\
296.4	11.9622355080715\\
297	15.270288379725\\
297.6	17.3375833914339\\
298.2	17.670301591024\\
298.8	17.7312351717932\\
};
\addlegendentry{$\epsilon_\mathrm{9D}$}

\end{axis}
\end{tikzpicture}%
\end{document} 

==> img/experiments/initial_convergence_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\s]$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Angle Error $\epsilon\,[\g]$},
y label style={at={(axis description cs:0.2,.5)},anchor=south},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	35.7705318691518\\
0.0399999999999991	35.4706954710225\\
0.0799999999999983	35.2687769244182\\
0.159999999999997	34.9924017368478\\
0.200000000000003	34.9150012868578\\
0.240000000000002	34.8905457679975\\
0.280000000000001	34.8472127312087\\
0.32	34.8434283234942\\
0.359999999999999	34.8152915637126\\
0.399999999999999	33.0722375050204\\
0.5	24.8228691138767\\
0.520000000000003	22.0414600840776\\
0.539999999999999	20.4568252470706\\
0.560000000000002	19.9788889280002\\
0.579999999999998	19.8935124360992\\
0.619999999999997	16.2613703360183\\
0.68	14.3609399343675\\
0.700000000000003	13.9349044195317\\
0.740000000000002	13.9349044195317\\
0.759999999999998	13.6364063790315\\
0.799999999999997	12.9638532795018\\
0.82	12.8236040792213\\
0.859999999999999	12.4335775716676\\
0.880000000000003	12.3822619191959\\
0.899999999999999	12.2644844610198\\
1	10.6676900133398\\
1.02	10.521681893373\\
1.3	10.521681893373\\
1.32	10.8284980729491\\
1.34	11.3736844517863\\
1.36	11.6497306000745\\
1.58	11.6497306000745\\
1.6	11.2994452762326\\
1.62	10.8139629096512\\
1.64	10.5421442227066\\
1.66	10.3574740836176\\
1.68	9.99287463659194\\
1.7	9.38342133706898\\
1.72	9.00909686607029\\
1.74	8.79099637356741\\
1.76	8.47244256695532\\
1.78	8.0972570023478\\
1.8	7.8120197518717\\
1.96	7.8120197518717\\
1.98	7.74343037281542\\
2.02	6.92369528004495\\
2.04	6.82864958158148\\
2.06	6.75661666069364\\
2.08	6.4714449792298\\
2.1	6.04361333362647\\
2.12	5.75308663920635\\
2.18	5.75308663920635\\
2.22	5.45914220669253\\
2.24	5.31220693781101\\
2.26	5.28266480079402\\
2.66	5.28266480079402\\
2.68	5.36574141452431\\
2.72	5.75406911515923\\
2.74	5.95243293834525\\
2.76	5.99619669653779\\
3.12	5.99619669653779\\
3.14	5.90369703222233\\
3.16	5.75115181014714\\
3.18	5.54200569521484\\
3.22	5.54200569521484\\
3.24	5.55592884263235\\
3.26	5.79491556833968\\
3.28	6.0796824732416\\
3.32	6.0796824732416\\
3.34	5.92145334973452\\
3.36	5.92145334973452\\
3.38	5.80744728795354\\
3.4	5.750158514372\\
3.56	5.750158514372\\
3.58	5.71556766936352\\
3.6	5.71556766936352\\
3.62	5.6770285090693\\
3.64	5.55592884263235\\
3.66	5.46857990128251\\
3.68	5.40402002054343\\
3.7	5.29412367423241\\
3.72	5.22583315315445\\
3.74	5.17344553814252\\
3.78	5.10233274086681\\
3.8	4.98198047931824\\
4.2	4.98198047931824\\
4.22	4.87921329428735\\
4.24	4.86733154552604\\
4.26	4.76014202189423\\
4.28	4.61798304100596\\
4.3	4.52799827494152\\
4.32	4.36381178504219\\
4.34	4.09367043336226\\
4.38	3.47881059115628\\
4.4	3.33404174307198\\
4.42	3.29153403468311\\
4.44	3.23715499817833\\
4.46	3.08242462406694\\
4.48	2.96905648198607\\
4.5	2.93000300986353\\
4.52	2.86848537676617\\
4.54	2.82971737437805\\
4.56	2.82971737437805\\
4.6	2.79333715369634\\
4.62	2.76270951911539\\
4.68	2.63965254333397\\
4.7	2.62632461613605\\
4.72	2.60809242549985\\
4.76	2.54056648449917\\
4.8	2.4548362199213\\
4.84	2.37337371020911\\
4.88	2.33905251347704\\
4.92	2.23387651541685\\
4.94	2.21167609979624\\
4.98	2.18224026116337\\
5	2.17213449359339\\
5.04	2.13764490021285\\
5.06	2.13764490021285\\
5.08	2.10407546317283\\
5.1	2.0547013284856\\
5.12	2.02686176144338\\
5.16	1.95411968158613\\
5.62	1.95411968158613\\
5.64	1.99240530104525\\
5.66	2.08518262068165\\
5.72	2.69854714482631\\
5.76	3.20900738923694\\
5.78	3.22509681127265\\
5.92	3.22509681127265\\
5.94	3.22999935103496\\
5.96	3.36414747771545\\
5.98	3.39011427150301\\
6	3.42774622922432\\
6.02	3.49247207422874\\
6.04	3.58302510399401\\
6.06	3.58857615359577\\
6.28	3.58857615359577\\
6.3	3.53272129002877\\
6.32	3.49247207422874\\
6.34	3.42014195030917\\
6.36	3.37562862690073\\
6.38	3.35726611202831\\
6.44	3.19788371290739\\
6.46	3.145636834635\\
6.48	3.12348691873803\\
6.52	3.09116652438095\\
6.56	2.97937576860211\\
6.6	2.87328479203558\\
6.62	2.85267194077275\\
6.66	2.73911405328425\\
6.68	2.72024673444857\\
6.72	2.7127290794061\\
6.74	2.69842832818301\\
6.76	2.65879149497541\\
6.78	2.62993794301729\\
6.8	2.62149882645102\\
6.84	2.53483479661462\\
6.86	2.52521206590041\\
6.88	2.50568639330561\\
6.92	2.44384462715377\\
6.94	2.3335594877197\\
6.96	2.07004956944345\\
6.98	2.05395105036137\\
7.06	2.05395105036137\\
7.08	2.03939433141812\\
7.12	2.03939433141812\\
7.14	2.02978800244397\\
7.16	1.99973942580891\\
7.18	1.94029843432623\\
7.26	1.94029843432623\\
7.28	1.87651384796305\\
7.3	1.85994935766775\\
7.46	1.85994935766775\\
7.48	1.87509151939125\\
7.56	1.87509151939125\\
7.58	1.89165600968656\\
7.6	1.94029843432623\\
7.62	2.01119411519951\\
7.64	2.04296610218574\\
7.66	2.04667592938625\\
7.7	2.09285374486906\\
7.8	2.15252965339437\\
7.84	2.1825194325932\\
7.86	2.18832590919983\\
7.9	2.20822961696769\\
7.92	2.21266185323204\\
7.94	2.23825456694468\\
7.96	2.31347616765461\\
7.98	2.3720806751037\\
8.04	2.3720806751037\\
8.06	2.3802544310322\\
8.08	2.42126080851666\\
8.1	2.45151709181044\\
8.12	2.4591086355375\\
8.14	2.49370032724823\\
8.16	2.54907626929121\\
8.18	2.62031141074243\\
8.2	2.64339838057025\\
8.62	2.64339838057025\\
8.66	2.54907626929121\\
8.68	2.49370032724823\\
8.7	2.41304137824765\\
8.74	1.47707043756294\\
8.76	1.34634005255451\\
8.78	1.30448338181804\\
8.82	1.27109250188533\\
8.84	1.26689911417924\\
8.86	1.24583860338407\\
8.9	1.24583860338407\\
8.92	1.22533444844883\\
8.96	1.15824896461169\\
9.24	1.15824896461169\\
9.26	1.18795514959356\\
9.32	1.18913001704826\\
9.34	1.24756982669869\\
9.36	1.27109250188533\\
9.4	1.30448338181804\\
9.42	1.3104900574621\\
9.44	1.32668700007077\\
9.64	1.32668700007077\\
9.66	1.46790238327557\\
9.68	1.63637678885129\\
9.7	1.74513903050248\\
9.72	1.81237799903262\\
9.74	1.81381020691944\\
9.8	1.84663142287553\\
9.82	1.85049309583012\\
9.84	1.85933883613557\\
9.86	1.85933883613557\\
9.88	1.85049309583012\\
10.02	1.85049309583012\\
10.04	1.84284871085393\\
10.2	1.84284871085393\\
10.22	1.82536763851157\\
10.24	1.81435748367272\\
10.28	1.81237799903262\\
10.3	1.73810784786707\\
10.32	1.73333628703724\\
10.34	1.71253670808124\\
10.36	1.65402472597935\\
10.38	1.61899427138889\\
10.4	1.56744635680119\\
10.42	1.50632596934905\\
10.44	1.46955621421201\\
10.46	1.46955621421201\\
10.48	1.50632596934905\\
10.5	1.55051353453209\\
10.52	1.57738232935633\\
10.56	1.65402472597935\\
10.58	1.71253670808124\\
10.6	1.74901800239448\\
10.84	1.74901800239448\\
10.86	1.77501536013487\\
10.88	1.79534979911305\\
10.9	1.8018313732903\\
11.04	1.8018313732903\\
11.06	1.79534979911305\\
11.08	1.77501536013487\\
11.1	1.74901800239448\\
11.12	1.7096039569366\\
11.14	1.68010179673725\\
11.22	1.68010179673725\\
11.26	1.7447766532285\\
11.28	1.7447766532285\\
11.3	1.75645600619013\\
11.32	1.75645600619013\\
11.34	1.77077401096889\\
11.48	1.77077401096889\\
11.5	1.7447766532285\\
11.54	1.68360917113024\\
11.56	1.68010179673725\\
11.6	1.63854424946307\\
11.62	1.63854424946307\\
11.64	1.65840430794795\\
11.66	1.66191168234094\\
11.72	1.66191168234094\\
11.74	1.6331766416306\\
11.78	1.6179829755402\\
11.84	1.4641602614381\\
11.86	1.40647724833796\\
11.88	1.40647724833796\\
11.9	1.39347800689512\\
11.92	1.39347800689512\\
11.94	1.38856333546628\\
11.98	1.39986625857809\\
12	1.40797582015345\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	18.102409156274\\
0.0599999999999987	18.4707241855265\\
0.120000000000001	18.8157810074273\\
0.219999999999999	19.4928962877815\\
0.34	20.2389418964669\\
0.379999999999999	20.4816997354211\\
0.440000000000001	20.8082794678763\\
0.48	20.9631906588124\\
0.5	21.0782405193538\\
0.68	21.0782405193538\\
0.699999999999999	21.263417851234\\
0.719999999999999	21.4016733544517\\
0.760000000000002	21.7732188315593\\
0.82	22.4179590925288\\
0.84	22.5600485111131\\
0.859999999999999	22.6231555364824\\
0.879999999999999	22.7205296479925\\
0.920000000000002	22.825752534981\\
0.940000000000001	22.8533489126935\\
0.960000000000001	22.8638909364767\\
1.02	22.8778998805598\\
1.04	22.8802192799011\\
1.08	22.8945838379328\\
1.44	22.8945838379328\\
1.46	22.8866769734848\\
1.48	22.8866769734848\\
1.52	22.900532958883\\
1.56	22.900532958883\\
1.58	22.8945838379328\\
1.6	22.8945838379328\\
1.62	22.8866769734848\\
1.66	22.8533489126935\\
1.68	22.7622809030191\\
1.7	22.5568463892516\\
1.72	22.1764166058206\\
1.78	19.2515834523302\\
2.08	19.2515834523302\\
2.1	18.6035851991145\\
2.12	18.114013936231\\
2.14	17.3915344633551\\
2.16	17.3798200960506\\
2.42	17.3798200960506\\
2.44	16.0720708892644\\
2.46	14.43453232212\\
2.48	13.7471959518165\\
2.52	12.7015771895948\\
2.54	12.054126062122\\
2.56	10.9359946089674\\
2.58	10.2443271409779\\
2.6	9.67814995622469\\
2.62	8.67936507919789\\
2.64	8.0566045766573\\
2.72	8.0566045766573\\
2.74	7.40727341009742\\
2.78	5.32309050081171\\
2.8	4.35878221648315\\
2.82	3.77793307876613\\
2.86	3.50890459134397\\
2.88	3.4145836006626\\
2.9	3.3733928219167\\
2.94	3.3733928219167\\
2.96	3.32371715147134\\
2.98	3.24101896531958\\
3	3.19569044810302\\
3.02	3.12947526643143\\
3.04	3.03156538994225\\
3.06	2.98435765911113\\
3.08	2.94687155452667\\
3.1	2.88561411759858\\
3.12	2.85149617250855\\
3.14	2.82893894533142\\
3.16	2.77577750560334\\
3.18	2.73489786811005\\
3.2	2.70343208310335\\
3.22	2.64564449963109\\
3.24	2.56092203069462\\
3.26	2.45449020819687\\
3.28	2.38993979249797\\
3.3	2.36801529124697\\
3.34	2.34169265608481\\
3.36	2.31417668932266\\
3.4	2.23023998290015\\
3.42	2.22220842290898\\
3.44	2.20332708135448\\
3.46	2.17646927791536\\
3.52	2.17646927791536\\
3.54	2.16863786231074\\
3.56	2.16558295717429\\
3.58	2.17780171252479\\
3.62	2.17780171252479\\
3.64	2.16558295717429\\
3.68	2.16558295717429\\
3.7	2.15446858702554\\
3.74	2.0069359815248\\
3.76	1.98000530846114\\
3.8	1.98000530846114\\
3.84	1.93922498781066\\
3.86	1.90247075236719\\
3.9	1.7325272501827\\
3.92	1.69918065883256\\
3.94	1.68549280504599\\
3.96	1.64460760324542\\
3.98	1.64460760324542\\
4.02	1.57146956722579\\
4.04	1.54036649429901\\
4.06	1.52827243521646\\
4.08	1.5107303129659\\
4.2	1.5107303129659\\
4.26	1.53458280881983\\
4.34	1.54350852095759\\
4.36	1.55092451800459\\
4.38	1.57138234626188\\
4.56	1.57138234626188\\
4.58	1.55092451800459\\
4.6	1.54350852095759\\
4.64	1.54188313874306\\
4.68	1.54350852095759\\
4.7	1.55092451800459\\
4.72	1.57138234626188\\
4.74	1.58575131113894\\
4.78	1.59909587593689\\
4.86	1.64645054258762\\
4.9	1.6854807888333\\
4.92	1.76795095364752\\
4.94	1.90624719769646\\
4.96	1.9818993412572\\
5	2.17366572042026\\
5.02	2.22811645497519\\
5.04	2.26908699772848\\
5.08	2.3332913322876\\
5.38	2.3332913322876\\
5.4	2.30109904926601\\
5.5	2.30109904926601\\
5.54	2.37163939201913\\
5.58	2.37465793895317\\
5.6	2.41766874212174\\
5.62	2.44850955009835\\
5.64	2.45705886337511\\
5.7	2.45705886337511\\
5.72	2.46933157963109\\
5.8	2.46933157963109\\
5.86	2.43506841117654\\
5.88	2.41190696553332\\
5.9	2.37465793895317\\
5.92	2.35179003449377\\
5.96	2.33996826928626\\
5.98	2.33002198881912\\
6.02	2.261293264985\\
6.04	2.25972970361167\\
6.06	2.24698890214105\\
6.08	2.22481808447476\\
6.1	2.22481808447476\\
6.12	2.24698890214105\\
6.14	2.25972970361167\\
6.16	2.261293264985\\
6.2	2.33002198881912\\
6.22	2.33996826928626\\
6.24	2.33996826928626\\
6.26	2.35048918572826\\
6.36	2.35048918572826\\
6.38	2.33996826928626\\
6.4	2.33996826928626\\
6.42	2.33002198881912\\
6.44	2.32613220905071\\
6.46	2.31553229346956\\
6.5	2.2114813880574\\
6.52	2.20368678717669\\
6.54	2.17230668609887\\
6.56	2.1241352902931\\
6.58	2.09786043888354\\
6.62	2.07141630044187\\
6.64	2.05406507751692\\
6.68	1.97707649216325\\
6.7	1.95659272477932\\
6.72	1.94348944574598\\
6.78	1.94348944574598\\
6.82	1.90429886746403\\
6.84	1.89555463472422\\
6.86	1.90429886746403\\
6.88	1.90429886746403\\
6.9	1.92339234748633\\
7	1.92339234748633\\
7.02	1.90429886746403\\
7.04	1.89555463472422\\
7.08	1.88867636529347\\
7.14	1.88867636529347\\
7.2	1.87101997822097\\
7.26	1.83156972645708\\
7.28	1.81532845030275\\
7.3	1.80451310288203\\
7.34	1.76747227925133\\
7.38	1.75159517031243\\
7.44	1.73923519317498\\
7.46	1.73923519317498\\
7.48	1.72926859301421\\
7.5	1.70370394509787\\
7.52	1.6604494655\\
7.54	1.64248152695798\\
7.56	1.63299646650482\\
7.62	1.62403853138925\\
7.72	1.62403853138925\\
7.74	1.6163051717803\\
7.76	1.59977899069972\\
7.8	1.58054984643492\\
7.84	1.53250243160331\\
7.86	1.52079273327324\\
7.88	1.52079273327324\\
7.92	1.42961613410392\\
7.96	1.37479804239972\\
7.98	1.36823907451393\\
8.02	1.36700404348918\\
8.04	1.32028319303943\\
8.06	1.26322071234022\\
8.08	1.23088814896812\\
8.1	1.2089541393992\\
8.28	1.2089541393992\\
8.32	1.2514138985985\\
8.34	1.26700668603315\\
8.38	1.37033668630309\\
8.42	1.37479804239972\\
8.44	1.37479804239972\\
8.48	1.42961613410392\\
8.54	1.47961598880704\\
8.56	1.51344804636016\\
8.58	1.51344804636016\\
8.6	1.52236640943742\\
8.62	1.52725477313553\\
8.72	1.52725477313553\\
8.74	1.5551389183182\\
8.76	1.5551389183182\\
8.82	1.64345902304891\\
8.84	1.65873477784842\\
8.88	1.71048853100687\\
8.9	1.72281646045182\\
8.94	1.73331361236643\\
8.96	1.7783868555342\\
8.98	1.83458179180818\\
9	1.85823841828502\\
9.02	1.87010910691221\\
9.04	1.87782560586097\\
9.12	1.94941670089008\\
9.14	1.95862346694183\\
9.2	1.95862346694183\\
9.22	1.99241675843695\\
9.24	2.03803012857257\\
9.28	2.09569032867757\\
9.3	2.11493456823079\\
9.32	2.1179871810296\\
9.34	2.12837136661044\\
9.36	2.14435407166178\\
9.44	2.17388575971304\\
9.52	2.17388575971304\\
9.54	2.17940620805115\\
9.58	2.17940620805115\\
9.62	2.1984730648811\\
9.66	2.21719273817404\\
9.7	2.21719273817404\\
9.72	2.22232445304943\\
9.74	2.23439574805217\\
9.76	2.25063169016544\\
9.8	2.26472097434908\\
9.84	2.27480827396417\\
9.88	2.2915284958413\\
9.92	2.29993157488579\\
9.94	2.29638930151162\\
10.02	2.29638930151162\\
10.04	2.29993157488579\\
10.08	2.31373183152173\\
10.1	2.31663462862843\\
10.14	2.31373183152173\\
10.16	2.31373183152173\\
10.2	2.29993157488579\\
10.22	2.30191774778276\\
10.24	2.30862072432375\\
10.28	2.30862072432375\\
10.3	2.31781829778421\\
10.34	2.31781829778421\\
10.38	2.29979739357154\\
10.4	2.29562105918201\\
10.52	2.29562105918201\\
10.54	2.29979739357154\\
10.56	2.31186254656427\\
10.58	2.34104991545013\\
10.6	2.33185234198967\\
10.62	2.29979739357154\\
10.68	2.28455107709507\\
10.7	2.27507023881148\\
10.72	2.26088458969172\\
10.74	2.2545395223421\\
10.94	2.2545395223421\\
10.96	2.26088458969172\\
11	2.27908867464543\\
11.02	2.28455107709507\\
11.1	2.28455107709507\\
11.16	2.29562105918201\\
11.24	2.29562105918201\\
11.3	2.27353881310461\\
11.38	2.27353881310461\\
11.4	2.26358873719605\\
11.52	2.26317530992105\\
11.54	2.25252499171362\\
11.56	2.25252499171362\\
11.58	2.22453259839406\\
11.6	2.21429134845885\\
11.62	2.21849605065863\\
11.74	2.21849605065863\\
11.76	2.20234601062774\\
11.8	2.18346853063127\\
11.84	2.14805827046797\\
11.86	2.14074394761687\\
12	2.14074394761687\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	20.132727310424\\
0.0399999999999991	19.6041999547502\\
0.100000000000001	19.4693080253294\\
0.120000000000001	19.4277890836363\\
0.18	19.2815065198658\\
0.199999999999999	19.2381496834136\\
0.239999999999998	19.176100296264\\
0.34	18.9213553589016\\
0.379999999999999	18.821245673868\\
0.399999999999999	18.767414022323\\
0.5	18.759869182613\\
0.559999999999999	18.7460381129728\\
0.699999999999999	18.7460381129728\\
0.719999999999999	18.7306149172301\\
0.739999999999998	18.7048106901612\\
0.760000000000002	18.6893283267892\\
0.780000000000001	18.6853581683112\\
0.800000000000001	18.6694080995873\\
0.859999999999999	18.5613338249784\\
0.879999999999999	18.5450022194118\\
0.920000000000002	18.4912468873534\\
0.940000000000001	18.4729643908514\\
0.960000000000001	18.4364713728501\\
0.98	18.4129218925732\\
1	18.3992474884552\\
1.02	17.1449960874845\\
1.06	12.3374535086181\\
1.08	11.2869272232459\\
1.56	11.2869272232459\\
1.6	11.8922455557467\\
1.62	11.9604847026522\\
1.66	12.0060079263269\\
2.08	12.0060079263269\\
2.1	11.9879055888883\\
2.12	11.9604847026522\\
2.14	11.8922455557467\\
2.16	11.7391227320148\\
2.18	11.6450344306208\\
2.2	11.5775802850835\\
2.46	11.5775802850835\\
2.48	11.4888903421939\\
2.5	11.4461736261577\\
2.52	11.3922974689883\\
2.54	11.3500021796222\\
2.56	11.3406148107473\\
2.6	11.2040758218473\\
2.62	11.1925944908184\\
2.66	11.0860277610236\\
2.68	11.023179120987\\
2.7	10.9313634535738\\
2.72	10.5542509392452\\
2.74	9.77991751003366\\
2.76	9.24083821600294\\
2.78	8.87451396731507\\
2.84	7.49124403486454\\
2.86	7.24723844949865\\
2.9	6.63041968855492\\
2.92	6.43686418476175\\
2.94	6.16650089954886\\
2.98	5.85225706719846\\
3	5.73150098977922\\
3.04	5.43509872970422\\
3.06	5.24256554160226\\
3.1	4.68017803060572\\
3.12	4.30821843070953\\
3.16	4.30821843070953\\
3.18	4.11658521423021\\
3.22	3.88871455828404\\
3.24	3.7952027618794\\
3.28	3.49498016842415\\
3.3	3.30186983653643\\
3.34	2.58673174747943\\
3.36	2.4202058650438\\
3.4	1.93837230177241\\
3.42	1.84281041357199\\
3.44	1.81497910276514\\
3.46	1.69270118068918\\
3.48	1.65893226083038\\
3.6	1.65893226083038\\
3.62	1.55527392206622\\
3.92	1.55527392206622\\
3.96	1.75352032927266\\
4	1.81497910276514\\
4.02	1.83940428594791\\
4.06	1.87239189413422\\
4.08	1.93898748807391\\
4.1	2.02472759584962\\
4.12	2.07078326241826\\
4.14	2.08401053587134\\
4.16	2.08856349197662\\
4.2	2.1071952000723\\
4.22	2.10826524885633\\
4.26	2.13562580318773\\
4.28	2.14072537325914\\
4.3	2.15401028499021\\
4.34	2.19527795475678\\
4.38	2.35525739012581\\
4.46	2.4225325059192\\
4.5	2.44105207370676\\
4.52	2.45177656926652\\
4.54	2.47329133103848\\
4.56	2.50056070222402\\
4.58	2.51225161936719\\
4.6	2.51842349340173\\
4.66	2.55475515105631\\
4.68	2.56529139898885\\
4.7	2.58012595501605\\
4.72	2.60953557092582\\
4.76	2.78967397934606\\
4.8	3.1842183029833\\
4.82	3.1842183029833\\
4.84	3.2450659493654\\
4.86	3.39962599414751\\
4.88	3.50618327631244\\
4.92	3.50618327631244\\
4.94	3.51794023012378\\
4.96	3.60939823471993\\
5	3.83312446307126\\
5.02	3.92573310223504\\
5.04	3.97743762833666\\
5.06	4.00993225427063\\
5.1	4.10147690838134\\
5.14	4.12527306885814\\
5.34	4.12527306885814\\
5.38	4.10147690838134\\
5.42	4.00993225427063\\
5.44	3.98171241614124\\
5.46	3.90743035857466\\
5.48	3.7823270934769\\
5.5	3.73041883488093\\
5.52	3.60537915328602\\
5.54	3.50618327631244\\
5.56	3.4723940268163\\
5.58	3.40475581837691\\
5.62	3.2450659493654\\
5.64	3.19200444545379\\
5.66	3.16364683679389\\
5.8	3.16364683679389\\
5.82	3.23226933569354\\
5.84	3.26255999335805\\
6.16	3.26255999335805\\
6.2	3.91505733871079\\
6.38	3.91505733871079\\
6.4	3.95405790647402\\
6.42	3.96467217893185\\
6.44	4.00440563928026\\
6.7	4.00440563928026\\
6.72	3.96467217893185\\
6.74	3.95405790647402\\
6.78	3.83977647568661\\
6.82	3.65533058041531\\
6.94	3.65533058041531\\
6.98	3.58535887909767\\
7	3.56259480313981\\
7.04	3.43667532510001\\
7.06	3.39502949577007\\
7.08	3.36364639555883\\
7.1	3.35079488383105\\
7.12	3.21178457931654\\
7.16	2.87556204646389\\
7.18	2.8505407149285\\
7.32	2.8505407149285\\
7.34	2.65139079544701\\
7.36	2.5522931581042\\
7.5	2.5522931581042\\
7.54	2.76335190960917\\
7.58	2.81204373981516\\
7.66	3.04059966995692\\
7.68	3.07295435226302\\
7.78	3.07295435226302\\
7.8	3.04059966995692\\
7.82	2.99034047795934\\
7.94	2.99034047795934\\
7.96	3.02482975965022\\
7.98	3.05086295684059\\
8	3.0880634938053\\
8.02	3.1041159109385\\
8.18	3.1041159109385\\
8.2	3.08268528428048\\
8.22	3.05086295684059\\
8.24	3.05086295684059\\
8.26	3.00060376484301\\
8.28	2.96349765756205\\
8.3	2.93595283758751\\
8.32	2.8969617734016\\
8.36	2.8969617734016\\
8.38	2.93595283758751\\
8.42	2.99428384672716\\
8.44	3.02877312841805\\
8.48	3.02877312841805\\
8.54	2.92188976778607\\
8.56	2.85285336731557\\
8.68	2.85285336731557\\
8.7	2.90185755058489\\
8.72	2.9408486147708\\
8.74	2.96349765756205\\
8.78	3.02877312841805\\
8.8	3.06691537397379\\
8.82	3.14918330471745\\
8.84	3.20689299637973\\
8.86	3.21890451762168\\
8.94	3.21890451762168\\
8.96	3.24456825930939\\
9	3.41042658023245\\
9.08	3.48854255675621\\
9.1	3.5080421868377\\
9.12	3.54365502579085\\
9.14	3.63468682164819\\
9.16	3.70727557898752\\
9.18	3.72040121637144\\
9.22	3.75946687432569\\
9.24	3.78322822548999\\
9.26	3.82894382793332\\
9.3	4.0414905094177\\
9.32	4.09137141996897\\
9.36	4.09137141996897\\
9.38	4.13264206079564\\
9.4	4.16096701538677\\
9.42	4.17172399223439\\
9.46	4.25782247555401\\
9.48	4.27040524086213\\
9.52	4.33541064695832\\
9.54	4.44024115502446\\
9.56	4.59186743515186\\
9.58	4.65225854863387\\
9.6	4.68628088488655\\
9.96	4.68628088488655\\
9.98	4.65225854863387\\
10	4.59466181139717\\
10.12	4.59466181139717\\
10.14	4.5405761715388\\
10.18	4.33848201179849\\
10.22	4.33367306149177\\
10.24	4.32961922444886\\
10.26	4.29091473402626\\
10.28	4.22725955501147\\
10.3	4.12721345000134\\
10.32	4.0505987125915\\
10.34	4.0505987125915\\
10.36	3.98525104999124\\
10.38	3.86401001404071\\
10.4	3.81029773770769\\
10.42	3.79969441291433\\
10.46	3.71176227835111\\
10.48	3.68288003466725\\
10.5	3.64334520692423\\
10.56	3.50547664922129\\
10.6	3.48169270393949\\
10.64	3.28861686602231\\
10.7	3.21333173590232\\
10.72	3.2359260728957\\
10.78	3.32375120968383\\
10.8	3.36314958080532\\
10.82	3.36314958080532\\
10.86	3.27925742615439\\
10.88	3.2359260728957\\
10.92	3.18682554439492\\
10.94	3.13518229868204\\
10.96	3.09792617026617\\
11	3.06950203742421\\
11.04	3.04726814203989\\
11.08	3.01988698053242\\
11.12	2.99625680439388\\
11.14	2.99625680439388\\
11.22	3.04726814203989\\
11.28	3.04853863830731\\
11.42	3.04853863830731\\
11.44	3.06950203742421\\
11.46	3.08363903771185\\
11.52	3.08363903771185\\
11.54	3.09792617026617\\
11.58	3.09792617026617\\
11.6	3.11392317293963\\
11.62	3.11392317293963\\
11.64	3.12889979970937\\
11.66	3.13798510383202\\
11.7	3.13798510383202\\
11.72	3.12889979970937\\
11.74	3.11392317293963\\
11.82	3.03302420117979\\
11.9	2.98604337569563\\
11.94	2.98604337569563\\
11.96	2.97215303888785\\
11.98	2.94977029889843\\
12	2.93999528824954\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	19.227337550662\\
0.0399999999999991	19.1358141040651\\
0.0799999999999983	19.1330445080503\\
0.120000000000001	19.09426439372\\
0.16	18.9048836629216\\
0.199999999999999	19.09426439372\\
0.239999999999998	19.1330445080503\\
0.280000000000001	19.1358141040651\\
0.32	19.1928199594975\\
0.359999999999999	19.227337550662\\
0.399999999999999	19.292384876224\\
0.440000000000001	19.3336019823601\\
0.5	19.4611576736117\\
0.559999999999999	19.4611576736117\\
0.579999999999998	19.6501989121185\\
0.66	19.6501989121185\\
0.68	20.0981846898483\\
0.699999999999999	20.7185227787092\\
0.719999999999999	20.7185227787092\\
0.739999999999998	21.0681588591676\\
1.22	21.0681588591676\\
1.24	19.5529020914568\\
1.26	17.5092056673435\\
1.28	17.1512665642804\\
1.32	16.5997495586358\\
1.34	16.4443881815982\\
1.38	15.9798193393866\\
1.4	15.9517882487066\\
1.42	15.9471097494546\\
1.52	15.9471097494546\\
1.56	15.934826644183\\
1.58	15.9089919869366\\
1.62	15.4353641656794\\
1.64	15.2938515123317\\
1.68	15.0554787797978\\
1.7	14.8597331592197\\
1.72	14.6074937904457\\
1.74	14.307569083884\\
1.76	13.595954493595\\
1.78	13.0164105968331\\
1.9	13.0164105968331\\
1.92	13.2034548069225\\
1.94	13.4540493117252\\
1.96	13.6125467226034\\
1.98	13.7986035496348\\
2	13.9523780171395\\
2.02	14.034646484043\\
2.04	14.0772539938122\\
2.06	14.0772539938122\\
2.1	14.1483391981151\\
2.28	14.1483391981151\\
2.3	14.1107188995945\\
2.38	14.1107188995945\\
2.4	14.0826861191094\\
2.44	14.0508671438112\\
2.46	14.023144590218\\
2.48	14.0069239304498\\
2.5	13.9973647770751\\
2.52	13.9433047103143\\
2.54	13.8044398704848\\
2.56	13.7480855775476\\
2.58	13.7480855775476\\
2.6	13.8107564994551\\
2.7	13.8114742962892\\
2.96	13.8114742962892\\
3	13.764174438651\\
3.02	13.7300514219075\\
3.04	13.7170520614627\\
3.06	13.7136512912496\\
3.12	13.6884332774315\\
3.16	13.6884332774315\\
3.2	13.6604053946014\\
3.22	13.6518896314082\\
3.24	13.6393160220931\\
3.28	13.5735881582678\\
3.34	13.5279791474674\\
3.36	13.5183129345406\\
3.42	13.4687957400206\\
3.44	13.4594718010562\\
3.46	13.4259072872798\\
3.48	13.3704937424064\\
3.5	13.2032628549634\\
3.54	12.5306431638742\\
3.56	12.0729361338232\\
3.58	11.7834220900015\\
3.6	11.6002055864398\\
3.64	10.8157943781657\\
3.66	10.1770496296254\\
3.68	9.10673392161848\\
3.7	8.52573346696666\\
3.72	8.11264128464788\\
3.76	6.71506544278851\\
3.8	5.60182776618629\\
3.82	4.94862611818663\\
3.84	4.72022431744011\\
3.86	4.45088082436046\\
3.88	4.11058554405895\\
3.9	3.88029971753054\\
3.92	3.8570985097386\\
3.94	3.82050821352939\\
3.96	3.73922181289113\\
3.98	3.69954850340822\\
4.02	3.69954850340822\\
4.06	3.57909766034069\\
4.1	3.53081437968401\\
4.12	3.45298715613266\\
4.16	2.99160487961524\\
4.18	2.90921660080259\\
4.2	2.87393701865431\\
4.24	2.67750173297255\\
4.26	2.62643064291425\\
4.28	2.54164967978198\\
4.32	2.12517600969289\\
4.34	1.98280597296566\\
4.36	1.92758444954643\\
4.5	1.92758444954643\\
4.52	2.00295473497937\\
4.54	2.0214070645632\\
4.64	2.0214070645632\\
4.66	2.04092880654018\\
4.92	2.03983381539215\\
5	1.96658119705417\\
5.34	1.96658119705417\\
5.36	1.93978949835194\\
5.42	1.79580746380263\\
5.44	1.76799333853248\\
5.48	1.67198197166278\\
5.54	1.61179953779198\\
5.58	1.56004446620528\\
5.62	1.49325415659819\\
5.64	1.4792758640676\\
5.66	1.4792758640676\\
5.7	1.46116488468973\\
5.74	1.43143197892667\\
6.1	1.43143197892667\\
6.12	1.43896084283186\\
6.16	1.46116488468973\\
6.2	1.47893606976339\\
6.22	1.48081013475198\\
6.24	1.48616426864568\\
6.26	1.49826849618769\\
6.28	1.51717910655857\\
6.34	1.69123385199843\\
6.38	1.69123385199843\\
6.4	1.75579160472629\\
6.52	1.75848847003304\\
6.54	1.7764153714179\\
6.56	1.83354535713656\\
6.58	1.87867098729365\\
6.7	1.9312642745579\\
6.74	1.95218498957053\\
6.76	1.95963698694787\\
6.78	1.97198891224433\\
6.8	1.98845746384104\\
6.82	2.01458578706864\\
6.84	2.03155471142489\\
6.86	2.05458147077314\\
6.88	2.0845764095862\\
6.9	2.0845764095862\\
6.92	2.1026352454359\\
6.96	2.1026352454359\\
7	2.14219566712131\\
7.04	2.25418522995777\\
7.08	2.31191712822558\\
7.1	2.39410596318283\\
7.14	2.39410596318283\\
7.16	2.46363643786895\\
7.18	2.47338006641075\\
7.2	2.63591363082364\\
7.22	2.90914204615725\\
7.24	3.0358262043634\\
7.26	3.0879541873123\\
7.28	3.1981179880439\\
7.3	3.25895108026948\\
7.42	3.25895108026948\\
7.46	3.61806695305244\\
7.52	3.73164138484182\\
7.56	3.97892322695157\\
7.6	4.09251042444145\\
7.66	4.09251042444145\\
7.68	4.0507748612118\\
7.7	3.97892322695157\\
7.74	3.7800750679661\\
7.76	3.73164138484182\\
7.78	3.69224820641044\\
7.8	3.64378676885229\\
7.84	3.30378231918656\\
7.86	3.25895108026948\\
7.88	3.19365497285333\\
7.9	3.09782307447361\\
7.92	3.05295538115816\\
7.94	2.9653425435145\\
7.96	2.83865838530835\\
7.98	2.80037098567057\\
8.06	2.80037098567057\\
8.08	2.84931119339439\\
8.1	2.9653425435145\\
8.16	3.22749565650264\\
8.18	3.299319303996\\
8.22	3.299319303996\\
8.24	3.22749565650264\\
8.26	3.21048218917406\\
8.42	3.21048218917406\\
8.44	3.13166375812292\\
8.5	2.78939345971277\\
8.52	2.72871891197723\\
8.54	2.59865096841508\\
8.56	2.50493646001182\\
8.58	2.46962145082826\\
8.62	2.1730997030524\\
8.7	2.1730997030524\\
8.74	2.4659905125293\\
8.78	2.4659905125293\\
8.8	2.50130552171285\\
8.96	2.50130552171285\\
8.98	2.41483428389941\\
9	2.25771570034821\\
9.02	2.17086024430203\\
9.04	2.1580086335407\\
9.06	2.07471113979199\\
9.08	1.9169521253135\\
9.1	1.83268056601669\\
9.36	1.83268056601669\\
9.4	1.99442832282723\\
9.6	1.99442832282723\\
9.62	1.95425953799021\\
9.64	1.90215002886373\\
9.7	1.83518344730377\\
9.72	1.82466192375037\\
9.74	1.8066010848008\\
9.78	1.8066010848008\\
9.8	1.7773054244626\\
9.82	1.76026942798104\\
9.84	1.76026942798104\\
9.86	1.74783192427294\\
9.88	1.72720760362118\\
9.9	1.72067920590142\\
10.02	1.72067920590142\\
10.04	1.72720760362118\\
10.06	1.72720760362118\\
10.08	1.75970152991953\\
10.48	1.75970152991953\\
10.5	1.93094406516719\\
10.52	2.07157160488008\\
10.54	2.12628630997087\\
10.56	2.21073425712968\\
10.58	2.27700644979738\\
11.02	2.27700644979738\\
11.04	2.16145794563722\\
11.06	2.07157160488008\\
11.08	1.69681592018947\\
11.1	1.52729215529788\\
11.26	1.52729215529788\\
11.28	1.317456516966\\
11.32	1.18473792215523\\
11.36	1.18473792215523\\
11.38	1.16692390730127\\
11.48	1.1664056137671\\
11.5	1.16234765425742\\
11.52	1.15212476914974\\
11.64	1.15212476914974\\
11.66	1.16234765425742\\
11.68	1.1664056137671\\
11.72	1.16986615447997\\
11.78	1.19645954857434\\
11.82	1.27786648372654\\
11.84	1.29642790542635\\
11.86	1.32776554001674\\
11.9	1.45740997161345\\
11.94	1.57788893833162\\
11.98	1.60742063188635\\
12	1.61898757675031\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	49.7040764929627\\
0.0399999999999991	49.4416181383707\\
0.0799999999999983	49.4135791131257\\
0.140000000000001	19.7844985373486\\
0.159999999999997	13.3282109135137\\
0.299999999999997	25.204207105772\\
0.32	26.9473984396935\\
0.359999999999999	29.6140448603194\\
0.399999999999999	30.4187719910119\\
0.5	39.0991214788316\\
0.539999999999999	39.0991214788316\\
0.560000000000002	36.1808613757247\\
0.579999999999998	34.4474957775884\\
0.619999999999997	30.0164084256657\\
0.640000000000001	29.1347089627201\\
0.659999999999997	27.8013857524071\\
0.700000000000003	22.8264955764989\\
0.719999999999999	21.1059157438388\\
0.740000000000002	18.3339347019677\\
0.759999999999998	16.277635340196\\
0.780000000000001	14.6177341482503\\
0.840000000000003	14.6177341482503\\
0.859999999999999	15.7391188609272\\
0.880000000000003	16.277635340196\\
0.899999999999999	17.9770644069721\\
0.939999999999998	17.9770644069721\\
0.979999999999997	21.1059157438388\\
1	22.6319492754024\\
1.02	23.266469470754\\
1.06	26.8652737329551\\
1.08	27.1717424141445\\
1.12	28.4045766196178\\
1.14	28.8576402507316\\
1.18	30.1444263444486\\
1.2	30.481947217372\\
1.22	30.9788775778603\\
1.26	32.5645679351689\\
1.56	32.5645679351689\\
1.6	33.8770480324496\\
1.62	34.2138863999767\\
1.64	34.2510698575963\\
1.66	34.3034564466671\\
1.68	34.3724643979278\\
1.72	34.4091786992094\\
1.76	34.480934172809\\
1.8	34.5888644113483\\
1.82	34.6006408581023\\
1.86	34.6661776064232\\
1.88	34.6774557346229\\
1.9	34.7071133013005\\
1.92	34.728054447557\\
1.96	34.7571972726646\\
2	34.8825385129016\\
2.06	34.9000376488611\\
2.12	34.9087795321262\\
2.18	34.9436058409455\\
2.22	34.9791931277256\\
2.24	34.9919314937803\\
2.28	34.9919314937803\\
2.32	35.0412225735308\\
2.36	35.0683437055347\\
2.38	35.076388872681\\
2.42	35.076388872681\\
2.46	35.0921173439899\\
2.48	35.0845623942648\\
2.56	35.0845623942648\\
2.58	35.076388872681\\
2.6	35.0757661647133\\
2.62	35.0828663594125\\
2.84	35.0828663594125\\
2.88	35.0599776920636\\
2.9	35.0579971425613\\
2.92	35.0511471768026\\
3.02	35.0511471768026\\
3.04	35.0579971425613\\
3.22	35.0579971425613\\
3.24	35.0511471768026\\
3.28	35.0511471768026\\
3.3	35.0416358547485\\
3.34	34.9590450965115\\
3.36	34.8528622484288\\
3.4	34.3656213045842\\
3.42	33.1166445329702\\
3.44	30.9108452002832\\
3.46	29.3227061884906\\
3.5	28.0838803590038\\
3.52	26.5113498630432\\
3.54	24.1849854794926\\
3.56	22.8130601671418\\
3.6	20.8066711601532\\
3.62	19.355625805159\\
3.64	17.3122887486306\\
3.66	16.1055151460427\\
3.68	14.6025278583974\\
3.72	12.1515903427322\\
3.74	10.7222134111285\\
3.78	6.97832900057661\\
3.8	6.94444795371106\\
3.82	6.86761851869606\\
3.86	6.50576034068007\\
3.88	6.38506585071238\\
3.9	6.24242996017539\\
3.92	6.1487048166904\\
3.96	6.14739261079456\\
4	5.78631626094862\\
4.04	5.3011597946284\\
4.06	5.09319698683169\\
4.08	5.06130920764353\\
4.3	5.06130920764353\\
4.32	5.2169081763768\\
4.34	5.25200084100164\\
4.54	5.25200084100164\\
4.56	5.22011306181349\\
4.6	4.82091481429887\\
4.62	4.79913896355158\\
4.64	4.76729781633763\\
4.68	4.67978945614188\\
4.7	4.66128293512191\\
4.72	4.64846426210965\\
4.74	4.58722616383906\\
4.76	4.51088539203442\\
4.78	4.35954112972113\\
4.8	4.23536273430177\\
4.82	4.17680924109601\\
4.84	4.05344324570845\\
5.02	4.05344324570845\\
5.12	3.43751127821067\\
5.14	3.25079718178395\\
5.16	3.02450234676923\\
5.2	2.69731962310988\\
5.22	2.609394071706\\
5.24	2.58318807222595\\
5.3	2.44538467465696\\
5.34	2.18836451631729\\
5.36	2.13387523365392\\
5.44	2.13387523365392\\
5.48	2.11318415430924\\
5.52	1.91331963919932\\
5.54	1.88235284845349\\
5.56	1.83222422070971\\
5.58	1.79732997497032\\
5.6	1.77682755578584\\
5.62	1.76344545122903\\
5.64	1.75527692877414\\
5.66	1.69386740677916\\
5.68	1.57080194757804\\
5.7	1.49210809584773\\
6.18	1.49210809584773\\
6.2	1.57301371955027\\
6.24	1.8975392519617\\
6.26	1.8975392519617\\
6.28	1.96289085207283\\
6.3	1.97621932945767\\
6.32	1.98523188764715\\
6.34	2.03829579363632\\
6.38	2.22660771667276\\
6.42	2.33545141629947\\
6.44	2.41558292550339\\
6.46	2.43746016038892\\
6.64	2.43746016038892\\
6.66	2.4435720826642\\
6.7	2.58163764885286\\
6.72	2.58603669644666\\
6.74	2.58603669644666\\
6.8	2.63293144513811\\
6.84	2.64005741625289\\
6.88	2.63773362893716\\
6.9	2.63293144513811\\
6.94	2.60517041784458\\
6.98	2.58603669644666\\
7	2.57516983337148\\
7.06	2.47317784651327\\
7.08	2.44390580120083\\
7.1	2.43779387892555\\
7.12	2.43779387892555\\
7.14	2.43189776125368\\
7.22	2.29864739331769\\
7.3	2.29864739331769\\
7.32	2.29388028363371\\
7.34	2.25887044307995\\
7.4	2.2077717162164\\
7.42	2.20684791565959\\
7.44	2.19423830708959\\
7.46	2.17684740308603\\
7.48	2.16749289999718\\
7.54	2.16749289999718\\
7.56	2.15226160864707\\
7.58	2.1265841908569\\
7.6	2.11141316124979\\
7.82	2.11141316124979\\
7.84	2.1046853268776\\
7.9	2.04950688923171\\
8.08	2.04950688923171\\
8.1	2.06199190322437\\
8.16	2.06199190322437\\
8.18	2.06668937831108\\
8.2	2.09073480706676\\
8.22	2.14011828216337\\
8.24	2.17848432924713\\
8.36	2.17848432924713\\
8.38	2.19538135489772\\
8.42	2.26486570891182\\
8.44	2.27178656369981\\
8.48	2.32906529033814\\
8.5	2.34745683335149\\
8.52	2.35801024858459\\
8.62	2.35801024858459\\
8.64	2.34154422580917\\
8.66	2.33070732376612\\
8.7	2.32878180352819\\
8.76	2.33070732376612\\
8.78	2.34154422580917\\
8.8	2.37433704142429\\
8.82	2.41564564046671\\
8.84	2.43989464867563\\
8.9	2.46155692055331\\
8.94	2.51936712703802\\
8.98	2.52847617220044\\
9	2.54934939092376\\
9.02	2.55145662958055\\
9.04	2.56442002536921\\
9.22	2.56442002536921\\
9.24	2.62845522451335\\
9.26	2.74731572536636\\
9.28	2.842592756062\\
9.38	2.842592756062\\
9.4	2.86020896087032\\
9.44	2.9220748480254\\
9.46	2.9220748480254\\
9.48	2.93610373500794\\
9.76	2.93610373500794\\
9.78	2.95198975196061\\
9.82	2.9220748480254\\
9.84	2.91370669005737\\
9.86	2.91109721711143\\
9.88	2.89097128874982\\
9.92	2.88826687415038\\
9.94	2.88826687415038\\
9.96	2.86834834779371\\
9.98	2.85701368105115\\
10.1	2.84034534525537\\
10.14	2.82187884284754\\
10.16	2.81787775785638\\
10.48	2.81787775785638\\
10.5	2.82144847270217\\
10.54	2.81374698292212\\
10.58	2.82162746363549\\
10.74	2.82162746363549\\
10.78	2.8096491668128\\
10.8	2.80231804414532\\
10.88	2.80231804414532\\
10.9	2.79614347394948\\
10.92	2.79408731324533\\
10.96	2.78272187164086\\
10.98	2.78272187164086\\
11	2.77260560195361\\
11.02	2.75784452217681\\
11.06	2.75784452217681\\
11.1	2.74098521188092\\
11.14	2.71374854967029\\
11.18	2.59593607530635\\
11.2	2.57752719610264\\
11.26	2.46667361955001\\
11.28	2.41165734933291\\
11.34	2.07078422029976\\
11.38	1.82819448509931\\
11.4	1.7462563158206\\
11.42	1.67923030134473\\
11.46	1.3989467753584\\
11.48	1.31696565048638\\
11.5	1.30044603957761\\
11.54	1.10315895632714\\
11.58	0.996126327636681\\
11.6	0.967227563938835\\
11.62	0.90610542479736\\
11.64	0.820554287624979\\
11.88	0.820554287624979\\
11.9	0.808974157396719\\
11.96	0.808974157396719\\
11.98	0.788496677256241\\
12	0.777429397345379\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	26.4004033894144\\
0.0399999999999991	26.3084133872238\\
0.0799999999999983	26.2599457540284\\
0.120000000000001	26.1913110419741\\
0.18	26.1704910734849\\
0.219999999999999	26.1834006791614\\
0.260000000000002	26.1704910734849\\
0.280000000000001	26.165491830621\\
0.34	26.1834006791614\\
0.359999999999999	26.1913110419741\\
0.420000000000002	26.1704910734849\\
0.460000000000001	26.1570552903968\\
0.5	26.1704910734849\\
0.559999999999999	26.1704910734849\\
0.600000000000001	26.1466721615337\\
0.640000000000001	26.0755971499519\\
0.68	26.0483928471762\\
0.719999999999999	26.041900421509\\
0.760000000000002	26.0145454216704\\
0.780000000000001	26.0067523775872\\
0.800000000000001	25.9932440636849\\
0.82	25.9854202847574\\
0.879999999999999	25.9708632158083\\
0.940000000000001	25.9397433574747\\
0.960000000000001	25.9166591310344\\
0.98	25.9031885548698\\
1	25.6326160440698\\
1.02	24.5726053394341\\
1.06	21.4846990952012\\
1.08	20.6972050898606\\
1.12	20.4023688240029\\
1.14	20.0943729829935\\
1.16	19.4078593543115\\
1.18	19.4078593543115\\
1.22	18.258414843254\\
1.26	17.4161110605978\\
1.36	17.4161110605978\\
1.38	17.83130752848\\
1.4	17.4161110605978\\
1.42	16.8459679230185\\
1.46	16.3066321506692\\
1.5	15.6323620950185\\
1.52	15.1676423836199\\
1.54	14.8942083778603\\
1.56	14.7364593185288\\
1.6	14.1748191145896\\
1.62	14.0315930936859\\
1.64	13.8402428820829\\
1.66	13.8921865073037\\
1.72	14.7364593185288\\
1.74	14.8942083778603\\
1.76	15.1676423836199\\
1.78	15.6323620950185\\
1.86	15.6323620950185\\
1.88	15.1789789193618\\
1.9	14.9402556228812\\
1.92	14.5975102987058\\
1.94	13.6992693982721\\
1.96	13.1089803594022\\
1.98	12.9549058562075\\
2	12.7248190983766\\
2.02	11.8606535536432\\
2.04	10.598834267992\\
2.06	10.0470416672132\\
2.08	9.92567272563375\\
2.1	9.73877882454539\\
2.12	8.95793857798037\\
2.14	8.02128237286425\\
2.2	8.02128237286425\\
2.22	7.53311461258938\\
2.24	7.19657130144086\\
2.28	5.38098989557762\\
2.3	5.25048281024805\\
2.34	4.558198284125\\
2.36	4.41480267241568\\
2.38	4.18652150208362\\
2.4	3.91592054878964\\
2.42	3.7619824116948\\
2.44	3.75994124831989\\
2.46	3.6992367891251\\
2.48	3.59698022088912\\
2.5	3.55147847267379\\
2.52	3.54671589691662\\
2.56	3.54671589691662\\
2.58	3.51498049413945\\
2.6	3.42337791666931\\
2.62	3.35207958557749\\
2.68	3.0582992020089\\
2.7	2.94651869789861\\
2.72	2.92183800135891\\
2.78	2.88367251580675\\
2.8	2.8434346796242\\
2.82	2.78661868154892\\
2.84	2.69985687796855\\
2.86	2.56971697637181\\
2.88	2.52116168425398\\
2.9	2.45125990486105\\
2.96	2.45125990486105\\
2.98	2.38610357383897\\
3.04	2.38610357383897\\
3.08	2.30253257499643\\
3.2	2.30253257499643\\
3.22	2.26827769773449\\
3.24	2.19540013214857\\
3.26	2.14260443516121\\
3.28	2.13415822970732\\
3.3	2.13415822970732\\
3.32	2.08202082372178\\
3.34	1.95797075658275\\
3.36	1.87955180416871\\
3.42	1.86704895001348\\
3.46	1.82175009600588\\
3.58	1.82175009600588\\
3.62	1.86704895001348\\
3.68	1.87955180416871\\
3.7	1.95797075658275\\
3.76	2.3390232518578\\
3.8	2.37881849208262\\
3.82	2.43469335725209\\
3.84	2.51188021840137\\
3.86	2.57279597455742\\
3.88	2.6214172117997\\
3.9	2.6871393752194\\
3.96	2.6871393752194\\
3.98	2.74788329480011\\
4.02	2.81029658060838\\
4.04	2.81389271806807\\
4.08	3.01406461073517\\
4.1	3.0372840999207\\
4.14	3.11406171705487\\
4.2	3.16674634409719\\
4.24	3.20721906584081\\
4.26	3.24819817602823\\
4.3	3.28595580002472\\
4.76	3.28595580002472\\
4.78	3.28068877026087\\
4.8	3.2021055161984\\
4.82	3.04648549953228\\
4.84	2.83010287852975\\
4.86	2.67260872330326\\
4.88	2.61186652776507\\
4.92	2.43568582229716\\
4.96	2.28222310196925\\
4.98	2.25507145205349\\
5	2.14391470774236\\
5.02	1.86149213960943\\
5.04	1.50172454708716\\
5.06	1.26995050926554\\
5.08	1.15840121904103\\
5.36	1.15840121904103\\
5.38	1.1048617891455\\
5.48	1.1048617891455\\
5.5	1.08915369964874\\
5.54	1.08915369964874\\
5.56	1.1048617891455\\
5.58	1.1048617891455\\
5.6	1.16019175834899\\
5.64	1.16019175834899\\
5.66	1.20585613541343\\
5.7	1.23345167567867\\
5.72	1.28732150216006\\
5.74	1.38191404142403\\
5.76	1.45161459604466\\
5.82	1.57540913556588\\
5.84	1.59624768266561\\
5.86	1.60718876610213\\
5.88	1.6296286575194\\
5.94	1.74888330188263\\
5.96	1.77465914559004\\
5.98	1.78947058574746\\
6	1.8345835347978\\
6.04	1.96081616328329\\
6.06	1.99763363505664\\
6.08	2.05220656949576\\
6.1	2.12832035152519\\
6.14	2.48214888830957\\
6.16	2.51309992358641\\
6.18	2.52498598449961\\
6.2	2.5410589360408\\
6.22	2.55210067984667\\
6.26	2.58712636569278\\
6.36	2.74712724101188\\
6.38	2.77103926445187\\
6.4	2.77662185418383\\
6.42	2.83626015934491\\
6.44	2.9218400855816\\
6.48	3.22307458277119\\
6.5	3.30947068557933\\
6.54	3.37850541821687\\
6.56	3.41138256240313\\
6.76	3.41138256240313\\
6.78	3.45504469399184\\
6.8	3.48328444638996\\
6.82	3.55923279142611\\
6.84	3.66916793870374\\
6.86	3.8389194668757\\
6.88	4.0557428706333\\
6.94	4.0557428706333\\
6.96	4.26901753145473\\
6.98	4.42214891608791\\
7.02	5.01589155601888\\
7.04	5.09946865779965\\
7.06	5.16019223615214\\
7.08	5.23275126822066\\
7.1	5.33467475982052\\
7.26	5.33467475982052\\
7.28	5.41008548809726\\
7.3	5.33467475982052\\
7.32	5.30188563809093\\
7.66	5.30188563809093\\
7.68	5.09162893372385\\
7.7	4.79707179361559\\
7.74	4.52955494519719\\
7.76	4.31528188125681\\
7.78	4.14806878084976\\
7.8	4.03484539165477\\
7.82	3.98078525497211\\
7.84	3.94745050641695\\
7.86	3.89051002036103\\
7.88	3.80346008183383\\
7.94	3.80346008183383\\
7.96	3.7507654847165\\
7.98	3.73297881908744\\
8	3.70830045600305\\
8.04	3.64654866027034\\
8.14	3.64654866027034\\
8.18	3.73297881908744\\
8.2	3.74590639132152\\
8.22	3.75080736745308\\
8.24	3.80346008183383\\
8.26	3.87565235970214\\
8.38	3.87565235970214\\
8.4	3.79860098843885\\
8.42	3.74590639132152\\
8.44	3.73297881908744\\
8.48	3.73297881908744\\
8.5	3.74590639132152\\
8.54	3.74590639132152\\
8.56	3.73297881908744\\
8.58	3.68744955313464\\
8.6	3.59598639517903\\
8.62	3.52512428821307\\
8.7	3.52512428821307\\
8.74	3.26084000792277\\
9.02	3.26084000792277\\
9.06	3.08543202505775\\
9.08	2.8309351262728\\
9.52	2.8309351262728\\
9.54	3.28424766981209\\
9.56	3.54980939128064\\
9.58	3.58486616173766\\
9.6	3.6271241429581\\
9.62	3.6271241429581\\
9.64	3.70075732294896\\
9.68	3.70075732294896\\
9.7	3.75040298586654\\
9.72	3.8538563959167\\
9.74	3.88675518069466\\
9.76	3.90420262982769\\
9.78	3.95786059333304\\
9.8	4.1147437828858\\
9.82	4.33714361474009\\
9.88	4.76161450524593\\
9.9	4.80539109617958\\
9.92	4.8286516210212\\
9.94	4.90275495903224\\
10	4.90275495903224\\
10.02	4.96897038822561\\
10.06	5.26736233907699\\
10.26	5.26736233907699\\
10.3	5.55604228022746\\
10.32	5.58293935705657\\
10.34	5.58293935705657\\
10.36	5.56042999595282\\
10.4	5.29873433784413\\
10.52	5.29873433784413\\
10.54	5.27676161563435\\
10.56	5.26736233907699\\
10.58	5.18875225408063\\
10.6	5.08481613294573\\
10.72	5.08481613294573\\
10.74	5.13460466368775\\
10.94	5.13460466368775\\
10.96	5.20831774679364\\
10.98	5.26736233907699\\
11	5.27676161563435\\
11.02	5.30323661251102\\
11.12	5.30323661251102\\
11.14	5.217717023351\\
11.16	5.10438162565874\\
11.2	4.63864377176871\\
11.22	4.58654743697475\\
11.34	4.58654743697475\\
11.36	4.63864377176871\\
11.38	4.71764529026125\\
11.42	5.10438162565874\\
11.5	5.38215427003096\\
11.52	5.4240856182715\\
11.54	5.50423804760033\\
11.56	5.56644649358664\\
11.58	5.57687734944335\\
11.62	5.63815214729674\\
11.74	5.63815214729674\\
11.78	5.57687734944335\\
11.8	5.5763656634359\\
11.84	5.43085412464094\\
11.86	5.41239845529097\\
11.88	5.38215427003096\\
11.9	5.27483119437133\\
12	5.27483119437133\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	6.76180686964666\\
0.0399999999999991	6.7528475130533\\
0.0999999999999996	6.61921822236907\\
0.140000000000001	6.54486430361102\\
0.16	6.50960228627831\\
0.220000000000001	6.61921822236907\\
0.26	6.54486430361102\\
0.279999999999999	6.50960228627831\\
0.34	6.61921822236907\\
0.359999999999999	6.65831012379441\\
0.42	6.54486430361102\\
0.44	6.50960228627831\\
0.5	6.61921822236907\\
0.779999999999999	6.61921822236907\\
0.82	11.9561811023287\\
1.16	11.9561811023287\\
1.2	10.662703596161\\
1.22	9.87919444962502\\
1.28	9.87919444962502\\
1.32	8.35344460531671\\
1.36	7.44710130094291\\
1.44	7.44710130094291\\
1.48	5.87083613156419\\
1.5	5.22237904913847\\
1.52	4.2932226649016\\
1.54	3.60758739347762\\
1.58	3.42863455665546\\
1.62	3.42863455665546\\
1.64	3.34734520394246\\
1.66	3.30201909224452\\
1.68	3.1839549428106\\
1.7	2.9891483962876\\
1.72	2.88433678226714\\
1.76	2.73375559322514\\
1.78	2.71585828924575\\
1.8	2.68794581596283\\
1.82	2.68794581596283\\
1.84	2.65732411914545\\
1.86	2.61381562602808\\
1.88	2.55983126027298\\
1.9	2.52549866927984\\
1.94	2.41967577349641\\
1.98	2.35360967641687\\
2	2.3407472711467\\
2.02	2.34051926729848\\
2.04	2.33475359150813\\
2.16	2.33731564123903\\
2.2	2.34051926729848\\
2.22	2.3407472711467\\
2.24	2.36605222414604\\
2.26	2.42165154234674\\
2.34	2.42165154234674\\
2.36	2.36605222414604\\
2.38	2.3407472711467\\
2.42	2.33732960280557\\
2.46	2.33732960280557\\
2.48	2.33156392701522\\
2.5	2.29559779466259\\
2.52	2.23415177253296\\
2.54	2.23415177253296\\
2.56	2.20372103577339\\
2.6	1.90601167351571\\
2.62	1.89391727205997\\
2.64	1.82707611623158\\
2.68	1.82707611623158\\
2.7	1.75959661709442\\
2.72	1.75959661709442\\
2.76	1.89391727205997\\
2.78	1.90601167351571\\
2.82	1.90601167351571\\
2.84	1.91934228966815\\
2.88	2.20666176394421\\
2.9	2.2347037034521\\
2.92	2.2347037034521\\
2.94	2.29559337456571\\
2.96	2.33155950691834\\
2.98	2.33155950691834\\
3	2.36263455580491\\
3.02	2.41817817317746\\
3.04	2.44868658066049\\
3.1	2.50225586561198\\
3.12	2.5166167512334\\
3.14	2.5166167512334\\
3.18	2.48587733457366\\
3.2	2.46422967610304\\
3.22	2.41843251819775\\
3.28	2.2347037034521\\
3.32	2.04635587927537\\
3.34	1.97580787157522\\
3.4	1.97580787157522\\
3.42	1.84809371979724\\
3.44	1.6848801131449\\
3.46	1.58468770997236\\
3.48	1.51571679476028\\
3.5	1.46726478868084\\
3.52	1.46726478868084\\
3.54	1.53636893449586\\
3.58	1.84416429991373\\
3.6	1.92783764312911\\
3.62	1.97580787157522\\
3.64	2.04635587927537\\
3.66	2.14003838663814\\
3.68	2.26810336597695\\
3.7	2.36032243099743\\
3.72	2.4222015047415\\
3.74	2.46799866264679\\
3.76	2.484990742127\\
3.9	2.484990742127\\
3.94	2.55317850997271\\
3.96	2.60131311229654\\
3.98	2.62560697666238\\
4	2.69126519089492\\
4.04	2.69126519089492\\
4.06	2.60189106555245\\
4.08	2.4222015047415\\
4.1	2.28200104047252\\
4.12	2.28200104047252\\
4.14	2.31255072030973\\
4.16	2.55515167358127\\
4.18	2.71259004069188\\
4.2	2.93595463502368\\
4.22	3.10654744016064\\
4.24	3.13627834827848\\
4.26	3.17236539471319\\
4.28	3.19689636813702\\
4.3	3.22994866363538\\
4.32	3.35800049030648\\
4.34	3.56154775652847\\
4.36	3.66003293820495\\
4.4	3.97111758918067\\
4.42	4.0094515466305\\
4.46	4.37837905558699\\
4.48	4.38826445952347\\
4.5	4.50420256436537\\
4.52	4.66587715414976\\
4.54	4.73137016993718\\
4.56	4.74629273696265\\
4.58	4.74841146185143\\
4.62	4.76690330106721\\
4.64	4.76690330106721\\
4.7	4.74629273696265\\
4.72	4.73137016993718\\
4.74	4.66587715414976\\
4.76	4.50420256436537\\
4.8	4.25010913036509\\
4.82	4.08283870075851\\
4.84	4.0094515466305\\
4.86	3.97111758918067\\
4.88	3.81407462953508\\
4.9	3.60085400827679\\
4.98	3.59986338585932\\
5	3.59986338585932\\
5.04	4.01529957100826\\
5.06	4.01927775133766\\
5.26	4.01927775133766\\
5.28	3.96164229289485\\
5.32	3.63506234219863\\
5.34	3.57102784186694\\
5.36	3.49064563145877\\
5.4	3.49064563145877\\
5.42	3.4284418526311\\
5.44	3.3780485991186\\
5.46	3.31522277164434\\
5.52	3.03131349391699\\
5.54	2.98006781192081\\
5.58	2.74742034356781\\
5.6	2.71683365603796\\
5.62	2.6777010363605\\
5.66	2.40405107952412\\
5.68	2.34277639815405\\
5.82	2.34277639815405\\
5.84	2.229816455827\\
6.2	2.229816455827\\
6.22	2.34823986416586\\
6.24	2.40951454553593\\
6.26	2.58622558421862\\
6.3	2.58622558421862\\
6.32	2.56977576004267\\
6.34	2.34823986416586\\
6.38	2.21121284536691\\
6.44	1.87996180018051\\
6.46	1.8351457989022\\
6.48	1.8170726891941\\
6.52	1.81427164195027\\
6.76	1.81427164195027\\
6.78	1.79260113588454\\
6.82	1.73616452014314\\
6.84	1.65691393985622\\
6.86	1.54587801158068\\
6.88	1.48707423305118\\
6.9	1.47891939186621\\
6.92	1.47675092037784\\
6.96	1.27230531426454\\
6.98	1.24007866859993\\
7.02	1.09245417854642\\
7.04	1.07028874263499\\
7.06	1.06486435560231\\
7.16	1.06250947312691\\
7.18	1.02011801449164\\
7.2	0.957949920226039\\
7.22	0.937713405518069\\
7.3	0.89609506984158\\
7.32	0.882011675969139\\
7.36	0.871362151650869\\
7.48	0.871362151650869\\
7.54	0.882011675969139\\
7.68	0.882011675969139\\
7.74	0.927484381451\\
7.78	1.07768558384759\\
7.8	1.11091828075222\\
7.84	1.14852742040752\\
7.88	1.24509554752421\\
7.92	1.28195506806104\\
7.94	1.30561767238392\\
7.96	1.31673439864954\\
7.98	1.32215561441759\\
8	1.34577575176827\\
8.02	1.39747579149014\\
8.06	1.5740634709378\\
8.08	1.59717065286868\\
8.12	1.61510065686635\\
8.14	1.62488985456238\\
8.16	1.64034336437906\\
8.18	1.66868096675629\\
8.2	1.70338969323159\\
8.22	1.75719075933254\\
8.24	1.84754831374653\\
8.26	1.88224970793716\\
8.32	1.89319240260669\\
8.36	1.89319240260669\\
8.38	1.90211968954056\\
8.5	1.90211968954056\\
8.52	1.89319240260669\\
8.54	1.89319240260669\\
8.58	1.86786560161049\\
8.6	1.86786560161049\\
8.62	1.85747233116714\\
8.7	1.85747233116714\\
8.8	1.90592597384228\\
8.82	1.91092785363683\\
8.92	1.91359153600413\\
8.94	1.93051270784238\\
9.2	1.93051270784238\\
9.22	1.95445370677827\\
9.24	1.98954023104302\\
9.26	2.03645271650106\\
9.34	2.07490187040561\\
9.36	2.10708438353762\\
9.38	2.10708438353762\\
9.4	2.19340417852937\\
9.42	2.20033021739242\\
9.44	2.2004619598242\\
9.46	2.20752745130916\\
9.48	2.21913071001828\\
9.9	2.21913071001828\\
9.92	2.17285074994034\\
9.94	2.15418199974627\\
9.96	2.14698476582952\\
9.98	2.14673021242558\\
10	2.13673589368974\\
10.02	2.11320453012443\\
10.04	2.09536900913603\\
10.06	2.0900525912528\\
10.12	2.05577529288486\\
10.14	2.03857867548717\\
10.16	2.02941760552813\\
10.26	2.00670734010354\\
10.32	1.96898780069392\\
10.34	1.94571831112974\\
10.38	1.9091884872673\\
10.4	1.8794130611111\\
10.44	1.85291554649227\\
10.5	1.82966110335468\\
10.52	1.82461753285443\\
10.56	1.77716999005346\\
10.6	1.76510482901892\\
10.64	1.7168694130058\\
10.68	1.7168694130058\\
10.7	1.70920999746432\\
10.72	1.67469190256143\\
10.74	1.66085051078682\\
10.76	1.57565965679606\\
10.78	1.51523185368912\\
10.8	1.51523185368912\\
10.82	1.46815046879532\\
10.84	1.40776560160067\\
10.86	1.31968776912844\\
10.88	1.26067758384484\\
10.9	1.23769761385801\\
10.92	1.19353765625222\\
10.96	1.06991225126862\\
10.98	1.03713803781467\\
11.42	1.03713803781467\\
11.44	1.06991225126862\\
11.48	1.14573407397269\\
11.5	1.16187851837304\\
11.52	1.18987116032109\\
11.56	1.31349934539075\\
11.6	1.40592753598979\\
11.64	1.53248658011528\\
11.66	1.54768178409257\\
11.68	1.55622793894787\\
11.88	1.55622793894787\\
11.94	1.56981371636039\\
11.98	1.64279341395977\\
12	1.65561125135917\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/initial_convergence_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\s]$},
ymode=log,
ymin=0.5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Angle Error $\epsilon\,[\g]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted}
]
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	35.7705318691518\\
0.0600000000000005	35.3697361977203\\
0.119999999999999	35.1312121687859\\
0.199999999999999	34.9150012868579\\
0.359999999999999	34.8152915637126\\
0.4	33.0722375050204\\
0.44	29.7552253422995\\
0.460000000000001	28.1058160215885\\
0.5	24.8228691138767\\
0.52	22.0414600840776\\
0.540000000000001	20.4568252470706\\
0.56	19.9788889280002\\
0.58	19.8935124360992\\
0.6	18.2150323996117\\
0.619999999999999	16.2613703360183\\
0.66	14.9845099421647\\
0.68	14.3609399343675\\
0.699999999999999	13.9349044195317\\
0.74	13.9349044195317\\
0.76	13.6364063790315\\
0.779999999999999	13.2761894588729\\
0.800000000000001	12.9638532795018\\
0.82	12.8236040792213\\
0.84	12.6420768903271\\
0.859999999999999	12.4335775716676\\
0.880000000000001	12.3822619191959\\
0.9	12.2644844610198\\
0.94	11.5969739656969\\
0.960000000000001	11.2612238051529\\
0.98	10.9745061929159\\
1	10.6676900133398\\
1.02	10.521681893373\\
1.3	10.521681893373\\
1.32	10.8284980729491\\
1.34	11.3736844517863\\
1.36	11.6497306000745\\
1.58	11.6497306000745\\
1.6	11.2994452762326\\
1.62	10.8139629096512\\
1.64	10.5421442227066\\
1.66	10.3574740836177\\
1.68	9.99287463659193\\
1.7	9.38342133706898\\
1.72	9.00909686607028\\
1.74	8.7909963735674\\
1.76	8.47244256695532\\
1.78	8.09725700234779\\
1.8	7.8120197518717\\
1.96	7.8120197518717\\
1.98	7.74343037281543\\
2.02	6.92369528004494\\
2.04	6.82864958158148\\
2.06	6.75661666069364\\
2.08	6.47144497922979\\
2.1	6.04361333362647\\
2.12	5.75308663920635\\
2.18	5.75308663920635\\
2.2	5.61595863946757\\
2.24	5.31220693781101\\
2.26	5.28266480079402\\
2.66	5.28266480079402\\
2.68	5.36574141452432\\
2.7	5.54492300022694\\
2.72	5.75406911515923\\
2.74	5.95243293834525\\
2.76	5.99619669653779\\
3.12	5.99619669653779\\
3.14	5.90369703222233\\
3.16	5.75115181014712\\
3.18	5.54200569521485\\
3.22	5.54200569521485\\
3.24	5.55592884263234\\
3.26	5.79491556833967\\
3.28	6.0796824732416\\
3.32	6.0796824732416\\
3.34	5.92145334973453\\
3.36	5.92145334973453\\
3.38	5.80744728795353\\
3.4	5.750158514372\\
3.56	5.750158514372\\
3.58	5.71556766936351\\
3.6	5.71556766936351\\
3.62	5.6770285090693\\
3.64	5.55592884263234\\
3.66	5.46857990128251\\
3.68	5.40402002054344\\
3.7	5.29412367423241\\
3.72	5.22583315315445\\
3.74	5.17344553814253\\
3.78	5.1023327408668\\
3.8	4.98198047931823\\
4.2	4.98198047931823\\
4.22	4.87921329428736\\
4.24	4.86733154552605\\
4.26	4.76014202189423\\
4.28	4.61798304100596\\
4.3	4.52799827494152\\
4.32	4.36381178504219\\
4.34	4.09367043336226\\
4.36	3.76230869946336\\
4.38	3.47881059115627\\
4.4	3.33404174307198\\
4.42	3.29153403468311\\
4.44	3.23715499817833\\
4.46	3.08242462406693\\
4.48	2.96905648198606\\
4.5	2.93000300986353\\
4.52	2.86848537676617\\
4.54	2.82971737437805\\
4.56	2.82971737437805\\
4.6	2.79333715369634\\
4.62	2.76270951911539\\
4.64	2.72388418331062\\
4.68	2.63965254333397\\
4.72	2.60809242549985\\
4.76	2.54056648449917\\
4.8	2.4548362199213\\
4.82	2.41683628605393\\
4.84	2.37337371020911\\
4.88	2.33905251347704\\
4.9	2.29016709378379\\
4.92	2.23387651541685\\
4.94	2.21167609979624\\
4.98	2.18224026116337\\
5	2.17213449359339\\
5.04	2.13764490021285\\
5.06	2.13764490021285\\
5.08	2.10407546317283\\
5.1	2.0547013284856\\
5.12	2.02686176144338\\
5.16	1.95411968158612\\
5.62	1.95411968158612\\
5.64	1.99240530104525\\
5.66	2.08518262068166\\
5.68	2.28280613081037\\
5.72	2.69854714482631\\
5.74	2.96206247026586\\
5.76	3.20900738923694\\
5.78	3.22509681127266\\
5.94	3.22999935103496\\
5.96	3.36414747771544\\
5.98	3.39011427150301\\
6	3.42774622922432\\
6.02	3.49247207422875\\
6.04	3.58302510399401\\
6.08	3.58857615359576\\
6.28	3.58857615359576\\
6.3	3.53272129002877\\
6.32	3.49247207422875\\
6.34	3.42014195030917\\
6.36	3.37562862690072\\
6.38	3.35726611202831\\
6.46	3.145636834635\\
6.48	3.12348691873803\\
6.52	3.09116652438094\\
6.54	3.03888494433693\\
6.58	2.92250346302562\\
6.6	2.87328479203558\\
6.62	2.85267194077275\\
6.64	2.79959120507618\\
6.66	2.73911405328425\\
6.68	2.72024673444857\\
6.72	2.7127290794061\\
6.74	2.69842832818301\\
6.76	2.65879149497541\\
6.78	2.62993794301729\\
6.8	2.62149882645103\\
6.84	2.53483479661461\\
6.86	2.52521206590042\\
6.88	2.50568639330561\\
6.92	2.44384462715376\\
6.94	2.33355948771969\\
6.96	2.07004956944345\\
6.98	2.05395105036137\\
7.06	2.05395105036137\\
7.08	2.03939433141812\\
7.12	2.03939433141812\\
7.14	2.02978800244397\\
7.16	1.99973942580891\\
7.18	1.94029843432624\\
7.26	1.94029843432624\\
7.28	1.87651384796304\\
7.3	1.85994935766775\\
7.46	1.85994935766775\\
7.48	1.87509151939125\\
7.56	1.87509151939125\\
7.58	1.89165600968656\\
7.6	1.94029843432624\\
7.62	2.01119411519951\\
7.64	2.04296610218574\\
7.66	2.04667592938624\\
7.7	2.09285374486906\\
7.8	2.15252965339438\\
7.84	2.18251943259321\\
7.86	2.18832590919982\\
7.9	2.20822961696769\\
7.92	2.21266185323204\\
7.94	2.23825456694468\\
7.96	2.31347616765461\\
7.98	2.37208067510369\\
8.04	2.37208067510369\\
8.06	2.3802544310322\\
8.08	2.42126080851666\\
8.1	2.45151709181044\\
8.12	2.45910863553749\\
8.14	2.49370032724822\\
8.16	2.54907626929121\\
8.18	2.62031141074243\\
8.2	2.64339838057024\\
8.62	2.64339838057024\\
8.66	2.54907626929121\\
8.68	2.49370032724822\\
8.7	2.41304137824765\\
8.72	1.96635051001748\\
8.74	1.47707043756294\\
8.76	1.34634005255451\\
8.78	1.30448338181804\\
8.82	1.27109250188533\\
8.84	1.26689911417924\\
8.86	1.24583860338407\\
8.9	1.24583860338407\\
8.92	1.22533444844883\\
8.94	1.19445339601226\\
8.96	1.1582489646117\\
9.24	1.1582489646117\\
9.26	1.18795514959356\\
9.32	1.18913001704826\\
9.34	1.2475698266987\\
9.36	1.27109250188533\\
9.4	1.30448338181804\\
9.42	1.3104900574621\\
9.44	1.32668700007077\\
9.64	1.32668700007077\\
9.66	1.46790238327557\\
9.68	1.63637678885129\\
9.7	1.74513903050247\\
9.72	1.81237799903262\\
9.74	1.81381020691944\\
9.8	1.84663142287553\\
9.82	1.85049309583012\\
9.84	1.85933883613557\\
9.86	1.85933883613557\\
9.88	1.85049309583012\\
10.02	1.85049309583012\\
10.04	1.84284871085393\\
10.2	1.84284871085393\\
10.22	1.82536763851158\\
10.24	1.81435748367271\\
10.28	1.81237799903262\\
10.3	1.73810784786707\\
10.32	1.73333628703724\\
10.34	1.71253670808124\\
10.36	1.65402472597935\\
10.38	1.61899427138889\\
10.4	1.56744635680119\\
10.42	1.50632596934905\\
10.44	1.469556214212\\
10.46	1.469556214212\\
10.48	1.50632596934905\\
10.5	1.55051353453209\\
10.52	1.57738232935632\\
10.54	1.61899427138889\\
10.56	1.65402472597935\\
10.58	1.71253670808124\\
10.6	1.74901800239448\\
10.84	1.74901800239448\\
10.86	1.77501536013487\\
10.88	1.79534979911306\\
10.9	1.8018313732903\\
11.04	1.8018313732903\\
11.06	1.79534979911306\\
11.08	1.77501536013487\\
11.1	1.74901800239448\\
11.12	1.7096039569366\\
11.14	1.68010179673725\\
11.22	1.68010179673725\\
11.24	1.7096039569366\\
11.26	1.7447766532285\\
11.28	1.7447766532285\\
11.3	1.75645600619014\\
11.32	1.75645600619014\\
11.34	1.77077401096889\\
11.48	1.77077401096889\\
11.5	1.7447766532285\\
11.52	1.71134386362647\\
11.54	1.68360917113024\\
11.56	1.68010179673725\\
11.6	1.63854424946308\\
11.62	1.63854424946308\\
11.64	1.65840430794795\\
11.66	1.66191168234093\\
11.72	1.66191168234093\\
11.74	1.6331766416306\\
11.78	1.6179829755402\\
11.82	1.52200356629542\\
11.86	1.40647724833795\\
11.88	1.40647724833795\\
11.9	1.39347800689511\\
11.92	1.39347800689511\\
11.94	1.38856333546629\\
11.98	1.39986625857809\\
12	1.40797582015345\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	18.102409156274\\
0.0800000000000001	18.5851617927963\\
0.140000000000001	18.9547624184395\\
0.220000000000001	19.4928962877815\\
0.4	20.5919020987223\\
0.460000000000001	20.8857350633443\\
0.52	21.0782405193538\\
0.68	21.0782405193538\\
0.699999999999999	21.263417851234\\
0.74	21.5768563440514\\
0.84	22.5600485111131\\
0.94	22.8533489126934\\
1.1	22.8945838379328\\
1.66	22.8533489126934\\
1.68	22.762280903019\\
1.7	22.5568463892516\\
1.72	22.1764166058206\\
1.74	21.2274710457815\\
1.78	19.2515834523302\\
2.08	19.2515834523302\\
2.1	18.6035851991145\\
2.12	18.114013936231\\
2.14	17.3915344633552\\
2.2	17.3798200960506\\
2.42	17.3798200960506\\
2.44	16.0720708892644\\
2.46	14.43453232212\\
2.48	13.7471959518165\\
2.52	12.7015771895948\\
2.54	12.054126062122\\
2.56	10.9359946089674\\
2.58	10.2443271409779\\
2.6	9.6781499562247\\
2.62	8.67936507919789\\
2.64	8.0566045766573\\
2.72	8.0566045766573\\
2.74	7.40727341009741\\
2.76	6.31152021124546\\
2.78	5.3230905008117\\
2.8	4.35878221648315\\
2.82	3.77793307876613\\
2.84	3.63134098108505\\
2.86	3.50890459134397\\
2.88	3.41458360066259\\
2.9	3.3733928219167\\
2.94	3.3733928219167\\
2.96	3.32371715147134\\
2.98	3.24101896531958\\
3	3.19569044810302\\
3.02	3.12947526643143\\
3.04	3.03156538994225\\
3.06	2.98435765911112\\
3.08	2.94687155452668\\
3.1	2.88561411759859\\
3.12	2.85149617250855\\
3.14	2.82893894533143\\
3.16	2.77577750560334\\
3.18	2.73489786811005\\
3.2	2.70343208310335\\
3.22	2.64564449963109\\
3.24	2.56092203069462\\
3.26	2.45449020819686\\
3.28	2.38993979249797\\
3.3	2.36801529124697\\
3.34	2.34169265608482\\
3.36	2.31417668932265\\
3.38	2.26847564628059\\
3.4	2.23023998290016\\
3.42	2.22220842290899\\
3.44	2.20332708135447\\
3.46	2.17646927791536\\
3.52	2.17646927791536\\
3.54	2.16863786231074\\
3.56	2.16558295717429\\
3.58	2.17780171252479\\
3.62	2.17780171252479\\
3.64	2.16558295717429\\
3.68	2.16558295717429\\
3.7	2.15446858702554\\
3.72	2.08302224250677\\
3.74	2.0069359815248\\
3.76	1.98000530846115\\
3.8	1.98000530846115\\
3.84	1.93922498781067\\
3.86	1.90247075236719\\
3.88	1.81949156527985\\
3.9	1.7325272501827\\
3.92	1.69918065883256\\
3.94	1.68549280504599\\
3.96	1.64460760324542\\
3.98	1.64460760324542\\
4	1.60526690765305\\
4.04	1.54036649429901\\
4.06	1.52827243521647\\
4.08	1.51073031296591\\
4.2	1.51073031296591\\
4.24	1.52694366133485\\
4.26	1.53458280881983\\
4.34	1.54350852095759\\
4.36	1.55092451800459\\
4.38	1.57138234626188\\
4.56	1.57138234626188\\
4.58	1.55092451800459\\
4.6	1.54350852095759\\
4.64	1.54188313874306\\
4.68	1.54350852095759\\
4.7	1.55092451800459\\
4.72	1.57138234626188\\
4.74	1.58575131113894\\
4.78	1.59909587593689\\
4.86	1.64645054258761\\
4.9	1.68548078883329\\
4.92	1.76795095364753\\
4.94	1.90624719769646\\
4.96	1.98189934125721\\
4.98	2.07156308100497\\
5	2.17366572042026\\
5.02	2.2281164549752\\
5.04	2.26908699772848\\
5.08	2.3332913322876\\
5.38	2.3332913322876\\
5.4	2.30109904926601\\
5.5	2.30109904926601\\
5.52	2.3332913322876\\
5.54	2.37163939201913\\
5.58	2.37465793895318\\
5.6	2.41766874212174\\
5.62	2.44850955009835\\
5.64	2.45705886337511\\
5.7	2.45705886337511\\
5.72	2.46933157963109\\
5.8	2.46933157963109\\
5.86	2.43506841117654\\
5.88	2.41190696553332\\
5.9	2.37465793895318\\
5.92	2.35179003449378\\
5.96	2.33996826928627\\
5.98	2.33002198881912\\
6.02	2.26129326498499\\
6.04	2.25972970361168\\
6.06	2.24698890214105\\
6.08	2.22481808447475\\
6.1	2.22481808447475\\
6.12	2.24698890214105\\
6.14	2.25972970361168\\
6.16	2.26129326498499\\
6.2	2.33002198881912\\
6.22	2.33996826928627\\
6.24	2.33996826928627\\
6.26	2.35048918572827\\
6.36	2.35048918572827\\
6.38	2.33996826928627\\
6.4	2.33996826928627\\
6.42	2.33002198881912\\
6.44	2.32613220905072\\
6.46	2.31553229346955\\
6.48	2.26004544711216\\
6.5	2.2114813880574\\
6.52	2.20368678717669\\
6.54	2.17230668609887\\
6.56	2.1241352902931\\
6.58	2.09786043888353\\
6.62	2.07141630044187\\
6.64	2.05406507751691\\
6.66	2.01191921527173\\
6.68	1.97707649216325\\
6.7	1.95659272477931\\
6.72	1.94348944574598\\
6.78	1.94348944574598\\
6.82	1.90429886746403\\
6.84	1.89555463472422\\
6.86	1.90429886746403\\
6.88	1.90429886746403\\
6.9	1.92339234748633\\
7	1.92339234748633\\
7.02	1.90429886746403\\
7.04	1.89555463472422\\
7.08	1.88867636529347\\
7.14	1.88867636529347\\
7.2	1.87101997822097\\
7.26	1.83156972645708\\
7.28	1.81532845030275\\
7.3	1.80451310288203\\
7.34	1.76747227925132\\
7.38	1.75159517031244\\
7.44	1.73923519317498\\
7.46	1.73923519317498\\
7.48	1.7292685930142\\
7.5	1.70370394509787\\
7.52	1.6604494655\\
7.54	1.64248152695797\\
7.56	1.63299646650483\\
7.62	1.62403853138925\\
7.72	1.62403853138925\\
7.74	1.61630517178031\\
7.76	1.59977899069972\\
7.8	1.58054984643492\\
7.82	1.55412876499828\\
7.84	1.53250243160331\\
7.86	1.52079273327324\\
7.88	1.52079273327324\\
7.9	1.47228086803481\\
7.92	1.42961613410393\\
7.96	1.37479804239972\\
7.98	1.36823907451393\\
8.02	1.36700404348918\\
8.04	1.32028319303943\\
8.06	1.26322071234022\\
8.08	1.23088814896812\\
8.1	1.2089541393992\\
8.28	1.2089541393992\\
8.32	1.25141389859849\\
8.34	1.26700668603315\\
8.36	1.32361583585335\\
8.38	1.37033668630309\\
8.42	1.37479804239972\\
8.44	1.37479804239972\\
8.48	1.42961613410393\\
8.52	1.45960673206773\\
8.54	1.47961598880705\\
8.56	1.51344804636017\\
8.58	1.51344804636017\\
8.6	1.52236640943743\\
8.62	1.52725477313553\\
8.72	1.52725477313553\\
8.74	1.5551389183182\\
8.76	1.5551389183182\\
8.78	1.5853933203684\\
8.8	1.61993790177753\\
8.82	1.64345902304891\\
8.84	1.65873477784842\\
8.86	1.68648005217005\\
8.88	1.71048853100687\\
8.9	1.72281646045182\\
8.94	1.73331361236642\\
8.96	1.7783868555342\\
8.98	1.83458179180819\\
9	1.85823841828503\\
9.02	1.87010910691221\\
9.04	1.87782560586097\\
9.12	1.94941670089007\\
9.14	1.95862346694183\\
9.2	1.95862346694183\\
9.22	1.99241675843694\\
9.24	2.03803012857257\\
9.28	2.09569032867758\\
9.3	2.11493456823079\\
9.32	2.1179871810296\\
9.34	2.12837136661044\\
9.36	2.14435407166178\\
9.44	2.17388575971305\\
9.52	2.17388575971305\\
9.54	2.17940620805115\\
9.58	2.17940620805115\\
9.62	2.1984730648811\\
9.66	2.21719273817404\\
9.7	2.21719273817404\\
9.72	2.22232445304943\\
9.78	2.25894259318087\\
9.92	2.29993157488579\\
9.96	2.29638930151162\\
10.04	2.29993157488579\\
10.1	2.31663462862843\\
10.14	2.31373183152174\\
10.16	2.31373183152174\\
10.2	2.29993157488579\\
10.22	2.30191774778276\\
10.24	2.30862072432375\\
10.28	2.30862072432375\\
10.3	2.31781829778421\\
10.34	2.31781829778421\\
10.38	2.29979739357154\\
10.42	2.29562105918201\\
10.54	2.29979739357154\\
10.56	2.31186254656427\\
10.58	2.34104991545012\\
10.6	2.33185234198967\\
10.62	2.29979739357154\\
10.68	2.28455107709507\\
10.7	2.27507023881148\\
10.72	2.26088458969172\\
10.74	2.2545395223421\\
10.94	2.2545395223421\\
10.98	2.27083466560029\\
11.02	2.28455107709507\\
11.12	2.28881827609069\\
11.14	2.29562105918201\\
11.24	2.29562105918201\\
11.3	2.27353881310461\\
11.38	2.27353881310461\\
11.4	2.26358873719604\\
11.52	2.26317530992105\\
11.54	2.25252499171362\\
11.56	2.25252499171362\\
11.58	2.22453259839406\\
11.6	2.21429134845885\\
11.64	2.21849605065863\\
11.74	2.21849605065863\\
11.76	2.20234601062774\\
11.8	2.18346853063127\\
11.84	2.14805827046797\\
11.86	2.14074394761686\\
12	2.14074394761686\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	20.132727310424\\
0.0399999999999991	19.6041999547502\\
0.42	18.7661788577056\\
0.720000000000001	18.7306149172301\\
0.779999999999999	18.6853581683112\\
0.82	18.6333539218681\\
0.880000000000001	18.5450022194118\\
1	18.3992474884552\\
1.02	17.1449960874845\\
1.04	14.6780468215061\\
1.06	12.3374535086181\\
1.08	11.2869272232459\\
1.56	11.2869272232459\\
1.6	11.8922455557467\\
1.62	11.9604847026522\\
1.66	12.0060079263269\\
2.1	11.9879055888884\\
2.12	11.9604847026522\\
2.14	11.8922455557467\\
2.16	11.7391227320148\\
2.18	11.6450344306208\\
2.2	11.5775802850834\\
2.46	11.5775802850834\\
2.48	11.4888903421939\\
2.58	11.2708994956536\\
2.6	11.2040758218473\\
2.62	11.1925944908184\\
2.66	11.0860277610236\\
2.68	11.023179120987\\
2.7	10.9313634535738\\
2.72	10.5542509392452\\
2.74	9.77991751003366\\
2.76	9.24083821600296\\
2.78	8.87451396731509\\
2.8	8.40065751867726\\
2.82	7.97823186130201\\
2.84	7.49124403486454\\
2.86	7.24723844949864\\
2.9	6.63041968855491\\
2.92	6.43686418476176\\
2.94	6.16650089954886\\
2.96	5.998413873063\\
2.98	5.85225706719847\\
3	5.73150098977923\\
3.04	5.43509872970422\\
3.06	5.24256554160225\\
3.08	4.97161515650218\\
3.1	4.68017803060573\\
3.12	4.30821843070954\\
3.16	4.30821843070954\\
3.18	4.1165852142302\\
3.22	3.88871455828405\\
3.24	3.7952027618794\\
3.26	3.65403357618505\\
3.28	3.49498016842415\\
3.3	3.30186983653642\\
3.32	2.9118510019483\\
3.34	2.58673174747943\\
3.36	2.42020586504381\\
3.4	1.93837230177241\\
3.42	1.84281041357199\\
3.44	1.81497910276513\\
3.46	1.69270118068918\\
3.48	1.65893226083038\\
3.6	1.65893226083038\\
3.62	1.55527392206622\\
3.92	1.55527392206622\\
3.94	1.65893226083038\\
3.96	1.75352032927267\\
3.98	1.78728924913146\\
4.02	1.83940428594791\\
4.06	1.87239189413422\\
4.08	1.93898748807391\\
4.1	2.02472759584961\\
4.12	2.07078326241826\\
4.14	2.08401053587134\\
4.16	2.08856349197662\\
4.2	2.10719520007231\\
4.22	2.10826524885633\\
4.26	2.13562580318773\\
4.28	2.14072537325914\\
4.3	2.15401028499021\\
4.34	2.19527795475679\\
4.36	2.27735310159729\\
4.38	2.35525739012581\\
4.46	2.42253250591919\\
4.5	2.44105207370677\\
4.52	2.45177656926652\\
4.54	2.47329133103848\\
4.56	2.50056070222402\\
4.58	2.51225161936719\\
4.6	2.51842349340173\\
4.66	2.55475515105631\\
4.7	2.58012595501606\\
4.72	2.60953557092582\\
4.76	2.78967397934606\\
4.78	2.98850199601116\\
4.8	3.18421830298331\\
4.82	3.18421830298331\\
4.84	3.2450659493654\\
4.86	3.39962599414751\\
4.88	3.50618327631244\\
4.92	3.50618327631244\\
4.94	3.51794023012378\\
4.96	3.60939823471992\\
4.98	3.73041883488092\\
5	3.83312446307125\\
5.02	3.92573310223504\\
5.04	3.97743762833666\\
5.06	4.00993225427063\\
5.1	4.10147690838133\\
5.14	4.12527306885814\\
5.34	4.12527306885814\\
5.38	4.10147690838133\\
5.42	4.00993225427063\\
5.44	3.98171241614124\\
5.46	3.90743035857466\\
5.48	3.7823270934769\\
5.5	3.73041883488092\\
5.52	3.60537915328602\\
5.54	3.50618327631244\\
5.56	3.47239402681631\\
5.58	3.40475581837692\\
5.62	3.2450659493654\\
5.64	3.1920044454538\\
5.66	3.1636468367939\\
5.8	3.1636468367939\\
5.82	3.23226933569355\\
5.84	3.26255999335804\\
6.16	3.26255999335804\\
6.18	3.61220186718663\\
6.2	3.91505733871078\\
6.38	3.91505733871078\\
6.4	3.95405790647402\\
6.42	3.96467217893185\\
6.44	4.00440563928025\\
6.7	4.00440563928025\\
6.72	3.96467217893185\\
6.74	3.95405790647402\\
6.78	3.83977647568661\\
6.82	3.6553305804153\\
6.94	3.6553305804153\\
6.98	3.58535887909767\\
7	3.56259480313981\\
7.04	3.43667532510001\\
7.06	3.39502949577007\\
7.08	3.36364639555884\\
7.1	3.35079488383104\\
7.12	3.21178457931654\\
7.16	2.87556204646388\\
7.18	2.85054071492851\\
7.32	2.85054071492851\\
7.34	2.65139079544701\\
7.36	2.5522931581042\\
7.5	2.5522931581042\\
7.52	2.65139079544701\\
7.54	2.76335190960917\\
7.58	2.81204373981515\\
7.62	2.93249517334388\\
7.66	3.04059966995691\\
7.68	3.07295435226303\\
7.78	3.07295435226303\\
7.8	3.04059966995691\\
7.82	2.99034047795933\\
7.94	2.99034047795933\\
7.96	3.02482975965022\\
7.98	3.05086295684059\\
8	3.0880634938053\\
8.02	3.10411591093849\\
8.18	3.10411591093849\\
8.2	3.08268528428048\\
8.22	3.05086295684059\\
8.24	3.05086295684059\\
8.26	3.00060376484301\\
8.28	2.96349765756205\\
8.3	2.93595283758751\\
8.32	2.8969617734016\\
8.36	2.8969617734016\\
8.38	2.93595283758751\\
8.42	2.99428384672715\\
8.44	3.02877312841805\\
8.48	3.02877312841805\\
8.54	2.92188976778607\\
8.56	2.85285336731557\\
8.68	2.85285336731557\\
8.7	2.90185755058488\\
8.72	2.9408486147708\\
8.74	2.96349765756205\\
8.78	3.02877312841805\\
8.8	3.06691537397378\\
8.82	3.14918330471744\\
8.84	3.20689299637973\\
8.86	3.21890451762168\\
8.94	3.21890451762168\\
8.96	3.24456825930938\\
8.98	3.33327279229658\\
9	3.41042658023245\\
9.1	3.5080421868377\\
9.12	3.54365502579086\\
9.14	3.63468682164819\\
9.16	3.70727557898751\\
9.2	3.73851216803405\\
9.24	3.78322822548999\\
9.26	3.82894382793332\\
9.3	4.0414905094177\\
9.32	4.09137141996898\\
9.36	4.09137141996898\\
9.38	4.13264206079565\\
9.4	4.16096701538677\\
9.42	4.17172399223438\\
9.46	4.25782247555401\\
9.48	4.27040524086213\\
9.52	4.33541064695832\\
9.54	4.44024115502446\\
9.56	4.59186743515186\\
9.58	4.65225854863388\\
9.6	4.68628088488654\\
9.96	4.68628088488654\\
9.98	4.65225854863388\\
10	4.59466181139717\\
10.12	4.59466181139717\\
10.14	4.5405761715388\\
10.18	4.3384820117985\\
10.24	4.32961922444886\\
10.26	4.29091473402626\\
10.28	4.22725955501148\\
10.3	4.12721345000134\\
10.32	4.0505987125915\\
10.34	4.0505987125915\\
10.36	3.98525104999124\\
10.38	3.86401001404071\\
10.4	3.81029773770769\\
10.42	3.79969441291433\\
10.48	3.68288003466724\\
10.5	3.64334520692423\\
10.56	3.50547664922129\\
10.6	3.48169270393949\\
10.62	3.39131528409998\\
10.64	3.28861686602232\\
10.7	3.21333173590232\\
10.74	3.26474535636356\\
10.76	3.28861686602232\\
10.8	3.36314958080533\\
10.82	3.36314958080533\\
10.86	3.27925742615439\\
10.88	3.2359260728957\\
10.92	3.18682554439491\\
10.94	3.13518229868204\\
10.96	3.09792617026616\\
11.06	3.03176474811317\\
11.12	2.99625680439389\\
11.14	2.99625680439389\\
11.22	3.04726814203989\\
11.32	3.04853863830731\\
11.42	3.04853863830731\\
11.44	3.06950203742422\\
11.46	3.08363903771186\\
11.52	3.08363903771186\\
11.54	3.09792617026616\\
11.58	3.09792617026616\\
11.6	3.11392317293963\\
11.62	3.11392317293963\\
11.66	3.13798510383202\\
11.7	3.13798510383202\\
11.74	3.11392317293963\\
11.82	3.03302420117978\\
11.9	2.98604337569563\\
11.94	2.98604337569563\\
11.96	2.97215303888784\\
11.98	2.94977029889843\\
12	2.93999528824954\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	19.227337550662\\
0.0399999999999991	19.1358141040651\\
0.119999999999999	19.09426439372\\
0.16	18.9048836629217\\
0.199999999999999	19.09426439372\\
0.460000000000001	19.3754285977709\\
0.5	19.4611576736117\\
0.56	19.4611576736117\\
0.58	19.6501989121185\\
0.66	19.6501989121185\\
0.68	20.0981846898483\\
0.699999999999999	20.7185227787092\\
0.720000000000001	20.7185227787092\\
0.74	21.0681588591676\\
1.22	21.0681588591676\\
1.24	19.5529020914568\\
1.26	17.5092056673435\\
1.28	17.1512665642805\\
1.32	16.5997495586358\\
1.34	16.4443881815982\\
1.38	15.9798193393866\\
1.42	15.9471097494546\\
1.56	15.934826644183\\
1.58	15.9089919869366\\
1.6	15.6873637446127\\
1.62	15.4353641656794\\
1.66	15.1817341422912\\
1.68	15.0554787797978\\
1.7	14.8597331592197\\
1.72	14.6074937904457\\
1.74	14.3075690838839\\
1.76	13.5959544935951\\
1.78	13.0164105968331\\
1.9	13.0164105968331\\
1.92	13.2034548069225\\
1.94	13.4540493117253\\
2	13.9523780171395\\
2.02	14.0346464840431\\
2.04	14.0772539938122\\
2.06	14.0772539938122\\
2.1	14.1483391981151\\
2.28	14.1483391981151\\
2.3	14.1107188995945\\
2.4	14.0826861191095\\
2.5	13.9973647770752\\
2.52	13.9433047103143\\
2.54	13.8044398704848\\
2.56	13.7480855775477\\
2.58	13.7480855775477\\
2.6	13.8107564994551\\
2.96	13.8114742962892\\
3.06	13.7136512912496\\
3.26	13.6068710834686\\
3.3	13.5580968046843\\
3.46	13.4259072872798\\
3.48	13.3704937424064\\
3.5	13.2032628549634\\
3.52	12.8820574350226\\
3.54	12.5306431638742\\
3.56	12.0729361338232\\
3.58	11.7834220900015\\
3.6	11.6002055864398\\
3.62	11.1793918872197\\
3.64	10.8157943781657\\
3.66	10.1770496296254\\
3.68	9.10673392161847\\
3.7	8.52573346696666\\
3.72	8.11264128464789\\
3.74	7.42378048956447\\
3.76	6.7150654427885\\
3.78	6.18758614930266\\
3.8	5.6018277661863\\
3.82	4.94862611818663\\
3.84	4.72022431744011\\
3.86	4.45088082436046\\
3.88	4.11058554405895\\
3.9	3.88029971753054\\
3.92	3.8570985097386\\
3.94	3.8205082135294\\
3.96	3.73922181289113\\
3.98	3.69954850340822\\
4.02	3.69954850340822\\
4.06	3.57909766034069\\
4.1	3.53081437968402\\
4.12	3.45298715613266\\
4.14	3.22751438684726\\
4.16	2.99160487961524\\
4.18	2.90921660080259\\
4.2	2.87393701865432\\
4.24	2.67750173297255\\
4.26	2.62643064291425\\
4.28	2.54164967978198\\
4.3	2.31840607130566\\
4.32	2.12517600969289\\
4.34	1.98280597296566\\
4.36	1.92758444954643\\
4.5	1.92758444954643\\
4.52	2.00295473497937\\
4.54	2.0214070645632\\
4.64	2.0214070645632\\
4.66	2.04092880654017\\
4.92	2.03983381539215\\
5	1.96658119705417\\
5.34	1.96658119705417\\
5.36	1.93978949835194\\
5.42	1.79580746380262\\
5.44	1.76799333853249\\
5.46	1.7225250907377\\
5.48	1.67198197166278\\
5.54	1.61179953779198\\
5.58	1.56004446620529\\
5.62	1.49325415659818\\
5.64	1.4792758640676\\
5.66	1.4792758640676\\
5.7	1.46116488468973\\
5.74	1.43143197892667\\
6.1	1.43143197892667\\
6.12	1.43896084283186\\
6.16	1.46116488468973\\
6.2	1.47893606976339\\
6.22	1.48081013475198\\
6.24	1.48616426864568\\
6.26	1.49826849618768\\
6.28	1.51717910655856\\
6.34	1.69123385199844\\
6.38	1.69123385199844\\
6.4	1.75579160472629\\
6.52	1.75848847003304\\
6.54	1.77641537141791\\
6.56	1.83354535713656\\
6.58	1.87867098729365\\
6.7	1.9312642745579\\
6.74	1.95218498957053\\
6.76	1.95963698694787\\
6.8	1.98845746384105\\
6.82	2.01458578706864\\
6.84	2.03155471142489\\
6.86	2.05458147077314\\
6.88	2.0845764095862\\
6.9	2.0845764095862\\
6.92	2.1026352454359\\
6.96	2.1026352454359\\
7	2.14219566712132\\
7.04	2.25418522995777\\
7.06	2.28040955178115\\
7.08	2.31191712822559\\
7.1	2.39410596318283\\
7.14	2.39410596318283\\
7.16	2.46363643786895\\
7.18	2.47338006641075\\
7.2	2.63591363082365\\
7.22	2.90914204615725\\
7.24	3.0358262043634\\
7.26	3.08795418731229\\
7.28	3.1981179880439\\
7.3	3.25895108026947\\
7.42	3.25895108026947\\
7.46	3.61806695305244\\
7.52	3.73164138484181\\
7.54	3.86293209648217\\
7.56	3.97892322695156\\
7.6	4.09251042444145\\
7.66	4.09251042444145\\
7.68	4.0507748612118\\
7.7	3.97892322695156\\
7.74	3.78007506796609\\
7.76	3.73164138484181\\
7.78	3.69224820641043\\
7.8	3.64378676885229\\
7.84	3.30378231918657\\
7.86	3.25895108026947\\
7.88	3.19365497285333\\
7.9	3.09782307447362\\
7.92	3.05295538115815\\
7.94	2.9653425435145\\
7.96	2.83865838530836\\
7.98	2.80037098567057\\
8.06	2.80037098567057\\
8.08	2.84931119339439\\
8.1	2.9653425435145\\
8.12	3.05295538115815\\
8.14	3.13166375812293\\
8.16	3.22749565650265\\
8.18	3.299319303996\\
8.22	3.299319303996\\
8.24	3.22749565650265\\
8.26	3.21048218917406\\
8.42	3.21048218917406\\
8.44	3.13166375812293\\
8.46	3.01567087183053\\
8.48	2.8897706345491\\
8.5	2.78939345971276\\
8.52	2.72871891197722\\
8.54	2.59865096841508\\
8.56	2.50493646001182\\
8.58	2.46962145082826\\
8.6	2.31111138772845\\
8.62	2.1730997030524\\
8.7	2.1730997030524\\
8.74	2.4659905125293\\
8.78	2.4659905125293\\
8.8	2.50130552171285\\
8.96	2.50130552171285\\
8.98	2.41483428389941\\
9	2.2577157003482\\
9.02	2.17086024430203\\
9.04	2.1580086335407\\
9.06	2.07471113979199\\
9.08	1.91695212531351\\
9.1	1.83268056601669\\
9.36	1.83268056601669\\
9.38	1.91695212531351\\
9.4	1.99442832282722\\
9.6	1.99442832282722\\
9.62	1.95425953799022\\
9.64	1.90215002886372\\
9.7	1.83518344730377\\
9.72	1.82466192375037\\
9.74	1.80660108480079\\
9.78	1.80660108480079\\
9.8	1.7773054244626\\
9.82	1.76026942798104\\
9.84	1.76026942798104\\
9.86	1.74783192427294\\
9.88	1.72720760362118\\
9.9	1.72067920590141\\
10.02	1.72067920590141\\
10.04	1.72720760362118\\
10.06	1.72720760362118\\
10.08	1.75970152991953\\
10.48	1.75970152991953\\
10.5	1.93094406516719\\
10.52	2.07157160488008\\
10.54	2.12628630997087\\
10.56	2.21073425712968\\
10.58	2.27700644979738\\
11.02	2.27700644979738\\
11.04	2.16145794563722\\
11.06	2.07157160488008\\
11.08	1.69681592018947\\
11.1	1.52729215529788\\
11.26	1.52729215529788\\
11.28	1.317456516966\\
11.3	1.25484792423525\\
11.32	1.18473792215523\\
11.36	1.18473792215523\\
11.38	1.16692390730127\\
11.48	1.16640561376709\\
11.5	1.16234765425742\\
11.52	1.15212476914974\\
11.64	1.15212476914974\\
11.66	1.16234765425742\\
11.68	1.16640561376709\\
11.7	1.16692390730127\\
11.72	1.16986615447997\\
11.78	1.19645954857434\\
11.8	1.23441580900905\\
11.82	1.27786648372654\\
11.84	1.29642790542634\\
11.86	1.32776554001674\\
11.88	1.39779344030958\\
11.92	1.51763351646415\\
11.94	1.57788893833162\\
11.98	1.60742063188634\\
12	1.61898757675031\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	49.7040764929627\\
0.0399999999999991	49.4416181383707\\
0.0800000000000001	49.4135791131258\\
0.0999999999999996	39.5138119867225\\
0.119999999999999	29.6140448603194\\
0.16	13.3282109135136\\
0.18	14.9881121054594\\
0.199999999999999	16.6480132974052\\
0.220000000000001	18.3339347019677\\
0.24	20.0198561065302\\
0.26	21.7404359391904\\
0.279999999999999	23.4610157718506\\
0.300000000000001	25.204207105772\\
0.32	26.9473984396935\\
0.359999999999999	29.6140448603194\\
0.4	30.4187719910119\\
0.44	33.8898129626285\\
0.48	37.356544158901\\
0.5	39.0991214788316\\
0.540000000000001	39.0991214788316\\
0.56	36.1808613757246\\
0.58	34.4474957775884\\
0.619999999999999	30.0164084256657\\
0.640000000000001	29.1347089627201\\
0.66	27.8013857524071\\
0.699999999999999	22.8264955764989\\
0.720000000000001	21.1059157438387\\
0.74	18.3339347019677\\
0.76	16.277635340196\\
0.779999999999999	14.6177341482503\\
0.84	14.6177341482503\\
0.859999999999999	15.7391188609272\\
0.880000000000001	16.277635340196\\
0.9	17.9770644069721\\
0.94	17.9770644069721\\
0.960000000000001	19.6629858115346\\
1	22.6319492754024\\
1.02	23.266469470754\\
1.04	25.1220823990337\\
1.06	26.8652737329551\\
1.08	27.1717424141445\\
1.12	28.4045766196178\\
1.14	28.8576402507316\\
1.18	30.1444263444486\\
1.2	30.481947217372\\
1.22	30.9788775778603\\
1.24	31.8316963673413\\
1.26	32.5645679351689\\
1.56	32.5645679351689\\
1.6	33.8770480324496\\
1.62	34.2138863999767\\
1.92	34.728054447557\\
1.98	34.8213147750571\\
2.02	34.8889075132966\\
2.72	35.0828663594126\\
3.3	35.0416358547486\\
3.36	34.8528622484288\\
3.4	34.3656213045842\\
3.42	33.1166445329703\\
3.44	30.9108452002832\\
3.46	29.3227061884906\\
3.5	28.0838803590038\\
3.52	26.5113498630432\\
3.54	24.1849854794926\\
3.56	22.8130601671418\\
3.58	21.8357721565463\\
3.6	20.8066711601532\\
3.62	19.3556258051591\\
3.64	17.3122887486306\\
3.66	16.1055151460427\\
3.68	14.6025278583974\\
3.7	13.4009726451527\\
3.72	12.1515903427322\\
3.74	10.7222134111285\\
3.76	8.72419852345148\\
3.78	6.9783290005766\\
3.8	6.94444795371106\\
3.82	6.86761851869607\\
3.84	6.67550934168085\\
3.86	6.50576034068006\\
3.88	6.38506585071239\\
3.9	6.2424299601754\\
3.92	6.14870481669041\\
3.96	6.14739261079456\\
3.98	5.97990072991143\\
4	5.78631626094863\\
4.04	5.30115979462839\\
4.06	5.09319698683168\\
4.08	5.06130920764353\\
4.3	5.06130920764353\\
4.32	5.21690817637681\\
4.34	5.25200084100164\\
4.54	5.25200084100164\\
4.56	5.22011306181348\\
4.58	5.00611512871753\\
4.6	4.82091481429888\\
4.62	4.79913896355159\\
4.64	4.76729781633764\\
4.68	4.67978945614188\\
4.72	4.64846426210964\\
4.74	4.58722616383907\\
4.76	4.51088539203442\\
4.78	4.35954112972112\\
4.8	4.23536273430178\\
4.82	4.17680924109602\\
4.84	4.05344324570845\\
5.02	4.05344324570845\\
5.04	3.9284840422672\\
5.06	3.82276369796134\\
5.08	3.69206256496451\\
5.1	3.54169891061612\\
5.12	3.43751127821067\\
5.14	3.25079718178396\\
5.16	3.02450234676923\\
5.2	2.69731962310988\\
5.22	2.609394071706\\
5.24	2.58318807222595\\
5.26	2.53659386946744\\
5.28	2.49752584745677\\
5.3	2.44538467465695\\
5.32	2.3173995350237\\
5.34	2.18836451631729\\
5.36	2.13387523365392\\
5.44	2.13387523365392\\
5.48	2.11318415430924\\
5.52	1.91331963919932\\
5.54	1.88235284845349\\
5.56	1.83222422070971\\
5.58	1.79732997497032\\
5.6	1.77682755578584\\
5.62	1.76344545122903\\
5.64	1.75527692877414\\
5.66	1.69386740677915\\
5.68	1.57080194757804\\
5.7	1.49210809584773\\
6.18	1.49210809584773\\
6.2	1.57301371955028\\
6.22	1.73371531478519\\
6.24	1.8975392519617\\
6.26	1.8975392519617\\
6.28	1.96289085207283\\
6.3	1.97621932945766\\
6.32	1.98523188764716\\
6.34	2.03829579363632\\
6.36	2.13395396650976\\
6.38	2.22660771667276\\
6.42	2.33545141629947\\
6.44	2.41558292550339\\
6.46	2.43746016038892\\
6.64	2.43746016038892\\
6.66	2.44357208266421\\
6.68	2.50763541307611\\
6.7	2.58163764885286\\
6.74	2.58603669644667\\
6.8	2.63293144513811\\
6.84	2.6400574162529\\
6.88	2.63773362893715\\
6.9	2.63293144513811\\
6.94	2.60517041784458\\
6.98	2.58603669644667\\
7	2.57516983337149\\
7.06	2.47317784651328\\
7.08	2.44390580120083\\
7.1	2.43779387892554\\
7.12	2.43779387892554\\
7.14	2.43189776125368\\
7.22	2.29864739331769\\
7.3	2.29864739331769\\
7.32	2.29388028363371\\
7.34	2.25887044307995\\
7.4	2.2077717162164\\
7.42	2.20684791565959\\
7.44	2.19423830708959\\
7.46	2.17684740308603\\
7.48	2.16749289999718\\
7.54	2.16749289999718\\
7.56	2.15226160864706\\
7.58	2.1265841908569\\
7.6	2.11141316124979\\
7.82	2.11141316124979\\
7.84	2.10468532687759\\
7.9	2.04950688923171\\
8.08	2.04950688923171\\
8.1	2.06199190322437\\
8.16	2.06199190322437\\
8.18	2.06668937831108\\
8.2	2.09073480706676\\
8.22	2.14011828216337\\
8.24	2.17848432924713\\
8.36	2.17848432924713\\
8.38	2.19538135489772\\
8.4	2.23342762174019\\
8.42	2.26486570891182\\
8.44	2.27178656369982\\
8.48	2.32906529033814\\
8.5	2.34745683335148\\
8.52	2.3580102485846\\
8.62	2.3580102485846\\
8.64	2.34154422580917\\
8.66	2.33070732376612\\
8.72	2.3287818035282\\
8.76	2.33070732376612\\
8.78	2.34154422580917\\
8.8	2.3743370414243\\
8.82	2.41564564046671\\
8.84	2.43989464867563\\
8.9	2.46155692055331\\
8.94	2.51936712703802\\
8.98	2.52847617220044\\
9	2.54934939092376\\
9.02	2.55145662958055\\
9.04	2.56442002536921\\
9.22	2.56442002536921\\
9.24	2.62845522451335\\
9.26	2.74731572536636\\
9.28	2.842592756062\\
9.38	2.842592756062\\
9.4	2.86020896087032\\
9.44	2.92207484802541\\
9.46	2.92207484802541\\
9.48	2.93610373500794\\
9.76	2.93610373500794\\
9.78	2.95198975196062\\
9.82	2.92207484802541\\
9.86	2.91109721711143\\
9.88	2.89097128874982\\
9.94	2.88826687415039\\
9.96	2.86834834779371\\
9.98	2.85701368105115\\
10.1	2.84034534525537\\
10.14	2.82187884284754\\
10.18	2.81787775785638\\
10.76	2.81641124749418\\
10.8	2.80231804414533\\
10.88	2.80231804414533\\
10.96	2.78272187164086\\
10.98	2.78272187164086\\
11.04	2.75784452217681\\
11.06	2.75784452217681\\
11.1	2.74098521188092\\
11.14	2.71374854967029\\
11.18	2.59593607530634\\
11.2	2.57752719610263\\
11.26	2.46667361955001\\
11.28	2.41165734933291\\
11.32	2.20098887061298\\
11.34	2.07078422029976\\
11.36	1.94092666616166\\
11.38	1.82819448509931\\
11.4	1.7462563158206\\
11.42	1.67923030134473\\
11.44	1.5476138068029\\
11.46	1.3989467753584\\
11.48	1.31696565048638\\
11.5	1.3004460395776\\
11.52	1.20965260687376\\
11.54	1.10315895632714\\
11.58	0.996126327636682\\
11.6	0.967227563938835\\
11.62	0.90610542479736\\
11.64	0.820554287624977\\
11.88	0.820554287624977\\
11.9	0.808974157396719\\
11.96	0.808974157396719\\
11.98	0.788496677256238\\
12	0.777429397345378\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	26.4004033894144\\
0.0800000000000001	26.2599457540284\\
0.16	26.1754903163487\\
0.32	26.1754903163487\\
0.42	26.1704910734849\\
0.66	26.0605632663837\\
0.98	25.9031885548698\\
1	25.6326160440698\\
1.02	24.5726053394341\\
1.06	21.4846990952012\\
1.08	20.6972050898606\\
1.12	20.4023688240029\\
1.14	20.0943729829936\\
1.16	19.4078593543115\\
1.18	19.4078593543115\\
1.22	18.258414843254\\
1.26	17.4161110605978\\
1.36	17.4161110605978\\
1.38	17.8313075284799\\
1.4	17.4161110605978\\
1.42	16.8459679230185\\
1.46	16.3066321506692\\
1.48	15.9939747676356\\
1.5	15.6323620950185\\
1.52	15.1676423836199\\
1.54	14.8942083778603\\
1.56	14.7364593185288\\
1.6	14.1748191145896\\
1.62	14.0315930936859\\
1.64	13.8402428820829\\
1.66	13.8921865073037\\
1.72	14.7364593185288\\
1.74	14.8942083778603\\
1.76	15.1676423836199\\
1.78	15.6323620950185\\
1.86	15.6323620950185\\
1.88	15.1789789193618\\
1.9	14.9402556228812\\
1.92	14.5975102987058\\
1.94	13.6992693982721\\
1.96	13.1089803594022\\
1.98	12.9549058562075\\
2	12.7248190983766\\
2.02	11.8606535536431\\
2.04	10.598834267992\\
2.06	10.0470416672132\\
2.08	9.92567272563375\\
2.1	9.7387788245454\\
2.12	8.95793857798039\\
2.14	8.02128237286424\\
2.2	8.02128237286424\\
2.22	7.53311461258939\\
2.24	7.19657130144087\\
2.26	6.24499049439241\\
2.28	5.38098989557763\\
2.3	5.25048281024806\\
2.32	4.87406860272285\\
2.34	4.55819828412501\\
2.36	4.41480267241568\\
2.38	4.18652150208362\\
2.4	3.91592054878963\\
2.42	3.7619824116948\\
2.44	3.7599412483199\\
2.46	3.6992367891251\\
2.48	3.59698022088911\\
2.5	3.55147847267379\\
2.54	3.54671589691662\\
2.56	3.54671589691662\\
2.58	3.51498049413945\\
2.6	3.4233779166693\\
2.62	3.35207958557749\\
2.66	3.15993193881352\\
2.68	3.05829920200889\\
2.7	2.94651869789861\\
2.72	2.92183800135891\\
2.78	2.88367251580676\\
2.8	2.8434346796242\\
2.82	2.78661868154893\\
2.84	2.69985687796855\\
2.86	2.56971697637181\\
2.88	2.52116168425398\\
2.9	2.45125990486106\\
2.96	2.45125990486106\\
2.98	2.38610357383896\\
3.04	2.38610357383896\\
3.08	2.30253257499643\\
3.2	2.30253257499643\\
3.22	2.26827769773448\\
3.24	2.19540013214857\\
3.26	2.14260443516121\\
3.28	2.13415822970731\\
3.3	2.13415822970731\\
3.32	2.08202082372178\\
3.34	1.95797075658275\\
3.36	1.87955180416871\\
3.42	1.86704895001347\\
3.46	1.82175009600588\\
3.58	1.82175009600588\\
3.62	1.86704895001347\\
3.68	1.87955180416871\\
3.7	1.95797075658275\\
3.72	2.08679700689096\\
3.74	2.23553808563671\\
3.76	2.3390232518578\\
3.78	2.36132351964892\\
3.8	2.37881849208261\\
3.82	2.43469335725209\\
3.84	2.51188021840137\\
3.86	2.57279597455741\\
3.88	2.6214172117997\\
3.9	2.6871393752194\\
3.96	2.6871393752194\\
3.98	2.74788329480011\\
4.02	2.81029658060838\\
4.04	2.81389271806806\\
4.06	2.90630447071595\\
4.08	3.01406461073517\\
4.1	3.0372840999207\\
4.14	3.11406171705488\\
4.2	3.16674634409719\\
4.24	3.20721906584082\\
4.26	3.24819817602823\\
4.3	3.28595580002473\\
4.78	3.28068877026088\\
4.8	3.2021055161984\\
4.82	3.04648549953228\\
4.84	2.83010287852975\\
4.86	2.67260872330326\\
4.88	2.61186652776507\\
4.9	2.51839098586313\\
4.92	2.43568582229715\\
4.94	2.36519028391032\\
4.96	2.28222310196925\\
4.98	2.25507145205349\\
5	2.14391470774236\\
5.02	1.86149213960943\\
5.04	1.50172454708716\\
5.06	1.26995050926554\\
5.08	1.15840121904103\\
5.36	1.15840121904103\\
5.38	1.1048617891455\\
5.48	1.1048617891455\\
5.5	1.08915369964874\\
5.54	1.08915369964874\\
5.56	1.1048617891455\\
5.58	1.1048617891455\\
5.6	1.16019175834899\\
5.64	1.16019175834899\\
5.66	1.20585613541343\\
5.7	1.23345167567867\\
5.72	1.28732150216006\\
5.74	1.38191404142403\\
5.76	1.45161459604467\\
5.82	1.57540913556588\\
5.84	1.59624768266561\\
5.86	1.60718876610213\\
5.88	1.6296286575194\\
5.92	1.71441345821814\\
5.94	1.74888330188263\\
5.96	1.77465914559004\\
5.98	1.78947058574745\\
6	1.8345835347978\\
6.02	1.90278879114489\\
6.04	1.96081616328329\\
6.06	1.99763363505664\\
6.08	2.05220656949577\\
6.1	2.12832035152519\\
6.12	2.30955410692099\\
6.14	2.48214888830956\\
6.16	2.51309992358641\\
6.22	2.55210067984667\\
6.26	2.58712636569278\\
6.32	2.68105718067737\\
6.38	2.77103926445187\\
6.4	2.77662185418383\\
6.42	2.83626015934491\\
6.44	2.9218400855816\\
6.46	3.07654405361377\\
6.48	3.22307458277119\\
6.5	3.30947068557933\\
6.56	3.41138256240312\\
6.76	3.41138256240312\\
6.78	3.45504469399184\\
6.8	3.48328444638996\\
6.82	3.5592327914261\\
6.84	3.66916793870374\\
6.86	3.83891946687571\\
6.88	4.05574287063329\\
6.94	4.05574287063329\\
6.96	4.26901753145474\\
6.98	4.42214891608791\\
7.02	5.01589155601888\\
7.04	5.09946865779966\\
7.06	5.16019223615213\\
7.08	5.23275126822066\\
7.1	5.33467475982053\\
7.26	5.33467475982053\\
7.28	5.41008548809725\\
7.3	5.33467475982053\\
7.32	5.30188563809092\\
7.66	5.30188563809092\\
7.68	5.09162893372387\\
7.7	4.7970717936156\\
7.72	4.67115524650186\\
7.74	4.52955494519718\\
7.76	4.31528188125681\\
7.78	4.14806878084976\\
7.8	4.03484539165478\\
7.82	3.98078525497211\\
7.84	3.94745050641695\\
7.86	3.89051002036103\\
7.88	3.80346008183383\\
7.94	3.80346008183383\\
7.96	3.7507654847165\\
8	3.70830045600304\\
8.04	3.64654866027033\\
8.14	3.64654866027033\\
8.18	3.73297881908743\\
8.2	3.74590639132152\\
8.22	3.75080736745308\\
8.24	3.80346008183383\\
8.26	3.87565235970214\\
8.38	3.87565235970214\\
8.4	3.79860098843885\\
8.42	3.74590639132152\\
8.44	3.73297881908743\\
8.48	3.73297881908743\\
8.5	3.74590639132152\\
8.54	3.74590639132152\\
8.56	3.73297881908743\\
8.58	3.68744955313464\\
8.6	3.59598639517903\\
8.62	3.52512428821307\\
8.7	3.52512428821307\\
8.72	3.4003658828363\\
8.74	3.26084000792277\\
9.02	3.26084000792277\\
9.04	3.17799038141474\\
9.06	3.08543202505775\\
9.08	2.8309351262728\\
9.52	2.8309351262728\\
9.54	3.28424766981208\\
9.56	3.54980939128064\\
9.6	3.62712414295811\\
9.62	3.62712414295811\\
9.64	3.70075732294895\\
9.68	3.70075732294895\\
9.7	3.75040298586655\\
9.72	3.8538563959167\\
9.74	3.88675518069465\\
9.76	3.90420262982769\\
9.78	3.95786059333304\\
9.8	4.1147437828858\\
9.82	4.33714361474008\\
9.88	4.76161450524594\\
9.9	4.80539109617958\\
9.92	4.8286516210212\\
9.94	4.90275495903225\\
10	4.90275495903225\\
10.02	4.96897038822561\\
10.06	5.26736233907699\\
10.26	5.26736233907699\\
10.28	5.40289613004558\\
10.3	5.55604228022746\\
10.32	5.58293935705656\\
10.34	5.58293935705656\\
10.36	5.56042999595283\\
10.4	5.29873433784413\\
10.52	5.29873433784413\\
10.54	5.27676161563434\\
10.56	5.26736233907699\\
10.58	5.18875225408063\\
10.6	5.08481613294574\\
10.72	5.08481613294574\\
10.74	5.13460466368774\\
10.94	5.13460466368774\\
10.96	5.20831774679364\\
10.98	5.26736233907699\\
11	5.27676161563434\\
11.02	5.30323661251103\\
11.12	5.30323661251103\\
11.14	5.217717023351\\
11.16	5.10438162565874\\
11.2	4.63864377176871\\
11.22	4.58654743697475\\
11.34	4.58654743697475\\
11.36	4.63864377176871\\
11.38	4.71764529026124\\
11.42	5.10438162565874\\
11.5	5.38215427003095\\
11.52	5.4240856182715\\
11.54	5.50423804760032\\
11.56	5.56644649358663\\
11.58	5.57687734944336\\
11.62	5.63815214729674\\
11.74	5.63815214729674\\
11.78	5.57687734944336\\
11.8	5.5763656634359\\
11.84	5.43085412464094\\
11.86	5.41239845529098\\
11.88	5.38215427003095\\
11.9	5.27483119437134\\
12	5.27483119437134\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	6.76180686964667\\
0.0399999999999991	6.75284751305329\\
0.0999999999999996	6.61921822236907\\
0.16	6.50960228627832\\
0.220000000000001	6.61921822236907\\
0.279999999999999	6.50960228627832\\
0.359999999999999	6.65831012379441\\
0.44	6.50960228627832\\
0.5	6.61921822236907\\
0.779999999999999	6.61921822236907\\
0.800000000000001	9.43404057557528\\
0.82	11.9561811023287\\
1.16	11.9561811023287\\
1.2	10.662703596161\\
1.22	9.87919444962502\\
1.28	9.87919444962502\\
1.32	8.35344460531672\\
1.36	7.4471013009429\\
1.44	7.4471013009429\\
1.46	6.64551960955346\\
1.48	5.87083613156419\\
1.5	5.22237904913847\\
1.52	4.2932226649016\\
1.54	3.60758739347762\\
1.58	3.42863455665546\\
1.62	3.42863455665546\\
1.64	3.34734520394246\\
1.66	3.30201909224452\\
1.68	3.1839549428106\\
1.7	2.98914839628759\\
1.72	2.88433678226715\\
1.76	2.73375559322514\\
1.78	2.71585828924575\\
1.8	2.68794581596283\\
1.82	2.68794581596283\\
1.84	2.65732411914545\\
1.86	2.61381562602808\\
1.88	2.55983126027297\\
1.9	2.52549866927984\\
1.94	2.41967577349641\\
1.98	2.35360967641687\\
2	2.3407472711467\\
2.02	2.34051926729848\\
2.04	2.33475359150813\\
2.16	2.33731564123902\\
2.2	2.34051926729848\\
2.22	2.3407472711467\\
2.24	2.36605222414604\\
2.26	2.42165154234674\\
2.34	2.42165154234674\\
2.36	2.36605222414604\\
2.38	2.3407472711467\\
2.42	2.33732960280557\\
2.46	2.33732960280557\\
2.48	2.33156392701523\\
2.5	2.29559779466259\\
2.52	2.23415177253296\\
2.54	2.23415177253296\\
2.56	2.20372103577339\\
2.58	2.0541248774227\\
2.6	1.90601167351571\\
2.62	1.89391727205997\\
2.64	1.82707611623158\\
2.68	1.82707611623158\\
2.7	1.75959661709442\\
2.72	1.75959661709442\\
2.76	1.89391727205997\\
2.78	1.90601167351571\\
2.82	1.90601167351571\\
2.84	1.91934228966816\\
2.86	2.06893844801884\\
2.88	2.20666176394421\\
2.9	2.2347037034521\\
2.92	2.2347037034521\\
2.94	2.29559337456571\\
2.96	2.33155950691835\\
2.98	2.33155950691835\\
3	2.36263455580491\\
3.02	2.41817817317746\\
3.04	2.44868658066049\\
3.1	2.50225586561198\\
3.12	2.5166167512334\\
3.14	2.5166167512334\\
3.18	2.48587733457366\\
3.2	2.46422967610304\\
3.22	2.41843251819776\\
3.24	2.36032243099743\\
3.28	2.2347037034521\\
3.32	2.04635587927537\\
3.34	1.97580787157522\\
3.4	1.97580787157522\\
3.42	1.84809371979724\\
3.44	1.6848801131449\\
3.46	1.58468770997236\\
3.48	1.51571679476028\\
3.5	1.46726478868084\\
3.52	1.46726478868084\\
3.54	1.53636893449586\\
3.58	1.84416429991373\\
3.6	1.9278376431291\\
3.62	1.97580787157522\\
3.64	2.04635587927537\\
3.66	2.14003838663813\\
3.68	2.26810336597695\\
3.7	2.36032243099743\\
3.72	2.4222015047415\\
3.74	2.46799866264679\\
3.76	2.484990742127\\
3.9	2.484990742127\\
3.94	2.55317850997271\\
3.96	2.60131311229654\\
3.98	2.62560697666239\\
4	2.69126519089492\\
4.04	2.69126519089492\\
4.06	2.60189106555245\\
4.08	2.4222015047415\\
4.1	2.28200104047253\\
4.12	2.28200104047253\\
4.14	2.31255072030972\\
4.16	2.55515167358127\\
4.18	2.71259004069187\\
4.2	2.93595463502368\\
4.22	3.10654744016063\\
4.3	3.22994866363538\\
4.32	3.35800049030648\\
4.34	3.56154775652846\\
4.36	3.66003293820496\\
4.4	3.97111758918066\\
4.42	4.0094515466305\\
4.44	4.20620847255045\\
4.46	4.37837905558699\\
4.48	4.38826445952347\\
4.5	4.50420256436536\\
4.52	4.66587715414977\\
4.54	4.73137016993717\\
4.56	4.74629273696265\\
4.6	4.75807345241132\\
4.64	4.76690330106721\\
4.72	4.73137016993717\\
4.74	4.66587715414977\\
4.76	4.50420256436536\\
4.78	4.38336430609352\\
4.8	4.2501091303651\\
4.82	4.08283870075851\\
4.84	4.0094515466305\\
4.86	3.97111758918066\\
4.88	3.81407462953508\\
4.9	3.6008540082768\\
5	3.59986338585932\\
5.02	3.82193146825408\\
5.04	4.01529957100826\\
5.1	4.01927775133766\\
5.26	4.01927775133766\\
5.28	3.96164229289485\\
5.32	3.63506234219863\\
5.34	3.57102784186694\\
5.36	3.49064563145878\\
5.4	3.49064563145878\\
5.42	3.4284418526311\\
5.44	3.37804859911859\\
5.46	3.31522277164435\\
5.48	3.21906818240065\\
5.5	3.11304925173377\\
5.52	3.03131349391699\\
5.54	2.98006781192082\\
5.58	2.74742034356782\\
5.6	2.71683365603796\\
5.62	2.6777010363605\\
5.64	2.54709296454116\\
5.66	2.40405107952413\\
5.68	2.34277639815406\\
5.82	2.34277639815406\\
5.84	2.229816455827\\
6.2	2.229816455827\\
6.22	2.34823986416586\\
6.24	2.40951454553593\\
6.26	2.58622558421863\\
6.3	2.58622558421863\\
6.32	2.56977576004267\\
6.34	2.34823986416586\\
6.36	2.28481139651166\\
6.38	2.21121284536691\\
6.4	2.09670257008738\\
6.42	1.97216857421391\\
6.44	1.87996180018051\\
6.46	1.83514579890221\\
6.48	1.81707268919411\\
6.52	1.81427164195027\\
6.76	1.81427164195027\\
6.78	1.79260113588455\\
6.82	1.73616452014314\\
6.84	1.65691393985622\\
6.86	1.54587801158069\\
6.88	1.48707423305118\\
6.9	1.47891939186621\\
6.92	1.47675092037784\\
6.94	1.37810760320703\\
6.96	1.27230531426455\\
6.98	1.24007866859994\\
7.02	1.09245417854642\\
7.04	1.07028874263499\\
7.06	1.06486435560231\\
7.1	1.06486435560231\\
7.12	1.06250947312691\\
7.16	1.06250947312691\\
7.18	1.02011801449164\\
7.2	0.957949920226038\\
7.22	0.937713405518071\\
7.24	0.927484381450999\\
7.26	0.913448275094761\\
7.28	0.907281927025044\\
7.3	0.896095069841581\\
7.32	0.882011675969137\\
7.34	0.875597660148105\\
7.36	0.871362151650869\\
7.48	0.871362151650869\\
7.5	0.875597660148105\\
7.52	0.882011675969137\\
7.68	0.882011675969137\\
7.72	0.913448275094761\\
7.74	0.927484381450999\\
7.78	1.07768558384759\\
7.8	1.11091828075222\\
7.84	1.14852742040753\\
7.86	1.19937803642926\\
7.88	1.2450955475242\\
7.92	1.28195506806104\\
7.94	1.30561767238393\\
7.96	1.31673439864954\\
7.98	1.32215561441759\\
8	1.34577575176827\\
8.02	1.39747579149014\\
8.04	1.49113436469639\\
8.06	1.5740634709378\\
8.08	1.59717065286868\\
8.12	1.61510065686635\\
8.14	1.62488985456238\\
8.16	1.64034336437906\\
8.18	1.66868096675629\\
8.2	1.70338969323159\\
8.22	1.75719075933254\\
8.24	1.84754831374653\\
8.26	1.88224970793717\\
8.32	1.89319240260668\\
8.36	1.89319240260668\\
8.38	1.90211968954056\\
8.5	1.90211968954056\\
8.52	1.89319240260668\\
8.54	1.89319240260668\\
8.58	1.86786560161049\\
8.6	1.86786560161049\\
8.62	1.85747233116714\\
8.7	1.85747233116714\\
8.78	1.89869458478171\\
8.82	1.91092785363683\\
8.92	1.91359153600413\\
8.94	1.93051270784238\\
9.2	1.93051270784238\\
9.22	1.95445370677827\\
9.24	1.98954023104302\\
9.26	2.03645271650106\\
9.34	2.07490187040561\\
9.36	2.10708438353761\\
9.38	2.10708438353761\\
9.4	2.19340417852937\\
9.42	2.20033021739242\\
9.44	2.2004619598242\\
9.46	2.20752745130916\\
9.48	2.21913071001828\\
9.9	2.21913071001828\\
9.92	2.17285074994034\\
9.94	2.15418199974627\\
9.96	2.14698476582953\\
9.98	2.14673021242557\\
10	2.13673589368974\\
10.02	2.11320453012443\\
10.04	2.09536900913603\\
10.06	2.0900525912528\\
10.12	2.05577529288486\\
10.14	2.03857867548717\\
10.16	2.02941760552813\\
10.26	2.00670734010354\\
10.32	1.96898780069392\\
10.34	1.94571831112974\\
10.38	1.9091884872673\\
10.4	1.8794130611111\\
10.44	1.85291554649227\\
10.5	1.82966110335468\\
10.52	1.82461753285443\\
10.56	1.77716999005346\\
10.6	1.76510482901892\\
10.64	1.71686941300581\\
10.68	1.71686941300581\\
10.7	1.70920999746432\\
10.72	1.67469190256143\\
10.74	1.66085051078682\\
10.76	1.57565965679606\\
10.78	1.51523185368912\\
10.8	1.51523185368912\\
10.82	1.46815046879532\\
10.84	1.40776560160067\\
10.86	1.31968776912844\\
10.88	1.26067758384484\\
10.9	1.23769761385801\\
10.92	1.19353765625221\\
10.94	1.12778057148704\\
10.96	1.06991225126862\\
10.98	1.03713803781467\\
11.42	1.03713803781467\\
11.44	1.06991225126862\\
11.46	1.11163612708668\\
11.48	1.14573407397269\\
11.5	1.16187851837304\\
11.52	1.18987116032109\\
11.54	1.25629182820354\\
11.56	1.31349934539075\\
11.6	1.40592753598979\\
11.62	1.47405993953955\\
11.64	1.53248658011528\\
11.66	1.54768178409257\\
11.68	1.55622793894787\\
11.88	1.55622793894787\\
11.94	1.56981371636039\\
11.96	1.60380222588182\\
11.98	1.64279341395977\\
12	1.65561125135917\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/log_plot_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\s]$},
ymode=log,
ymin=0.5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Angle Error $\epsilon\,[\g]$},
y label style={at={(axis description cs:0.22,.5)},anchor=south},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted}
]
\addplot [color=mycolor1, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	34.8905457679974\\
0.24	34.8152915637126\\
0.32	33.0722375050204\\
0.380000000000001	30.5844783829797\\
0.44	28.1058160215885\\
0.48	26.4564067008774\\
0.5	25.6396379073771\\
0.52	23.4321645989772\\
0.540000000000001	21.2491426655741\\
0.56	20.2178570875355\\
0.58	19.9362006820497\\
0.6	19.0542724178555\\
0.619999999999999	17.238201367815\\
0.640000000000001	15.9403337546391\\
0.68	14.6727249382661\\
0.699999999999999	14.1479221769496\\
0.720000000000001	13.9349044195317\\
0.74	13.9349044195317\\
0.76	13.7856553992816\\
0.800000000000001	13.1200213691873\\
0.82	12.8937286793616\\
0.84	12.7328404847742\\
0.859999999999999	12.5378272309973\\
0.880000000000001	12.4079197454318\\
0.9	12.3233731901079\\
0.92	12.101314247458\\
0.94	11.7939373169854\\
0.960000000000001	11.6497306000745\\
1.16	11.6497306000745\\
1.18	11.6233522828857\\
1.22	11.3365648640094\\
1.24	11.2803345406928\\
1.26	11.1178649990344\\
1.28	10.9015021329325\\
1.32	10.7408264614955\\
1.34	10.6049171180232\\
1.36	10.5319130580398\\
1.42	10.521681893373\\
1.64	10.521681893373\\
1.66	10.4395779884953\\
1.68	10.1751743601048\\
1.7	9.68814798683044\\
1.72	9.19625910156962\\
1.76	8.63171947026138\\
1.8	7.95463837710974\\
1.82	7.8120197518717\\
1.96	7.8120197518717\\
1.98	7.77772506234355\\
2	7.52979293325846\\
2.02	7.11992538687323\\
2.04	6.87617243081322\\
2.06	6.79263312113757\\
2.08	6.61403081996173\\
2.1	6.25752915642813\\
2.12	5.89834998641641\\
2.14	5.75308663920635\\
2.18	5.75308663920635\\
2.2	5.68452263933697\\
2.22	5.58044081984725\\
2.68	5.58044081984725\\
2.7	5.54346434772088\\
2.76	5.54346434772088\\
2.78	5.55042592142965\\
2.82	5.75261046265317\\
2.84	5.77449234174946\\
2.86	5.849306300281\\
2.88	5.91257519097842\\
3.24	5.91257519097842\\
3.28	5.80118142814661\\
3.32	5.75065516225957\\
3.48	5.750158514372\\
3.54	5.69629808921641\\
3.56	5.61647867585082\\
3.58	5.55592884263234\\
3.64	5.54200569521485\\
3.66	5.50529279824868\\
3.68	5.43629996091297\\
3.72	5.25997841369343\\
3.74	5.19963934564848\\
3.78	5.11920483899204\\
3.8	5.04215661009253\\
3.82	4.98198047931823\\
4.2	4.98198047931823\\
4.24	4.8732724199067\\
4.26	4.81373678371014\\
4.32	4.44590502999185\\
4.34	4.22874110920222\\
4.36	3.9279895664128\\
4.38	3.62055964530982\\
4.4	3.40642616711413\\
4.42	3.31278788887754\\
4.44	3.26434451643073\\
4.46	3.15978981112263\\
4.48	3.02574055302651\\
4.5	2.9495297459248\\
4.54	2.84910137557211\\
4.56	2.82971737437805\\
4.58	2.82009470233792\\
4.6	2.80190459199707\\
4.62	2.77802333640587\\
4.64	2.743296851213\\
4.68	2.65915579049024\\
4.7	2.63298857973501\\
4.72	2.61720852081795\\
4.74	2.59050156775542\\
4.76	2.55673859725508\\
4.8	2.47501130496547\\
4.86	2.36392441694879\\
4.88	2.34676381858276\\
4.9	2.31460980363041\\
4.92	2.26202180460031\\
4.94	2.22277630760654\\
4.98	2.1887599278914\\
5.02	2.16368108079915\\
5.04	2.14643628410887\\
5.06	2.13764490021285\\
5.08	2.12086018169284\\
5.12	2.04078154496449\\
5.14	2.00771895171382\\
5.16	1.99049072151475\\
5.64	1.99049072151475\\
5.66	2.03879396086344\\
5.68	2.18399437574601\\
5.74	2.83030480754608\\
5.76	3.0855349297514\\
5.78	3.2170521002548\\
5.8	3.22509681127266\\
6.42	3.22754808115381\\
6.44	3.21394153197117\\
6.48	3.13456187668652\\
6.52	3.10023886192276\\
6.54	3.06502573435893\\
6.6	2.89789412753059\\
6.64	2.82613157292446\\
6.66	2.76935262918021\\
6.68	2.7296803938664\\
6.7	2.71780071233294\\
6.74	2.70557870379456\\
6.76	2.67860991157921\\
6.78	2.64436471899635\\
6.8	2.62571838473415\\
6.82	2.5998346866261\\
6.84	2.5565026717079\\
6.86	2.53002343125751\\
6.88	2.51544922960301\\
6.9	2.49025536081748\\
6.92	2.45933447774155\\
6.94	2.38870205743673\\
6.96	2.20180452858157\\
6.98	2.06200030990241\\
7	2.05395105036137\\
7.06	2.05395105036137\\
7.1	2.03939433141812\\
7.12	2.03939433141812\\
7.14	2.03459116693104\\
7.64	2.03637705231486\\
7.68	2.05743156871446\\
7.7	2.08052047645586\\
7.72	2.09855854168723\\
7.82	2.16062230317386\\
7.84	2.17561719277328\\
7.9	2.20345704722253\\
7.92	2.21044573509986\\
7.94	2.22545821008836\\
7.96	2.27586536729965\\
7.98	2.34277842137916\\
8	2.37208067510369\\
8.06	2.37616755306794\\
8.08	2.40075761977443\\
8.1	2.43638895016355\\
8.14	2.47640448139286\\
8.16	2.52138829826972\\
8.18	2.54907626929121\\
8.66	2.54907626929121\\
8.68	2.52138829826972\\
8.7	2.45337085274794\\
8.72	2.18969594413256\\
8.74	1.72171047379021\\
8.76	1.41170524505872\\
8.78	1.32541171718627\\
8.8	1.29559811596014\\
8.82	1.27890267599379\\
8.86	1.25723447043897\\
9.36	1.25933116429201\\
9.38	1.27890267599379\\
9.4	1.29559811596014\\
9.44	1.31858852876644\\
9.46	1.32668700007077\\
9.78	1.32668700007077\\
9.86	1.63637678885129\\
9.9	1.74513903050247\\
9.94	1.81237799903262\\
9.98	1.81381020691944\\
10	1.81958892271551\\
};
\addplot [color=mycolor2, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	19.6149367506836\\
0.32	20.5919020987223\\
0.44	20.8857350633443\\
0.56	21.0782405193538\\
0.68	21.0782405193538\\
0.699999999999999	21.1708291852939\\
0.76	21.6750375878053\\
0.84	22.489003801821\\
0.880000000000001	22.6718425922375\\
0.92	22.8000607006251\\
0.960000000000001	22.8586199245851\\
1.14	22.8910314368274\\
1.66	22.8613755951246\\
1.68	22.8078149078563\\
1.7	22.6595636461353\\
1.72	22.366631497536\\
1.74	21.701943825801\\
1.78	19.7365205318992\\
1.8	19.2515834523302\\
2.08	19.2515834523302\\
2.1	18.9275843257223\\
2.12	18.3587995676728\\
2.14	17.7527741997931\\
2.16	17.3856772797029\\
2.28	17.3798200960506\\
2.42	17.3798200960506\\
2.44	16.7259454926575\\
2.46	15.2533016056922\\
2.48	14.0908641369683\\
2.5	13.4861200766329\\
2.52	12.9633106955222\\
2.54	12.3778516258584\\
2.56	11.4950603355447\\
2.58	10.5901608749727\\
2.6	9.96123854860132\\
2.62	9.1787575177113\\
2.64	8.3679848279276\\
2.66	8.0566045766573\\
2.72	8.0566045766573\\
2.74	7.73193899337737\\
2.76	6.85939681067145\\
2.78	5.81730535602859\\
2.8	4.84093635864742\\
2.82	4.06835764762464\\
2.84	3.70463702992559\\
2.86	3.57012278621451\\
2.88	3.46174409600329\\
2.9	3.39398821128965\\
2.92	3.3733928219167\\
2.94	3.3733928219167\\
2.96	3.34855498669403\\
3	3.2183547067113\\
3.02	3.16258285726723\\
3.04	3.08052032818683\\
3.06	3.00796152452669\\
3.08	2.9656146068189\\
3.12	2.86855514505356\\
3.14	2.84021755891999\\
3.16	2.80235822546738\\
3.18	2.75533768685669\\
3.2	2.7191649756067\\
3.22	2.67453829136722\\
3.24	2.60328326516286\\
3.26	2.50770611944574\\
3.28	2.42221500034741\\
3.3	2.37897754187247\\
3.36	2.32793467270374\\
3.38	2.29132616780162\\
3.4	2.24935781459037\\
3.42	2.22622420290457\\
3.44	2.21276775213173\\
3.46	2.19056439693964\\
3.48	2.17780171252479\\
3.58	2.17646927791536\\
3.64	2.16558295717429\\
3.68	2.16558295717429\\
3.7	2.16002577209991\\
3.72	2.11874541476615\\
3.74	2.04497911201579\\
3.76	1.99347064499297\\
3.78	1.98000530846115\\
3.8	1.98000530846115\\
3.82	1.969016031895\\
3.84	1.94862587156976\\
3.86	1.92084787008893\\
3.88	1.86098115882352\\
3.9	1.77600940773128\\
3.92	1.71585395450763\\
3.94	1.69233673193928\\
3.96	1.6650502041457\\
4	1.62493725544923\\
4.02	1.58836823743942\\
4.04	1.57142595674383\\
4.72	1.57138234626188\\
4.78	1.59551876007387\\
4.8	1.60480942808539\\
4.88	1.65618837429521\\
4.9	1.67570349741805\\
4.92	1.72671587124041\\
4.94	1.83709907567199\\
4.96	1.94407326947683\\
4.98	2.02673121113109\\
5	2.12261440071261\\
5.02	2.20089108769772\\
5.04	2.24860172635183\\
5.06	2.28509302349725\\
5.08	2.30109904926601\\
5.18	2.30109904926601\\
5.22	2.3332913322876\\
5.78	2.33662980078694\\
5.88	2.35048918572827\\
6.06	2.34897991226124\\
6.1	2.33996826928627\\
6.16	2.33996826928627\\
6.2	2.33002198881912\\
6.24	2.32807709893492\\
6.26	2.32083225126013\\
6.28	2.30495601760125\\
6.3	2.29437974173294\\
6.34	2.26129326498499\\
6.4	2.25972970361168\\
6.44	2.24698890214105\\
6.5	2.21814973626608\\
6.52	2.20758408761705\\
6.54	2.18799673663779\\
6.58	2.11099786458832\\
6.6	2.09215223889683\\
6.64	2.06274068897939\\
6.66	2.03299214639432\\
6.68	1.99449785371749\\
6.7	1.96683460847128\\
6.72	1.95004108526265\\
6.74	1.94348944574598\\
6.78	1.94348944574598\\
6.82	1.92339234748633\\
6.92	1.92339234748633\\
6.96	1.90429886746403\\
7	1.90429886746403\\
7.08	1.8899751358196\\
7.18	1.88034395962892\\
7.22	1.86476864380863\\
7.32	1.79504473713808\\
7.34	1.77652432532273\\
7.36	1.7632240571199\\
7.4	1.74955105366226\\
7.48	1.73425189309459\\
7.5	1.71648626905604\\
7.54	1.65146549622899\\
7.56	1.6377389967314\\
7.58	1.6313673391111\\
7.64	1.62403853138925\\
7.72	1.62403853138925\\
7.74	1.62017185158478\\
7.8	1.58498295152202\\
7.82	1.5673393057166\\
7.84	1.5433155983008\\
7.86	1.52664758243827\\
7.88	1.52079273327324\\
7.9	1.49653680065403\\
7.92	1.45094850106937\\
7.94	1.41537318030216\\
7.96	1.38796413445006\\
8.46	1.38796413445006\\
8.48	1.41537318030216\\
8.5	1.43727152924318\\
8.54	1.46961136043739\\
8.56	1.4965320175836\\
8.58	1.51344804636017\\
8.64	1.52725477313553\\
8.72	1.52725477313553\\
8.78	1.5702661193433\\
8.8	1.60266561107296\\
8.82	1.63169846241322\\
8.86	1.67260741500924\\
8.88	1.69848429158846\\
8.9	1.71665249572935\\
8.94	1.73056605289311\\
8.96	1.75585023395031\\
8.98	1.80648432367119\\
9	1.8464101050466\\
9.02	1.86417376259862\\
9.06	1.88643079245222\\
9.14	1.95402008391595\\
9.16	1.95862346694183\\
9.2	1.95862346694183\\
9.22	1.97552011268939\\
9.26	2.05317272724615\\
9.28	2.08200282729865\\
9.3	2.10531244845418\\
9.32	2.1164608746302\\
9.34	2.12317927382002\\
9.38	2.14791084688222\\
9.46	2.17388575971305\\
9.56	2.1766459838821\\
9.6	2.17940620805115\\
9.66	2.17940620805115\\
9.74	2.1984730648811\\
9.84	2.21719273817404\\
9.92	2.21975859561173\\
9.96	2.2283601005508\\
10	2.2425137191088\\
};
\addplot [color=mycolor3, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	19.176100296264\\
0.34	18.7667964400143\\
0.74	18.7177128036957\\
0.960000000000001	18.4547178818507\\
1	18.4060846905142\\
1.02	17.7721217879699\\
1.04	15.9115214544953\\
1.06	13.5077501650621\\
1.08	11.812190365932\\
1.1	11.4398352534508\\
1.58	11.4398352534508\\
1.6	11.7424944197012\\
1.62	11.9263651291995\\
1.64	11.9604847026522\\
2.12	11.9604847026522\\
2.14	11.9263651291995\\
2.2	11.6113073578521\\
2.22	11.5775802850834\\
2.46	11.5775802850834\\
2.5	11.4675319841758\\
2.56	11.3453084951848\\
2.58	11.3057571532005\\
2.6	11.2374876587505\\
2.66	11.1148867121756\\
2.7	10.9772712872804\\
2.72	10.7428071964095\\
2.74	10.1670842246394\\
2.76	9.51037786301831\\
2.8	8.63758574299618\\
2.82	8.18944468998963\\
2.84	7.73473794808327\\
2.86	7.36924124218161\\
2.88	7.09113417396536\\
2.9	6.7827247934935\\
2.94	6.30168254215531\\
2.96	6.08245738630595\\
2.98	5.92533547013072\\
3.02	5.6553694332021\\
3.04	5.50716830316459\\
3.06	5.33883213565325\\
3.08	5.10709034905223\\
3.1	4.82589659355396\\
3.12	4.49419823065763\\
3.14	4.30821843070954\\
3.16	4.30821843070954\\
3.18	4.21240182246988\\
3.2	4.05962895012656\\
3.26	3.72461816903223\\
3.28	3.5745068723046\\
3.3	3.39842500248029\\
3.32	3.10686041924237\\
3.34	2.74929137471387\\
3.36	2.50346880626162\\
3.38	2.29031510087321\\
3.4	2.04939831923751\\
3.42	1.8905913576722\\
3.44	1.82889475816856\\
3.46	1.75384014172716\\
3.48	1.72311075498092\\
3.96	1.72311075498092\\
3.98	1.77040478920206\\
4	1.8011341759483\\
4.02	1.82719169435652\\
4.06	1.8635745216162\\
4.08	1.90568969110407\\
4.1	1.98185754196176\\
4.12	2.04775542913394\\
4.14	2.0773968991448\\
4.2	2.10351865772792\\
4.24	2.11453110817652\\
4.28	2.13817558822344\\
4.3	2.14736782912467\\
4.32	2.16330236033436\\
4.34	2.18393619521765\\
4.36	2.23631552817703\\
4.38	2.31630524586155\\
4.4	2.3640653467557\\
4.46	2.41643449615552\\
4.52	2.44641432148664\\
4.54	2.46253395015251\\
4.58	2.5064061607956\\
4.64	2.53836836128357\\
4.7	2.57270867700245\\
4.72	2.59483076297094\\
4.74	2.6529677697431\\
4.76	2.74303697395321\\
4.78	2.88908798767861\\
4.8	3.08636014949724\\
4.82	3.18421830298331\\
4.84	3.21464212617435\\
4.86	3.32234597175646\\
4.88	3.45290463522998\\
4.9	3.50618327631244\\
4.94	3.51206175321811\\
4.96	3.56366923242185\\
4.98	3.66990853480042\\
5	3.75637296417892\\
5.5	3.75637296417892\\
5.52	3.66789899408347\\
5.54	3.55578121479923\\
5.56	3.48928865156438\\
5.58	3.43857492259661\\
5.62	3.29340495334436\\
5.64	3.26255999335804\\
6.16	3.26255999335804\\
6.18	3.43738093027234\\
6.2	3.76362960294871\\
6.22	3.91505733871078\\
6.74	3.91505733871078\\
6.76	3.90598305343109\\
6.78	3.86834262191899\\
6.8	3.7948802945737\\
6.82	3.70265734693804\\
6.84	3.6553305804153\\
6.94	3.6553305804153\\
6.96	3.63685008106835\\
7.02	3.53040929355362\\
7.04	3.46744955453372\\
7.06	3.41585241043505\\
7.08	3.37933794566446\\
7.1	3.35722063969494\\
7.12	3.2812897315738\\
7.14	3.12671329064183\\
7.16	3.01295399504637\\
7.32	3.01243282904127\\
7.34	2.98730323304248\\
7.94	2.99231216234324\\
7.96	2.99744380578508\\
8	3.02680144403413\\
8.16	3.02680144403413\\
8.2	2.99744380578508\\
8.28	2.99034047795933\\
8.38	2.99428384672715\\
8.4	2.99744380578508\\
8.44	3.02680144403413\\
8.52	3.02877312841805\\
8.78	3.02877312841805\\
8.8	3.04784425119592\\
8.82	3.10804933934561\\
8.84	3.1780381505486\\
8.86	3.21289875700071\\
8.9	3.21890451762168\\
8.94	3.21890451762168\\
8.96	3.23173638846553\\
8.98	3.28892052580299\\
9	3.37184968626452\\
9.02	3.42072797644722\\
9.12	3.52584860631427\\
9.14	3.58917092371952\\
9.16	3.67098120031786\\
9.18	3.71383839767949\\
9.22	3.74898952117987\\
9.24	3.77134754990783\\
9.26	3.80608602671165\\
9.28	3.88265228664837\\
9.3	3.98892562739057\\
9.32	4.06643096469334\\
9.34	4.09137141996898\\
9.36	4.09137141996898\\
9.38	4.1120067403823\\
9.4	4.1468045380912\\
9.44	4.19345842926111\\
9.46	4.23650767092092\\
9.52	4.31945407314635\\
9.54	4.33541064695832\\
9.58	4.44024115502446\\
9.62	4.59186743515186\\
9.66	4.59466181139717\\
9.7	4.65225854863388\\
9.74	4.65225854863388\\
9.78	4.68628088488654\\
10	4.68628088488654\\
};
\addplot [color=mycolor4, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	19.1358141040651\\
0.140000000000001	19.2014493572886\\
0.42	19.3545152900655\\
0.540000000000001	19.4611576736117\\
0.56	19.4611576736117\\
0.6	19.6501989121185\\
0.66	19.6501989121185\\
0.68	19.8741918009834\\
0.699999999999999	20.4083537342788\\
0.720000000000001	20.7185227787092\\
0.74	20.8933408189384\\
1.22	20.8933408189384\\
1.24	20.3105304753122\\
1.26	18.5310538794001\\
1.28	17.330236115812\\
1.32	16.7365880353098\\
1.38	16.0971681873565\\
1.4	15.9658037940466\\
1.46	15.9471097494546\\
1.58	15.9219093155598\\
1.6	15.7981778657746\\
1.62	15.5613639551461\\
1.64	15.3646078390056\\
1.7	14.9576059695087\\
1.72	14.7336134748327\\
1.74	14.4575314371648\\
1.76	14.2279541409995\\
1.78	14.1483391981151\\
1.96	14.1295290488548\\
2	14.1107188995945\\
2.08	14.0967025093519\\
2.14	14.0727705016476\\
2.32	13.9748713971073\\
2.52	13.9703347436947\\
2.56	13.8114742962892\\
2.94	13.7953835159116\\
3.02	13.7390684997276\\
3.1	13.7017024778361\\
3.26	13.6230935527809\\
3.32	13.5496052007848\\
3.46	13.4426895441679\\
3.48	13.3982005148431\\
3.5	13.2868782986849\\
3.52	13.042660144993\\
3.54	12.7063502994484\\
3.58	11.9281791119124\\
3.6	11.6918138382206\\
3.62	11.3897987368298\\
3.64	10.9975931326927\\
3.66	10.4964220038955\\
3.68	9.64189177562193\\
3.7	8.81623369429257\\
3.72	8.31918737580726\\
3.74	7.76821088710618\\
3.78	6.45132579604559\\
3.8	5.89470695774447\\
3.82	5.27522694218646\\
3.84	4.83442521781337\\
3.86	4.58555257090028\\
3.9	3.99544263079475\\
3.92	3.86869911363458\\
3.94	3.83880336163399\\
3.98	3.71938515814967\\
4	3.69954850340822\\
4.02	3.69954850340822\\
4.04	3.6694342722923\\
4.06	3.60920885075854\\
4.08	3.56726074734527\\
4.1	3.54311910701694\\
4.12	3.49190076790833\\
4.14	3.34025077148996\\
4.16	3.10955963323124\\
4.18	2.95041074020891\\
4.2	2.89157680972845\\
4.22	2.82278123686253\\
4.24	2.72456359402166\\
4.28	2.58404016134811\\
4.3	2.43002787554382\\
4.32	2.22179104049927\\
4.34	2.08305240811653\\
4.36	2.04092880654017\\
4.6	2.04038131096617\\
4.64	2.0214070645632\\
4.74	2.0214070645632\\
4.86	1.96658119705417\\
5.34	1.96658119705417\\
5.36	1.95318534770306\\
5.38	1.9149763130163\\
5.42	1.81831797586044\\
5.46	1.7452592146351\\
5.48	1.69725353120024\\
5.5	1.66199774675388\\
5.56	1.59924229380848\\
5.58	1.57336475801513\\
5.6	1.54285493482215\\
5.62	1.5094597800186\\
5.64	1.48626501033289\\
5.68	1.47492251447097\\
5.7	1.47056916487435\\
6.18	1.47056916487435\\
6.24	1.48348720169883\\
6.26	1.49221638241669\\
6.28	1.50772380137312\\
6.3	1.54508483059152\\
6.34	1.66166477254651\\
6.36	1.69123385199844\\
6.38	1.69123385199844\\
6.42	1.75579160472629\\
6.5	1.75848847003304\\
6.52	1.75848847003304\\
6.54	1.76745192072548\\
6.56	1.80498036427723\\
6.58	1.8561081722151\\
6.6	1.88283206771339\\
6.78	1.9658129495961\\
6.8	1.98022318804269\\
6.88	2.06957894017966\\
6.9	2.0845764095862\\
6.94	2.1026352454359\\
6.96	2.1026352454359\\
6.98	2.11347381904148\\
7	2.13325402988418\\
7.02	2.16985124343961\\
7.04	2.22584602485784\\
7.06	2.26729739086946\\
7.08	2.29616334000337\\
7.1	2.35301154570421\\
7.12	2.39410596318283\\
7.14	2.39410596318283\\
7.18	2.46850825213985\\
7.2	2.5546468486172\\
7.22	2.77252783849045\\
7.24	2.97248412526032\\
7.26	3.06189019583784\\
7.3	3.22853453415669\\
7.32	3.25895108026947\\
7.92	3.25895108026947\\
7.96	3.22749565650265\\
8	3.21048218917406\\
8.14	3.21048218917406\\
8.16	3.20206858101369\\
8.18	3.16265936548813\\
8.2	3.13166375812293\\
8.22	3.11474341629826\\
8.24	3.07538922781588\\
8.28	3.03431312649434\\
8.3	2.99050670767252\\
8.32	2.9653425435145\\
8.34	2.92755658903179\\
8.36	2.86954091397174\\
8.4	2.81951468548947\\
8.42	2.80037098567057\\
8.5	2.79488222269167\\
8.52	2.759056185845\\
8.54	2.66368494019615\\
8.56	2.55179371421346\\
8.58	2.50312099086234\\
8.64	2.50130552171285\\
8.74	2.50130552171285\\
8.78	2.46780598167878\\
8.82	2.4659905125293\\
8.84	2.44041239821435\\
8.86	2.36297283581393\\
8.88	2.31111138772845\\
8.9	2.28441354403833\\
8.92	2.2154077017003\\
8.94	2.1730997030524\\
9.02	2.17197997367721\\
9.04	2.16443443892136\\
9.06	2.11635988666634\\
9.08	2.03456973130961\\
9.1	1.99442832282722\\
9.28	1.99442832282722\\
9.3	1.97434393040872\\
9.32	1.93560583165186\\
9.34	1.91695212531351\\
9.36	1.90955107708862\\
9.38	1.89086317319521\\
9.42	1.84597270861478\\
9.44	1.83393200666023\\
9.5	1.83268056601669\\
9.86	1.83518344730377\\
9.88	1.84597270861478\\
9.9	1.83518344730377\\
9.94	1.82466192375037\\
9.98	1.80660108480079\\
10	1.80660108480079\\
};
\addplot [color=mycolor5, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	29.6140448603194\\
0.0800000000000001	30.4187719910119\\
0.119999999999999	32.1542924768201\\
0.16	30.4187719910119\\
0.199999999999999	30.0164084256657\\
0.24	30.0164084256657\\
0.279999999999999	29.6140448603194\\
0.32	29.6140448603194\\
0.359999999999999	29.1347089627201\\
0.4	28.2807216500064\\
0.44	27.8013857524071\\
0.48	26.9473984396935\\
0.52	25.204207105772\\
0.540000000000001	24.3326114388113\\
0.58	24.2915490854421\\
0.640000000000001	24.2915490854421\\
0.66	25.1631447524028\\
0.68	25.204207105772\\
0.720000000000001	26.9063360863243\\
0.74	27.059570426919\\
0.76	27.4733378477498\\
0.779999999999999	27.7881595168811\\
0.82	28.3426491348121\\
0.84	28.6311084351746\\
0.859999999999999	28.9961746067259\\
1.14	28.9961746067259\\
1.16	29.1613171589227\\
1.18	29.8047102057813\\
1.2	30.3131867809103\\
1.22	30.7304123976162\\
1.24	31.4052869726007\\
1.26	32.198132151255\\
1.28	32.5645679351689\\
1.56	32.5645679351689\\
1.58	32.8954822081384\\
1.6	33.5517222567788\\
1.62	34.0454672162131\\
1.64	34.2324781287866\\
1.84	34.6172996665456\\
2.04	34.8926373967466\\
2.32	35.029240445457\\
2.42	35.0699541188159\\
3.32	35.0188984401705\\
3.36	34.9059536724701\\
3.38	34.735615773559\\
3.4	34.4919953016368\\
3.42	33.7411329187772\\
3.44	32.0137448666267\\
3.46	30.1167756943869\\
3.48	28.99440505188\\
3.5	28.3749921371366\\
3.52	27.2976151110236\\
3.56	23.4990228233172\\
3.58	22.3244161618441\\
3.6	21.3212216583498\\
3.62	20.0811484826561\\
3.66	16.7089019473367\\
3.68	15.3540215022201\\
3.72	12.7762814939424\\
3.74	11.4369018769304\\
3.76	9.72320596729002\\
3.78	7.85126376201405\\
3.8	6.96138847714383\\
3.82	6.90603323620355\\
3.84	6.77156393018844\\
3.86	6.59063484118045\\
3.9	6.31374790544389\\
3.92	6.1955673884329\\
3.94	6.14870481669041\\
3.96	6.14804871374249\\
3.98	6.063646670353\\
4	5.88310849543003\\
4.02	5.66107404312346\\
4.04	5.41849580996335\\
4.06	5.27658031781502\\
4.08	5.25200084100164\\
4.26	5.25200084100164\\
4.3	5.21851061909514\\
4.32	5.15505258160425\\
4.34	5.07725309723762\\
4.36	5.06130920764353\\
4.56	5.06130920764353\\
4.58	5.03371216818053\\
4.6	4.9135149715082\\
4.62	4.81002688892523\\
4.64	4.78321838994461\\
4.7	4.67053619563189\\
4.72	4.65487359861579\\
4.74	4.61784521297435\\
4.76	4.54905577793674\\
4.78	4.43521326087778\\
4.8	4.29745193201145\\
4.84	4.11512624340223\\
4.86	4.05344324570845\\
5.02	4.05344324570845\\
5.04	3.99096364398782\\
5.08	3.75741313146293\\
5.14	3.34415422999731\\
5.18	2.94251298538828\\
5.2	2.77892162355859\\
5.22	2.65335684740794\\
5.24	2.59629107196597\\
5.26	2.5598909708467\\
5.3	2.47145526105686\\
5.32	2.38139210484033\\
5.34	2.2528820256705\\
5.36	2.1611198749856\\
5.38	2.13387523365392\\
5.44	2.13387523365392\\
5.46	2.12836615526455\\
5.48	2.11802061559222\\
5.5	2.06254171153215\\
5.52	1.96260945397718\\
5.54	1.89783624382641\\
5.58	1.81477709784002\\
5.6	1.78707876537808\\
5.62	1.77013650350744\\
5.64	1.75936119000158\\
5.66	1.72457216777665\\
5.68	1.6323346771786\\
5.7	1.53145502171289\\
6.2	1.532560907699\\
6.22	1.65336451716774\\
6.24	1.81562728337344\\
6.26	1.8975392519617\\
6.28	1.93021505201726\\
6.3	1.96955509076525\\
6.32	1.98072560855241\\
6.34	2.01176384064173\\
6.36	2.08612488007304\\
6.38	2.18028084159126\\
6.4	2.25253882841592\\
6.42	2.30696067822928\\
6.44	2.37551717090143\\
6.46	2.42652154294616\\
6.48	2.43746016038892\\
7.14	2.43467896082131\\
7.16	2.41519787184526\\
7.2	2.34805851642125\\
7.22	2.31703258510686\\
7.24	2.29864739331769\\
7.32	2.2962638384757\\
7.34	2.27637536335683\\
7.36	2.24971381999374\\
7.4	2.21490826477264\\
7.44	2.20054311137459\\
7.48	2.1721701515416\\
7.5	2.16749289999718\\
7.54	2.16749289999718\\
7.56	2.15987725432213\\
7.6	2.11899867605334\\
7.62	2.11141316124979\\
8.2	2.11141316124979\\
8.22	2.12576572170658\\
8.24	2.15930130570524\\
8.26	2.17848432924713\\
8.36	2.17848432924713\\
8.38	2.18693284207242\\
8.4	2.21440448831895\\
8.42	2.249146665326\\
8.46	2.2869536039294\\
8.48	2.31545122384359\\
8.5	2.3287818035282\\
8.6	2.33070732376612\\
8.7	2.3580102485846\\
8.78	2.3580102485846\\
8.8	2.36617364500444\\
8.84	2.42777014457116\\
8.86	2.44332022161468\\
8.9	2.45825194604674\\
8.92	2.47517594288929\\
8.94	2.50408104613165\\
8.96	2.52246915327365\\
8.98	2.52702367585485\\
9.04	2.55793832747488\\
9.06	2.56442002536921\\
9.22	2.56442002536921\\
9.24	2.59643762494127\\
9.26	2.68788547493986\\
9.28	2.79495424071419\\
9.3	2.842592756062\\
9.38	2.842592756062\\
9.4	2.85140085846616\\
9.42	2.87423791751036\\
9.44	2.88826687415039\\
9.62	2.89358076169578\\
9.66	2.91109721711143\\
9.82	2.92207484802541\\
9.86	2.93610373500794\\
10	2.93610373500794\\
};
\addplot [color=mycolor6, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	26.1754903163487\\
0.619999999999999	26.1294642123252\\
0.68	26.05447805678\\
0.98	25.9099238429521\\
1	25.7679022994698\\
1.02	25.102610691752\\
1.04	23.7841205605608\\
1.06	22.2401674384443\\
1.08	21.0909520925309\\
1.1	20.6290852073115\\
1.12	20.4816670743827\\
1.14	20.2483709034982\\
1.16	19.7511161686525\\
1.2	19.1086939731642\\
1.22	18.5339717176354\\
1.24	18.044861185867\\
1.3	17.4161110605978\\
1.4	17.4161110605978\\
1.42	17.1310394918081\\
1.44	16.7141188383301\\
1.48	16.1503034591524\\
1.5	15.813168431327\\
1.52	15.6323620950185\\
1.6	15.6323620950185\\
1.64	15.1733106514909\\
1.66	15.1676423836199\\
1.7	14.9172320003708\\
1.72	14.8942083778603\\
1.78	14.6669848086173\\
1.8	14.5186357690401\\
1.82	14.4397612393744\\
1.86	14.1748191145896\\
1.88	14.1032061041378\\
1.9	13.9618898004948\\
1.94	13.7697561401775\\
1.98	13.0319431078048\\
2	12.8398624772921\\
2.02	12.2927363260099\\
2.04	11.2297439108176\\
2.06	10.3229379676026\\
2.08	9.98635719642347\\
2.1	9.83222577508957\\
2.12	9.34835870126287\\
2.14	8.4896104754223\\
2.16	8.02128237286424\\
2.2	8.02128237286424\\
2.22	7.77719849272682\\
2.24	7.36484295701512\\
2.26	6.72078089791663\\
2.28	5.81299019498502\\
2.3	5.31573635291283\\
2.32	5.06227570648545\\
2.34	4.71613344342393\\
2.36	4.48650047827034\\
2.38	4.30066208724965\\
2.4	4.05122102543663\\
2.42	3.83895148024222\\
2.44	3.76096183000734\\
2.46	3.72958901872249\\
2.5	3.57422934678145\\
2.52	3.5490971847952\\
2.56	3.54671589691662\\
2.58	3.53084819552804\\
2.6	3.46917920540437\\
2.64	3.30476853904606\\
2.68	3.10911557041121\\
2.7	3.00240894995376\\
2.72	2.93417834962876\\
2.76	2.89960590730616\\
2.78	2.88741579746541\\
2.8	2.86355359771547\\
2.82	2.81502668058656\\
2.84	2.74323777975874\\
2.86	2.63478692717018\\
2.88	2.54543933031289\\
2.9	2.48621079455752\\
2.92	2.45125990486106\\
2.96	2.45125990486106\\
3	2.38610357383896\\
3.04	2.38610357383896\\
3.06	2.36549625075806\\
3.08	2.32371075133679\\
3.1	2.30253257499643\\
3.2	2.30253257499643\\
3.22	2.28540513636546\\
3.24	2.23183891494153\\
3.26	2.21546910889264\\
3.74	2.21546910889264\\
3.76	2.28728066874725\\
3.78	2.35017338575336\\
3.8	2.37007100586577\\
3.82	2.40675592466736\\
3.86	2.54233809647938\\
3.9	2.65427829350954\\
3.92	2.6871393752194\\
3.96	2.6871393752194\\
3.98	2.71751133500975\\
4	2.76474052211082\\
4.02	2.79594716501496\\
4.04	2.81209464933823\\
4.06	2.86009859439201\\
4.08	2.96018454072556\\
4.1	3.02567435532793\\
4.16	3.12243328051832\\
4.22	3.17760419438293\\
4.24	3.19784055525473\\
4.28	3.25810284848869\\
4.3	3.27434814560501\\
4.78	3.27434814560501\\
4.8	3.24139714322964\\
4.82	3.12429550786534\\
4.84	2.93829418903102\\
4.86	2.75135580091651\\
4.88	2.64223762553416\\
4.9	2.56512875681411\\
4.92	2.47703840408015\\
4.96	2.32370669293978\\
4.98	2.26864727701137\\
5	2.19949307989793\\
5.02	2.0027034236759\\
5.04	1.68160834334829\\
5.06	1.38583752817635\\
5.08	1.21417586415329\\
5.1	1.15840121904103\\
5.64	1.16019175834899\\
5.66	1.18302394688121\\
5.68	1.21223513659282\\
5.7	1.22603290672544\\
5.72	1.26038658891937\\
5.76	1.41676431873434\\
5.78	1.47189084875039\\
5.82	1.55423957388692\\
5.84	1.58582840911574\\
5.88	1.61840871181077\\
5.9	1.6507668388376\\
5.92	1.69315923918697\\
5.94	1.73164838005039\\
5.96	1.76177122373633\\
5.98	1.78206486566875\\
6	1.81202706027263\\
6.02	1.86868616297134\\
6.04	1.93180247721409\\
6.08	2.0249201022762\\
6.1	2.09026346051048\\
6.12	2.21893722922309\\
6.14	2.39585149761527\\
6.16	2.49762440594799\\
6.18	2.51904295404301\\
6.26	2.57729099946538\\
6.28	2.60334812795724\\
6.32	2.66880911235826\\
6.36	2.72914073303424\\
6.38	2.75908325273188\\
6.4	2.77383055931785\\
6.42	2.80644100676437\\
6.44	2.87905012246326\\
6.46	2.99919206959769\\
6.48	3.14980931819248\\
6.5	3.26627263417527\\
6.52	3.32529901989908\\
6.56	3.39494399031\\
6.58	3.41138256240312\\
6.76	3.41138256240312\\
6.78	3.43321362819748\\
6.8	3.4691645701909\\
6.82	3.52125861890804\\
6.84	3.61420036506492\\
6.86	3.75404370278972\\
6.88	3.9473311687545\\
6.9	4.05574287063329\\
6.94	4.05574287063329\\
6.96	4.16238020104402\\
6.98	4.34558322377132\\
7	4.56748408867731\\
7.02	4.86435540864279\\
7.04	5.05768010690926\\
7.1	5.2673184531558\\
7.12	5.30188563809092\\
7.66	5.30188563809092\\
7.68	5.19675728590739\\
7.7	4.94435036366971\\
7.72	4.73411352005872\\
7.74	4.60035509584953\\
7.76	4.42241841322701\\
7.78	4.23167533105328\\
7.8	4.09145708625226\\
7.82	4.00781532331345\\
7.88	3.88308119003159\\
7.92	3.87565235970214\\
8	3.87565235970214\\
8.04	3.80346008183383\\
8.12	3.80103053513633\\
8.16	3.75078642608479\\
8.36	3.73297881908743\\
8.38	3.73297881908743\\
8.4	3.72063963754525\\
8.42	3.69787500456885\\
8.48	3.66110276990904\\
8.5	3.64654866027033\\
8.58	3.64654866027033\\
8.6	3.62126752772468\\
8.62	3.56055534169605\\
8.64	3.52512428821307\\
8.7	3.52512428821307\\
8.72	3.46274508552468\\
8.74	3.33060294537954\\
8.76	3.26084000792277\\
9.02	3.26084000792277\\
9.04	3.21941519466875\\
9.52	3.21941519466875\\
9.54	3.17799038141474\\
9.56	3.18483984743492\\
9.58	3.28424766981208\\
9.62	3.54980939128064\\
9.7	3.62712414295811\\
9.74	3.62712414295811\\
9.78	3.70075732294895\\
9.86	3.70075732294895\\
9.9	3.75040298586655\\
9.94	3.8538563959167\\
9.98	3.88675518069465\\
10	3.89547890526118\\
};
\addplot [color=mycolor7, forget plot, line width = 0.6pt]
  table[row sep=crcr]{%
0	6.58012632094373\\
0.0800000000000001	6.58012632094373\\
0.119999999999999	6.61921822236907\\
0.76	6.61921822236907\\
0.779999999999999	6.63876417308175\\
0.800000000000001	8.04617534968483\\
0.82	9.25764831840708\\
1.3	9.25764831840708\\
1.32	8.71735033327779\\
1.34	8.12371368251457\\
1.36	7.67054203032769\\
1.38	7.4471013009429\\
1.44	7.4471013009429\\
1.46	7.04631045524819\\
1.5	5.54660759035134\\
1.52	4.75780085702003\\
1.54	3.95040502918962\\
1.56	3.56152082701225\\
1.58	3.47204440860118\\
1.6	3.42863455665546\\
1.62	3.42863455665546\\
1.64	3.38798988029896\\
1.66	3.32468214809349\\
1.68	3.24298701752756\\
1.72	2.93674258927738\\
1.74	2.84565015156111\\
1.76	2.77035955704011\\
1.78	2.72480694123544\\
1.8	2.70190205260429\\
1.84	2.67263496755414\\
1.86	2.63556987258677\\
1.9	2.54266496477641\\
1.92	2.49749240611317\\
1.94	2.44556884264662\\
1.96	2.42165154234674\\
2.04	2.42066365792158\\
2.06	2.40285027745357\\
2.08	2.37603850277838\\
2.16	2.3407472711467\\
2.36	2.33603461637358\\
2.5	2.33156171696678\\
2.78	2.33155950691835\\
2.82	2.29559558461415\\
2.84	2.29559337456571\\
2.88	2.2347037034521\\
2.94	2.23415177253296\\
2.98	2.2051913998588\\
3	2.17187971120576\\
3.02	2.10448841732849\\
3.04	2.06153166272077\\
3.06	2.05024037834903\\
3.1	1.97580787157522\\
3.14	1.97580787157522\\
3.18	2.04635587927537\\
3.2	2.05764716364711\\
3.22	2.10448841732849\\
3.26	2.17335007529117\\
3.28	2.22068273369815\\
3.3	2.2347037034521\\
3.32	2.2347037034521\\
3.34	2.25140353471453\\
3.36	2.28184837027133\\
3.4	2.31357644074203\\
3.44	2.34594096895788\\
3.46	2.36032243099743\\
3.48	2.36147849340117\\
3.52	2.41830534568761\\
3.58	2.42031701146963\\
3.6	2.42031701146963\\
3.64	2.36032243099743\\
3.66	2.33643657565358\\
3.76	2.33643657565358\\
3.78	2.39126196786946\\
3.8	2.4222015047415\\
3.82	2.44510008369415\\
3.84	2.4764947023869\\
3.86	2.484990742127\\
3.98	2.484990742127\\
4	2.50266427433568\\
4.02	2.53675815825854\\
4.04	2.55416509177698\\
4.08	2.60160208892449\\
4.1	2.61374902110741\\
4.12	2.65843608377865\\
4.14	2.69126519089492\\
4.16	2.69126519089492\\
4.18	2.7019276157934\\
4.2	2.82427233785777\\
4.22	3.02125103759216\\
4.24	3.12141289421955\\
4.28	3.1846308814251\\
4.3	3.2134225158862\\
4.32	3.29397457697093\\
4.34	3.45977412341747\\
4.36	3.6107903473667\\
4.38	3.73705378387002\\
4.4	3.81407462953508\\
4.54	3.81800304889457\\
4.58	3.97111758918066\\
4.62	4.0094515466305\\
4.74	4.01927775133766\\
5.08	4.01237555881938\\
5.12	3.96637994103776\\
5.16	3.81800304889457\\
5.18	3.80685258001873\\
5.2	3.71734643635051\\
5.22	3.61795817523771\\
5.24	3.60035869706806\\
5.32	3.59986338585932\\
5.34	3.58544561386312\\
5.36	3.53083673666286\\
5.38	3.49064563145878\\
5.4	3.49064563145878\\
5.42	3.45954374204493\\
5.46	3.34663568538148\\
5.48	3.2671454770225\\
5.52	3.07218137282538\\
5.54	3.00569065291891\\
5.56	2.91993248996239\\
5.58	2.80360875578588\\
5.6	2.73212699980289\\
5.62	2.69726734619923\\
5.64	2.61239700045083\\
5.66	2.47557202203264\\
5.68	2.37341373883909\\
5.7	2.34277639815406\\
5.96	2.34277639815406\\
5.98	2.31379389733286\\
6	2.25731392616933\\
6.02	2.229816455827\\
6.36	2.229816455827\\
6.38	2.22051465059696\\
6.4	2.15395770772715\\
6.44	1.92606518719721\\
6.46	1.85755379954136\\
6.48	1.82610924404816\\
6.5	1.81567216557219\\
6.56	1.81427164195027\\
6.76	1.81427164195027\\
6.78	1.80343638891741\\
6.8	1.7787453885768\\
6.82	1.75052708070609\\
6.84	1.69653922999968\\
6.88	1.51647612231593\\
6.9	1.4829968124587\\
6.92	1.47783515612202\\
6.94	1.42742926179243\\
6.96	1.32520645873579\\
6.98	1.25619199143224\\
7	1.20178416780717\\
7.02	1.12797192278041\\
7.04	1.08137146059071\\
7.06	1.06757654911865\\
7.08	1.06486435560231\\
7.12	1.06368691436461\\
7.16	1.06250947312691\\
7.18	1.04131374380927\\
7.2	0.989033967358837\\
7.22	0.947831662872055\\
7.24	0.932598893484534\\
7.26	0.927484381450999\\
7.74	0.927484381450999\\
7.76	0.963682940617337\\
7.78	1.03878354181563\\
7.8	1.0943019322999\\
7.82	1.1201608704555\\
7.84	1.13896544028315\\
7.86	1.17395272841839\\
7.88	1.22223679197674\\
7.9	1.25416851256955\\
7.96	1.31117603551673\\
7.98	1.31944500653356\\
8	1.33396568309293\\
8.02	1.3716257716292\\
8.04	1.44430507809327\\
8.06	1.5325989178171\\
8.08	1.58561706190324\\
8.1	1.60090080735628\\
8.14	1.61999525571437\\
8.16	1.63261660947072\\
8.18	1.65451216556768\\
8.2	1.68603532999394\\
8.22	1.73029022628207\\
8.24	1.80236953653953\\
8.26	1.85251032245683\\
8.28	1.85747233116714\\
8.34	1.85747233116714\\
8.38	1.86786560161049\\
8.4	1.86786560161049\\
8.46	1.88052900210858\\
8.54	1.89319240260668\\
8.64	1.8959434936942\\
8.68	1.90211968954056\\
8.8	1.90402283169142\\
8.84	1.91092785363683\\
8.92	1.91359153600413\\
8.96	1.93051270784238\\
9.2	1.93051270784238\\
9.22	1.94248320731033\\
9.24	1.97199696891064\\
9.26	2.01299647377204\\
9.28	2.04108953669882\\
9.34	2.07140398103657\\
9.38	2.10708438353761\\
9.42	2.1968671979609\\
9.58	2.2004619598242\\
9.64	2.21332908066372\\
9.66	2.21913071001828\\
10	2.21913071001828\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/log_plot_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=417.78,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\s]$},
ymode=log,
ymin=0.5,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	35.7705318691519\\
0.0600000000000023	35.3697361977202\\
0.120000000000005	35.1312121687863\\
0.200000000000003	34.9150012868573\\
0.359999999999999	34.8152915637129\\
0.400000000000006	33.0722375050208\\
0.439999999999998	29.7552253422995\\
0.459999999999994	28.1058160215887\\
0.5	24.8228691138767\\
0.519999999999996	22.0414600840777\\
0.540000000000006	20.4568252470705\\
0.560000000000002	19.9788889280004\\
0.579999999999998	19.8935124360994\\
0.599999999999994	18.2150323996116\\
0.620000000000005	16.2613703360185\\
0.659999999999997	14.9845099421649\\
0.680000000000007	14.3609399343676\\
0.700000000000003	13.9349044195317\\
0.739999999999995	13.9349044195317\\
0.760000000000005	13.6364063790315\\
0.780000000000001	13.2761894588728\\
0.799999999999997	12.963853279502\\
0.819999999999993	12.8236040792213\\
0.840000000000003	12.642076890327\\
0.859999999999999	12.4335775716675\\
0.879999999999995	12.382261919196\\
0.900000000000006	12.2644844610199\\
0.939999999999998	11.5969739656968\\
0.959999999999994	11.2612238051529\\
0.980000000000004	10.9745061929158\\
1	10.6676900133398\\
1.02	10.5216818933729\\
1.3	10.5216818933729\\
1.31999999999999	10.8284980729492\\
1.34	11.3736844517864\\
1.36	11.6497306000744\\
1.58	11.6497306000744\\
1.59999999999999	11.2994452762325\\
1.62	10.8139629096512\\
1.64	10.5421442227066\\
1.66	10.3574740836178\\
1.68000000000001	9.99287463659206\\
1.7	9.38342133706909\\
1.72	9.00909686607028\\
1.73999999999999	8.79099637356744\\
1.76000000000001	8.47244256695529\\
1.78	8.09725700234782\\
1.8	7.81201975187176\\
1.95999999999999	7.81201975187176\\
1.98	7.74343037281543\\
2.02	6.923695280045\\
2.04000000000001	6.82864958158154\\
2.06	6.75661666069366\\
2.08	6.4714449792299\\
2.09999999999999	6.04361333362637\\
2.12	5.75308663920642\\
2.18000000000001	5.75308663920642\\
2.2	5.61595863946751\\
2.23999999999999	5.31220693781105\\
2.26000000000001	5.28266480079396\\
2.66	5.28266480079396\\
2.68000000000001	5.36574141452434\\
2.7	5.54492300022689\\
2.72	5.75406911515921\\
2.73999999999999	5.95243293834515\\
2.76000000000001	5.99619669653769\\
3.12	5.99619669653769\\
3.14	5.90369703222233\\
3.16	5.75115181014715\\
3.18000000000001	5.54200569521491\\
3.22	5.54200569521491\\
3.23999999999999	5.55592884263228\\
3.26000000000001	5.79491556833977\\
3.28	6.07968247324165\\
3.32000000000001	6.07968247324165\\
3.34	5.92145334973453\\
3.36	5.92145334973453\\
3.38	5.80744728795348\\
3.40000000000001	5.75015851437202\\
3.56	5.75015851437202\\
3.58	5.71556766936342\\
3.59999999999999	5.71556766936342\\
3.62	5.67702850906927\\
3.64	5.55592884263228\\
3.66	5.46857990128244\\
3.68000000000001	5.40402002054335\\
3.7	5.29412367423247\\
3.72	5.22583315315451\\
3.73999999999999	5.17344553814255\\
3.78	5.10233274086688\\
3.8	4.98198047931817\\
4.2	4.98198047931817\\
4.22	4.87921329428742\\
4.23999999999999	4.86733154552607\\
4.26000000000001	4.76014202189416\\
4.28	4.61798304100592\\
4.3	4.52799827494154\\
4.32000000000001	4.3638117850422\\
4.34	4.09367043336229\\
4.36	3.76230869946334\\
4.38	3.47881059115623\\
4.40000000000001	3.33404174307201\\
4.42	3.29153403468312\\
4.44	3.23715499817828\\
4.45999999999999	3.08242462406694\\
4.48	2.96905648198611\\
4.5	2.93000300986351\\
4.52	2.86848537676619\\
4.54000000000001	2.82971737437805\\
4.56	2.82971737437805\\
4.59999999999999	2.79333715369631\\
4.62	2.76270951911538\\
4.64	2.72388418331058\\
4.68000000000001	2.63965254333396\\
4.72	2.60809242549985\\
4.76000000000001	2.54056648449919\\
4.8	2.45483621992126\\
4.82000000000001	2.41683628605396\\
4.84	2.37337371020908\\
4.88	2.33905251347704\\
4.90000000000001	2.29016709378382\\
4.92	2.23387651541685\\
4.94	2.21167609979627\\
4.98	2.18224026116338\\
5	2.1721344935934\\
5.04000000000001	2.13764490021284\\
5.06	2.13764490021284\\
5.08	2.10407546317284\\
5.09999999999999	2.05470132848559\\
5.12	2.02686176144337\\
5.16	1.95411968158614\\
5.62	1.95411968158614\\
5.64	1.99240530104521\\
5.66	2.08518262068162\\
5.68000000000001	2.28280613081039\\
5.72	2.69854714482632\\
5.73999999999999	2.96206247026586\\
5.76000000000001	3.20900738923699\\
5.78	3.22509681127262\\
5.94	3.22999935103499\\
5.95999999999999	3.36414747771543\\
5.98	3.39011427150301\\
6	3.42774622922437\\
6.02	3.49247207422875\\
6.04000000000001	3.58302510399397\\
6.08	3.58857615359578\\
6.28	3.58857615359578\\
6.3	3.53272129002874\\
6.32000000000001	3.49247207422875\\
6.34	3.42014195030916\\
6.36	3.37562862690071\\
6.38	3.35726611202833\\
6.45999999999999	3.14563683463503\\
6.48	3.12348691873808\\
6.52	3.09116652438091\\
6.54000000000001	3.03888494433696\\
6.58	2.92250346302558\\
6.59999999999999	2.87328479203557\\
6.62	2.85267194077274\\
6.64	2.79959120507613\\
6.66	2.73911405328425\\
6.68000000000001	2.72024673444859\\
6.72	2.71272907940608\\
6.73999999999999	2.69842832818304\\
6.76000000000001	2.65879149497541\\
6.78	2.6299379430173\\
6.8	2.62149882645106\\
6.84	2.53483479661463\\
6.86	2.52521206590038\\
6.88	2.50568639330559\\
6.92	2.44384462715374\\
6.94	2.33355948771966\\
6.95999999999999	2.07004956944342\\
6.98	2.05395105036138\\
7.06	2.05395105036138\\
7.08	2.03939433141815\\
7.12	2.03939433141815\\
7.14	2.02978800244395\\
7.16	1.99973942580894\\
7.18000000000001	1.94029843432626\\
7.26000000000001	1.94029843432626\\
7.28	1.87651384796305\\
7.3	1.85994935766777\\
7.45999999999999	1.85994935766777\\
7.48	1.87509151939126\\
7.56	1.87509151939126\\
7.58	1.89165600968654\\
7.59999999999999	1.94029843432626\\
7.62	2.01119411519953\\
7.64	2.04296610218571\\
7.66	2.04667592938626\\
7.7	2.09285374486903\\
7.8	2.15252965339435\\
7.84	2.18251943259323\\
7.86	2.18832590919982\\
7.90000000000001	2.20822961696768\\
7.92	2.21266185323204\\
7.94	2.2382545669447\\
7.95999999999999	2.3134761676546\\
7.98	2.37208067510372\\
8.04000000000001	2.37208067510372\\
8.06	2.38025443103221\\
8.08	2.42126080851666\\
8.09999999999999	2.45151709181043\\
8.12	2.4591086355375\\
8.14	2.49370032724822\\
8.16	2.54907626929123\\
8.18000000000001	2.62031141074247\\
8.2	2.64339838057025\\
8.62	2.64339838057025\\
8.66	2.54907626929123\\
8.68000000000001	2.49370032724822\\
8.7	2.41304137824769\\
8.72	1.96635051001746\\
8.73999999999999	1.47707043756295\\
8.76000000000001	1.3463400525545\\
8.78	1.30448338181803\\
8.82000000000001	1.27109250188531\\
8.84	1.26689911417926\\
8.86	1.24583860338407\\
8.90000000000001	1.24583860338407\\
8.92	1.22533444844884\\
8.94	1.19445339601228\\
8.96000000000001	1.15824896461169\\
9.23999999999999	1.15824896461169\\
9.26000000000001	1.18795514959355\\
9.32000000000001	1.18913001704827\\
9.34	1.24756982669871\\
9.36	1.27109250188531\\
9.40000000000001	1.30448338181803\\
9.42	1.31049005746209\\
9.44	1.32668700007078\\
9.64	1.32668700007078\\
9.66	1.46790238327558\\
9.68000000000001	1.6363767888513\\
9.7	1.74513903050245\\
9.72	1.81237799903261\\
9.73999999999999	1.81381020691946\\
9.8	1.84663142287555\\
9.82000000000001	1.85049309583011\\
9.84	1.85933883613555\\
9.86	1.85933883613555\\
9.88	1.85049309583011\\
10.02	1.85049309583011\\
10.04	1.84284871085395\\
10.2	1.84284871085395\\
10.22	1.82536763851155\\
10.24	1.8143574836727\\
10.28	1.81237799903261\\
10.3	1.73810784786705\\
10.32	1.73333628703722\\
10.34	1.71253670808124\\
10.36	1.65402472597937\\
10.38	1.61899427138891\\
10.4	1.56744635680118\\
10.42	1.50632596934907\\
10.44	1.46955621421202\\
10.46	1.46955621421202\\
10.48	1.50632596934907\\
10.5	1.55051353453208\\
10.52	1.57738232935632\\
10.54	1.61899427138891\\
10.56	1.65402472597937\\
10.58	1.71253670808124\\
10.6	1.74901800239446\\
10.84	1.74901800239446\\
10.86	1.77501536013487\\
10.88	1.79534979911305\\
10.9	1.80183137329029\\
11.04	1.80183137329029\\
11.06	1.79534979911305\\
11.08	1.77501536013487\\
11.1	1.74901800239446\\
11.12	1.70960395693661\\
11.14	1.68010179673723\\
11.22	1.68010179673723\\
11.24	1.70960395693661\\
11.26	1.74477665322852\\
11.28	1.74477665322852\\
11.3	1.75645600619015\\
11.32	1.75645600619015\\
11.34	1.77077401096891\\
11.48	1.77077401096891\\
11.5	1.74477665322852\\
11.52	1.71134386362647\\
11.54	1.68360917113022\\
11.56	1.68010179673723\\
11.6	1.63854424946309\\
11.62	1.63854424946309\\
11.64	1.65840430794792\\
11.66	1.66191168234093\\
11.72	1.66191168234093\\
11.74	1.63317664163058\\
11.78	1.61798297554021\\
11.82	1.52200356629541\\
11.86	1.40647724833797\\
11.88	1.40647724833797\\
11.9	1.3934780068951\\
11.92	1.3934780068951\\
11.94	1.38856333546626\\
11.98	1.39986625857808\\
12	1.40797582015343\\
12.02	1.46451554954174\\
12.04	1.51729437761961\\
12.06	1.5252089428485\\
12.08	1.57822712719529\\
12.1	1.62720755963283\\
12.12	1.63317664163058\\
12.14	1.64706390177611\\
12.34	1.64706390177611\\
12.36	1.68256666500692\\
12.38	1.7102414247598\\
12.4	1.75100239995515\\
12.44	1.81905109849066\\
12.46	1.85047057556567\\
12.48	1.85610986726069\\
12.5	1.8831485120197\\
12.52	1.9622060656886\\
12.54	2.05698628143402\\
12.56	2.0693304967987\\
12.58	2.0693304967987\\
12.6	2.10169401867222\\
12.62	2.0693304967987\\
12.64	2.02883833935978\\
12.66	2.00937226736938\\
12.68	1.98146423819037\\
12.7	1.93429803650961\\
12.72	1.8831485120197\\
13	1.8831485120197\\
13.02	1.85610986726069\\
13.06	1.78586911360404\\
13.08	1.7458697498451\\
13.32	1.7458697498451\\
13.34	1.78586911360404\\
13.36	1.81697739041899\\
13.38	1.85579866700065\\
13.4	1.81697739041899\\
13.42	1.80519464762335\\
13.5	1.80519464762335\\
13.52	1.80029272397585\\
13.54	1.68397125098536\\
13.56	1.62484964688409\\
13.62	1.62484964688409\\
13.64	1.64144676770989\\
13.66	1.70056837181118\\
13.68	1.77974012616206\\
13.7	1.82286187223526\\
13.72	1.84831639369654\\
13.74	1.84831639369654\\
13.76	1.85769758605403\\
13.8	1.90982326855648\\
13.82	1.92745897291566\\
13.84	1.95096224531574\\
13.86	1.99558288185893\\
13.88	2.05139941501045\\
13.9	2.07576997755558\\
13.92	2.07834815964455\\
13.96	2.15621842742214\\
14	2.16164450213373\\
14.04	2.22457129670844\\
14.14	2.22457129670844\\
14.16	2.1925529878453\\
14.26	2.1925529878453\\
14.28	2.13448719629121\\
14.3	2.13448719629121\\
14.32	2.10125280626559\\
14.34	2.08633062664309\\
14.36	2.04901676621635\\
14.38	2.01820917997472\\
14.42	2.01820917997472\\
14.44	2.04901676621635\\
14.46	2.08633062664309\\
14.48	2.08633062664309\\
14.5	2.04901676621635\\
14.52	2.04901676621635\\
14.54	2.08633062664309\\
14.56	2.10125280626559\\
14.58	2.12979518434699\\
14.62	2.12979518434699\\
14.64	2.10125280626559\\
14.66	2.08633062664309\\
14.68	2.04901676621635\\
14.7	2.01820917997472\\
14.74	2.01437863600093\\
14.76	2.01820917997472\\
14.8	2.01292230692635\\
14.82	2.01145535953947\\
14.88	1.98912062499303\\
15.1	1.99235262786385\\
15.14	2.01145535953947\\
15.18	2.01437863600093\\
15.2	2.02251887836519\\
15.22	2.02251887836519\\
15.24	2.04664095593776\\
15.26	2.04664095593776\\
15.28	2.06889594830624\\
15.3	2.06889594830624\\
15.32	2.08104475702454\\
15.42	2.08104475702454\\
15.44	2.06889594830624\\
15.46	2.04664095593776\\
15.48	2.01999826435692\\
15.52	2.01999826435692\\
15.54	2.00406919807095\\
15.58	1.99235262786385\\
15.6	1.98756699863815\\
15.62	1.95898363052939\\
15.74	1.95898363052939\\
15.76	1.89687579245627\\
15.78	1.85581829566094\\
15.82	1.85581829566094\\
15.84	1.81985295511459\\
15.86	1.82973883546034\\
15.88	1.79966867408286\\
15.92	1.79713189019204\\
16.36	1.79713189019204\\
16.38	1.80701777053776\\
16.42	1.83945259165119\\
16.46	2.00768784834944\\
16.48	2.05374006383733\\
16.5	2.11009036959903\\
16.52	2.13456902639709\\
16.54	2.15177104195938\\
16.58	2.27342543524651\\
16.6	2.35237452487635\\
16.62	2.48655511461856\\
16.66	2.48655511461856\\
16.68	2.54196643420542\\
16.76	2.54298769847434\\
16.78	2.55620751431793\\
17.14	2.5537036825797\\
17.16	2.53946260246721\\
17.22	2.51763993309182\\
17.24	2.48326824621426\\
17.26	2.42932060039625\\
17.28	2.40167356198804\\
17.3	2.38403192653909\\
17.32	2.32629391729327\\
17.34	2.24766034236084\\
17.36	2.20470834090877\\
17.38	2.12972881890094\\
17.4	2.05110776978518\\
17.42	2.03278510678523\\
17.44	2.02018923486755\\
17.46	2.01584856114164\\
17.48	1.99955220337066\\
17.5	1.92779035487839\\
17.52	1.83368125337471\\
17.56	1.55807990164288\\
17.58	1.48835988061275\\
17.6	1.4017366034942\\
17.62	1.32787877067894\\
17.64	1.24181893256897\\
17.66	1.14048245363855\\
17.68	1.09008324108554\\
17.7	1.0701907541098\\
18.18	1.0701907541098\\
18.2	1.12331571925781\\
18.22	1.1837484135947\\
18.24	1.23607942673333\\
18.26	1.27769988237821\\
18.28	1.29955631635951\\
18.32	1.42398489526754\\
18.34	1.45790325264418\\
18.38	1.50595343482842\\
18.4	1.53139610452742\\
18.48	1.66514441915226\\
18.5	1.68968034001141\\
18.54	1.72516822303343\\
18.56	1.75505130584497\\
18.58	1.77996208895739\\
18.6	1.8139685933725\\
18.62	1.86262307848739\\
18.64	1.89522163516505\\
18.68	1.93380713328176\\
18.72	2.10142605757664\\
19.06	2.10142605757664\\
19.08	2.06318090864064\\
19.1	1.94002321873751\\
19.12	1.83198899784278\\
19.16	1.72375873801675\\
19.24	1.72375873801675\\
19.28	1.81023757745587\\
19.3	1.93098152579648\\
19.74	1.93468641875237\\
19.76	2.17311229558439\\
19.78	2.4000755275056\\
19.8	2.86371130661621\\
19.82	3.82484624684775\\
19.84	4.36620216098459\\
19.96	4.36620216098459\\
19.98	4.83292580107999\\
20.18	4.66759771986057\\
20.4	4.51189490364358\\
20.62	4.37840010386475\\
20.86	4.25362301301642\\
21.02	4.19262591390982\\
21.24	4.12670901245282\\
21.44	4.08022126773847\\
21.72	4.04437993932001\\
22.18	3.98648511625456\\
22.3	3.95480581119856\\
22.42	3.91243648233921\\
22.54	3.85947249579128\\
22.66	3.79224334008351\\
22.78	3.70928852098984\\
23	3.55934440394615\\
23.18	3.46653685995543\\
23.76	3.18689426248385\\
24	3.07168694368931\\
24.44	2.87538533844004\\
24.66	2.79425309749797\\
24.76	2.76535693703844\\
24.88	2.74341720279114\\
25.02	2.72903589312616\\
25.72	2.66823629528912\\
25.98	2.65268574977818\\
26.36	2.61461713185999\\
26.5	2.58929461431315\\
26.64	2.55706149389428\\
27.22	2.41367167650969\\
27.36	2.40232644934286\\
27.46	2.40642220632199\\
27.82	2.4291786865164\\
27.98	2.43103152352937\\
28.08	2.42066634717646\\
28.56	2.34944023745967\\
28.68	2.33588005579676\\
29.38	2.26557937164159\\
29.6	2.23855972158834\\
29.78	2.20902799811683\\
29.98	2.17088707569595\\
30.32	2.11785670139368\\
30.56	2.0982933962735\\
30.98	2.06136924609633\\
31.24	2.03007453993957\\
31.4	2.00768340078659\\
31.7	1.96051715838124\\
32	1.92567612370406\\
32.1	1.92236463281916\\
32.2	1.93011072692691\\
32.36	1.95324219359193\\
32.54	1.97618014746861\\
32.74	2.0032621111981\\
33.14	2.06435135766658\\
33.28	2.07991704432292\\
33.58	2.09833380173355\\
33.68	2.09590440990234\\
33.82	2.08391272101643\\
34.1	2.05169217183007\\
34.28	2.04596818834245\\
34.62	2.04727739114357\\
34.74	2.05247761247577\\
34.84	2.0667583418647\\
35.4	2.15570442732661\\
35.6	2.16857617010979\\
36	2.18126123697407\\
36.32	2.17690310755154\\
36.48	2.18686819073758\\
37.1	2.2414208117933\\
37.2	2.23369370600138\\
37.28	2.21823973262551\\
37.42	2.18113418586821\\
37.72	2.09540754674782\\
38.06	2.00010064329924\\
38.3	1.94315769076919\\
38.48	1.9043685137208\\
38.86	1.81410283962308\\
38.98	1.79136561414563\\
39.1	1.76186564891149\\
39.34	1.69887276802977\\
39.54	1.66218775526864\\
39.9	1.60762194627969\\
40.54	1.52299405486206\\
40.68	1.50619134319367\\
40.84	1.48007008821543\\
40.96	1.461741418686\\
41.28	1.42242852424816\\
41.84	1.34448638151302\\
41.94	1.33624102770069\\
42.14	1.33499408296731\\
42.24	1.33740669750178\\
42.34	1.34703149350047\\
42.52	1.3727850041138\\
42.76	1.40823978580437\\
43.52	1.51222688300056\\
43.7	1.55316626801074\\
44.1	1.65021797413564\\
44.28	1.69024567575662\\
44.48	1.72074878522959\\
44.66	1.74286300001739\\
44.86	1.75974232426121\\
45.16	1.78397860424655\\
45.9	1.86457497430381\\
46.26	1.91998556995493\\
46.58	1.97570122294662\\
46.74	2.003259670684\\
46.92	2.02649458686003\\
47.06	2.03414886042743\\
47.6	2.05572455065319\\
47.82	2.06520293298348\\
48.1	2.08533490261507\\
49.86	2.25411440375193\\
50.18	2.29678408356775\\
50.6	2.34716522226978\\
51.96	2.56035225869616\\
52.68	2.70410197716651\\
53.4	2.820807352229\\
53.6	2.87232232199559\\
54.06	2.9917233066779\\
54.18	3.01049625286227\\
54.4	3.03262214351605\\
54.58	3.04025034049266\\
55.24	3.0440805679534\\
55.48	3.01981915542892\\
55.72	2.98395088019279\\
56.36	2.87240830393839\\
56.66	2.81227687589416\\
56.88	2.75658912434916\\
57.06	2.70420852816897\\
57.36	2.60445482668927\\
57.62	2.5224315209639\\
58.46	2.29823756953173\\
58.88	2.17720295642004\\
59.02	2.14575949828297\\
59.1	2.13470986935703\\
59.22	2.12820342167522\\
59.4	2.12648574186509\\
59.48	2.13019543803049\\
59.6	2.15388566093049\\
60.22	2.30262404904196\\
60.58	2.42862110351513\\
61.46	2.7751719806533\\
61.8	2.91053105907025\\
62.22	3.00807992449123\\
62.56	3.10911423222087\\
62.98	3.24706069944061\\
63.76	3.55478301974363\\
64.06	3.67719103444524\\
64.26	3.75186943314045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	18.1024091562741\\
0.0799999999999983	18.5851617927962\\
0.140000000000001	18.9547624184396\\
0.219999999999999	19.4928962877816\\
0.399999999999999	20.5919020987222\\
0.460000000000001	20.8857350633443\\
0.520000000000003	21.0782405193538\\
0.68	21.0782405193538\\
0.700000000000003	21.263417851234\\
0.740000000000002	21.5768563440512\\
0.840000000000003	22.560048511113\\
0.939999999999998	22.8533489126934\\
1.1	22.8945838379327\\
1.66	22.8533489126934\\
1.68	22.7622809030191\\
1.7	22.5568463892516\\
1.72	22.1764166058206\\
1.74	21.2274710457813\\
1.78	19.2515834523303\\
2.08	19.2515834523303\\
2.1	18.6035851991145\\
2.12	18.1140139362309\\
2.14	17.391534463355\\
2.2	17.3798200960506\\
2.42	17.3798200960506\\
2.44	16.0720708892643\\
2.46	14.4345323221201\\
2.48	13.7471959518166\\
2.52	12.7015771895949\\
2.54	12.054126062122\\
2.56	10.9359946089675\\
2.58	10.244327140978\\
2.6	9.6781499562247\\
2.62	8.67936507919793\\
2.64	8.05660457665733\\
2.72	8.05660457665733\\
2.74	7.40727341009744\\
2.76	6.31152021124551\\
2.78	5.32309050081174\\
2.8	4.35878221648317\\
2.82	3.77793307876615\\
2.84	3.63134098108505\\
2.86	3.50890459134398\\
2.88	3.41458360066258\\
2.9	3.3733928219167\\
2.94	3.3733928219167\\
2.96	3.32371715147136\\
2.98	3.2410189653196\\
3	3.19569044810302\\
3.02	3.12947526643142\\
3.04	3.03156538994223\\
3.06	2.98435765911112\\
3.08	2.94687155452666\\
3.1	2.88561411759857\\
3.12	2.85149617250853\\
3.14	2.82893894533141\\
3.16	2.77577750560334\\
3.18	2.73489786811003\\
3.2	2.70343208310333\\
3.22	2.64564449963111\\
3.24	2.56092203069463\\
3.26	2.45449020819686\\
3.28	2.38993979249797\\
3.3	2.36801529124699\\
3.34	2.34169265608481\\
3.36	2.31417668932266\\
3.38	2.26847564628057\\
3.4	2.23023998290014\\
3.42	2.22220842290898\\
3.44	2.20332708135447\\
3.46	2.17646927791534\\
3.52	2.17646927791534\\
3.54	2.16863786231076\\
3.56	2.16558295717428\\
3.58	2.17780171252481\\
3.62	2.17780171252481\\
3.64	2.16558295717428\\
3.68	2.16558295717428\\
3.7	2.15446858702555\\
3.72	2.08302224250676\\
3.74	2.00693598152482\\
3.76	1.98000530846114\\
3.8	1.98000530846114\\
3.84	1.93922498781067\\
3.86	1.90247075236718\\
3.88	1.81949156527985\\
3.9	1.73252725018269\\
3.92	1.69918065883256\\
3.94	1.68549280504599\\
3.96	1.6446076032454\\
3.98	1.6446076032454\\
4	1.60526690765305\\
4.04	1.54036649429903\\
4.06	1.52827243521645\\
4.08	1.51073031296589\\
4.2	1.51073031296589\\
4.24	1.52694366133484\\
4.26	1.53458280881984\\
4.34	1.54350852095759\\
4.36	1.5509245180046\\
4.38	1.57138234626187\\
4.56	1.57138234626187\\
4.58	1.5509245180046\\
4.6	1.54350852095759\\
4.64	1.54188313874307\\
4.68	1.54350852095759\\
4.7	1.5509245180046\\
4.72	1.57138234626187\\
4.74	1.58575131113893\\
4.78	1.59909587593689\\
4.86	1.64645054258762\\
4.9	1.68548078883331\\
4.92	1.76795095364753\\
4.94	1.90624719769645\\
4.96	1.98189934125721\\
4.98	2.07156308100497\\
5	2.17366572042026\\
5.02	2.22811645497519\\
5.04	2.26908699772848\\
5.08	2.33329133228759\\
5.38	2.33329133228759\\
5.4	2.30109904926601\\
5.5	2.30109904926601\\
5.52	2.33329133228759\\
5.54	2.37163939201914\\
5.58	2.37465793895319\\
5.6	2.41766874212175\\
5.62	2.44850955009836\\
5.64	2.45705886337511\\
5.7	2.45705886337511\\
5.72	2.46933157963107\\
5.8	2.46933157963107\\
5.86	2.43506841117653\\
5.88	2.41190696553331\\
5.9	2.37465793895319\\
5.92	2.35179003449379\\
5.96	2.33996826928626\\
5.98	2.33002198881911\\
6.02	2.26129326498499\\
6.04	2.25972970361166\\
6.06	2.24698890214105\\
6.08	2.22481808447477\\
6.1	2.22481808447477\\
6.12	2.24698890214105\\
6.14	2.25972970361166\\
6.16	2.26129326498499\\
6.2	2.33002198881911\\
6.22	2.33996826928626\\
6.24	2.33996826928626\\
6.26	2.35048918572825\\
6.36	2.35048918572825\\
6.38	2.33996826928626\\
6.4	2.33996826928626\\
6.42	2.33002198881911\\
6.44	2.32613220905071\\
6.46	2.31553229346956\\
6.48	2.26004544711214\\
6.5	2.21148138805742\\
6.52	2.20368678717668\\
6.54	2.17230668609888\\
6.56	2.12413529029311\\
6.58	2.09786043888353\\
6.62	2.07141630044187\\
6.64	2.05406507751692\\
6.66	2.01191921527174\\
6.68	1.97707649216324\\
6.7	1.95659272477933\\
6.72	1.94348944574599\\
6.78	1.94348944574599\\
6.82	1.90429886746402\\
6.84	1.89555463472422\\
6.86	1.90429886746402\\
6.88	1.90429886746402\\
6.9	1.92339234748635\\
7	1.92339234748635\\
7.02	1.90429886746402\\
7.04	1.89555463472422\\
7.08	1.88867636529348\\
7.14	1.88867636529348\\
7.2	1.87101997822096\\
7.26	1.83156972645709\\
7.28	1.81532845030274\\
7.3	1.80451310288202\\
7.34	1.76747227925134\\
7.38	1.75159517031242\\
7.44	1.73923519317499\\
7.46	1.73923519317499\\
7.48	1.7292685930142\\
7.5	1.70370394509786\\
7.52	1.66044946549999\\
7.54	1.64248152695796\\
7.56	1.63299646650482\\
7.62	1.62403853138926\\
7.72	1.62403853138926\\
7.74	1.61630517178031\\
7.76	1.59977899069972\\
7.8	1.58054984643492\\
7.82	1.5541287649983\\
7.84	1.53250243160331\\
7.86	1.52079273327325\\
7.88	1.52079273327325\\
7.9	1.4722808680348\\
7.92	1.42961613410391\\
7.96	1.37479804239971\\
7.98	1.36823907451392\\
8.02	1.36700404348918\\
8.04	1.32028319303944\\
8.06	1.26322071234022\\
8.08	1.23088814896812\\
8.1	1.2089541393992\\
8.28	1.2089541393992\\
8.32	1.2514138985985\\
8.34	1.26700668603315\\
8.36	1.32361583585335\\
8.38	1.37033668630308\\
8.42	1.37479804239971\\
8.44	1.37479804239971\\
8.48	1.42961613410391\\
8.52	1.45960673206774\\
8.54	1.47961598880705\\
8.56	1.51344804636016\\
8.58	1.51344804636016\\
8.6	1.52236640943743\\
8.62	1.52725477313554\\
8.72	1.52725477313554\\
8.74	1.5551389183182\\
8.76	1.5551389183182\\
8.78	1.58539332036839\\
8.8	1.61993790177755\\
8.82	1.64345902304892\\
8.84	1.65873477784842\\
8.86	1.68648005217005\\
8.88	1.71048853100687\\
8.9	1.72281646045182\\
8.94	1.73331361236642\\
8.96	1.77838685553421\\
8.98	1.83458179180819\\
9	1.85823841828502\\
9.02	1.87010910691221\\
9.04	1.87782560586096\\
9.12	1.94941670089009\\
9.14	1.95862346694183\\
9.2	1.95862346694183\\
9.22	1.99241675843696\\
9.24	2.03803012857258\\
9.28	2.09569032867756\\
9.3	2.11493456823079\\
9.32	2.1179871810296\\
9.34	2.12837136661043\\
9.36	2.14435407166178\\
9.44	2.17388575971303\\
9.52	2.17388575971303\\
9.54	2.17940620805115\\
9.58	2.17940620805115\\
9.62	2.19847306488111\\
9.66	2.21719273817404\\
9.7	2.21719273817404\\
9.72	2.22232445304943\\
9.78	2.25894259318086\\
9.92	2.29993157488579\\
9.96	2.29638930151162\\
10.04	2.29993157488579\\
10.1	2.31663462862843\\
10.14	2.31373183152172\\
10.16	2.31373183152172\\
10.2	2.29993157488579\\
10.22	2.30191774778277\\
10.24	2.30862072432377\\
10.28	2.30862072432377\\
10.3	2.31781829778419\\
10.34	2.31781829778419\\
10.38	2.29979739357155\\
10.42	2.29562105918202\\
10.54	2.29979739357155\\
10.56	2.31186254656427\\
10.58	2.34104991545014\\
10.6	2.33185234198967\\
10.62	2.29979739357155\\
10.68	2.28455107709505\\
10.7	2.27507023881148\\
10.72	2.2608845896917\\
10.74	2.25453952234212\\
10.94	2.25453952234212\\
10.98	2.27083466560029\\
11.02	2.28455107709505\\
11.12	2.2888182760907\\
11.14	2.29562105918202\\
11.24	2.29562105918202\\
11.3	2.27353881310462\\
11.38	2.27353881310462\\
11.4	2.26358873719604\\
11.52	2.26317530992104\\
11.54	2.25252499171362\\
11.56	2.25252499171362\\
11.58	2.22453259839406\\
11.6	2.21429134845887\\
11.64	2.21849605065861\\
11.74	2.21849605065861\\
11.76	2.20234601062775\\
11.8	2.18346853063126\\
11.84	2.14805827046798\\
11.86	2.14074394761686\\
12.16	2.14074394761686\\
12.18	2.14805827046798\\
12.2	2.16511802300008\\
12.24	2.16511802300008\\
12.26	2.17588670609982\\
12.28	2.17588670609982\\
12.34	2.20234601062775\\
12.38	2.19862359351486\\
12.54	2.19862359351486\\
12.56	2.18311464967078\\
12.58	2.18311464967078\\
12.6	2.16970594335302\\
12.66	2.16970594335302\\
12.68	2.15716339000814\\
12.78	2.21626684231973\\
12.82	2.2238595666973\\
12.84	2.23432455994574\\
12.86	2.23707086082824\\
12.96	2.20679172637147\\
12.98	2.19331850634593\\
13	2.19331850634593\\
13.06	2.15716339000814\\
13.1	2.1166548786947\\
13.14	2.0960093633457\\
13.16	2.07763352048542\\
13.2	2.05507544795742\\
13.22	2.03410060309784\\
13.26	2.01795497128417\\
13.3	1.98744545754928\\
13.44	1.98744545754928\\
13.5	2.05507544795742\\
13.52	2.08664264271156\\
13.58	2.14557501472128\\
13.6	2.1568573871631\\
13.62	2.1568573871631\\
13.66	2.21577480350315\\
13.68	2.2575114589689\\
13.7	2.31294047075627\\
13.72	2.36302369066767\\
13.74	2.36302369066767\\
13.76	2.34937969464145\\
13.78	2.31137660655217\\
13.8	2.25594759476482\\
13.82	2.20936613004426\\
13.84	2.1789160197782\\
13.86	2.1568573871631\\
13.88	2.08761100342807\\
14.1	2.08761100342807\\
14.12	2.10357047673973\\
14.16	2.21908158498662\\
14.2	2.31072691393853\\
14.22	2.3487300020278\\
14.26	2.40052013021379\\
14.32	2.40244055667028\\
14.34	2.40052013021379\\
14.38	2.3487300020278\\
14.4	2.31072691393853\\
14.44	2.21908158498662\\
14.46	2.12562910935481\\
14.48	2.05047916917483\\
14.5	2.02427101679733\\
14.52	1.96764890072336\\
14.54	1.90368715034695\\
14.56	1.86703128664167\\
14.58	1.79821725635301\\
14.6	1.72646666733719\\
14.62	1.69649470087345\\
14.64	1.67990518423722\\
14.68	1.61309202913579\\
14.7	1.60168349292622\\
14.72	1.58671385022697\\
14.76	1.56931170018997\\
14.78	1.54704739478392\\
14.82	1.51404980550889\\
14.84	1.49870252971887\\
14.86	1.47615170019803\\
14.96	1.47615170019803\\
14.98	1.45617177656309\\
15.02	1.45420917198734\\
15.04	1.45420917198734\\
15.06	1.44703354339439\\
15.1	1.44703354339439\\
15.12	1.44025725823244\\
15.14	1.41352505034519\\
15.16	1.41352505034519\\
15.18	1.38198420191185\\
15.2	1.37643092434353\\
15.26	1.37643092434353\\
15.28	1.36127934559058\\
15.44	1.36127934559058\\
15.46	1.37643092434353\\
15.48	1.38205418858416\\
15.5	1.41352505034519\\
15.52	1.44025725823244\\
15.56	1.45242102569057\\
15.6	1.45420917198734\\
15.64	1.45242102569057\\
15.66	1.44564474052864\\
15.7	1.3835082548143\\
15.72	1.37795497724599\\
15.74	1.37795497724599\\
15.76	1.36134933226288\\
15.78	1.36134933226288\\
15.8	1.37795497724599\\
15.82	1.39104074879175\\
15.84	1.42439763973226\\
15.86	1.44898483593825\\
15.9	1.48159417740774\\
15.92	1.48159417740774\\
15.94	1.48548141254121\\
15.96	1.53252438191872\\
15.98	1.59309765892507\\
16	1.61239917470484\\
16.02	1.64219412628379\\
16.04	1.64219412628379\\
16.06	1.67379614991298\\
16.08	1.68830811738115\\
16.1	1.68830811738115\\
16.12	1.70559086418316\\
16.14	1.71680458084994\\
16.16	1.71865704986689\\
16.2	1.74576368829805\\
16.24	1.75354760106253\\
16.26	1.76230784072997\\
16.28	1.78118408876319\\
16.3	1.78118408876319\\
16.32	1.76898794255844\\
16.48	1.76898794255844\\
16.54	1.80407519472937\\
16.56	1.81198934373765\\
16.58	1.82854999657446\\
16.62	1.87467519587772\\
16.68	1.88297655292955\\
16.7	1.90318814048626\\
16.72	1.92768323222729\\
16.76	1.94968949340022\\
16.8	1.99416371229448\\
16.82	2.02971788193311\\
16.84	2.08791581983896\\
17.04	2.08791581983896\\
17.06	2.1262796547264\\
17.1	2.15045940346987\\
17.14	2.22204506865106\\
17.16	2.24423833795099\\
17.18	2.2772061273767\\
17.2	2.29928226649556\\
17.22	2.31102982917279\\
17.24	2.33020853756259\\
17.3	2.41513744569525\\
17.32	2.44284396600428\\
17.34	2.45333660711112\\
17.36	2.47264910094032\\
17.4	2.52748042500909\\
17.42	2.54697143923387\\
17.46	2.5734496405462\\
17.48	2.5950907900795\\
17.56	2.59067794486649\\
17.58	2.5734496405462\\
17.62	2.56454008129817\\
17.82	2.56670547924507\\
17.84	2.57294008282002\\
17.88	2.60591757747668\\
17.94	2.63437956987589\\
17.98	2.64706799198952\\
18	2.65691923413004\\
18.04	2.65691923413004\\
18.08	2.67273008129008\\
18.12	2.67273008129008\\
18.14	2.68114488102751\\
18.28	2.6917883321422\\
18.34	2.68968528945653\\
18.5	2.6917883321422\\
18.52	2.69725116534261\\
18.6	2.75630547964952\\
18.66	2.78276988328194\\
18.72	2.82717779556951\\
18.82	2.82717779556951\\
18.84	2.81634140107897\\
18.86	2.82165561369405\\
18.88	2.83974017077958\\
18.9	2.83974017077958\\
18.92	2.82890377628905\\
18.94	2.82890377628905\\
18.96	2.82171674668077\\
19.36	2.82171674668077\\
19.38	2.7498327519714\\
19.4	2.68648336032314\\
19.42	2.63904814186452\\
19.44	2.58298732555853\\
19.46	2.55559227856531\\
19.48	2.5516003438127\\
19.5	2.54236648363598\\
19.52	2.52357477239598\\
19.54	2.51167991423057\\
19.56	2.50958976498336\\
19.6	2.47416740734208\\
19.62	2.47375005662834\\
19.64	2.46641038557683\\
19.68	2.43696717156985\\
19.78	2.3986749418772\\
19.8	2.38607964682062\\
19.82	2.3625210685683\\
19.84	2.31642420816754\\
19.86	2.18833769326969\\
19.88	1.99116827818744\\
19.9	1.85588809966688\\
19.92	1.78751977753078\\
19.94	1.73349305696027\\
19.96	1.68808442076482\\
19.98	1.49690504042635\\
20.22	1.47795956382278\\
20.62	1.45205489971532\\
20.72	1.44945159979545\\
20.84	1.45256259514029\\
21	1.46336256959634\\
21.16	1.48115858682729\\
21.54	1.53199400654543\\
22.04	1.60308072959369\\
22.38	1.64499154650768\\
22.58	1.67122510755493\\
23.38	1.8226423595327\\
23.48	1.83167204573869\\
23.56	1.83228022468094\\
23.68	1.82296555956408\\
23.92	1.80014231882011\\
24.38	1.77037162420983\\
24.54	1.75042858992461\\
25.02	1.70696229154948\\
25.24	1.69399714630995\\
25.34	1.6957229379753\\
25.46	1.70622432312375\\
25.76	1.74424550009701\\
25.94	1.75706724020215\\
26.1	1.76235498043117\\
26.36	1.76291000102008\\
27.04	1.75900516617774\\
27.44	1.75831708437834\\
27.62	1.75284139249616\\
27.78	1.74031515913333\\
28.08	1.70636999286558\\
28.38	1.67270385316744\\
28.5	1.66747946337923\\
28.62	1.66956413646401\\
28.76	1.67858840008244\\
28.94	1.69751643597822\\
29.14	1.72729405011952\\
29.48	1.79318055247398\\
30.04	1.90709447156332\\
30.24	1.94245832074413\\
30.34	1.95209359407414\\
30.46	1.95525126366413\\
30.78	1.94538309588005\\
31.46	1.90638115158304\\
31.66	1.90191520337004\\
31.96	1.88593945645195\\
32.58	1.83248524614834\\
32.66	1.83450812724995\\
32.76	1.84364795067538\\
32.88	1.86234818014557\\
33.14	1.91349440846272\\
33.62	2.01486946619451\\
33.8	2.04577553934315\\
33.94	2.06094772848917\\
34.14	2.07630104284555\\
34.28	2.07810776697241\\
34.46	2.07255508414232\\
34.62	2.05813279934928\\
34.9	2.02962369050257\\
35.76	1.96035171340594\\
36	1.94454516473296\\
36.4	1.90938745188644\\
37.04	1.82619987949662\\
37.46	1.79853843071638\\
37.62	1.78476306567249\\
37.76	1.76315438503769\\
37.9	1.73468737597593\\
38.34	1.63810823310121\\
38.56	1.59420183454231\\
38.84	1.54533550968848\\
39.14	1.50878901918666\\
39.26	1.49884285399581\\
39.44	1.49033824591114\\
39.56	1.49146868783416\\
39.72	1.49910675743857\\
39.98	1.51712283537298\\
40.18	1.53656786066521\\
40.3	1.55489009056247\\
40.48	1.58912137784282\\
40.74	1.64698893625974\\
40.92	1.69636780282622\\
41.28	1.80930091542074\\
42.18	2.13471400701848\\
42.5	2.24898121017585\\
42.64	2.29323897876623\\
42.82	2.33976476476884\\
43	2.37530175248783\\
43.22	2.40790789001987\\
43.42	2.42796921363101\\
43.54	2.43093087263458\\
44.32	2.41914185714743\\
44.86	2.44247329793814\\
44.98	2.43895993262073\\
45.18	2.42024213476785\\
45.34	2.39446514626418\\
45.54	2.3524149532582\\
45.8	2.29178008084397\\
46.32	2.16086108578259\\
46.52	2.11184874902666\\
46.66	2.09212799353344\\
46.88	2.06201710071075\\
47.52	1.96497450853581\\
47.8	1.9271568504534\\
47.96	1.91319657571375\\
48.16	1.90285493210467\\
48.6	1.88866674044484\\
48.88	1.88293858609779\\
49.12	1.8711081349002\\
49.26	1.85924996827051\\
49.82	1.80063079217871\\
49.94	1.79361314767939\\
50.16	1.79941305549441\\
50.86	1.82207483214402\\
51.1	1.81757309313351\\
51.32	1.80522963100533\\
51.52	1.7843976634328\\
51.62	1.76348867588377\\
51.74	1.73370795013878\\
51.96	1.68056894917392\\
52.26	1.62144493272023\\
52.62	1.56303954767656\\
52.94	1.52433726072839\\
53.28	1.48812196534947\\
53.56	1.46543366355215\\
53.78	1.45746210180662\\
53.94	1.45633608823862\\
54.76	1.46205298449172\\
55.36	1.48169718350218\\
55.84	1.51041503595076\\
56.04	1.52813422454208\\
56.32	1.55985819373785\\
56.52	1.58397473712325\\
56.9	1.62292049444468\\
57.1	1.63255829848301\\
57.38	1.64005322860128\\
58.22	1.65507440855188\\
58.46	1.66402499397875\\
58.88	1.68443977302735\\
59.1	1.68980575023058\\
59.7	1.72330154208791\\
60	1.73256544845782\\
60.22	1.7300959881089\\
60.46	1.7214893558644\\
61.02	1.69060918624548\\
61.44	1.66202534396997\\
61.84	1.65258189590758\\
61.98	1.65134401050139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	20.1327273104242\\
0.0399999999999991	19.6041999547503\\
0.420000000000002	18.7661788577055\\
0.719999999999999	18.7306149172302\\
0.780000000000001	18.6853581683113\\
0.82	18.6333539218681\\
0.880000000000003	18.5450022194117\\
1	18.3992474884553\\
1.02	17.1449960874845\\
1.04	14.6780468215061\\
1.06	12.337453508618\\
1.08	11.2869272232459\\
1.56	11.2869272232459\\
1.6	11.8922455557468\\
1.62	11.9604847026522\\
1.66	12.0060079263269\\
2.1	11.9879055888884\\
2.12	11.9604847026522\\
2.14	11.8922455557468\\
2.16	11.7391227320148\\
2.18	11.6450344306207\\
2.2	11.5775802850835\\
2.46	11.5775802850835\\
2.48	11.4888903421939\\
2.58	11.2708994956535\\
2.6	11.2040758218472\\
2.62	11.1925944908184\\
2.66	11.0860277610235\\
2.68	11.0231791209871\\
2.7	10.9313634535738\\
2.72	10.5542509392451\\
2.74	9.77991751003366\\
2.76	9.24083821600288\\
2.78	8.87451396731502\\
2.8	8.40065751867723\\
2.82	7.97823186130204\\
2.84	7.49124403486457\\
2.86	7.24723844949867\\
2.9	6.63041968855494\\
2.92	6.43686418476171\\
2.94	6.16650089954891\\
2.96	5.99841387306298\\
2.98	5.85225706719847\\
3	5.73150098977919\\
3.04	5.43509872970418\\
3.06	5.24256554160223\\
3.08	4.97161515650216\\
3.1	4.68017803060569\\
3.12	4.3082184307095\\
3.16	4.3082184307095\\
3.18	4.11658521423022\\
3.22	3.88871455828403\\
3.24	3.7952027618794\\
3.26	3.65403357618505\\
3.28	3.49498016842415\\
3.3	3.30186983653645\\
3.32	2.91185100194832\\
3.34	2.58673174747944\\
3.36	2.42020586504381\\
3.4	1.9383723017724\\
3.42	1.84281041357199\\
3.44	1.81497910276513\\
3.46	1.69270118068917\\
3.48	1.65893226083037\\
3.6	1.65893226083037\\
3.62	1.5552739220662\\
3.92	1.5552739220662\\
3.94	1.65893226083037\\
3.96	1.75352032927267\\
3.98	1.78728924913146\\
4.02	1.8394042859479\\
4.06	1.87239189413421\\
4.08	1.9389874880739\\
4.1	2.02472759584961\\
4.12	2.07078326241828\\
4.14	2.08401053587133\\
4.16	2.0885634919766\\
4.2	2.10719520007231\\
4.22	2.10826524885632\\
4.26	2.13562580318772\\
4.28	2.14072537325915\\
4.3	2.15401028499019\\
4.34	2.19527795475677\\
4.36	2.27735310159731\\
4.38	2.35525739012581\\
4.46	2.42253250591918\\
4.5	2.44105207370676\\
4.52	2.45177656926652\\
4.54	2.47329133103849\\
4.56	2.500560702224\\
4.58	2.51225161936719\\
4.6	2.51842349340172\\
4.66	2.55475515105633\\
4.7	2.58012595501607\\
4.72	2.60953557092581\\
4.76	2.78967397934608\\
4.78	2.98850199601114\\
4.8	3.18421830298332\\
4.82	3.18421830298332\\
4.84	3.24506594936542\\
4.86	3.39962599414749\\
4.88	3.50618327631243\\
4.92	3.50618327631243\\
4.94	3.51794023012378\\
4.96	3.60939823471992\\
4.98	3.73041883488095\\
5	3.83312446307125\\
5.02	3.92573310223506\\
5.04	3.97743762833668\\
5.06	4.00993225427065\\
5.1	4.10147690838137\\
5.14	4.1252730688581\\
5.34	4.1252730688581\\
5.38	4.10147690838137\\
5.42	4.00993225427065\\
5.44	3.98171241614126\\
5.46	3.90743035857464\\
5.48	3.7823270934769\\
5.5	3.73041883488095\\
5.52	3.60537915328599\\
5.54	3.50618327631243\\
5.56	3.47239402681628\\
5.58	3.40475581837689\\
5.62	3.24506594936542\\
5.64	3.19200444545377\\
5.66	3.16364683679389\\
5.8	3.16364683679389\\
5.82	3.23226933569354\\
5.84	3.26255999335806\\
6.16	3.26255999335806\\
6.18	3.61220186718663\\
6.2	3.91505733871077\\
6.38	3.91505733871077\\
6.4	3.954057906474\\
6.42	3.96467217893187\\
6.44	4.00440563928024\\
6.7	4.00440563928024\\
6.72	3.96467217893187\\
6.74	3.954057906474\\
6.78	3.83977647568661\\
6.82	3.6553305804153\\
6.94	3.6553305804153\\
6.98	3.58535887909766\\
7	3.56259480313983\\
7.04	3.43667532510003\\
7.06	3.39502949577008\\
7.08	3.36364639555882\\
7.1	3.35079488383103\\
7.12	3.21178457931654\\
7.16	2.87556204646388\\
7.18	2.85054071492848\\
7.32	2.85054071492848\\
7.34	2.65139079544702\\
7.36	2.55229315810422\\
7.5	2.55229315810422\\
7.52	2.65139079544702\\
7.54	2.76335190960916\\
7.58	2.81204373981514\\
7.62	2.93249517334389\\
7.66	3.04059966995692\\
7.68	3.07295435226303\\
7.78	3.07295435226303\\
7.8	3.04059966995692\\
7.82	2.99034047795933\\
7.94	2.99034047795933\\
7.96	3.02482975965021\\
7.98	3.0508629568406\\
8	3.08806349380527\\
8.02	3.10411591093848\\
8.18	3.10411591093848\\
8.2	3.08268528428049\\
8.22	3.0508629568406\\
8.24	3.0508629568406\\
8.26	3.00060376484301\\
8.28	2.96349765756204\\
8.3	2.9359528375875\\
8.32	2.8969617734016\\
8.36	2.8969617734016\\
8.38	2.9359528375875\\
8.42	2.99428384672714\\
8.44	3.02877312841802\\
8.48	3.02877312841802\\
8.54	2.92188976778606\\
8.56	2.85285336731559\\
8.68	2.85285336731559\\
8.7	2.90185755058489\\
8.72	2.9408486147708\\
8.74	2.96349765756204\\
8.78	3.02877312841802\\
8.8	3.06691537397377\\
8.82	3.14918330471743\\
8.84	3.20689299637975\\
8.86	3.21890451762167\\
8.94	3.21890451762167\\
8.96	3.24456825930937\\
8.98	3.33327279229661\\
9	3.41042658023245\\
9.1	3.5080421868377\\
9.12	3.54365502579086\\
9.14	3.6346868216482\\
9.16	3.7072755789875\\
9.2	3.73851216803406\\
9.24	3.78322822548999\\
9.26	3.82894382793335\\
9.3	4.0414905094177\\
9.32	4.09137141996896\\
9.36	4.09137141996896\\
9.38	4.13264206079565\\
9.4	4.16096701538681\\
9.42	4.17172399223438\\
9.46	4.25782247555401\\
9.48	4.27040524086211\\
9.52	4.33541064695829\\
9.54	4.44024115502448\\
9.56	4.59186743515186\\
9.58	4.65225854863386\\
9.6	4.68628088488654\\
9.96	4.68628088488654\\
9.98	4.65225854863386\\
10	4.59466181139717\\
10.12	4.59466181139717\\
10.14	4.54057617153878\\
10.18	4.33848201179852\\
10.24	4.32961922444883\\
10.26	4.29091473402629\\
10.28	4.22725955501148\\
10.3	4.12721345000134\\
10.32	4.05059871259151\\
10.34	4.05059871259151\\
10.36	3.98525104999127\\
10.38	3.86401001404071\\
10.4	3.8102977377077\\
10.42	3.79969441291435\\
10.48	3.68288003466723\\
10.5	3.6433452069242\\
10.56	3.50547664922131\\
10.6	3.48169270393948\\
10.62	3.39131528409997\\
10.64	3.28861686602232\\
10.7	3.21333173590232\\
10.74	3.26474535636357\\
10.76	3.28861686602232\\
10.8	3.36314958080533\\
10.82	3.36314958080533\\
10.86	3.27925742615438\\
10.88	3.23592607289567\\
10.92	3.18682554439494\\
10.94	3.13518229868206\\
10.96	3.09792617026617\\
11.06	3.03176474811318\\
11.12	2.99625680439386\\
11.14	2.99625680439386\\
11.22	3.0472681420399\\
11.32	3.04853863830731\\
11.42	3.04853863830731\\
11.44	3.06950203742422\\
11.46	3.08363903771183\\
11.52	3.08363903771183\\
11.54	3.09792617026617\\
11.58	3.09792617026617\\
11.6	3.11392317293964\\
11.62	3.11392317293964\\
11.66	3.13798510383201\\
11.7	3.13798510383201\\
11.74	3.11392317293964\\
11.82	3.03302420117981\\
11.9	2.9860433756956\\
11.94	2.9860433756956\\
11.96	2.97215303888784\\
11.98	2.94977029889845\\
12	2.93999528824954\\
12.02	2.90898794157346\\
12.04	2.89891695921864\\
12.12	2.89891695921864\\
12.14	2.83289361170778\\
12.16	2.80791533986335\\
12.24	2.75816441929369\\
12.28	2.69817174754946\\
12.3	2.68636466663796\\
12.34	2.64070420297618\\
12.38	2.55833204861733\\
12.4	2.5549340543223\\
12.48	2.45917867469147\\
12.52	2.44931736978331\\
12.54	2.42995855195093\\
12.56	2.35846421926076\\
12.58	2.25551373179159\\
12.6	2.12637776625417\\
12.62	1.96703279117365\\
12.64	1.8858935393752\\
12.66	1.87892965887308\\
12.68	1.84898668721473\\
12.7	1.79920230468723\\
12.72	1.77143196655266\\
12.74	1.76620085530049\\
12.76	1.72809467438283\\
12.78	1.66127547884412\\
12.8	1.5807607463042\\
12.82	1.52615083278785\\
12.84	1.4805607213236\\
12.86	1.42202558102209\\
12.88	1.375109428192\\
12.9	1.29575050114268\\
12.92	1.23769876312163\\
12.94	1.22223682174028\\
12.96	1.20963303002174\\
12.98	1.18244344234044\\
13	1.15225287255845\\
13.02	1.13327239605363\\
13.06	1.10308092330274\\
13.08	1.09245950377255\\
13.12	1.05531746701068\\
13.14	1.05326453589237\\
13.16	1.03878494087942\\
13.18	1.00887214523183\\
13.22	0.974510122186134\\
13.24	0.90864198190196\\
13.26	0.851132698876154\\
13.4	0.851132698876154\\
13.42	0.84317311575363\\
13.5	0.84317311575363\\
13.54	0.828631073550069\\
13.58	0.827634326564309\\
13.64	0.828631073550069\\
13.68	0.84317311575363\\
13.7	0.844406294685079\\
13.74	0.859546549730255\\
13.76	0.861147724739009\\
13.8	0.877809979911932\\
13.84	0.887855338449792\\
13.86	0.889984540608005\\
13.88	0.896407274157026\\
13.9	0.906577118233025\\
13.92	0.912957072589829\\
14.04	0.912957072589829\\
14.08	0.922766090201398\\
14.1	0.923758022559273\\
14.12	0.927535053917138\\
14.14	0.933922861803689\\
14.18	0.944003238287307\\
14.2	0.95845758322739\\
14.22	0.983745186340975\\
14.24	1.00027920963408\\
14.3	1.00835641124316\\
14.32	1.0132410334518\\
14.36	1.03288292528029\\
14.38	1.03609885857076\\
14.44	1.04003730977546\\
14.46	1.04380785287412\\
14.52	1.04380785287412\\
14.58	1.05606188890028\\
14.72	1.07707394520737\\
14.76	1.07902872302813\\
14.82	1.0849648058405\\
14.88	1.0849648058405\\
14.94	1.09645701196754\\
14.96	1.10314569467627\\
15	1.12580100020294\\
15.06	1.16101221502767\\
15.08	1.1722383130059\\
15.14	1.18137635232285\\
15.16	1.23520854542076\\
15.18	1.3063393284395\\
15.2	1.34441821166912\\
15.22	1.39587015381028\\
15.24	1.43812871696728\\
15.26	1.45223316339928\\
15.28	1.47246227773415\\
15.3	1.5542573565007\\
15.32	1.66863145713056\\
15.34	1.83109461604617\\
15.36	1.99161297909487\\
15.38	2.04333740090124\\
15.4	2.05039646938481\\
15.42	2.08108558820942\\
15.44	2.16254876483276\\
15.46	2.38874738206621\\
15.5	3.25386620580385\\
15.52	3.54240625037766\\
15.54	3.6162370793996\\
15.56	3.72613353628177\\
15.66	3.72613353628177\\
15.68	3.86864217685249\\
15.7	3.9188845580091\\
15.72	3.93099583041924\\
15.74	4.10653602193315\\
15.76	4.21344795846938\\
16.02	4.21344795846938\\
16.04	4.04906032272955\\
16.06	3.9398181622097\\
16.32	3.9398181622097\\
16.34	3.95962691611742\\
16.36	4.05570119259569\\
16.38	4.14280437522423\\
16.4	4.21852215031624\\
16.42	4.18841351248107\\
16.44	4.14280437522423\\
16.68	4.14280437522423\\
16.7	4.11609007019443\\
16.74	3.99673264321958\\
16.76	3.95962691611742\\
16.8	3.95962691611742\\
16.82	3.98234049423789\\
17.06	3.98234049423789\\
17.1	3.89612633709772\\
17.12	3.81333377588375\\
17.14	3.78653282383053\\
17.42	3.78653282383053\\
17.44	3.67492730984449\\
17.46	3.61597267211569\\
17.52	3.53752392048562\\
17.58	3.42027157808544\\
17.6	3.42027157808544\\
17.66	3.53752392048562\\
17.68	3.59103932154941\\
17.7	3.61597267211569\\
17.72	3.67492730984449\\
17.74	3.78653282383053\\
17.76	3.86784692756699\\
17.78	3.89612633709772\\
17.8	3.94025994452116\\
17.82	3.94390952676872\\
17.84	4.06427004603667\\
17.86	4.15363925726104\\
17.9	4.28315534736769\\
17.92	4.34304534971155\\
17.94	4.41398649479504\\
17.98	4.47776314143168\\
18.06	4.48658538432398\\
18.08	4.55349697706227\\
18.16	4.55349697706227\\
18.18	4.48658538432398\\
18.22	4.4455542738394\\
18.24	4.40098326675294\\
18.26	4.33004212166944\\
18.28	4.28315534736769\\
18.32	4.15363925726104\\
18.34	4.06427004603667\\
18.36	3.90606359294601\\
18.38	3.74256606519072\\
18.42	3.53592851737446\\
18.44	3.4145339435179\\
18.46	3.4145339435179\\
18.48	3.40707026913734\\
18.56	3.40707026913734\\
18.6	3.60573577978505\\
18.98	3.60573577978505\\
19	3.74256606519072\\
19.02	3.8468933587608\\
19.04	3.93018378108523\\
19.1	3.93018378108523\\
19.12	3.99624040049746\\
19.14	4.03172027758981\\
19.56	4.03172027758981\\
19.58	4.06742460105648\\
19.6	4.06742460105648\\
19.66	3.95545189763682\\
19.72	3.95462833556677\\
19.76	3.89487616743856\\
19.78	3.84456002108108\\
19.8	3.81865824631119\\
19.96	3.81865824631119\\
19.98	2.52139641136064\\
20.08	2.51154839064657\\
20.38	2.49648951224796\\
20.74	2.48005443094181\\
20.96	2.45475761261475\\
21.08	2.43052058177387\\
21.22	2.3907340708287\\
21.36	2.34123253628795\\
21.88	2.15811528320942\\
21.96	2.13562762430579\\
22.02	2.13322253653046\\
22.22	2.13381128254931\\
22.48	2.15802613725757\\
22.64	2.11521916893302\\
22.96	2.02478260110083\\
23.18	1.9591679666063\\
23.24	1.94978211325815\\
23.32	1.94672926467124\\
23.38	1.95115338765346\\
23.5	1.97085260137645\\
24.18	2.10906148495026\\
24.48	2.16588885865341\\
24.58	2.17522905133539\\
24.72	2.18039522578102\\
24.88	2.17893830464911\\
25.02	2.16843360812887\\
25.12	2.15294947865634\\
25.48	2.07964826346369\\
25.64	2.04988250036874\\
25.76	2.05020641059762\\
25.9	2.05864721533845\\
26	2.07122237015443\\
26.1	2.09122952749226\\
26.24	2.12956250659592\\
26.34	2.16671731754341\\
26.4	2.19515933675552\\
26.7	2.37558174222777\\
26.86	2.48326488851103\\
26.96	2.54076343989768\\
27.02	2.56027500510863\\
27.12	2.5841167779292\\
27.22	2.60034171817275\\
27.32	2.60579010534055\\
27.72	2.57983992547104\\
27.86	2.5585572253052\\
28.3	2.47389932551607\\
28.46	2.43349998900148\\
28.74	2.35399427655742\\
29.28	2.23778053394232\\
29.46	2.20534175253425\\
29.6	2.18762271477208\\
29.76	2.17748270858414\\
29.86	2.17654473036709\\
29.94	2.18502851587306\\
30.02	2.20405267195784\\
30.12	2.23812560275164\\
30.58	2.42707445832333\\
30.64	2.44797692260993\\
30.8	2.48092305901778\\
30.96	2.50372856096167\\
31.12	2.51659911860982\\
31.32	2.51996661719615\\
31.4	2.51264524723036\\
31.68	2.4586644323067\\
31.82	2.41705113781912\\
32.1	2.33996377700382\\
32.22	2.31011236592759\\
32.32	2.28675010550384\\
32.7	2.24322468618733\\
32.84	2.23936034463763\\
33.1	2.24506076030678\\
33.32	2.25370035011845\\
33.46	2.26972882375744\\
33.72	2.31412470138914\\
33.94	2.33619339574258\\
34.24	2.35707793809672\\
34.9	2.36277036316735\\
34.98	2.3538710621586\\
35.14	2.3214536870311\\
35.44	2.25624884900158\\
35.74	2.20595168082185\\
35.94	2.18631544950706\\
36.1	2.17997526243155\\
36.26	2.18250826373019\\
36.38	2.19072889740128\\
36.7	2.22707496805746\\
36.94	2.26763014989958\\
37.1	2.30764169062605\\
37.24	2.35067350598851\\
37.64	2.47760297374632\\
38.02	2.58122243244043\\
38.16	2.61408951832177\\
38.3	2.63569895386703\\
38.42	2.64449807472687\\
38.52	2.64052030656355\\
38.64	2.62548915895106\\
38.74	2.60435833808384\\
39.24	2.48708157958367\\
39.38	2.46575299664994\\
39.64	2.44618627666372\\
39.98	2.4292086753013\\
40.2	2.42681093928938\\
40.38	2.44347867008817\\
40.68	2.46564140605033\\
40.86	2.47090080037814\\
41.1	2.46533667711663\\
41.34	2.45205529044658\\
41.58	2.42548190403102\\
41.84	2.38700804715046\\
42.12	2.34299640036001\\
42.4	2.28981006687681\\
42.64	2.23609570038642\\
42.82	2.19163075066502\\
42.98	2.14004388859317\\
43.16	2.08752929864908\\
43.34	2.04856875285993\\
43.48	2.02445343718975\\
43.54	2.0221943204046\\
43.6	2.02770144080244\\
43.66	2.03895361866884\\
43.72	2.05658411126408\\
43.88	2.11764455387636\\
44.14	2.22791392938652\\
44.3	2.28919385569684\\
44.38	2.3142344565687\\
44.58	2.36096364110172\\
44.86	2.41645567235176\\
45	2.43508535203356\\
45.16	2.44735350268562\\
45.24	2.44550382177491\\
45.52	2.42017534258186\\
47.26	2.23825385089303\\
47.5	2.22779744737193\\
47.66	2.22981523107549\\
47.82	2.24107529183561\\
47.96	2.26357937822532\\
48.46	2.35024465043427\\
48.54	2.35508331822362\\
48.62	2.35026652888902\\
48.72	2.33680477902748\\
48.88	2.30158471615048\\
49.32	2.19299806725421\\
49.48	2.16778310551575\\
49.82	2.1295727456495\\
50.38	2.06601045956559\\
50.66	2.0280995380695\\
50.86	2.00878406716479\\
51	2.00405669960897\\
51.26	2.00317755204678\\
51.38	2.01166174369027\\
51.7	2.05094039534429\\
51.78	2.06926818378873\\
51.88	2.10213352882988\\
52	2.15134169374798\\
52.16	2.21822677683396\\
52.28	2.25706253383597\\
52.44	2.29373894600014\\
52.72	2.35144083898986\\
52.84	2.36433805660603\\
52.94	2.36636874647028\\
53.08	2.35923374386486\\
53.2	2.34315233799702\\
53.74	2.26522894855701\\
54.34	2.22679132828632\\
54.56	2.21747403043244\\
54.82	2.20648660954973\\
55.16	2.2044548447419\\
55.3	2.20902154719605\\
55.56	2.23076728296548\\
55.92	2.26291573641575\\
56.36	2.29335812375802\\
56.68	2.28578998409174\\
56.8	2.27249603056778\\
56.92	2.24713491444156\\
57.04	2.21201311171659\\
57.18	2.17098774971422\\
57.28	2.14952866411623\\
57.42	2.13161603686534\\
57.78	2.0959969857591\\
57.88	2.09441072547555\\
57.96	2.1010103917371\\
58.06	2.12143234177673\\
58.16	2.14939154187677\\
58.54	2.2836842248841\\
58.68	2.31524172413999\\
58.92	2.36439031774523\\
59.06	2.39060001802554\\
59.24	2.41375004601359\\
59.72	2.4679319589372\\
59.88	2.4848037455668\\
60.44	2.52392356074675\\
60.66	2.52967236381159\\
60.82	2.52543954407942\\
60.96	2.51078729043661\\
61.06	2.50257087120157\\
61.4	2.49419554656615\\
61.76	2.47649794743973\\
62.26	2.44835774010927\\
62.82	2.43632697322928\\
62.94	2.43655617435069\\
63	2.42879468355638\\
63.12	2.40291246499799\\
63.32	2.34819610910391\\
63.52	2.29415285589055\\
63.64	2.28428161086131\\
63.84	2.26866445086954\\
63.88	2.26463585948075\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	19.2273375506623\\
0.0400000000000205	19.1358141040641\\
0.120000000000005	19.0942643937189\\
0.160000000000025	18.904883662922\\
0.199999999999989	19.0942643937189\\
0.45999999999998	19.3754285977716\\
0.5	19.4611576736106\\
0.560000000000002	19.4611576736106\\
0.579999999999984	19.6501989121174\\
0.660000000000025	19.6501989121174\\
0.680000000000007	20.0981846898491\\
0.699999999999989	20.7185227787104\\
0.720000000000027	20.7185227787104\\
0.740000000000009	21.0681588591663\\
1.22000000000003	21.0681588591663\\
1.24000000000001	19.5529020914561\\
1.25999999999999	17.5092056673423\\
1.27999999999997	17.1512665642815\\
1.31999999999999	16.5997495586365\\
1.33999999999997	16.4443881815986\\
1.38	15.9798193393858\\
1.42000000000002	15.9471097494555\\
1.56	15.9348266441827\\
1.57999999999998	15.9089919869367\\
1.60000000000002	15.6873637446131\\
1.62	15.4353641656801\\
1.66000000000003	15.1817341422921\\
1.68000000000001	15.0554787797971\\
1.69999999999999	14.8597331592188\\
1.72000000000003	14.6074937904458\\
1.74000000000001	14.3075690838839\\
1.75999999999999	13.5959544935957\\
1.77999999999997	13.0164105968337\\
1.89999999999998	13.0164105968337\\
1.92000000000002	13.2034548069222\\
1.94	13.4540493117258\\
2	13.9523780171403\\
2.01999999999998	14.0346464840428\\
2.04000000000002	14.0772539938116\\
2.06	14.0772539938116\\
2.10000000000002	14.1483391981154\\
2.27999999999997	14.1483391981154\\
2.30000000000001	14.1107188995942\\
2.39999999999998	14.0826861191092\\
2.5	13.9973647770756\\
2.51999999999998	13.9433047103144\\
2.54000000000002	13.8044398704845\\
2.56	13.7480855775473\\
2.57999999999998	13.7480855775473\\
2.60000000000002	13.8107564994549\\
2.95999999999998	13.8114742962892\\
3.06	13.7136512912499\\
3.25999999999999	13.6068710834686\\
3.30000000000001	13.5580968046836\\
3.45999999999998	13.4259072872793\\
3.48000000000002	13.3704937424068\\
3.5	13.2032628549628\\
3.51999999999998	12.8820574350233\\
3.54000000000002	12.5306431638747\\
3.56	12.0729361338239\\
3.57999999999998	11.783422090002\\
3.60000000000002	11.6002055864396\\
3.62	11.1793918872194\\
3.63999999999999	10.8157943781654\\
3.66000000000003	10.1770496296257\\
3.68000000000001	9.10673392161899\\
3.69999999999999	8.52573346696711\\
3.72000000000003	8.11264128464813\\
3.74000000000001	7.42378048956402\\
3.75999999999999	6.71506544278877\\
3.77999999999997	6.18758614930283\\
3.80000000000001	5.60182776618664\\
3.81999999999999	4.94862611818691\\
3.83999999999997	4.72022431744017\\
3.86000000000001	4.45088082436038\\
3.88	4.11058554405889\\
3.89999999999998	3.88029971753074\\
3.92000000000002	3.85709850973846\\
3.94	3.82050821352932\\
3.95999999999998	3.73922181289124\\
3.98000000000002	3.6995485034083\\
4.01999999999998	3.6995485034083\\
4.06	3.57909766034048\\
4.10000000000002	3.530814379684\\
4.12	3.45298715613278\\
4.13999999999999	3.22751438684746\\
4.16000000000003	2.99160487961515\\
4.18000000000001	2.9092166008027\\
4.19999999999999	2.87393701865434\\
4.24000000000001	2.6775017329724\\
4.25999999999999	2.62643064291428\\
4.27999999999997	2.54164967978183\\
4.30000000000001	2.31840607130569\\
4.31999999999999	2.12517600969299\\
4.33999999999997	1.98280597296574\\
4.36000000000001	1.92758444954634\\
4.5	1.92758444954634\\
4.51999999999998	2.0029547349795\\
4.54000000000002	2.02140706456324\\
4.63999999999999	2.02140706456324\\
4.66000000000003	2.04092880654008\\
4.92000000000002	2.0398338153922\\
5	1.96658119705407\\
5.33999999999997	1.96658119705407\\
5.36000000000001	1.93978949835182\\
5.42000000000002	1.79580746380254\\
5.44	1.76799333853242\\
5.45999999999998	1.72252509073767\\
5.48000000000002	1.67198197166274\\
5.54000000000002	1.61179953779188\\
5.57999999999998	1.56004446620537\\
5.62	1.49325415659819\\
5.63999999999999	1.47927586406761\\
5.66000000000003	1.47927586406761\\
5.69999999999999	1.46116488468972\\
5.74000000000001	1.43143197892667\\
6.10000000000002	1.43143197892667\\
6.12	1.43896084283186\\
6.16000000000003	1.46116488468972\\
6.19999999999999	1.47893606976336\\
6.22000000000003	1.48081013475192\\
6.24000000000001	1.48616426864576\\
6.25999999999999	1.49826849618764\\
6.27999999999997	1.51717910655863\\
6.33999999999997	1.69123385199838\\
6.38	1.69123385199838\\
6.39999999999998	1.75579160472631\\
6.51999999999998	1.75848847003295\\
6.54000000000002	1.7764153714178\\
6.56	1.83354535713647\\
6.57999999999998	1.87867098729355\\
6.69999999999999	1.93126427455795\\
6.74000000000001	1.95218498957048\\
6.75999999999999	1.95963698694783\\
6.80000000000001	1.98845746384117\\
6.81999999999999	2.01458578706855\\
6.83999999999997	2.03155471142486\\
6.86000000000001	2.05458147077316\\
6.88	2.0845764095861\\
6.89999999999998	2.0845764095861\\
6.92000000000002	2.10263524543591\\
6.95999999999998	2.10263524543591\\
7	2.14219566712135\\
7.04000000000002	2.25418522995789\\
7.06	2.28040955178116\\
7.07999999999998	2.31191712822554\\
7.10000000000002	2.39410596318297\\
7.13999999999999	2.39410596318297\\
7.16000000000003	2.46363643786899\\
7.18000000000001	2.47338006641087\\
7.19999999999999	2.63591363082373\\
7.22000000000003	2.90914204615719\\
7.24000000000001	3.0358262043633\\
7.25999999999999	3.08795418731233\\
7.27999999999997	3.19811798804387\\
7.30000000000001	3.2589510802693\\
7.42000000000002	3.2589510802693\\
7.45999999999998	3.61806695305266\\
7.51999999999998	3.73164138484201\\
7.54000000000002	3.86293209648232\\
7.56	3.97892322695148\\
7.60000000000002	4.09251042444123\\
7.66000000000003	4.09251042444123\\
7.68000000000001	4.05077486121203\\
7.69999999999999	3.97892322695148\\
7.74000000000001	3.78007506796631\\
7.75999999999999	3.73164138484201\\
7.77999999999997	3.69224820641056\\
7.80000000000001	3.64378676885224\\
7.83999999999997	3.30378231918637\\
7.86000000000001	3.2589510802693\\
7.88	3.19365497285343\\
7.89999999999998	3.09782307447358\\
7.92000000000002	3.05295538115809\\
7.94	2.96534254351439\\
7.95999999999998	2.83865838530851\\
7.98000000000002	2.80037098567048\\
8.06	2.80037098567048\\
8.07999999999998	2.84931119339431\\
8.10000000000002	2.96534254351439\\
8.12	3.05295538115809\\
8.13999999999999	3.13166375812299\\
8.16000000000003	3.22749565650269\\
8.18000000000001	3.29931930399586\\
8.22000000000003	3.29931930399586\\
8.24000000000001	3.22749565650269\\
8.25999999999999	3.210482189174\\
8.42000000000002	3.210482189174\\
8.44	3.13166375812299\\
8.45999999999998	3.01567087183055\\
8.48000000000002	2.88977063454891\\
8.5	2.78939345971281\\
8.51999999999998	2.7287189119773\\
8.54000000000002	2.59865096841522\\
8.56	2.50493646001171\\
8.57999999999998	2.46962145082823\\
8.60000000000002	2.31111138772845\\
8.62	2.17309970305238\\
8.69999999999999	2.17309970305238\\
8.74000000000001	2.46599051252943\\
8.77999999999997	2.46599051252943\\
8.80000000000001	2.50130552171273\\
8.95999999999998	2.50130552171273\\
8.98000000000002	2.41483428389926\\
9	2.25771570034816\\
9.01999999999998	2.1708602443021\\
9.04000000000002	2.15800863354056\\
9.06	2.07471113979202\\
9.07999999999998	1.91695212531345\\
9.10000000000002	1.83268056601668\\
9.36000000000001	1.83268056601668\\
9.38	1.91695212531345\\
9.39999999999998	1.99442832282715\\
9.60000000000002	1.99442832282715\\
9.62	1.95425953799012\\
9.63999999999999	1.90215002886378\\
9.69999999999999	1.83518344730382\\
9.72000000000003	1.82466192375035\\
9.74000000000001	1.80660108480071\\
9.77999999999997	1.80660108480071\\
9.80000000000001	1.77730542446249\\
9.81999999999999	1.76026942798096\\
9.83999999999997	1.76026942798096\\
9.86000000000001	1.74783192427302\\
9.88	1.72720760362128\\
9.89999999999998	1.7206792059015\\
10.02	1.7206792059015\\
10.04	1.72720760362128\\
10.06	1.72720760362128\\
10.08	1.75970152991951\\
10.48	1.75970152991951\\
10.5	1.93094406516712\\
10.52	2.0715716048802\\
10.54	2.12628630997092\\
10.56	2.21073425712982\\
10.58	2.27700644979725\\
11.02	2.27700644979725\\
11.04	2.16145794563709\\
11.06	2.0715716048802\\
11.08	1.69681592018938\\
11.1	1.52729215529791\\
11.26	1.52729215529791\\
11.28	1.31745651696602\\
11.3	1.25484792423527\\
11.32	1.1847379221553\\
11.36	1.1847379221553\\
11.38	1.16692390730121\\
11.48	1.16640561376707\\
11.5	1.16234765425746\\
11.52	1.1521247691497\\
11.64	1.1521247691497\\
11.66	1.16234765425746\\
11.68	1.16640561376707\\
11.7	1.16692390730121\\
11.72	1.16986615447995\\
11.78	1.19645954857436\\
11.8	1.23441580900907\\
11.82	1.27786648372647\\
11.84	1.29642790542641\\
11.86	1.32776554001667\\
11.88	1.39779344030967\\
11.92	1.51763351646416\\
11.94	1.57788893833171\\
11.98	1.60742063188645\\
12	1.61898757675026\\
12.02	1.67552731074357\\
12.04	1.74093796230006\\
12.06	1.76335956275062\\
12.08	1.77451618015661\\
12.1	1.77924301370588\\
12.26	1.77924301370588\\
12.28	1.79790496293256\\
12.3	1.82705349566088\\
12.32	1.84503746319685\\
12.34	1.85425235642073\\
12.36	1.8721370442768\\
12.4	1.9228438148354\\
12.42	1.94231635963277\\
12.46	2.11493343416197\\
12.48	2.15472878720187\\
12.5	2.22430548780548\\
12.52	2.27090131990047\\
12.56	2.42005577385319\\
12.84	2.42005577385319\\
12.86	2.46201360144587\\
12.88	2.49760766784925\\
12.9	2.52394479065873\\
12.96	2.62311838641943\\
13	2.74229299056578\\
13.02	2.7937158153752\\
13.12	2.7937158153752\\
13.14	2.68705980273612\\
13.16	2.62311838641943\\
13.18	2.59512476492066\\
13.2	2.55713180350631\\
13.22	2.48835072425542\\
13.24	2.40645592358074\\
13.26	2.42366401502079\\
13.56	2.42366401502079\\
13.58	2.54977552828615\\
13.6	2.74648984428214\\
13.62	2.89077140578901\\
13.64	2.99782375162875\\
13.66	3.07746750122813\\
13.68	3.13223624115407\\
13.86	3.13223624115407\\
13.88	3.07746750122813\\
13.9	2.96962517709848\\
13.92	2.74648984428214\\
13.94	2.62823040485683\\
13.96	2.54759907583733\\
13.98	2.42274437145555\\
14.02	2.31015935998235\\
14.04	2.28428243588201\\
14.24	2.28428243588201\\
14.26	2.2009053443786\\
14.28	2.13903452820903\\
14.3	2.13903452820903\\
14.32	2.08529704042305\\
14.34	2.02751640004941\\
14.38	1.88668986526268\\
14.4	1.82989830873159\\
14.44	1.80633004230046\\
14.46	1.79802835535666\\
14.48	1.77349447240014\\
14.5	1.68076181195512\\
14.52	1.58500646257767\\
14.54	1.55018687745677\\
14.84	1.54964030103647\\
14.86	1.53240919026774\\
14.88	1.52222329738942\\
14.9	1.51522086752022\\
14.94	1.51522086752022\\
14.96	1.51108651454781\\
15.18	1.51108651454781\\
15.2	1.50023273581484\\
15.22	1.51108651454781\\
15.24	1.51108651454781\\
15.26	1.51977195670721\\
15.32	1.51977195670721\\
15.34	1.53240919026774\\
15.36	1.54056137697121\\
15.38	1.54056137697121\\
15.4	1.55215768404867\\
15.42	1.57123344614581\\
15.44	1.58212061607365\\
15.46	1.5966312675191\\
15.52	1.65523530863551\\
15.54	1.66125495567797\\
15.56	1.68034631319625\\
15.58	1.70633692459185\\
15.62	1.70633692459185\\
15.66	1.72544304877288\\
15.68	1.75000722636599\\
15.7	1.77005102075814\\
15.72	1.78576594663721\\
15.74	1.78576594663721\\
15.76	1.79145589222241\\
15.78	1.8175276495046\\
15.84	1.8175276495046\\
15.86	1.86145042472779\\
15.88	1.89904479454973\\
15.9	1.90763286855384\\
15.92	1.93757931047408\\
15.94	1.97638187326627\\
15.96	2.03192869334915\\
15.98	2.10413886109971\\
16	2.13674026485801\\
16.02	2.13717768393106\\
16.06	2.16837167262677\\
16.12	2.1819633938344\\
16.16	2.29281237915667\\
16.2	2.31878820972435\\
16.22	2.33502819002847\\
16.24	2.37579655564449\\
16.26	2.42781503614678\\
16.28	2.42781503614678\\
16.3	2.45445783520344\\
16.32	2.45445783520344\\
16.34	2.46051011843294\\
16.36	2.4792315512393\\
16.56	2.4792315512393\\
16.58	2.46051011843294\\
16.78	2.46051011843294\\
16.82	2.44758938234716\\
16.84	2.44758938234716\\
16.86	2.40757653843962\\
16.88	2.36213860500575\\
16.9	2.34796315949684\\
16.94	2.3279700288349\\
16.96	2.30891712537689\\
16.98	2.29668450767858\\
17.02	2.28965482913695\\
17.04	2.26709662277253\\
17.06	2.23070354174272\\
17.08	2.20561171753344\\
17.1	2.16540849644578\\
17.14	1.9982490083276\\
17.18	1.93436634479395\\
17.2	1.85741874610727\\
17.22	1.7919862893822\\
17.24	1.77770982942358\\
17.28	1.72757164300877\\
17.36	1.71374162532962\\
17.38	1.70295035507469\\
17.4	1.69611831538323\\
17.44	1.6912776592957\\
17.54	1.66180644241689\\
17.58	1.63972753708231\\
17.6	1.63532493558382\\
17.64	1.62175539499913\\
17.66	1.61832548271331\\
17.7	1.60524180796058\\
17.74	1.58338985881313\\
17.84	1.58338985881313\\
17.86	1.57885648649177\\
17.88	1.57885648649177\\
17.94	1.59487797000425\\
17.96	1.60524180796058\\
18	1.61172446992673\\
18.04	1.62175539499913\\
18.06	1.62175539499913\\
18.12	1.63415817248801\\
18.28	1.63415817248801\\
18.32	1.64845791615641\\
18.36	1.67318340538706\\
18.4	1.69434344957247\\
18.42	1.6978069535561\\
18.44	1.70561610609392\\
18.46	1.72139851446607\\
18.64	1.72139851446607\\
18.66	1.73464750737102\\
18.74	1.73464750737102\\
18.76	1.72139851446607\\
18.86	1.72139851446607\\
18.88	1.73464750737102\\
18.92	1.74508927649173\\
18.96	1.76988737941139\\
18.98	1.78805588538562\\
19	1.78805588538562\\
19.02	1.76988737941139\\
19.04	1.76988737941139\\
19.08	1.74036905818876\\
19.1	1.73653221949337\\
19.12	1.73653221949337\\
19.14	1.71731918495261\\
19.16	1.67969401943172\\
19.18	1.65577528249793\\
19.2	1.64796875693383\\
19.4	1.64796875693383\\
19.42	1.6066418877957\\
19.48	1.6066418877957\\
19.5	1.64796875693383\\
19.52	1.67703803747108\\
19.54	1.71862389489937\\
19.58	1.7521064545521\\
19.6	1.80755362771148\\
19.62	1.84924368569399\\
19.64	1.86771227183907\\
19.66	1.89488089028271\\
19.72	1.95223466059841\\
19.76	1.98464707573658\\
19.8	1.99297107382002\\
19.82	2.01387453189132\\
19.84	2.04192901871545\\
19.88	2.04192901871545\\
19.9	2.01387453189132\\
19.92	2.01387453189132\\
19.94	2.04458552161459\\
19.96	2.06903622469777\\
19.98	1.55966479674254\\
20.64	1.60153412181715\\
20.76	1.61733954633841\\
20.88	1.63820125380519\\
21.06	1.67762487162633\\
21.18	1.71147026405603\\
21.36	1.76318513978028\\
21.64	1.84413016630595\\
21.74	1.88708430703032\\
21.86	1.93640053624438\\
21.92	1.95251675485585\\
22.02	1.96551237677799\\
22.32	1.9952841329264\\
22.4	2.01448937069069\\
22.54	2.05234710155328\\
22.62	2.06451153470647\\
22.74	2.07149280590886\\
23	2.08445375719358\\
23.28	2.10000300271207\\
24.22	2.12745778410686\\
24.7	2.16455740513443\\
25.14	2.20548644962845\\
25.58	2.23096173383597\\
25.76	2.23104597171633\\
25.92	2.2230337645832\\
26.08	2.20740599572277\\
26.22	2.18336708707659\\
26.5	2.12693819137264\\
26.62	2.09619105365529\\
26.7	2.06772663026013\\
26.88	1.99961567829744\\
26.94	1.98562654007355\\
27.08	1.9673542539844\\
27.32	1.93964364652166\\
27.4	1.92074072618973\\
27.54	1.88386370046808\\
27.62	1.87315671217129\\
27.72	1.86916551230334\\
28.14	1.8717885515737\\
28.28	1.8839850146064\\
28.52	1.91582280263836\\
28.7	1.93648971463473\\
28.82	1.94484716278821\\
28.92	1.94037467025986\\
29.14	1.92180260714478\\
29.34	1.89552237807951\\
29.46	1.87450599979601\\
29.56	1.85139148603432\\
29.86	1.7785566333461\\
29.92	1.77264293420195\\
30	1.77603480156591\\
30.22	1.79630916159965\\
30.56	1.82795261887019\\
30.9	1.82942290863353\\
31.1	1.82429295894264\\
31.34	1.82005887745552\\
31.5	1.82441974025656\\
31.66	1.83551061226602\\
32.34	1.91568638973985\\
32.46	1.91626769651354\\
32.62	1.90309220663449\\
33.14	1.85847707257374\\
33.46	1.85330477316008\\
33.64	1.85772620801771\\
33.8	1.86772666573548\\
33.86	1.878518661976\\
34.08	1.93568877014597\\
34.28	1.98697696482066\\
34.56	2.05581743573269\\
34.74	2.08054437292805\\
34.86	2.09241815494212\\
34.92	2.0907765220278\\
35	2.07736830547682\\
35.22	2.03759738894082\\
35.5	2.00591396759945\\
35.6	2.0017800848129\\
35.9	1.99343516580592\\
36.1	1.98512646489221\\
36.6	1.97439471829747\\
36.72	1.97475576550332\\
37	1.97187327367465\\
37.58	1.96219783566003\\
37.68	1.95248924532843\\
37.88	1.92394675415584\\
38.06	1.89290490817456\\
38.22	1.85588351058538\\
38.52	1.78085717099672\\
38.88	1.68612298732861\\
39.24	1.59054893574801\\
39.34	1.572231035877\\
39.42	1.56436487725947\\
39.52	1.56009658109561\\
39.58	1.56228706989209\\
39.76	1.58005076281131\\
39.9	1.59703523978051\\
40.02	1.61853824751774\\
40.18	1.64756458736457\\
40.26	1.65642565620269\\
40.44	1.66585039240224\\
40.56	1.67435706769066\\
40.72	1.6961515945546\\
40.84	1.71904834409608\\
41.3	1.8201561996478\\
41.5	1.86151882325073\\
41.6	1.87361768239624\\
41.72	1.87918174780803\\
41.84	1.87782770936681\\
41.94	1.86767217528038\\
42.34	1.82322743476795\\
42.48	1.81689782682195\\
42.56	1.82263214720061\\
42.64	1.83502854271333\\
42.76	1.86662428373976\\
43.02	1.95011322542853\\
43.7	2.19014167197271\\
43.84	2.23321035427094\\
43.92	2.25153896131552\\
44.04	2.26803697027372\\
44.24	2.2819748487347\\
44.36	2.28196458585172\\
44.48	2.2702015757288\\
44.74	2.23304645249785\\
45.06	2.20105908696575\\
45.3	2.17289546841437\\
45.56	2.1503831177191\\
45.72	2.1205185318031\\
46.06	2.05436098796723\\
46.24	2.03140717144574\\
46.48	2.00408851833247\\
46.68	1.98541672416076\\
46.8	1.98137290797114\\
46.9	1.98709222085147\\
47.2	2.02378967596706\\
47.42	2.05201989681992\\
47.64	2.08089029240956\\
47.8	2.09716533479978\\
48.12	2.12592005902376\\
48.26	2.13304066604622\\
48.4	2.12256335185853\\
48.84	2.08952624061356\\
48.94	2.08979711497905\\
49.06	2.1020834144423\\
49.3	2.14316643684842\\
49.48	2.17053647314877\\
49.66	2.19104147861963\\
49.8	2.19812196964828\\
50.04	2.19785492471911\\
50.5	2.19641712505103\\
50.64	2.20502654257893\\
51.28	2.25787234432655\\
51.54	2.26072348358824\\
52.24	2.26742223225383\\
52.48	2.26403850627814\\
52.68	2.25338896888075\\
52.86	2.22353517396158\\
53.26	2.16022114904943\\
53.36	2.16229343094632\\
53.58	2.17705174350564\\
53.7	2.19165272322017\\
53.94	2.22907087699616\\
54.12	2.24575721860554\\
54.34	2.25410520582059\\
54.8	2.22377376362732\\
55.38	2.1637097391961\\
55.58	2.1422006489988\\
55.78	2.11737875422644\\
56.06	2.09124168687866\\
56.16	2.08989021710368\\
56.32	2.09884912053684\\
56.54	2.1219140074716\\
56.8	2.14721051841652\\
57.08	2.16903742476151\\
57.36	2.16824477015466\\
57.66	2.15881250789704\\
58.06	2.1403620188108\\
58.34	2.11753850750701\\
58.48	2.10336735271245\\
58.96	2.08253832810903\\
59.14	2.08030697313258\\
59.3	2.06928028600839\\
59.36	2.06887223932661\\
59.56	2.07888851687714\\
59.68	2.09461203150577\\
60.32	2.21781687302502\\
60.58	2.24963161889316\\
60.7	2.25731036415114\\
60.8	2.25565869179723\\
60.92	2.24362674435931\\
61.02	2.22537934264514\\
61.14	2.19466636944265\\
61.28	2.14946588778903\\
61.52	2.06139201153203\\
61.92	1.92027218911554\\
62.04	1.88710008305444\\
62.22	1.85319563773388\\
62.38	1.83070530393538\\
62.52	1.81782335902043\\
62.64	1.82368235607328\\
62.82	1.84138946462246\\
62.96	1.86156254600318\\
63.24	1.90160889711639\\
63.44	1.92262129422569\\
63.54	1.92249357502214\\
63.78	1.90924388976804\\
64.18	1.87889031186885\\
64.62	1.87538238033611\\
64.74	1.86572719325555\\
65.12	1.82475472813014\\
65.5	1.78333113143687\\
65.78	1.76212168860269\\
65.94	1.76398762627787\\
66.8	1.80035035739173\\
66.94	1.79647453427507\\
67.12	1.78238382769324\\
67.3	1.76171192457882\\
67.48	1.73413165023048\\
67.54	1.72078786497414\\
67.84	1.64359605941093\\
68	1.61218026118292\\
68.08	1.6010632784886\\
68.14	1.59867052020423\\
68.38	1.60118857915815\\
68.56	1.60783063198612\\
68.88	1.61869257482918\\
69.24	1.61939865046185\\
69.58	1.61431271119009\\
69.9	1.61598246032672\\
70.2	1.62554676951017\\
70.88	1.6474044639187\\
71.24	1.64754469522196\\
71.56	1.65453348638828\\
71.82	1.67000732855557\\
72.04	1.69260315135278\\
72.2	1.71534228567556\\
72.42	1.74771041132349\\
72.7	1.78191019629124\\
72.9	1.81110307897945\\
73	1.81885468713389\\
73.06	1.81772770839663\\
73.12	1.81082973471218\\
73.26	1.78924491311951\\
73.34	1.78288038018804\\
73.62	1.77544342275479\\
73.7	1.7643186791663\\
73.88	1.74029658915631\\
73.96	1.73646406245068\\
74.08	1.7394317267806\\
74.32	1.7534763522379\\
74.42	1.74884035129291\\
74.82	1.72083219846615\\
75.08	1.68983043475286\\
75.68	1.62187888359169\\
75.8	1.61724912099696\\
75.9	1.62033835329994\\
76.2	1.64061563726251\\
76.62	1.66701026105596\\
76.94	1.68596407374528\\
77.14	1.70286482300354\\
77.42	1.71962840478027\\
77.52	1.72622453705736\\
77.64	1.7275078270087\\
77.74	1.72026882675418\\
78.04	1.68834207972134\\
78.28	1.68020235082737\\
78.44	1.66046483195719\\
78.58	1.64789569531606\\
78.66	1.64712833739126\\
78.84	1.65935654570023\\
78.94	1.66404841995097\\
79.06	1.65947460599257\\
79.28	1.64671353211488\\
79.36	1.64878862934136\\
79.5	1.66229285609485\\
79.68	1.68754528325848\\
79.84	1.71479990480589\\
80.1	1.77462491647642\\
80.44	1.8612352581071\\
80.6	1.91120430724359\\
80.74	1.96614198451296\\
80.84	2.0066622608795\\
80.92	2.03123984386666\\
81.02	2.05168930454227\\
81.64	2.12918562190923\\
81.8	2.13685349151111\\
81.92	2.13528182516457\\
82.58	2.1024498066141\\
82.92	2.1069207299214\\
83.22	2.11788679191389\\
83.4	2.11310744609613\\
84.12	2.05173780495108\\
84.54	2.00359868690763\\
84.8	1.96395650905695\\
85.02	1.93187612243061\\
85.32	1.89651967125447\\
85.52	1.87259212687229\\
85.62	1.85303519219037\\
85.72	1.82693268570216\\
85.88	1.78007410902956\\
85.98	1.76042494562733\\
86.06	1.75212117238052\\
86.26	1.73289526658807\\
86.6	1.70006410498606\\
86.72	1.69659153551038\\
86.88	1.6985617836809\\
87.66	1.72323884878492\\
87.84	1.73291523562903\\
87.96	1.73766253557775\\
88.1	1.74097197065436\\
88.26	1.75517172731191\\
88.76	1.80835009443815\\
89.04	1.8242038698057\\
89.48	1.86340141471536\\
89.72	1.88962900875878\\
89.98	1.92242541519616\\
90.12	1.93120380544776\\
90.36	1.93795621972104\\
90.88	1.95229569176229\\
91.06	1.96668469365979\\
92.06	2.07692925635162\\
92.44	2.10007159988428\\
92.62	2.10093834017029\\
92.92	2.09314519301623\\
93.86	2.05889248906594\\
94.3	2.06390414535519\\
95.02	2.08161439455067\\
95.22	2.10158556914403\\
95.34	2.10699650099438\\
95.44	2.10356659677997\\
95.86	2.07846616739111\\
96.02	2.07881549100547\\
96.16	2.06542458047486\\
96.5	2.02430870113796\\
96.68	1.99412639795792\\
97.46	1.84611985230679\\
97.6	1.83675311307518\\
97.74	1.83352094933759\\
98.04	1.83677267754494\\
98.5	1.83971187585327\\
98.64	1.83320859251941\\
98.92	1.81374199833992\\
99.08	1.79713175335766\\
99.74	1.72434887429428\\
100.06	1.71361827228028\\
100.16	1.70851210107381\\
100.32	1.70982253826479\\
100.42	1.71901368875541\\
100.6	1.74607212523529\\
100.74	1.76471898184029\\
100.84	1.77009855429664\\
101.22	1.77174620531914\\
101.32	1.76984874284505\\
101.98	1.74272749169568\\
102.12	1.74408237352643\\
102.42	1.7460915193967\\
102.64	1.73617378913337\\
102.9	1.7164405548402\\
103.12	1.70116811871289\\
103.4	1.69148837236448\\
103.54	1.69171989336549\\
103.7	1.70363767811505\\
103.84	1.72113736344124\\
104.04	1.75335817909238\\
104.22	1.7918963451155\\
104.4	1.82929285471782\\
104.68	1.88382107397855\\
104.8	1.89579939026144\\
105.04	1.91479653013903\\
105.28	1.94067690365335\\
105.38	1.93986667113682\\
105.52	1.92829467651773\\
105.76	1.91017354725265\\
105.92	1.90861406091564\\
106.06	1.90971565421804\\
106.2	1.91556839386461\\
106.32	1.92846987946232\\
106.48	1.95279058985021\\
106.72	2.00171373321977\\
107.02	2.06706778900858\\
107.22	2.10249552863776\\
107.58	2.15057951114051\\
107.82	2.17355177039712\\
107.98	2.18202925743297\\
108.12	2.18102880362484\\
108.42	2.15770752834922\\
108.62	2.13466410076584\\
108.78	2.10725362660681\\
109.32	2.01098085414404\\
109.72	1.95209144411191\\
109.98	1.91313153081515\\
110.04	1.89624104525198\\
110.12	1.86552258784402\\
110.32	1.78648526923571\\
110.4	1.76308578857739\\
111.04	1.6106857557261\\
111.16	1.58844442243964\\
111.58	1.52949375821361\\
111.74	1.51558350278097\\
111.88	1.51235757179316\\
112.04	1.5135599787837\\
112.22	1.52122674439585\\
112.48	1.5448492329803\\
112.86	1.58652426770271\\
113	1.60666750658393\\
113.14	1.63124210356778\\
113.22	1.64437932295795\\
113.38	1.66038441810506\\
114.3	1.74119629939577\\
114.5	1.75684082557154\\
114.6	1.77588845820967\\
114.68	1.79055475887711\\
114.76	1.79902905737874\\
115.04	1.81929366914035\\
115.14	1.84023210090012\\
115.26	1.8729647331838\\
115.42	1.92559398997628\\
115.66	1.98908867690571\\
115.86	2.03601475721957\\
116	2.07255653713172\\
116.12	2.10569206038808\\
116.2	2.12099818086601\\
116.4	2.14648527965483\\
116.54	2.15638207768725\\
116.68	2.15760841535389\\
116.76	2.15309287477108\\
116.88	2.13711446141454\\
117.08	2.09196951108834\\
117.32	2.03189453648527\\
117.52	1.97561479874605\\
118.22	1.78487596292211\\
118.3	1.77414895476026\\
118.52	1.75784748171342\\
118.74	1.74862225901406\\
119.1	1.7366519723029\\
119.42	1.71504888017716\\
119.5	1.70363467767736\\
119.6	1.68061152188768\\
119.68	1.6630306911706\\
119.76	1.65205270041651\\
119.92	1.64025211215026\\
120.28	1.61993011719048\\
120.42	1.60610587548322\\
120.7	1.59640565074598\\
121.04	1.58318519120662\\
121.14	1.57761860333893\\
121.4	1.57231494403009\\
121.82	1.55952535536194\\
121.94	1.55349273432911\\
122.14	1.54235236331466\\
122.52	1.5139167372093\\
122.78	1.4943215357279\\
123	1.48083803922898\\
123.34	1.46977299409654\\
123.54	1.45414747196077\\
123.86	1.42915869087457\\
124.2	1.40268816957441\\
124.28	1.40209235151692\\
124.44	1.40920103175513\\
124.62	1.42213807721405\\
124.98	1.45497590688594\\
125.22	1.47551629236601\\
125.44	1.48670542794806\\
125.6	1.49013502314452\\
125.82	1.48948525061595\\
125.92	1.48424857559017\\
126.06	1.46892321221877\\
126.34	1.4388745434554\\
126.58	1.41656067147703\\
126.74	1.4022583978861\\
126.82	1.40417994177802\\
126.92	1.4118843992927\\
127.04	1.42913417976159\\
127.16	1.44675227959981\\
127.32	1.46448985270168\\
127.52	1.48662732226644\\
127.7	1.50747130633289\\
127.86	1.52145668318725\\
127.98	1.52759335354163\\
128.14	1.52842172357238\\
128.3	1.53125529994381\\
128.48	1.53376008429957\\
128.7	1.52935101815359\\
129.04	1.51512606469487\\
129.18	1.50495472836155\\
129.26	1.49397801269941\\
129.38	1.46918587848817\\
129.58	1.4220034520042\\
129.7	1.38896706914143\\
129.82	1.35046366766287\\
130.02	1.28400240218328\\
130.74	1.0617660609381\\
130.92	1.02083015822687\\
131.02	1.0036087351318\\
131.16	0.984784143100479\\
131.3	0.97375830902554\\
131.44	0.967395010481223\\
131.88	0.950313317350485\\
131.98	0.940392940110599\\
132.14	0.924422379936176\\
132.24	0.920714115966142\\
132.34	0.917367791214176\\
132.7	0.899642159242482\\
132.96	0.892539353198494\\
133.16	0.888929905055843\\
133.34	0.880946936320931\\
133.78	0.863596982459943\\
133.98	0.860806975577848\\
134.08	0.864824667133344\\
134.18	0.872063918646407\\
134.28	0.883001739207616\\
134.38	0.896475553816249\\
134.6	0.933853209132064\\
134.7	0.955206364215422\\
134.78	0.976557487583132\\
134.88	1.00806013778734\\
135.12	1.0925894136041\\
135.32	1.1628574908078\\
135.54	1.2427722422448\\
135.66	1.28433014342523\\
135.72	1.30151042299132\\
135.84	1.32673121924249\\
136.02	1.36166012643239\\
136.18	1.38490871210457\\
136.58	1.43167066144477\\
136.8	1.46417219073349\\
136.98	1.49039378465862\\
137.18	1.52210168730305\\
138.1	1.69004593649447\\
138.32	1.74281196856424\\
138.64	1.84163275798761\\
138.96	1.94309400837655\\
139.08	1.97746895018385\\
139.28	2.02737103453178\\
139.44	2.06217931560369\\
139.64	2.09856672096931\\
139.8	2.12060303698369\\
139.9	2.12747197708976\\
140.06	2.12960321300801\\
140.26	2.12466949529402\\
140.38	2.10942334270995\\
140.52	2.08035435166579\\
140.72	2.04133999084316\\
141	2.01069727371116\\
141.26	1.98893463032465\\
141.68	1.96209283564336\\
141.82	1.96084362474529\\
141.94	1.96661909047762\\
142.36	2.00712395497876\\
142.78	2.06009685300475\\
143.04	2.09243469033203\\
143.34	2.12168874196807\\
143.84	2.13675443750892\\
144.12	2.14437525063166\\
144.8	2.16292120263049\\
145.04	2.17321088020716\\
145.26	2.19150309305412\\
145.38	2.21372593440228\\
145.58	2.26634800609843\\
146.02	2.38278734027392\\
146.1	2.39573198485512\\
146.22	2.4033363640972\\
146.34	2.39982319821934\\
146.54	2.38172985351461\\
146.74	2.35339191979478\\
146.92	2.31284122103636\\
147.1	2.27535489337311\\
147.32	2.23799989072792\\
147.64	2.20009669954397\\
147.84	2.18687676611172\\
148.12	2.17634846644365\\
148.34	2.1760936537024\\
148.82	2.17967315154012\\
148.96	2.16930495836002\\
149.08	2.15527200117352\\
149.2	2.13378999191405\\
149.32	2.10169070714176\\
149.74	1.97949596359688\\
149.84	1.95019379499803\\
150.04	1.8826900796067\\
150.28	1.7948646225517\\
150.42	1.74028561813717\\
150.98	1.5334462271054\\
151.06	1.51464632118967\\
151.12	1.50693391649999\\
151.2	1.50274592089745\\
151.28	1.50399834597398\\
151.4	1.51316861788717\\
151.96	1.56449109063776\\
152.06	1.56348376739135\\
152.24	1.55670649537313\\
152.4	1.54323191987683\\
152.58	1.52372524406474\\
152.82	1.49551289846888\\
153.22	1.4519180158045\\
153.44	1.42153698142406\\
153.6	1.40245090238912\\
153.78	1.38613033995415\\
153.86	1.38314211017095\\
154.02	1.3855586697594\\
154.14	1.39366926136853\\
154.22	1.40402849997024\\
154.34	1.42703846515082\\
154.58	1.47870736761953\\
154.9	1.53575039810255\\
155.1	1.58422140409356\\
155.7	1.74310803359754\\
155.86	1.77683859363478\\
155.98	1.79731722004391\\
156.06	1.80397887465047\\
156.16	1.80309748630645\\
156.26	1.79461271613103\\
156.52	1.76179699548316\\
156.9	1.71424968452248\\
157.1	1.70189745131904\\
157.58	1.67307885872618\\
157.74	1.65566477378642\\
158.76	1.52896543577913\\
158.96	1.49880515048275\\
159.18	1.45550977087819\\
159.5	1.39437267855954\\
159.68	1.36275663098503\\
159.94	1.31946727098219\\
160.1	1.3018984832751\\
160.26	1.28849229006203\\
160.44	1.2787750296204\\
160.58	1.27558647094443\\
160.68	1.27657739132668\\
160.78	1.28407882663738\\
160.96	1.30605538823608\\
161.06	1.32310371019243\\
161.18	1.35098497658965\\
161.3	1.38571989895249\\
161.56	1.46385126232026\\
161.78	1.52690914324669\\
161.94	1.56954010901288\\
162.18	1.63476505090606\\
162.32	1.67348293482583\\
162.7	1.77805644447763\\
162.9	1.83560126427007\\
163.04	1.87031559019652\\
163.24	1.90859437241006\\
163.46	1.95165227677596\\
163.76	2.0173041351527\\
164.18	2.10188717295601\\
164.48	2.17274118861103\\
164.68	2.21907544293964\\
165.24	2.37079140830048\\
165.48	2.42383050232124\\
165.7	2.46033483394043\\
165.9	2.48007535197584\\
166.28	2.50530250920924\\
166.52	2.50993347419713\\
166.82	2.50926959479865\\
167.06	2.49345450059372\\
167.3	2.46411539666062\\
167.6	2.43392803905725\\
167.76	2.41502303645141\\
168.06	2.37840275018155\\
168.56	2.33738072538056\\
168.98	2.27964459936692\\
169.16	2.23198490964877\\
169.44	2.14956383146906\\
169.66	2.07724248803397\\
169.84	2.00931785024705\\
170.14	1.89019944938354\\
170.26	1.84661417808979\\
170.46	1.78467875893533\\
170.7	1.72120993830475\\
170.96	1.66041926076207\\
171.32	1.58830063827325\\
171.52	1.5587564849264\\
171.76	1.53048137390728\\
171.98	1.51919555651159\\
172.2	1.51248206295666\\
172.66	1.50646700165671\\
172.8	1.51421128328493\\
173.1	1.53082175874194\\
173.3	1.54002060269484\\
173.54	1.55560115457341\\
173.78	1.56825666766575\\
173.92	1.5759977333518\\
174.04	1.59390566298348\\
174.22	1.62698438458616\\
174.44	1.67433977604366\\
174.74	1.74996918776777\\
174.94	1.81029902709002\\
175.18	1.88595725336076\\
175.28	1.91018810216858\\
175.56	1.96325058273085\\
175.88	2.02265931755963\\
176.12	2.05461986465457\\
176.34	2.07934000728057\\
176.52	2.08214468104373\\
176.76	2.0777455201679\\
177.08	2.07059933153928\\
177.24	2.0709347815291\\
177.46	2.08835551917245\\
177.7	2.10425716669554\\
177.94	2.10703877302598\\
178.46	2.10309182417439\\
178.74	2.09382159101111\\
179.08	2.09268290658213\\
179.36	2.09524793962844\\
179.88	2.1157181900336\\
180.08	2.1090154937429\\
181.08	2.06449648568474\\
181.34	2.06371349987778\\
181.54	2.08325658024394\\
181.76	2.11290454692287\\
182.12	2.164908687224\\
182.28	2.1817402952682\\
183.04	2.23068727346206\\
184.04	2.31409775517106\\
184.3	2.32597320673951\\
184.52	2.32444088762411\\
184.88	2.3167003524248\\
185.24	2.30993439241332\\
185.58	2.30506487295581\\
185.68	2.29634381954879\\
185.94	2.2565022643916\\
186.66	2.15090495348864\\
187.2	2.07363450654917\\
187.64	2.00618779630852\\
187.92	1.95800125536007\\
188.74	1.81718217453938\\
188.94	1.79581827111711\\
189.36	1.76390553353278\\
189.8	1.7364482970584\\
190.08	1.72861217568028\\
190.2	1.73163207879612\\
190.48	1.75140543787632\\
190.6	1.76699304681538\\
190.68	1.78334313849275\\
191.08	1.88476750956505\\
191.54	1.99553046700117\\
191.7	2.02323483656395\\
192.42	2.12656725483425\\
192.82	2.18013501778734\\
193.04	2.22149047041694\\
193.36	2.28395398900725\\
193.94	2.38605566257319\\
194.28	2.43044938763035\\
194.64	2.46793703928822\\
195.1	2.49065447400626\\
195.32	2.49951273912091\\
195.66	2.51683656389996\\
196.04	2.51966717389117\\
196.56	2.52537901908246\\
196.76	2.54877748225254\\
197.02	2.58113153043014\\
197.22	2.5934235832457\\
197.44	2.59651432808271\\
197.88	2.59121732541122\\
198.08	2.59014456102752\\
198.26	2.59773746384042\\
198.76	2.62832569928144\\
198.94	2.62947922278968\\
199.12	2.61684240773361\\
199.26	2.59712523993077\\
199.48	2.55584546418038\\
199.66	2.52576991754607\\
199.92	2.4929419310129\\
200.3	2.4629460630904\\
200.64	2.42541233308843\\
200.9	2.40668243979498\\
201.48	2.38145070066448\\
201.64	2.35628976656499\\
201.86	2.31229276967886\\
202.04	2.26209241362511\\
202.24	2.21029939549793\\
202.4	2.17634842666731\\
202.94	2.07203561284073\\
203.08	2.03607282731712\\
203.2	1.99800696337104\\
203.36	1.93795326459313\\
203.96	1.72446786385485\\
204.06	1.698844269976\\
204.16	1.67923368620925\\
204.28	1.66645799397439\\
204.44	1.65692539474216\\
204.72	1.64645188194241\\
204.94	1.63888012501437\\
205.16	1.61888004907667\\
205.42	1.59024248384341\\
205.7	1.55393363811456\\
206.6	1.43628629172894\\
206.84	1.42196096633832\\
206.96	1.42339884437399\\
207.1	1.43080191622075\\
207.44	1.45297431139761\\
208.06	1.51431015456911\\
208.18	1.53180354930317\\
208.56	1.59195763719647\\
208.72	1.61737952681857\\
209.06	1.67512596873311\\
209.26	1.70063758842374\\
209.64	1.73712406796645\\
209.78	1.74537005719172\\
209.88	1.74308727916966\\
210.04	1.73235265353438\\
210.34	1.70348093371878\\
211.06	1.62292291014483\\
211.36	1.58986616008799\\
211.78	1.54853070099861\\
212.08	1.51934839828402\\
212.36	1.48740885293545\\
212.48	1.46634978198821\\
212.82	1.40226247910068\\
213.38	1.30225385308493\\
213.54	1.29063958873519\\
213.7	1.27865649078853\\
213.9	1.26545148285273\\
214	1.26331970886314\\
214.26	1.2664658281032\\
214.8	1.27987186194551\\
214.88	1.28934852861435\\
215.02	1.31104938206342\\
216.02	1.49493297688176\\
216.8	1.65118713388163\\
217	1.68444314974992\\
217.52	1.76891970849188\\
217.74	1.81146819307794\\
218.34	1.91763877322456\\
218.46	1.92737763681736\\
218.94	1.95526211272766\\
219.2	1.96603621957802\\
219.52	2.00394909979272\\
219.84	2.04188751360684\\
219.96	2.04886767269762\\
220.18	2.04671405298251\\
220.38	2.03597998726956\\
220.94	1.98390811471073\\
221.08	1.96399283650164\\
221.24	1.94077616854344\\
221.56	1.90829251370805\\
221.7	1.89076722956923\\
221.9	1.86327560814754\\
222.04	1.85504941732858\\
222.44	1.83684399261148\\
222.64	1.82537623394842\\
222.78	1.82574805356926\\
222.96	1.82463773704424\\
223.12	1.81502183904194\\
223.28	1.80511752764033\\
223.44	1.8037074819395\\
223.68	1.80090958100675\\
223.86	1.78867944481938\\
224.22	1.75586981359161\\
224.58	1.70560315990467\\
224.82	1.68941941275852\\
224.94	1.68861559034685\\
225.1	1.70093229357539\\
225.24	1.71869888653431\\
225.4	1.74514229059699\\
225.92	1.84365539570521\\
226.04	1.86170189695167\\
226.14	1.87087354483411\\
226.26	1.8733916419109\\
226.4	1.86683479380074\\
226.74	1.84653401019611\\
227	1.8377898899961\\
227.22	1.82623031256102\\
227.32	1.82857819345915\\
227.78	1.8551584836694\\
227.98	1.86355726584914\\
228.12	1.8758373631672\\
228.28	1.89166078962985\\
228.6	1.92214186075834\\
228.82	1.95564140204146\\
229.04	1.99104926944865\\
229.12	1.99567842474108\\
229.2	1.99211174842084\\
229.32	1.97811201135752\\
229.5	1.95040945905373\\
229.64	1.91912441282575\\
229.82	1.87250378841222\\
230	1.81720755628683\\
230.26	1.73166912810434\\
230.42	1.67422561235275\\
230.6	1.6051302866959\\
230.98	1.46516346171653\\
231.06	1.44461791187939\\
231.2	1.41821736254481\\
231.32	1.4012963255287\\
231.42	1.39142768991289\\
231.5	1.3907558812671\\
231.6	1.39589185776331\\
231.78	1.41391087153709\\
232.28	1.47475260719817\\
232.48	1.48469047846612\\
232.74	1.49267810114006\\
233.18	1.49465896741351\\
233.46	1.48665209542976\\
233.64	1.4723546144151\\
234.08	1.43997834068311\\
234.16	1.44283372813437\\
234.26	1.4554555505873\\
234.56	1.50107840456013\\
234.74	1.52188578630034\\
234.82	1.52493875692923\\
234.92	1.51932257729385\\
235.24	1.49302240334972\\
235.48	1.47523394631339\\
236.22	1.43094026637959\\
236.42	1.41391144252023\\
236.52	1.39764386426534\\
236.76	1.35473514533087\\
237	1.32372656243913\\
237.22	1.30127742739187\\
237.34	1.29634660456414\\
237.64	1.30307045872773\\
237.82	1.31477251409829\\
238.6	1.36974736052143\\
238.72	1.37052081885891\\
238.8	1.3652489760949\\
238.9	1.35115155841469\\
239.04	1.32566903272237\\
239.5	1.24404866988755\\
239.58	1.23535062898683\\
239.66	1.23160596606338\\
239.74	1.2328642532985\\
239.8	1.2370782626747\\
239.86	1.24633033420723\\
239.98	1.27207943302961\\
240.4	1.375380483609\\
240.52	1.40881580634176\\
240.7	1.46655917689197\\
240.84	1.51858168499196\\
241.36	1.73822564116352\\
241.54	1.81110733824109\\
241.68	1.86229458542044\\
241.78	1.88798335067131\\
241.9	1.91138968993663\\
242.06	1.93373081774075\\
242.2	1.94746193214254\\
242.3	1.94917485139306\\
242.38	1.94344468127734\\
242.48	1.92705072379356\\
242.6	1.89886551239783\\
242.86	1.82663408119751\\
243.38	1.68799812284275\\
243.58	1.64514266231316\\
243.72	1.62226187388315\\
243.8	1.61497700761651\\
243.92	1.61294135643485\\
244.16	1.61887337299985\\
244.62	1.62934875206816\\
244.94	1.61079483488113\\
245.46	1.57766569640223\\
245.6	1.56172850618424\\
245.74	1.54019372102667\\
245.86	1.51504014022538\\
246	1.47931936997759\\
246.12	1.44376573848147\\
246.26	1.39526849609223\\
246.5	1.31007165695057\\
246.82	1.20314859650649\\
247	1.15888288997539\\
247.18	1.11953393349139\\
247.3	1.09969703757353\\
247.38	1.08991619577036\\
247.46	1.08538912647962\\
247.54	1.08481399074005\\
247.62	1.08900278088346\\
247.78	1.10446794228283\\
247.92	1.12264267114475\\
248.04	1.14172709928714\\
248.46	1.22486935084787\\
248.72	1.27293331310975\\
248.88	1.29955078165208\\
248.98	1.31105566410473\\
249.2	1.33086854939784\\
249.48	1.35161096232472\\
250.22	1.39240261988707\\
250.52	1.41843750255141\\
250.74	1.44495500489259\\
250.94	1.47309464369559\\
251.04	1.4925101726862\\
251.16	1.52214272545255\\
251.62	1.64836917762343\\
251.74	1.67775942454143\\
251.9	1.70651868426331\\
252.14	1.74329221675996\\
252.3	1.76099195673005\\
252.7	1.79768609771059\\
252.88	1.80505792629267\\
253.06	1.80511251542297\\
253.44	1.78492431531114\\
253.82	1.76736539635747\\
253.96	1.76803109969213\\
254.26	1.78162908466835\\
255.12	1.83201633399995\\
255.28	1.83428624365273\\
255.54	1.83076106954195\\
255.7	1.82210157751937\\
255.84	1.80682707921159\\
256.02	1.78018415128445\\
256.44	1.70889607257058\\
256.66	1.69351054730117\\
256.78	1.6904629163657\\
256.94	1.69281103962075\\
257.38	1.70891999079436\\
257.84	1.72615018398418\\
258.16	1.73020178734883\\
258.6	1.73605208631389\\
258.76	1.74323215079183\\
259.04	1.7643376948499\\
259.34	1.78579533236694\\
259.64	1.79785606898473\\
259.9	1.80042678516147\\
260.36	1.79745302857515\\
260.72	1.80800100882477\\
260.9	1.82452239967927\\
261.2	1.8584609054545\\
261.42	1.88686180376206\\
261.62	1.89449355617606\\
261.86	1.89920148707892\\
262.26	1.89607913252611\\
262.54	1.89006079064671\\
263.66	1.8282612491397\\
263.88	1.8033078936658\\
264.08	1.77435914828036\\
264.54	1.70742691539125\\
264.8	1.68185500658252\\
265.02	1.66757549894211\\
265.44	1.65236097169853\\
265.7	1.64718475673497\\
266.22	1.63687909062142\\
266.36	1.62962770286844\\
266.62	1.62772863218181\\
266.76	1.63263152811161\\
266.96	1.63996117231443\\
267.2	1.6435525520155\\
267.34	1.65269603451879\\
267.72	1.67762895842075\\
267.96	1.69366907215765\\
268.26	1.72189098953586\\
268.48	1.74797601880816\\
268.64	1.7745705231456\\
269	1.84737063271415\\
269.44	1.94670880364549\\
269.56	1.96881060398158\\
269.74	1.9948363097236\\
269.86	2.00568387185006\\
270.04	2.01002833797275\\
270.24	2.00459419406663\\
270.58	1.98683487663444\\
271.28	1.93891849785087\\
271.4	1.92961835571553\\
271.68	1.89873572232874\\
271.98	1.86224157502797\\
272.22	1.84219094873295\\
272.48	1.81261925477485\\
272.7	1.79913197020939\\
272.96	1.78450485733371\\
273.34	1.754655442361\\
273.48	1.74069373352992\\
273.62	1.71889117882068\\
273.9	1.66592437560112\\
274.1	1.62589202097987\\
274.52	1.5421284773421\\
274.7	1.51909412611062\\
274.82	1.50876541526606\\
274.94	1.50638697083848\\
275.02	1.51023394764782\\
275.16	1.5262146863496\\
275.46	1.56880219448639\\
275.9	1.6335915745231\\
276.14	1.66143582909362\\
276.9	1.73474359856099\\
277.36	1.76809733261827\\
277.46	1.76420237469407\\
277.52	1.75622239058108\\
278.14	1.6531979876981\\
278.56	1.62083962664296\\
278.82	1.61246758289668\\
279.04	1.61139901015809\\
279.22	1.61939290527203\\
279.42	1.63425684774136\\
279.62	1.6550935038149\\
279.94	1.6923845781502\\
280.06	1.69832174820049\\
280.34	1.70324846166257\\
280.5	1.69842279276404\\
280.96	1.67631636302945\\
281.2	1.66739652847358\\
281.64	1.63951768710551\\
282.18	1.61600922722945\\
282.3	1.61791141711164\\
282.4	1.62479778003065\\
282.5	1.63969618641495\\
282.86	1.72854585570476\\
283.06	1.77295335535254\\
283.14	1.78508163308945\\
283.28	1.79753335577823\\
283.48	1.80733315597185\\
283.6	1.8071443674481\\
283.92	1.79583397927921\\
284.08	1.78450717402338\\
284.34	1.75799078474788\\
284.84	1.71032560507539\\
284.98	1.71924329229515\\
285.24	1.74151197368403\\
285.42	1.75945567315385\\
285.74	1.79738342412733\\
285.86	1.80461828277125\\
286.18	1.81523277476146\\
286.46	1.83214184088649\\
286.66	1.83613079875104\\
286.88	1.83054809821967\\
287.04	1.81521074668864\\
287.22	1.79250189158134\\
287.7	1.72020565611222\\
287.92	1.69371524285495\\
288.04	1.68576689384531\\
288.18	1.68243487939451\\
288.32	1.68691522368838\\
288.56	1.7016689281775\\
288.8	1.71770271012672\\
288.96	1.71329115110704\\
289.7	1.68741740429007\\
289.8	1.67996424926723\\
289.88	1.66481513315946\\
290	1.63621783077675\\
290.28	1.56196521532689\\
290.68	1.45898966510345\\
290.82	1.43192963587565\\
290.96	1.4135568248691\\
291.12	1.39791204924676\\
291.28	1.38778419432093\\
291.46	1.38497057743552\\
291.68	1.38846462941484\\
291.84	1.39852326627982\\
291.94	1.4101317366816\\
292.42	1.47529813005621\\
292.52	1.48358521725594\\
292.6	1.48475613542519\\
292.82	1.48162326278914\\
292.96	1.47476892194135\\
293.1	1.46183514730872\\
293.62	1.40748769078852\\
293.78	1.40477882735009\\
293.86	1.41130060246413\\
294.12	1.44045344662385\\
294.46	1.47884212625549\\
294.62	1.49264892375737\\
294.86	1.50579646775854\\
295.28	1.52044674105436\\
295.48	1.52145339850616\\
295.76	1.5183246809077\\
295.9	1.51148013581175\\
296.08	1.4963239892016\\
296.3	1.46903694229069\\
296.5	1.43734296622\\
296.78	1.38749694214147\\
297.02	1.3379798231186\\
297.46	1.24917577893343\\
297.54	1.23709233595481\\
297.7	1.22262733527974\\
297.9	1.20812954254157\\
298.16	1.19552432494427\\
298.36	1.18549672176803\\
298.6	1.16963161343361\\
298.94	1.13607999036575\\
299.14	1.11215913664922\\
299.46	1.06931523885254\\
299.76	1.02885749576966\\
300.24	0.972951354532209\\
300.36	0.962441177623911\\
300.76	0.934804679811794\\
300.88	0.92981425011435\\
301.22	0.919466154020971\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	49.7040764929611\\
0.039999999999992	49.4416181383699\\
0.0800000000000125	49.4135791131243\\
0.0999999999999943	39.5138119867215\\
0.120000000000005	29.6140448603198\\
0.159999999999997	13.3282109135141\\
0.180000000000007	14.9881121054589\\
0.199999999999989	16.6480132974048\\
0.219999999999999	18.3339347019681\\
0.240000000000009	20.0198561065297\\
0.259999999999991	21.7404359391907\\
0.280000000000001	23.4610157718507\\
0.300000000000011	25.2042071057715\\
0.319999999999993	26.9473984396942\\
0.360000000000014	29.6140448603198\\
0.400000000000006	30.4187719910126\\
0.439999999999998	33.8898129626275\\
0.47999999999999	37.3565441589012\\
0.5	39.0991214788316\\
0.539999999999992	39.0991214788316\\
0.560000000000002	36.1808613757258\\
0.580000000000013	34.4474957775893\\
0.620000000000005	30.0164084256665\\
0.639999999999986	29.1347089627192\\
0.659999999999997	27.8013857524069\\
0.699999999999989	22.8264955764996\\
0.719999999999999	21.1059157438389\\
0.740000000000009	18.3339347019681\\
0.759999999999991	16.2776353401963\\
0.780000000000001	14.6177341482502\\
0.840000000000003	14.6177341482502\\
0.860000000000014	15.7391188609268\\
0.879999999999995	16.2776353401963\\
0.900000000000006	17.9770644069724\\
0.939999999999998	17.9770644069724\\
0.960000000000008	19.6629858115342\\
1	22.6319492754025\\
1.02000000000001	23.2664694707538\\
1.03999999999999	25.1220823990336\\
1.06	26.8652737329544\\
1.08000000000001	27.1717424141447\\
1.12	28.4045766196184\\
1.13999999999999	28.8576402507307\\
1.18000000000001	30.1444263444487\\
1.19999999999999	30.4819472173713\\
1.22	30.9788775778607\\
1.24000000000001	31.8316963673409\\
1.25999999999999	32.5645679351692\\
1.56	32.5645679351692\\
1.59999999999999	33.8770480324507\\
1.62	34.2138863999764\\
1.91999999999999	34.7280544475575\\
1.97999999999999	34.8213147750562\\
2.02000000000001	34.8889075132963\\
2.72	35.0828663594136\\
3.30000000000001	35.0416358547474\\
3.36000000000001	34.8528622484293\\
3.40000000000001	34.3656213045833\\
3.41999999999999	33.1166445329705\\
3.44	30.9108452002828\\
3.46000000000001	29.3227061884898\\
3.5	28.0838803590032\\
3.52000000000001	26.5113498630436\\
3.53999999999999	24.184985479492\\
3.56	22.8130601671424\\
3.58000000000001	21.8357721565459\\
3.59999999999999	20.8066711601529\\
3.62	19.3556258051591\\
3.63999999999999	17.3122887486306\\
3.66	16.1055151460425\\
3.68000000000001	14.6025278583969\\
3.69999999999999	13.4009726451527\\
3.72	12.151590342732\\
3.74000000000001	10.7222134111289\\
3.75999999999999	8.7241985234512\\
3.78	6.97832900057643\\
3.80000000000001	6.94444795371109\\
3.81999999999999	6.86761851869602\\
3.84	6.67550934168071\\
3.86000000000001	6.50576034068022\\
3.88	6.38506585071242\\
3.90000000000001	6.24242996017547\\
3.91999999999999	6.14870481669036\\
3.96000000000001	6.14739261079436\\
3.97999999999999	5.97990072991151\\
4	5.78631626094863\\
4.03999999999999	5.30115979462844\\
4.06	5.09319698683166\\
4.08000000000001	5.06130920764337\\
4.30000000000001	5.06130920764337\\
4.31999999999999	5.21690817637687\\
4.34	5.25200084100177\\
4.53999999999999	5.25200084100177\\
4.56	5.22011306181352\\
4.58000000000001	5.00611512871757\\
4.59999999999999	4.82091481429886\\
4.62	4.79913896355143\\
4.63999999999999	4.76729781633762\\
4.68000000000001	4.6797894561418\\
4.72	4.64846426210966\\
4.74000000000001	4.58722616383905\\
4.75999999999999	4.51088539203452\\
4.78	4.35954112972114\\
4.80000000000001	4.23536273430176\\
4.81999999999999	4.17680924109605\\
4.84	4.0534432457085\\
5.02000000000001	4.0534432457085\\
5.03999999999999	3.92848404226731\\
5.06	3.82276369796134\\
5.08000000000001	3.69206256496451\\
5.09999999999999	3.54169891061604\\
5.12	3.43751127821074\\
5.13999999999999	3.25079718178401\\
5.16	3.02450234676917\\
5.19999999999999	2.69731962310988\\
5.22	2.60939407170592\\
5.24000000000001	2.58318807222601\\
5.25999999999999	2.53659386946751\\
5.28	2.49752584745677\\
5.30000000000001	2.4453846746569\\
5.31999999999999	2.31739953502367\\
5.34	2.18836451631723\\
5.36000000000001	2.13387523365386\\
5.44	2.13387523365386\\
5.47999999999999	2.11318415430927\\
5.52000000000001	1.91331963919927\\
5.53999999999999	1.88235284845345\\
5.56	1.83222422070977\\
5.58000000000001	1.7973299749703\\
5.59999999999999	1.77682755578588\\
5.62	1.76344545122902\\
5.63999999999999	1.75527692877415\\
5.66	1.69386740677913\\
5.68000000000001	1.57080194757807\\
5.69999999999999	1.49210809584773\\
6.18000000000001	1.49210809584773\\
6.19999999999999	1.57301371955028\\
6.22	1.73371531478519\\
6.24000000000001	1.89753925196164\\
6.25999999999999	1.89753925196164\\
6.28	1.96289085207278\\
6.30000000000001	1.97621932945771\\
6.31999999999999	1.9852318876472\\
6.34	2.03829579363634\\
6.36000000000001	2.13395396650974\\
6.38	2.22660771667281\\
6.41999999999999	2.33545141629942\\
6.44	2.41558292550331\\
6.46000000000001	2.43746016038896\\
6.64000000000001	2.43746016038896\\
6.66	2.44357208266428\\
6.68000000000001	2.50763541307609\\
6.69999999999999	2.58163764885283\\
6.74000000000001	2.58603669644662\\
6.80000000000001	2.63293144513804\\
6.84	2.64005741625284\\
6.88	2.63773362893711\\
6.90000000000001	2.63293144513804\\
6.94	2.60517041784452\\
6.97999999999999	2.58603669644662\\
7	2.57516983337141\\
7.06	2.47317784651329\\
7.08000000000001	2.44390580120079\\
7.09999999999999	2.4377938789255\\
7.12	2.4377938789255\\
7.14000000000001	2.43189776125363\\
7.22	2.29864739331764\\
7.30000000000001	2.29864739331764\\
7.31999999999999	2.29388028363379\\
7.34	2.25887044307991\\
7.40000000000001	2.20777171621644\\
7.41999999999999	2.20684791565962\\
7.44	2.19423830708954\\
7.46000000000001	2.17684740308607\\
7.47999999999999	2.16749289999713\\
7.53999999999999	2.16749289999713\\
7.56	2.15226160864708\\
7.58000000000001	2.12658419085693\\
7.59999999999999	2.11141316124974\\
7.81999999999999	2.11141316124974\\
7.84	2.10468532687765\\
7.90000000000001	2.04950688923165\\
8.08000000000001	2.04950688923165\\
8.09999999999999	2.06199190322437\\
8.16	2.06199190322437\\
8.18000000000001	2.06668937831106\\
8.19999999999999	2.09073480706674\\
8.22	2.14011828216338\\
8.24000000000001	2.17848432924709\\
8.36000000000001	2.17848432924709\\
8.38	2.1953813548977\\
8.40000000000001	2.23342762174013\\
8.41999999999999	2.26486570891178\\
8.44	2.27178656369987\\
8.47999999999999	2.32906529033808\\
8.5	2.34745683335147\\
8.52000000000001	2.35801024858463\\
8.62	2.35801024858463\\
8.64000000000001	2.3415442258092\\
8.66	2.3307073237662\\
8.72	2.32878180352825\\
8.75999999999999	2.3307073237662\\
8.78	2.3415442258092\\
8.80000000000001	2.37433704142432\\
8.81999999999999	2.41564564046663\\
8.84	2.43989464867561\\
8.90000000000001	2.46155692055333\\
8.94	2.51936712703803\\
8.97999999999999	2.52847617220042\\
9	2.54934939092378\\
9.02000000000001	2.55145662958055\\
9.03999999999999	2.56442002536922\\
9.22	2.56442002536922\\
9.24000000000001	2.62845522451327\\
9.25999999999999	2.74731572536636\\
9.28	2.84259275606208\\
9.38	2.84259275606208\\
9.40000000000001	2.86020896087038\\
9.44	2.92207484802535\\
9.46000000000001	2.92207484802535\\
9.47999999999999	2.93610373500798\\
9.75999999999999	2.93610373500798\\
9.78	2.95198975196062\\
9.81999999999999	2.92207484802535\\
9.86000000000001	2.91109721711134\\
9.88	2.89097128874975\\
9.94	2.88826687415034\\
9.96000000000001	2.86834834779363\\
9.97999999999999	2.85701368105109\\
10.1	2.84034534525541\\
10.14	2.82187884284754\\
10.18	2.81787775785638\\
10.76	2.81641124749414\\
10.8	2.80231804414534\\
10.88	2.80231804414534\\
10.96	2.78272187164088\\
10.98	2.78272187164088\\
11.04	2.75784452217686\\
11.06	2.75784452217686\\
11.1	2.74098521188093\\
11.14	2.71374854967036\\
11.18	2.59593607530632\\
11.2	2.57752719610257\\
11.26	2.46667361954998\\
11.28	2.41165734933287\\
11.32	2.20098887061304\\
11.34	2.07078422029976\\
11.36	1.9409266661617\\
11.38	1.82819448509936\\
11.4	1.74625631582065\\
11.42	1.67923030134475\\
11.44	1.54761380680287\\
11.46	1.39894677535838\\
11.48	1.31696565048637\\
11.5	1.30044603957758\\
11.52	1.20965260687373\\
11.54	1.10315895632713\\
11.58	0.996126327636714\\
11.6	0.967227563938823\\
11.62	0.90610542479736\\
11.64	0.820554287625003\\
11.88	0.820554287625003\\
11.9	0.808974157396742\\
11.96	0.808974157396742\\
11.98	0.788496677256225\\
12	0.777429397345397\\
12.02	0.744349515413774\\
12.04	0.695064150500842\\
12.06	0.671223961979265\\
12.08	0.650075710199804\\
12.1	0.650075710199804\\
12.12	0.641486464020295\\
12.16	0.641486464020295\\
12.18	0.622869639510296\\
12.24	0.622869639510296\\
12.28	0.659581887497787\\
12.3	0.668171133677288\\
12.32	0.671223961979265\\
12.34	0.680929988898554\\
12.36	0.703911157952174\\
12.38	0.722352299668249\\
12.4	0.730914208746255\\
12.44	0.775915258672777\\
12.46	0.782137482724588\\
12.5	0.825456436954472\\
12.54	0.826679056493276\\
12.56	0.837164437949807\\
12.58	0.851826171133719\\
12.6	0.882985822304256\\
12.62	0.928649599330491\\
12.64	0.96669997505059\\
12.66	0.989398106451565\\
12.68	0.995729327558541\\
12.84	0.995729327558541\\
12.86	1.03523261327769\\
12.92	1.21954062983739\\
12.94	1.24559362583966\\
12.98	1.42861634134961\\
13	1.45386463970628\\
13.02	1.52566458604407\\
13.04	1.58971530049114\\
13.06	1.62990091062333\\
13.14	1.82551078168972\\
13.16	1.88342739744447\\
13.18	1.91212696504714\\
13.22	2.03259021965377\\
13.24	2.07323330384064\\
13.26	2.1033861086978\\
13.28	2.1197217119623\\
13.32	2.21974117394055\\
13.36	2.39354474970856\\
13.38	2.41874600532947\\
13.42	2.50737931484419\\
13.44	2.52558117668083\\
13.48	2.60520455049195\\
13.5	2.69066226888335\\
13.52	2.8372560907972\\
13.78	2.8372560907972\\
13.8	2.88533675365059\\
13.86	2.88533675365059\\
13.92	2.91793533387551\\
14.04	2.91793533387551\\
14.1	2.87124962835586\\
14.14	2.75031412717367\\
14.18	2.72880695242493\\
14.52	2.72880695242493\\
14.56	2.75031412717367\\
14.58	2.78040953042124\\
14.6	2.83934805791239\\
14.62	2.87124962835586\\
14.78	2.87124962835586\\
14.8	2.84007621415527\\
14.86	2.84007621415527\\
14.88	2.78040953042124\\
14.9	2.70429852306381\\
14.92	2.65120145609585\\
14.96	2.65120145609585\\
14.98	2.67214989958212\\
15	2.75301207984063\\
15.02	2.81808118125297\\
15.2	2.8148881885609\\
15.22	2.77686553544129\\
15.24	2.72489596426211\\
15.26	2.66587870466497\\
15.28	2.57272465850227\\
15.3	2.50981198792619\\
15.62	2.50981198792619\\
15.64	2.52533961601094\\
15.66	2.55894658359027\\
15.72	2.63748983503853\\
15.74	2.65343132295234\\
15.76	2.65343132295234\\
15.82	2.70152060666132\\
15.88	2.70152060666132\\
15.9	2.71710521707388\\
15.94	2.71710521707388\\
16	2.67020676899092\\
16.04	2.64960959621652\\
16.08	2.62657007006439\\
16.34	2.62657007006439\\
16.36	2.60777765989624\\
16.4	2.59440049611731\\
16.42	2.57640121612945\\
16.44	2.55237497641197\\
16.46	2.53709267257356\\
16.5	2.48448621916202\\
16.52	2.46603306081773\\
16.54	2.33969132357446\\
16.56	2.21065620515871\\
16.58	2.13249820227443\\
16.6	2.01575889306268\\
16.62	1.93338686411047\\
16.64	1.87103381594315\\
16.66	1.83425422139893\\
16.68	1.78850767751959\\
16.7	1.73432408339909\\
16.72	1.69296657700581\\
16.74	1.61237714334359\\
16.76	1.54796633775365\\
16.8	1.49355108164665\\
16.82	1.45893362966285\\
16.86	1.31278834329206\\
16.88	1.29527101279377\\
16.92	1.18699211161045\\
16.94	1.14773069480438\\
16.96	1.05461932969628\\
16.98	0.977351264762591\\
17.02	0.921472055611148\\
17.46	0.921472055611148\\
17.48	0.949055116688949\\
17.52	0.993885531100609\\
17.54	1.17727455353851\\
17.56	1.30973991261763\\
17.58	1.31328418165058\\
17.6	1.31968921468901\\
17.62	1.3363154729613\\
17.64	1.39910986753085\\
17.66	1.45660095852059\\
17.68	1.50404692989819\\
17.7	1.56216719378275\\
17.72	1.58602805720234\\
17.74	1.72794796034697\\
17.76	1.87011619058671\\
17.78	1.89026356055258\\
17.8	1.94519923417363\\
17.82	2.0151908638129\\
17.84	2.06158055055641\\
17.86	2.09462085727134\\
17.9	2.17468312459775\\
17.92	2.19805540219941\\
17.96	2.20703917516628\\
17.98	2.22346676099326\\
18	2.25462577717872\\
18.02	2.27517440985261\\
18.06	2.29779048302267\\
18.12	2.36887674155878\\
18.14	2.40109138853677\\
18.16	2.40109138853677\\
18.18	2.42899165724709\\
18.22	2.44916810679254\\
18.26	2.46173221120813\\
18.28	2.49539017044251\\
18.3	2.54744020227459\\
18.32	2.56911542230455\\
18.34	2.58379313170871\\
18.36	2.60875759780788\\
18.38	2.6550153505086\\
18.4	2.70994053118031\\
18.42	2.73151413989407\\
18.44	2.75915881564919\\
18.46	2.79365049391183\\
18.5	2.84209530781302\\
18.54	2.85710727755316\\
18.58	2.86787570237147\\
18.62	2.88796092431399\\
18.66	2.89790848307074\\
18.68	2.91291941638524\\
18.72	2.95886269532084\\
18.78	2.99599870182287\\
18.8	3.01700899879499\\
18.82	3.02141818480989\\
18.84	3.03377540982324\\
18.92	3.03554296868053\\
19.02	3.03377540982324\\
19.04	3.02141818480989\\
19.32	3.02141818480989\\
19.34	3.00755455480445\\
19.36	3.00755455480445\\
19.44	2.96443756401277\\
19.56	2.86706561757421\\
19.62	2.84035921270666\\
19.64	2.82644997434292\\
19.66	2.806703407917\\
19.68	2.77637448876496\\
19.7	2.75736486026191\\
19.74	2.74201032983705\\
19.78	2.69695643794561\\
19.88	2.66561705373539\\
19.9	2.65712313687829\\
19.94	2.60700199559058\\
19.96	2.59996350770697\\
19.98	1.311045588945\\
20.18	1.27277123111409\\
20.32	1.25071054842955\\
20.48	1.23069256236264\\
20.64	1.21633665217109\\
20.78	1.20813769911661\\
20.88	1.20767645905961\\
20.96	1.21112030439908\\
21.08	1.22367236618213\\
21.3	1.25258695330172\\
21.46	1.27988804167107\\
21.64	1.31916896220474\\
21.82	1.36466070520791\\
22	1.40968620669751\\
22.2	1.45568683675055\\
22.36	1.48815644072866\\
22.46	1.50329486485744\\
22.48	1.50586605342923\\
22.7	1.48267592104944\\
22.98	1.45180374690381\\
23.24	1.42269078254029\\
23.4	1.41434040406625\\
23.58	1.41214976223201\\
23.7	1.41437779760213\\
23.78	1.42222774480343\\
23.92	1.44177381834983\\
24.08	1.46807542731726\\
24.9	1.62426788841486\\
25.18	1.68493070985443\\
25.44	1.75714855772385\\
25.72	1.8364589128288\\
25.86	1.8714623939244\\
25.98	1.89581758970558\\
26.28	1.94205629502852\\
26.46	1.96219072009407\\
26.6	1.96938494768885\\
26.76	1.9714774174011\\
27.04	1.97388851390994\\
27.24	1.9708836129262\\
27.58	1.95591166990596\\
27.8	1.96325822803763\\
28.08	1.97880611552284\\
28.26	1.995512109956\\
28.86	2.06509270330976\\
29.3	2.09372420707877\\
30.2	2.13981792192514\\
30.36	2.13605511888019\\
30.68	2.11850300514354\\
31.94	2.04519746768544\\
32.16	2.02666087883859\\
32.26	2.02427413356402\\
32.34	2.02922067887513\\
32.58	2.06085931725686\\
32.92	2.11526250921663\\
33.28	2.18211571398546\\
33.48	2.20790430324453\\
33.68	2.22325654502896\\
34.06	2.24193397454294\\
34.58	2.25521040418635\\
34.76	2.26336984985984\\
35.02	2.28225967601325\\
35.68	2.3250901535372\\
36.12	2.33346802108112\\
36.46	2.34010790429863\\
37.1	2.35502745084806\\
37.3	2.34766680275024\\
37.46	2.32940544858518\\
37.96	2.27064356940011\\
38.28	2.24496176718413\\
38.52	2.23864954098255\\
38.76	2.24731478383197\\
39.12	2.27093023241664\\
39.74	2.32321696305871\\
40.16	2.32170960585654\\
40.66	2.31786678440133\\
41.26	2.32611752748055\\
41.84	2.32543221885973\\
42.08	2.34409569251547\\
42.84	2.41880936037174\\
43.08	2.42347399888151\\
43.28	2.41925845690904\\
43.44	2.40525809249344\\
44.26	2.29904606554229\\
44.64	2.26743008061906\\
44.92	2.2532541712654\\
46.5	2.18200205892164\\
46.86	2.15356043669812\\
47.38	2.09421405501541\\
47.6	2.0740289121449\\
47.72	2.07211284690343\\
48.08	2.07722642559095\\
48.48	2.09330222696146\\
48.76	2.10581595261178\\
49	2.10756622472747\\
49.2	2.09987460830523\\
49.56	2.07678247830258\\
50.2	2.03332992458991\\
50.72	2.01412966878615\\
52.7	1.9544179617531\\
53.48	1.89472991631824\\
53.74	1.89154522696155\\
53.9	1.89601523570628\\
54.12	1.91026708459965\\
54.86	1.95951606349124\\
55.14	1.96585852409951\\
55.66	1.97642235699134\\
56.14	1.99358255286483\\
56.42	2.01071028815879\\
56.58	2.03023070540806\\
56.78	2.06409448903839\\
57.42	2.18752981228654\\
57.56	2.20346079648279\\
57.9	2.23207003896561\\
58.44	2.27080289286583\\
58.96	2.29423703190533\\
59.52	2.31466373551227\\
60.54	2.35617412462985\\
60.84	2.3576095353964\\
61.22	2.34363930941666\\
61.5	2.3272092950443\\
62.1	2.2778056510519\\
62.38	2.24326954576354\\
62.58	2.216721175358\\
62.96	2.17656270415929\\
63.3	2.15322527097284\\
63.86	2.11687039233603\\
64.22	2.07539644664875\\
64.48	2.03862040001036\\
64.66	2.00377907834655\\
64.8	1.97037027070107\\
65.56	1.78729651519626\\
65.86	1.73607837316742\\
66.58	1.63097186439791\\
66.84	1.58120417683033\\
67.06	1.54722898927759\\
67.26	1.5229329795975\\
67.4	1.51182368832319\\
67.7	1.49906652362026\\
67.9	1.50043195389701\\
68.36	1.50194218910998\\
68.66	1.50621698651416\\
68.86	1.51545622470563\\
69.48	1.56023485660275\\
69.64	1.58251158812303\\
69.78	1.60829033870733\\
70.02	1.66386297342319\\
70.94	1.9097168669013\\
71.76	2.14480990002625\\
71.86	2.16724211888506\\
72.02	2.19060848213383\\
72.3	2.22210830290717\\
72.74	2.2646257665437\\
73.64	2.31428305068389\\
73.74	2.31059012205066\\
73.82	2.29797140307839\\
73.98	2.26178107036162\\
74.28	2.18969131109279\\
74.94	2.03469242286685\\
75.14	2.00023673329692\\
75.3	1.98861208155957\\
75.54	1.9815414101578\\
76.24	2.0136309482072\\
76.34	2.01068497454162\\
76.44	2.00073943510075\\
76.56	1.97742933122785\\
76.78	1.93470479103065\\
76.86	1.92948704902305\\
77.06	1.92351344508633\\
77.26	1.90140324133765\\
77.4	1.88999204964286\\
77.64	1.87882911542632\\
77.86	1.85090903903976\\
78.08	1.82074176018657\\
78.66	1.75160775552118\\
78.72	1.75046253927184\\
78.78	1.75487287473983\\
78.88	1.77296337118013\\
79.08	1.82076550291705\\
79.34	1.89177071165003\\
79.7	2.00340607870208\\
79.9	2.05791142798678\\
80.04	2.08976853140158\\
80.14	2.10581196386873\\
80.26	2.11392447652935\\
80.4	2.11296302357612\\
80.5	2.10628009865387\\
80.56	2.09396784028133\\
80.64	2.0690594850348\\
80.74	2.02909960169089\\
81	1.91814076538274\\
81.34	1.77554724829555\\
81.42	1.75210172808337\\
81.5	1.73673302664987\\
81.64	1.71941789063346\\
81.82	1.69738491768254\\
82	1.66819015951306\\
82.1	1.6617198340118\\
82.28	1.65832973929503\\
82.64	1.66859177740551\\
82.78	1.68783714351808\\
82.9	1.70867494215123\\
83.2	1.76505796099534\\
83.38	1.79757291900614\\
83.54	1.83480956185346\\
83.68	1.86963644493641\\
83.76	1.8822153456728\\
83.84	1.88893840008446\\
83.92	1.88923982454589\\
84.04	1.87934976901537\\
84.52	1.83175128206891\\
84.66	1.80793951520734\\
84.86	1.77012711959108\\
85.2	1.71389845780176\\
85.42	1.67926784597984\\
85.52	1.66777982437533\\
85.58	1.66510442024639\\
85.66	1.66948139878582\\
86.06	1.71860751461314\\
86.36	1.75705011517722\\
86.5	1.77582108052459\\
86.64	1.78936417062857\\
86.8	1.79768709772874\\
87.12	1.8161401255643\\
87.34	1.82764630193549\\
87.5	1.82508901577413\\
88.18	1.79929864107817\\
88.72	1.74244509123252\\
88.82	1.74537169662228\\
88.92	1.75392463981948\\
89.08	1.77940688858434\\
89.26	1.80722356817554\\
89.52	1.84776805957512\\
89.98	1.92851736518175\\
90.48	1.99945238330473\\
90.6	2.00721310350865\\
91.12	2.00289438755268\\
91.34	1.99090201042311\\
91.62	1.96851706560158\\
91.98	1.94753010112639\\
92.26	1.92294233675528\\
92.72	1.87576853909867\\
92.82	1.86064956647772\\
93.08	1.81547388481746\\
93.18	1.80374028422642\\
93.5	1.78512563186363\\
93.72	1.77200731245367\\
94.18	1.72792427944737\\
94.28	1.71231408737308\\
94.4	1.68641473185008\\
94.56	1.64516411315163\\
94.98	1.54113940443037\\
95.08	1.5205438215485\\
95.18	1.50555703051242\\
95.42	1.48243084780964\\
95.52	1.47601490667774\\
95.62	1.47585011389477\\
95.88	1.48911359787884\\
96.06	1.50278492438409\\
96.2	1.51802550577794\\
96.3	1.54233964824443\\
96.42	1.57653534881537\\
96.62	1.63775150123826\\
96.92	1.72876296789207\\
97.02	1.75933525019963\\
97.12	1.78370471917028\\
97.2	1.79717532285049\\
97.48	1.83415022902928\\
97.8	1.87392204543604\\
98.16	1.89789210302569\\
98.34	1.91447872522102\\
98.56	1.92827429985086\\
99.12	1.95995912594573\\
99.28	1.97610813573457\\
99.44	2.003063463996\\
99.86	2.08168837573588\\
99.96	2.08611260945303\\
100.1	2.08745536094939\\
100.26	2.07972215735264\\
100.52	2.06695491395387\\
100.78	2.06488840113503\\
101.04	2.0730090229049\\
101.22	2.07759896551325\\
102.06	2.02170873862619\\
102.16	2.02405994572137\\
102.82	2.08563984755342\\
103.06	2.11490350982514\\
103.2	2.12009447129271\\
103.44	2.12112035704998\\
103.72	2.11351355347533\\
103.9	2.10115571215341\\
104.58	2.04916294115092\\
104.82	2.04014080887677\\
104.88	2.04165066915763\\
105.64	2.11968540713941\\
105.84	2.127215515531\\
106.18	2.12874839865223\\
106.34	2.12421706010624\\
106.58	2.1073785543769\\
106.76	2.08615848966853\\
107.04	2.04139031569704\\
107.42	1.9759831192214\\
107.8	1.9130268644847\\
108.22	1.85142953538421\\
108.46	1.82389919270171\\
108.74	1.79945413775683\\
108.98	1.78656000137697\\
109.26	1.77942563178178\\
110.2	1.77441391218904\\
111.44	1.7806832286016\\
111.92	1.79110084563813\\
112.3	1.80556385060356\\
112.7	1.82791718534179\\
113.12	1.85214255723302\\
113.44	1.86321383298815\\
114.3	1.87605107789345\\
114.56	1.87850904056262\\
114.86	1.8834762636631\\
115.1	1.88569927296149\\
115.8	1.88979081513493\\
117.1	1.87790656516756\\
117.68	1.87797826666459\\
118.14	1.87067021069525\\
118.54	1.8663446158242\\
118.9	1.85605332754538\\
119.16	1.84115386126652\\
119.32	1.82546956939477\\
119.52	1.79698730814588\\
119.9	1.73126588313266\\
120.7	1.58917706732012\\
121.32	1.50104558185561\\
121.82	1.42714614196705\\
122.22	1.36792260935085\\
122.8	1.29603437497217\\
123.28	1.24769514030253\\
123.48	1.23445564028155\\
123.66	1.22830644188998\\
123.82	1.22863303867907\\
123.92	1.23786869196009\\
124.08	1.25718679822107\\
124.24	1.2822102315366\\
124.38	1.31127436937165\\
124.62	1.36692281256311\\
125.1	1.48429638911167\\
125.22	1.51000211697771\\
125.38	1.5379492597921\\
125.6	1.57105428021936\\
125.74	1.58481841161005\\
126.28	1.62612878941487\\
126.68	1.66494928537248\\
126.88	1.69175370889846\\
127.54	1.79259704817138\\
127.86	1.8355526613951\\
128.18	1.87321471188086\\
128.34	1.88377136728071\\
128.56	1.88674840678399\\
128.78	1.88198761138596\\
128.86	1.87527786197453\\
129.06	1.84821592522591\\
129.24	1.81601752478379\\
129.92	1.67755415533453\\
130.3	1.59943402000826\\
130.48	1.57152079696953\\
130.68	1.54701453230662\\
130.88	1.53025560054364\\
131.46	1.49028673969929\\
131.66	1.4704194337807\\
131.84	1.4479396770818\\
132.46	1.35686791084113\\
132.62	1.34037123327248\\
132.86	1.32342219961475\\
133.18	1.30723851453193\\
133.34	1.30666037591331\\
133.56	1.3152166666578\\
134.12	1.3439238975825\\
134.3	1.3617587029449\\
134.54	1.39222209659024\\
134.98	1.45752451593552\\
135.14	1.4838983983299\\
135.56	1.54483115625041\\
135.78	1.57901617259505\\
135.96	1.61471006047856\\
136.48	1.72264002583238\\
136.66	1.75768745215073\\
136.94	1.8025399297665\\
137.16	1.83387022019444\\
137.5	1.87453019480144\\
137.72	1.89237209202048\\
138.02	1.90876000808404\\
138.22	1.91304709620386\\
138.72	1.90689321617014\\
139.12	1.90556242429912\\
139.58	1.91571944839999\\
139.94	1.90581400321021\\
140.2	1.89986726269325\\
140.84	1.88947275207308\\
141.42	1.85493284394319\\
141.52	1.85512373272447\\
141.56	1.86272248513679\\
141.74	1.91099558263345\\
142.12	2.01840276962618\\
142.38	2.08249488512233\\
142.66	2.15351962787236\\
142.98	2.29409935953115\\
143.58	2.58474768208284\\
143.7	2.6330486882299\\
143.78	2.65609906393991\\
143.96	2.69371841406077\\
144.08	2.70678073909719\\
144.34	2.72246274734313\\
144.76	2.75146709563089\\
144.96	2.77879347596665\\
145.16	2.81968891982811\\
145.52	2.9087071669225\\
145.72	2.96877607436971\\
145.84	3.02010844174401\\
146	3.09868924311049\\
146.34	3.31798437498437\\
146.52	3.42822337745166\\
146.6	3.45925593030519\\
146.96	3.58435535995116\\
147.36	3.70753208009539\\
147.6	3.76924659442115\\
147.66	3.77750970209378\\
147.82	3.77614423345626\\
148.1	3.75760349727854\\
148.44	3.71927113626334\\
148.82	3.67111696960262\\
149.02	3.67499175503251\\
149.56	3.71621938725417\\
149.86	3.72374831400397\\
150.06	3.71677852074073\\
150.5	3.69551274146398\\
150.76	3.69710993001821\\
150.98	3.66879025486231\\
151.08	3.63856214722892\\
151.34	3.54700589856472\\
151.58	3.45516183784868\\
151.78	3.36767304049557\\
152.2	3.18078766324714\\
152.36	3.12076226583356\\
152.54	3.06738413448204\\
152.76	3.01368873582759\\
153.44	2.88057197038976\\
153.62	2.84772838767699\\
153.78	2.81290252983366\\
154.14	2.72953424286864\\
154.42	2.6725474798493\\
154.66	2.64704027357485\\
155.02	2.62467454948029\\
155.18	2.62410186367788\\
155.4	2.6208314335973\\
155.52	2.61025687121493\\
155.66	2.58637290947171\\
155.78	2.55725137724777\\
155.9	2.52092521286344\\
156	2.47898446030388\\
156.7	2.17277995685\\
156.86	2.12589590015093\\
157.02	2.08588761042945\\
157.16	2.05715612025903\\
158	1.91814847944641\\
158.18	1.88383251307647\\
158.36	1.84243795105132\\
158.48	1.82046985877817\\
158.64	1.80102177487975\\
158.72	1.7967731924103\\
158.8	1.80042663558695\\
159.14	1.8397878499745\\
159.44	1.87500894755474\\
159.7	1.88638210325891\\
159.96	1.88784802681906\\
160.1	1.88075026650112\\
160.38	1.84861012934952\\
160.7	1.81416192382973\\
160.84	1.81066026972854\\
160.92	1.81318464421737\\
161	1.82334968531303\\
161.48	1.9100300810419\\
161.66	1.94610137631878\\
161.9	1.98258727572371\\
162.06	1.99933482549042\\
162.2	2.00672407421655\\
162.38	2.00494971661456\\
162.6	1.99476655109543\\
163.1	1.96668213684782\\
163.18	1.96800585424612\\
163.74	2.0078353458277\\
163.86	2.00452063297912\\
164.2	1.98409702135022\\
164.56	1.95481799905793\\
165.48	1.88370838100226\\
166.3	1.82844982456409\\
166.94	1.77941187059858\\
167.52	1.73609696604792\\
167.92	1.71462335628197\\
169.86	1.63331260226329\\
170.36	1.62286992585009\\
171.94	1.60270206330919\\
172.68	1.60542841676793\\
174.5	1.61879514807731\\
176.48	1.65012224565303\\
177.46	1.6680204598418\\
178.24	1.68331530494396\\
180.28	1.73055965072107\\
181.72	1.73300659544912\\
183	1.73426187447986\\
183.84	1.74271773499058\\
184	1.75063371559261\\
184.28	1.77599012185655\\
184.54	1.80643336007238\\
184.68	1.82838677565212\\
185.36	1.94817984787895\\
185.54	1.96846432357611\\
185.64	1.97411037650282\\
185.76	1.96710723319231\\
185.88	1.95104764422599\\
186.26	1.87739814752544\\
186.52	1.82324038194082\\
186.86	1.75465733438685\\
187.12	1.70437054143156\\
187.28	1.66756787069896\\
187.56	1.60364679745122\\
188.14	1.49040699746026\\
188.28	1.47562197645885\\
188.42	1.46645790501896\\
188.52	1.46637979224457\\
189.08	1.47520607260338\\
189.3	1.46770207535497\\
189.66	1.44786065776481\\
189.88	1.42335298751495\\
190.08	1.39800769825741\\
190.2	1.38489382980171\\
190.32	1.37827996553323\\
190.5	1.37478800986647\\
190.62	1.37812958091053\\
190.68	1.38574387074349\\
190.76	1.40054906054893\\
190.88	1.43124423405149\\
191.22	1.53700961648972\\
191.36	1.57744284700155\\
191.46	1.59721761449617\\
191.6	1.61521771637822\\
191.78	1.63195421200556\\
192.26	1.6737079417762\\
192.58	1.71297698494005\\
192.84	1.74533765438404\\
193.22	1.80164675087684\\
193.44	1.81923663808338\\
193.6	1.81927556298518\\
193.82	1.81211537555204\\
194.06	1.79891482749965\\
194.74	1.75825590018878\\
194.94	1.76542967473644\\
195.08	1.77794757711475\\
195.3	1.798002910351\\
195.68	1.82696033526356\\
195.78	1.82558934044351\\
195.9	1.81463807480314\\
196.2	1.76820381274163\\
196.36	1.74522318947083\\
196.48	1.73983550667241\\
196.66	1.74404568609016\\
197.36	1.76691013611468\\
197.7	1.76687921907932\\
199	1.7426245591483\\
199.32	1.73652053670661\\
199.68	1.73458679115542\\
200.14	1.70126618741026\\
200.32	1.67889266841991\\
200.62	1.6422700953688\\
200.72	1.63606780659873\\
200.8	1.6365408635961\\
200.9	1.64236400843302\\
201.02	1.65870647371069\\
201.26	1.70122627543853\\
201.72	1.78600799254685\\
201.8	1.78869573495325\\
201.94	1.78251820903139\\
202.24	1.77202106346638\\
202.5	1.76745980688004\\
202.9	1.76138059843092\\
203.02	1.75034992512458\\
203.34	1.7120101357563\\
203.6	1.68322381467231\\
203.76	1.67733756373161\\
203.86	1.68030106142978\\
204.42	1.70505377888249\\
204.72	1.71024063248728\\
204.9	1.70740342433683\\
205.6	1.67950044446038\\
206	1.65082744921446\\
206.32	1.60439043567223\\
206.66	1.5583242453884\\
206.72	1.5546772875154\\
206.8	1.55690049432825\\
206.92	1.56953952190193\\
207.5	1.63337460704976\\
208.14	1.69620180377713\\
208.6	1.74922113129966\\
208.76	1.7556745086784\\
208.88	1.75366185314656\\
209.38	1.73789974631025\\
209.92	1.72057053782772\\
210.36	1.70743285572897\\
210.6	1.70314990576256\\
210.84	1.69749689880008\\
211.02	1.69433708451008\\
211.78	1.70663672799949\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	26.400403389414\\
0.0799999999999841	26.2599457540267\\
0.160000000000025	26.1754903163493\\
0.319999999999993	26.1754903163493\\
0.420000000000016	26.1704910734839\\
0.660000000000025	26.0605632663848\\
0.980000000000018	25.9031885548708\\
1	25.6326160440683\\
1.01999999999998	24.5726053394343\\
1.06	21.4846990952006\\
1.07999999999998	20.6972050898606\\
1.12	20.4023688240018\\
1.13999999999999	20.0943729829937\\
1.16000000000003	19.4078593543117\\
1.18000000000001	19.4078593543117\\
1.22000000000003	18.258414843254\\
1.25999999999999	17.4161110605976\\
1.36000000000001	17.4161110605976\\
1.38	17.8313075284798\\
1.39999999999998	17.4161110605976\\
1.42000000000002	16.8459679230195\\
1.45999999999998	16.3066321506695\\
1.48000000000002	15.9939747676348\\
1.5	15.6323620950189\\
1.51999999999998	15.1676423836199\\
1.54000000000002	14.8942083778604\\
1.56	14.7364593185286\\
1.60000000000002	14.1748191145893\\
1.62	14.0315930936862\\
1.63999999999999	13.8402428820828\\
1.66000000000003	13.8921865073046\\
1.72000000000003	14.7364593185286\\
1.74000000000001	14.8942083778604\\
1.75999999999999	15.1676423836199\\
1.77999999999997	15.6323620950189\\
1.86000000000001	15.6323620950189\\
1.88	15.1789789193623\\
1.89999999999998	14.9402556228811\\
1.92000000000002	14.5975102987055\\
1.94	13.699269398272\\
1.95999999999998	13.1089803594027\\
1.98000000000002	12.9549058562067\\
2	12.7248190983773\\
2.01999999999998	11.860653553643\\
2.04000000000002	10.5988342679918\\
2.06	10.0470416672138\\
2.07999999999998	9.92567272563424\\
2.10000000000002	9.73877882454524\\
2.12	8.95793857798017\\
2.13999999999999	8.02128237286444\\
2.19999999999999	8.02128237286444\\
2.22000000000003	7.5331146125889\\
2.24000000000001	7.19657130144061\\
2.25999999999999	6.24499049439254\\
2.27999999999997	5.38098989557759\\
2.30000000000001	5.25048281024778\\
2.31999999999999	4.87406860272311\\
2.33999999999997	4.55819828412499\\
2.36000000000001	4.41480267241546\\
2.38	4.18652150208371\\
2.39999999999998	3.91592054878939\\
2.42000000000002	3.76198241169455\\
2.44	3.75994124831974\\
2.45999999999998	3.69923678912517\\
2.48000000000002	3.59698022088901\\
2.5	3.55147847267362\\
2.54000000000002	3.5467158969165\\
2.56	3.5467158969165\\
2.57999999999998	3.51498049413928\\
2.60000000000002	3.42337791666918\\
2.62	3.35207958557746\\
2.66000000000003	3.15993193881336\\
2.68000000000001	3.05829920200878\\
2.69999999999999	2.94651869789845\\
2.72000000000003	2.92183800135886\\
2.77999999999997	2.88367251580661\\
2.80000000000001	2.84343467962419\\
2.81999999999999	2.78661868154904\\
2.83999999999997	2.69985687796869\\
2.86000000000001	2.56971697637182\\
2.88	2.52116168425404\\
2.89999999999998	2.4512599048612\\
2.95999999999998	2.4512599048612\\
2.98000000000002	2.38610357383904\\
3.04000000000002	2.38610357383904\\
3.07999999999998	2.30253257499649\\
3.19999999999999	2.30253257499649\\
3.22000000000003	2.26827769773458\\
3.24000000000001	2.19540013214864\\
3.25999999999999	2.1426044351613\\
3.27999999999997	2.13415822970735\\
3.30000000000001	2.13415822970735\\
3.31999999999999	2.08202082372169\\
3.33999999999997	1.95797075658269\\
3.36000000000001	1.87955180416868\\
3.42000000000002	1.86704895001346\\
3.45999999999998	1.82175009600593\\
3.57999999999998	1.82175009600593\\
3.62	1.86704895001346\\
3.68000000000001	1.87955180416868\\
3.69999999999999	1.95797075658269\\
3.72000000000003	2.08679700689096\\
3.74000000000001	2.23553808563661\\
3.75999999999999	2.33902325185778\\
3.77999999999997	2.36132351964877\\
3.80000000000001	2.37881849208255\\
3.81999999999999	2.43469335725204\\
3.83999999999997	2.51188021840132\\
3.86000000000001	2.57279597455752\\
3.88	2.6214172117996\\
3.89999999999998	2.68713937521924\\
3.95999999999998	2.68713937521924\\
3.98000000000002	2.74788329480014\\
4.01999999999998	2.81029658060852\\
4.04000000000002	2.81389271806807\\
4.06	2.9063044707161\\
4.07999999999998	3.01406461073511\\
4.10000000000002	3.03728409992069\\
4.13999999999999	3.11406171705474\\
4.19999999999999	3.16674634409707\\
4.24000000000001	3.20721906584098\\
4.25999999999999	3.24819817602844\\
4.30000000000001	3.2859558000248\\
4.77999999999997	3.28068877026102\\
4.80000000000001	3.20210551619819\\
4.81999999999999	3.04648549953221\\
4.83999999999997	2.83010287852991\\
4.86000000000001	2.67260872330336\\
4.88	2.61186652776502\\
4.89999999999998	2.51839098586306\\
4.92000000000002	2.43568582229711\\
4.94	2.36519028391035\\
4.95999999999998	2.2822231019691\\
4.98000000000002	2.25507145205341\\
5	2.14391470774245\\
5.01999999999998	1.86149213960953\\
5.04000000000002	1.5017245470871\\
5.06	1.26995050926548\\
5.07999999999998	1.15840121904108\\
5.36000000000001	1.15840121904108\\
5.38	1.10486178914554\\
5.48000000000002	1.10486178914554\\
5.5	1.08915369964869\\
5.54000000000002	1.08915369964869\\
5.56	1.10486178914554\\
5.57999999999998	1.10486178914554\\
5.60000000000002	1.16019175834899\\
5.63999999999999	1.16019175834899\\
5.66000000000003	1.20585613541346\\
5.69999999999999	1.23345167567859\\
5.72000000000003	1.28732150216008\\
5.74000000000001	1.38191404142401\\
5.75999999999999	1.45161459604468\\
5.81999999999999	1.57540913556579\\
5.83999999999997	1.59624768266557\\
5.86000000000001	1.60718876610217\\
5.88	1.62962865751937\\
5.92000000000002	1.71441345821825\\
5.94	1.74888330188268\\
5.95999999999998	1.77465914559012\\
5.98000000000002	1.78947058574744\\
6	1.83458353479773\\
6.01999999999998	1.90278879114499\\
6.04000000000002	1.96081616328322\\
6.06	1.99763363505651\\
6.07999999999998	2.05220656949585\\
6.10000000000002	2.12832035152529\\
6.12	2.30955410692094\\
6.13999999999999	2.48214888830949\\
6.16000000000003	2.51309992358656\\
6.22000000000003	2.55210067984672\\
6.25999999999999	2.58712636569288\\
6.31999999999999	2.68105718067727\\
6.38	2.77103926445174\\
6.39999999999998	2.77662185418368\\
6.42000000000002	2.83626015934489\\
6.44	2.92184008558159\\
6.45999999999998	3.07654405361392\\
6.48000000000002	3.22307458277132\\
6.5	3.3094706855793\\
6.56	3.41138256240332\\
6.75999999999999	3.41138256240332\\
6.77999999999997	3.45504469399201\\
6.80000000000001	3.48328444639\\
6.81999999999999	3.55923279142634\\
6.83999999999997	3.66916793870389\\
6.86000000000001	3.83891946687591\\
6.88	4.05574287063321\\
6.94	4.05574287063321\\
6.95999999999998	4.26901753145455\\
6.98000000000002	4.42214891608805\\
7.01999999999998	5.0158915560189\\
7.04000000000002	5.09946865779937\\
7.06	5.16019223615202\\
7.07999999999998	5.23275126822058\\
7.10000000000002	5.33467475982053\\
7.25999999999999	5.33467475982053\\
7.27999999999997	5.41008548809732\\
7.30000000000001	5.33467475982053\\
7.31999999999999	5.30188563809069\\
7.66000000000003	5.30188563809069\\
7.68000000000001	5.09162893372414\\
7.69999999999999	4.79707179361581\\
7.72000000000003	4.67115524650165\\
7.74000000000001	4.52955494519714\\
7.75999999999999	4.31528188125702\\
7.77999999999997	4.14806878084952\\
7.80000000000001	4.0348453916548\\
7.81999999999999	3.98078525497208\\
7.83999999999997	3.94745050641696\\
7.86000000000001	3.890510020361\\
7.88	3.80346008183366\\
7.94	3.80346008183366\\
7.95999999999998	3.75076548471666\\
8	3.70830045600289\\
8.04000000000002	3.64654866027036\\
8.13999999999999	3.64654866027036\\
8.18000000000001	3.73297881908748\\
8.19999999999999	3.74590639132132\\
8.22000000000003	3.75080736745302\\
8.24000000000001	3.80346008183366\\
8.25999999999999	3.87565235970192\\
8.38	3.87565235970192\\
8.39999999999998	3.79860098843886\\
8.42000000000002	3.74590639132132\\
8.44	3.73297881908748\\
8.48000000000002	3.73297881908748\\
8.5	3.74590639132132\\
8.54000000000002	3.74590639132132\\
8.56	3.73297881908748\\
8.57999999999998	3.68744955313457\\
8.60000000000002	3.5959863951789\\
8.62	3.52512428821287\\
8.69999999999999	3.52512428821287\\
8.72000000000003	3.40036588283627\\
8.74000000000001	3.26084000792266\\
9.01999999999998	3.26084000792266\\
9.04000000000002	3.17799038141457\\
9.06	3.08543202505763\\
9.07999999999998	2.83093512627268\\
9.51999999999998	2.83093512627268\\
9.54000000000002	3.28424766981206\\
9.56	3.54980939128059\\
9.60000000000002	3.62712414295827\\
9.62	3.62712414295827\\
9.63999999999999	3.70075732294919\\
9.68000000000001	3.70075732294919\\
9.69999999999999	3.75040298586669\\
9.72000000000003	3.85385639591675\\
9.74000000000001	3.88675518069454\\
9.75999999999999	3.90420262982775\\
9.77999999999997	3.95786059333322\\
9.80000000000001	4.11474378288597\\
9.81999999999999	4.33714361473995\\
9.88	4.76161450524577\\
9.89999999999998	4.8053910961797\\
9.92000000000002	4.82865162102143\\
9.94	4.90275495903243\\
10	4.90275495903243\\
10.02	4.96897038822569\\
10.06	5.26736233907688\\
10.26	5.26736233907688\\
10.28	5.4028961300458\\
10.3	5.55604228022726\\
10.32	5.58293935705629\\
10.34	5.58293935705629\\
10.36	5.56042999595292\\
10.4	5.298734337844\\
10.52	5.298734337844\\
10.54	5.27676161563434\\
10.56	5.26736233907688\\
10.58	5.18875225408046\\
10.6	5.08481613294566\\
10.72	5.08481613294566\\
10.74	5.13460466368774\\
10.94	5.13460466368774\\
10.96	5.20831774679338\\
10.98	5.26736233907688\\
11	5.27676161563434\\
11.02	5.30323661251131\\
11.12	5.30323661251131\\
11.14	5.21771702335096\\
11.16	5.10438162565863\\
11.2	4.63864377176865\\
11.22	4.58654743697501\\
11.34	4.58654743697501\\
11.36	4.63864377176865\\
11.38	4.71764529026149\\
11.42	5.10438162565863\\
11.5	5.38215427003091\\
11.52	5.4240856182713\\
11.54	5.50423804760003\\
11.56	5.56644649358667\\
11.58	5.57687734944347\\
11.62	5.63815214729644\\
11.74	5.63815214729644\\
11.78	5.57687734944347\\
11.8	5.5763656634357\\
11.84	5.4308541246413\\
11.86	5.41239845529098\\
11.88	5.38215427003091\\
11.9	5.27483119437125\\
12.02	5.27483119437125\\
12.04	5.38892277640049\\
12.08	5.38892277640049\\
12.1	5.4308541246413\\
12.14	5.57064881773299\\
12.18	5.6553863714061\\
12.24	5.70515068408941\\
12.38	5.70515068408941\\
12.4	5.68502623925392\\
12.42	5.62707191669674\\
12.46	5.46784081185042\\
12.48	5.32286254615415\\
12.5	5.20475877537237\\
12.52	5.1361790928663\\
12.54	5.05389026764772\\
12.56	4.88626246398237\\
12.64	4.88626246398237\\
12.66	4.92177096197134\\
12.68	5.1361790928663\\
12.88	5.1361790928663\\
12.9	5.05436654277815\\
12.92	4.83995841188376\\
12.94	4.66692128697125\\
12.96	4.57151055277664\\
12.98	4.52272999937894\\
13	4.45019538515425\\
13.02	4.32766908027677\\
13.04	4.21856895567103\\
13.08	3.96470825103948\\
13.1	3.81484412274334\\
13.12	3.64837854585829\\
13.14	3.57614580286406\\
13.16	3.53149669469971\\
13.2	3.40906242923786\\
13.22	3.39500032434804\\
13.24	3.30400536937705\\
13.26	3.13720799964124\\
13.28	2.93710134786747\\
13.3	2.82127669059067\\
13.4	2.82127669059067\\
13.42	2.59968187050818\\
13.44	2.31497260043231\\
13.46	2.23740201607055\\
13.48	2.10756123927191\\
13.5	1.86578652388177\\
13.52	1.63710051384871\\
13.54	1.4847511227312\\
13.56	1.33100213548877\\
13.58	1.18620986313855\\
13.6	1.09531133881862\\
13.62	1.0230885044793\\
13.88	1.0230885044793\\
13.9	1.09531133881862\\
14.1	1.09531133881862\\
14.12	1.16533622360289\\
14.14	1.24907453958339\\
14.16	1.31804787376301\\
14.18	1.34634005644884\\
14.2	1.35136330209026\\
14.26	1.35136330209026\\
14.28	1.4037633904356\\
14.3	1.44507199799381\\
14.32	1.46625284659881\\
14.34	1.49460258485243\\
14.36	1.53917646159852\\
14.38	1.59268924857452\\
14.4	1.62395968166055\\
14.42	1.64548093951136\\
14.44	1.66349492221463\\
14.46	1.68574666639448\\
14.48	1.72835194984269\\
14.5	1.76098059620015\\
14.52	1.78415239181755\\
14.54	1.80066327200476\\
14.58	1.85526050022371\\
14.6	1.86118064372514\\
14.64	1.89300926543856\\
14.72	1.93572025324598\\
14.74	1.96878129099845\\
14.76	2.03607694084944\\
14.78	2.07919995398705\\
14.8	2.09748092303761\\
14.84	2.09748092303761\\
14.88	1.99105412475079\\
14.9	1.95985543733158\\
14.92	1.93572025324598\\
14.94	1.92194247512218\\
15.06	1.92194247512218\\
15.1	1.8983666912862\\
15.12	1.87718377905872\\
15.2	1.87718377905872\\
15.22	1.8983666912862\\
15.28	1.8983666912862\\
15.32	1.91758762857228\\
15.34	1.91758762857228\\
15.38	1.8983666912862\\
15.4	1.8983666912862\\
15.42	1.77727796306078\\
15.44	1.612476053642\\
15.46	1.56542361547244\\
15.48	1.53647268644882\\
15.5	1.50110109626923\\
15.52	1.47976052950588\\
15.82	1.47976052950588\\
15.86	1.45164673808245\\
15.88	1.41679345330394\\
15.9	1.41679345330394\\
15.92	1.45063592301686\\
15.94	1.45345043090432\\
16.08	1.54242907929717\\
16.1	1.56217152544938\\
16.12	1.57870866170281\\
16.16	1.59909382228159\\
16.18	1.6243905729376\\
16.2	1.64353810388502\\
16.22	1.64353810388502\\
16.26	1.66852002443955\\
16.28	1.67768427899361\\
16.32	1.67768427899361\\
16.36	1.71354372218889\\
16.38	1.73588858476808\\
16.4	1.75208302274981\\
16.44	1.79881969666209\\
16.46	1.81398705463747\\
16.48	1.84682570143252\\
16.5	1.89879171993512\\
16.52	1.93103183622833\\
16.54	1.94512716083208\\
16.56	1.97266699837586\\
16.58	1.98823562519397\\
16.6	1.99220632572467\\
16.62	2.01028023250858\\
16.64	2.04960772054019\\
16.66	2.18118716327227\\
16.68	2.26074283185805\\
16.7	2.29194487773137\\
16.72	2.32893903258837\\
17.1	2.32893903258837\\
17.12	2.30512394961218\\
17.22	2.30512394961218\\
17.24	2.22584902251508\\
17.26	2.22584902251508\\
17.28	2.06244856016075\\
17.3	1.95861436640982\\
17.32	1.87465314884658\\
17.36	1.60200805542602\\
17.38	1.51558852441886\\
17.4	1.48333689201447\\
17.42	1.4145254853883\\
17.44	1.3555583619624\\
17.46	1.3498058161552\\
17.48	1.34878892456683\\
17.54	1.33030742042716\\
17.56	1.29455967806216\\
17.58	1.25399762802048\\
17.6	1.24279931750039\\
17.66	1.23711537900429\\
17.9	1.23711537900429\\
17.92	1.24225315886321\\
17.94	1.24225315886321\\
17.96	1.25399762802048\\
17.98	1.29455967806216\\
18	1.32911832460998\\
18.1	1.3555583619624\\
18.12	1.39916363302959\\
18.14	1.45813075645548\\
18.16	1.55987337251679\\
18.18	1.65987726832526\\
18.2	1.6906593827698\\
18.22	1.73334614613048\\
18.24	1.80579223030739\\
18.34	1.80579223030739\\
18.36	1.85127450652385\\
18.38	1.85773742908736\\
18.4	1.88197774316391\\
18.58	1.88197774316391\\
18.6	1.90679170223896\\
18.64	1.91205104928951\\
18.66	1.91851818210245\\
18.68	1.93724341486373\\
18.7	1.94151534058968\\
18.74	1.97121416287782\\
18.82	2.00791065361325\\
19.06	2.00576227593131\\
19.1	1.97313347372438\\
19.18	1.97313347372438\\
19.22	1.92681552793276\\
19.36	1.92681552793276\\
19.38	1.91412243779367\\
19.4	1.87175427814984\\
19.48	1.87175427814984\\
19.5	1.86793222008528\\
19.58	1.86793222008528\\
19.6	1.81131513405628\\
19.62	1.67654544485785\\
19.64	1.51480361976896\\
19.66	1.45669488047594\\
19.68	1.41537873631073\\
19.7	1.38645120784824\\
19.72	1.3216212188015\\
19.74	1.2520682403954\\
19.76	1.19157723567985\\
19.78	1.14287148696233\\
19.8	1.1142359975428\\
19.82	1.09057293892088\\
19.84	1.07951671546864\\
19.86	1.05931410967642\\
19.88	1.04368317153389\\
19.9	1.03836726082873\\
19.96	1.03836726082873\\
19.98	3.09174772112768\\
20.08	3.16184710231012\\
20.5	3.43525145387516\\
20.62	3.50031165118485\\
20.72	3.54254381256617\\
21.36	3.77672556972325\\
21.56	3.81965848458471\\
21.9	3.86644664114195\\
22.04	3.87038146789501\\
22.12	3.85447115193822\\
22.48	3.7713058264407\\
22.96	3.92500381478607\\
23.1	3.96060361376107\\
23.2	3.96473920174401\\
23.42	3.95148364603126\\
23.94	3.89998831098633\\
24.14	3.86006364342379\\
24.44	3.75826367461881\\
24.6	3.69549335408795\\
24.76	3.62521253570847\\
25.3	3.3697909733027\\
25.46	3.26181926067305\\
25.66	3.13529657449756\\
25.86	3.02759997951435\\
26.02	2.94693993831825\\
26.36	2.77126781463922\\
26.52	2.71615810618265\\
26.64	2.68702066852116\\
26.76	2.66655438042068\\
26.9	2.6646103198418\\
27	2.67835655386546\\
27.06	2.69789075651908\\
27.18	2.7595680880348\\
27.46	2.90775241385211\\
27.7	3.02240824567716\\
27.92	3.12189365786243\\
28.32	3.29415795079495\\
28.58	3.39037622661935\\
28.74	3.43984959091269\\
29.04	3.5130384150332\\
29.2	3.53330700498238\\
29.62	3.56915061281023\\
30.24	3.61199476822586\\
30.42	3.64294145659832\\
30.88	3.72116906925896\\
31.18	3.73703827485167\\
31.34	3.736084151687\\
31.48	3.71206276928909\\
31.64	3.66909836601102\\
31.76	3.62619983223397\\
31.92	3.54371964222261\\
32.02	3.47912307922442\\
32.14	3.38711140884922\\
32.36	3.21119293510863\\
32.68	2.97375190234844\\
32.76	2.92590959383858\\
32.94	2.83551034508102\\
33.06	2.78608991120301\\
33.26	2.72097719773567\\
33.38	2.69159370967547\\
33.62	2.64584381083778\\
34.5	2.50201638946143\\
34.86	2.4309299616793\\
35.06	2.40163873235466\\
35.2	2.38803659984283\\
35.44	2.38255258911332\\
35.6	2.38553984883225\\
36.22	2.40707259223033\\
36.34	2.4262141879465\\
36.52	2.47280331417952\\
36.6	2.49920437710048\\
36.7	2.54313570441872\\
36.84	2.61528290018642\\
36.92	2.66867787859556\\
37.1	2.79714068974726\\
37.2	2.85655853956805\\
37.34	2.94327772066275\\
37.62	3.15264332082176\\
37.7	3.2001857683654\\
37.78	3.22950670957553\\
37.94	3.27660077002885\\
38.1	3.32595895682488\\
38.28	3.37639482953239\\
38.38	3.38820162581651\\
38.58	3.40119563327657\\
38.66	3.42034431222203\\
38.78	3.47054689364431\\
38.92	3.5277264999205\\
39.02	3.55513630281559\\
39.3	3.62016600309856\\
39.4	3.65817925976115\\
39.68	3.78761671173349\\
39.94	3.89585928551673\\
40.2	3.99530272556605\\
40.66	4.14721635754595\\
40.82	4.18719202242665\\
41.02	4.22182459740919\\
41.1	4.25095965926718\\
41.3	4.33699673592084\\
41.38	4.355901604527\\
41.5	4.36331842221276\\
41.62	4.35945583536851\\
41.8	4.3246744554814\\
41.92	4.29073573812108\\
42.1	4.23604928533889\\
42.32	4.18521734457649\\
42.44	4.13521263351668\\
42.66	4.04724636473874\\
43.06	3.95420818697738\\
43.3	3.87193600652455\\
43.44	3.85005071950985\\
43.58	3.82717828042267\\
43.66	3.7998228032542\\
43.76	3.74787241958089\\
43.92	3.66438481278728\\
44.02	3.62661207755032\\
44.4	3.50731397089853\\
44.78	3.33492018473979\\
45.22	3.14671504145649\\
45.54	3.00281629211381\\
45.8	2.88894545394164\\
45.94	2.85081777647465\\
46.02	2.82643356860235\\
46.08	2.79975179360252\\
46.18	2.74172080710539\\
46.34	2.64850510647307\\
46.42	2.62070101322185\\
46.6	2.57745919452954\\
46.92	2.5077176919946\\
47.2	2.43462835257774\\
47.32	2.41419837401546\\
47.7	2.35454812081064\\
47.78	2.34207338475351\\
48.06	2.31677783463578\\
48.74	2.29414413704402\\
49.18	2.28976625171159\\
49.68	2.29273496337293\\
50.26	2.30961312492152\\
52.8	2.39045411033042\\
53.54	2.40514233025282\\
54.6	2.43030356962856\\
55.66	2.45194476415301\\
56.72	2.47415475904796\\
59.5	2.55107911111629\\
60.7	2.5859435375996\\
61.92	2.61118336234677\\
64.32	2.64524227150316\\
65.26	2.63279377404664\\
71.84	2.5369976460469\\
75.12	2.53116297688089\\
76.32	2.5410353113598\\
77.54	2.53557774324668\\
79	2.52304033373685\\
80.76	2.51542204707824\\
81.76	2.5054564269692\\
82.46	2.51208985590928\\
83.46	2.5252759591347\\
84.48	2.52558241869597\\
85.5	2.52235550657476\\
86.52	2.51512517096837\\
87.92	2.4912028991483\\
88.9	2.48079275408779\\
90.74	2.47371059486338\\
92.42	2.48037583202157\\
94.32	2.46259389904753\\
95.02	2.46124166370095\\
96.48	2.47141689202587\\
97.66	2.48695780036272\\
98.76	2.51841749981866\\
99.98	2.54676613646159\\
101.62	2.58325068932223\\
102.62	2.60372198477634\\
103.48	2.61102007936089\\
104.58	2.6113093078872\\
105.5	2.60318815400435\\
107.38	2.57333521641057\\
110.06	2.54621550413792\\
111.98	2.54991413456025\\
115.52	2.51657062330865\\
117.12	2.48791413645199\\
119	2.49420682496628\\
122.52	2.52852523137676\\
123.88	2.5262626896822\\
124.86	2.5106609707784\\
126.2	2.51094935147686\\
127.84	2.51780172184864\\
129.22	2.51071376561126\\
130.02	2.50532909175602\\
132.76	2.47399601725599\\
133.98	2.48520316101352\\
135.32	2.49169919307713\\
136.64	2.48387838331958\\
138.96	2.47354948384446\\
139.54	2.48964365861193\\
141.38	2.54345110908268\\
142.8	2.56941672717066\\
143.42	2.56894950074387\\
144	2.56916512389149\\
144.18	2.59013672781927\\
144.3	2.59410936530282\\
144.48	2.58784897902605\\
144.74	2.56953285815333\\
145.06	2.52799918843664\\
145.26	2.50750620117801\\
145.44	2.49435758756254\\
145.68	2.49018079784732\\
145.86	2.49440501984891\\
146.3	2.53853377879486\\
146.42	2.5704575272835\\
146.58	2.61594721215834\\
146.68	2.6337255531832\\
146.8	2.64159724340693\\
146.92	2.64196255387665\\
147.02	2.62992684763114\\
147.12	2.61074998184707\\
147.72	2.47737849757002\\
147.82	2.47615973711267\\
148.04	2.48440799877483\\
148.58	2.51825716879227\\
148.98	2.54138252631526\\
149.08	2.53040731053523\\
149.16	2.52448992376308\\
149.26	2.52662349929602\\
149.48	2.55157865346751\\
149.74	2.59257311667298\\
150.38	2.7314664379976\\
150.54	2.75105996305215\\
150.72	2.76178948764073\\
150.88	2.76231144772296\\
151.14	2.74740901747853\\
151.26	2.73605040291847\\
151.38	2.71022503917498\\
151.6	2.65683145304607\\
151.68	2.64853828217492\\
151.78	2.65149147497041\\
151.9	2.66542924911058\\
151.98	2.68460150347629\\
152.08	2.72218528308075\\
152.68	3.01800941765734\\
152.74	3.03923953064106\\
152.88	3.06673809097012\\
152.98	3.07576137076601\\
153.14	3.07424402834593\\
153.62	3.06007040838356\\
154	3.04649842634217\\
154.14	3.04462244056971\\
154.28	3.03149261469395\\
154.42	3.02058351942297\\
154.54	3.02752339154251\\
154.74	3.03583678144554\\
154.92	3.03930742203416\\
155	3.05893143453303\\
155.26	3.13404526331434\\
155.7	3.21227622987639\\
155.88	3.26357023767168\\
156.08	3.3052489659456\\
156.32	3.34290893985711\\
156.6	3.389736813766\\
156.78	3.41336639130727\\
157.02	3.41931195870301\\
157.18	3.40712266574735\\
157.74	3.36362421240434\\
157.82	3.3655060526598\\
157.9	3.38173278593933\\
158.02	3.42155067613143\\
158.44	3.58603556590189\\
159.44	3.97328647221307\\
159.9	4.06721897172125\\
159.98	4.0675335840789\\
160.3	4.04352802917682\\
160.52	4.04719041055103\\
160.7	4.01832143556803\\
160.88	3.98083110365386\\
161.1	3.95523742504525\\
161.36	3.9382939802966\\
161.54	3.92199976384691\\
161.68	3.8974221935902\\
161.98	3.83250175628327\\
162.5	3.72692850579093\\
162.9	3.66273051516153\\
163.28	3.53803174059769\\
163.54	3.42231408649929\\
163.74	3.32977482824968\\
164.06	3.18852920697159\\
164.34	3.06439102724793\\
164.56	2.98314665196292\\
164.7	2.93023148468152\\
165.04	2.78255258683479\\
165.54	2.5792555865919\\
165.74	2.52845332708623\\
166.3	2.40171045353826\\
166.4	2.38805804916809\\
166.56	2.37595505292067\\
166.64	2.37718837074821\\
166.84	2.40340829071646\\
167.3	2.46265205541023\\
167.42	2.46904234128277\\
167.56	2.46580317283534\\
167.72	2.45263487650071\\
167.84	2.43387955507889\\
168.24	2.36567374672472\\
168.3	2.36216469736218\\
168.4	2.36696708073439\\
168.62	2.38864584759337\\
169.1	2.44587159379468\\
169.22	2.45429588674413\\
169.32	2.45001257369703\\
169.42	2.43716450924547\\
169.68	2.39890831896347\\
169.98	2.38100705474912\\
170.28	2.37755779115814\\
170.52	2.38622275029849\\
170.76	2.40692381543987\\
171	2.42498504078393\\
171.22	2.4270807422681\\
171.28	2.42147229003201\\
171.36	2.4033337608956\\
171.52	2.35511312894216\\
171.66	2.30452067046873\\
172.08	2.15051385918085\\
172.26	2.09915932152062\\
172.42	2.06185713756072\\
172.52	2.0471484699103\\
172.62	2.04151319624105\\
172.76	2.04453217954529\\
172.88	2.05555263797222\\
173.32	2.10266338656067\\
173.46	2.11222916262843\\
173.58	2.11445644272169\\
173.7	2.10912560979888\\
174.1	2.08422911613174\\
174.32	2.07897652659403\\
174.42	2.08630519672288\\
174.58	2.1093331609086\\
174.76	2.14204391913453\\
175.04	2.19051531851161\\
175.22	2.21087990883996\\
175.34	2.20801411274282\\
175.58	2.18360785495989\\
175.82	2.14641065880272\\
175.98	2.1228797375833\\
176.08	2.11521028371353\\
176.22	2.11199734102807\\
176.28	2.11689431406977\\
176.44	2.14436183929555\\
177.18	2.2822751043646\\
177.42	2.33739124238857\\
177.66	2.39043218812455\\
177.84	2.39628159869084\\
178.22	2.39114669670037\\
178.54	2.37202530110725\\
178.7	2.37528517222926\\
178.86	2.39178165674025\\
179.3	2.45611356159601\\
179.62	2.52053690742967\\
179.74	2.52789920499749\\
179.94	2.54286913010052\\
180.24	2.57443431111951\\
180.38	2.60631020829341\\
180.7	2.68511760535865\\
180.9	2.72580734252145\\
181.14	2.76507025750661\\
181.36	2.78515749055235\\
181.6	2.79690457065597\\
181.8	2.79474887243005\\
181.92	2.78656909273398\\
182.1	2.75865820164952\\
182.34	2.70017412808319\\
182.54	2.64510830342119\\
182.64	2.61865429291021\\
182.78	2.60028288881952\\
183.36	2.53823751760557\\
183.64	2.4851875629227\\
183.8	2.44690213642834\\
184.02	2.38890593073486\\
184.36	2.31127427263757\\
184.62	2.24167202425749\\
184.84	2.20103092572921\\
185.02	2.16522252327296\\
185.34	2.098556813702\\
185.5	2.07491494172931\\
185.86	2.03606840061381\\
186.12	2.0139658377142\\
186.28	2.00461310093129\\
186.48	2.00297004880504\\
186.66	2.0078982800065\\
186.82	2.021135381422\\
186.9	2.03300211414656\\
187.02	2.06057163222762\\
187.22	2.10835571115614\\
187.34	2.13130514652069\\
187.62	2.18462771500556\\
187.88	2.25022009428681\\
187.98	2.26574204561173\\
188.16	2.28818999961868\\
188.28	2.31806185115564\\
188.42	2.36355655912583\\
188.64	2.43684579989924\\
188.74	2.46168697365549\\
188.98	2.50588176605396\\
189.12	2.52124494305289\\
189.38	2.52832379129051\\
189.76	2.53583139316268\\
190.06	2.57244669617104\\
190.3	2.60325923194592\\
190.44	2.60607002365556\\
191	2.58029565531824\\
191.58	2.57555068715381\\
191.74	2.5629912070728\\
191.92	2.53820683999225\\
192.32	2.47229514758145\\
192.48	2.46012384135823\\
192.6	2.44248241957937\\
192.74	2.4064835588842\\
192.92	2.36396710106146\\
193.04	2.347637137905\\
193.18	2.32787452582958\\
193.3	2.29948402262761\\
193.44	2.26469190450452\\
193.66	2.22515590845259\\
193.76	2.21679027516146\\
194.04	2.19939839870157\\
194.2	2.18820600558084\\
194.72	2.16281819883737\\
194.86	2.14241183846489\\
195.04	2.10932399946075\\
195.18	2.07508291889918\\
195.32	2.04179086945038\\
195.48	2.01604914734184\\
195.72	1.9892989580344\\
195.86	1.98710373149631\\
196.24	1.98744583126122\\
196.6	1.98724637081487\\
196.72	1.99535397721116\\
196.98	2.0260421709404\\
197.1	2.04542879360362\\
197.18	2.06412966350102\\
197.36	2.11956412269246\\
197.74	2.223294946144\\
197.86	2.24718603560594\\
198	2.26566051520221\\
198.1	2.272536257391\\
198.4	2.2802890683112\\
198.76	2.27392374782532\\
198.9	2.29387145481923\\
199.04	2.3225517119916\\
199.18	2.36038734243906\\
199.36	2.41730601063475\\
199.86	2.62050220181163\\
200.32	2.82164943407841\\
200.66	2.96380743115296\\
200.78	3.00589503627996\\
200.98	3.06161796531071\\
201.3	3.13504676334216\\
201.6	3.19442258695433\\
201.78	3.21792876991755\\
202.04	3.23536401276647\\
202.16	3.23189171590158\\
202.3	3.20885580601067\\
202.62	3.14509869739077\\
202.84	3.10487408164905\\
203	3.09127725559097\\
203.16	3.08896791942962\\
203.72	3.08739098013462\\
203.84	3.0684361105345\\
204.14	3.00462597772978\\
204.36	2.94816866648836\\
204.88	2.78066167321008\\
205.08	2.72082748666901\\
205.4	2.6477766926627\\
206.36	2.4571220466881\\
206.64	2.41512637000661\\
206.86	2.39467769260615\\
207.16	2.3769058593601\\
207.52	2.36571958584328\\
208.06	2.36235257954635\\
209.1	2.35506426575825\\
211.1	2.33283855484268\\
213.08	2.31431932796945\\
216.74	2.30133564518618\\
218.8	2.28566895891362\\
219.3	2.27365823042387\\
221.42	2.2116646372948\\
222.74	2.15845960809337\\
223.42	2.14127332652163\\
223.98	2.13678700369936\\
225.84	2.14443841866744\\
226.5	2.15500786926268\\
228.62	2.19521828609462\\
229.6	2.19168023102084\\
232.1	2.1683340424587\\
233.7	2.12967862315642\\
234.78	2.1329580123906\\
236.06	2.14568610390374\\
236.78	2.15876566074144\\
237.46	2.18277160702899\\
238.74	2.22804829685426\\
241.38	2.28104584986286\\
242.7	2.29564772838457\\
245.22	2.30943703308076\\
246.58	2.31574151101754\\
247.92	2.32614222715016\\
248.94	2.33747827923302\\
249.96	2.34801399685717\\
250.98	2.3577138945276\\
252.18	2.35308279286153\\
252.76	2.34176305923153\\
253.64	2.32237156095822\\
254.28	2.31996404224761\\
255.28	2.3148345857097\\
256.24	2.31148563770204\\
257.56	2.32271042323978\\
259.24	2.3405990987339\\
264.78	2.35867824893919\\
265.4	2.34589686087671\\
266.08	2.33443770095086\\
266.44	2.34100908319357\\
266.88	2.34817113329083\\
267.1	2.34455721503974\\
267.3	2.33126853513774\\
267.6	2.29025581354957\\
267.94	2.2499011056191\\
268.04	2.25682938520842\\
268.22	2.28114788742107\\
268.7	2.34773761891462\\
268.86	2.3489773544367\\
268.98	2.34285721131465\\
269.12	2.32389975101924\\
269.56	2.2347650433773\\
269.76	2.19860605388607\\
269.98	2.18279813115431\\
270.24	2.17189626202875\\
270.84	2.15364911719307\\
271.06	2.13576968158103\\
271.22	2.1105198121446\\
271.66	2.04090963165276\\
271.94	2.03344640300836\\
272.08	2.0398077970781\\
272.28	2.05690526671664\\
272.62	2.10293168204639\\
272.9	2.12486160063251\\
272.96	2.12391840721982\\
273.06	2.11168549718653\\
273.26	2.07585912927885\\
273.74	1.98652736876785\\
273.92	1.97023361350309\\
274.04	1.96050801123514\\
274.14	1.95830093589215\\
274.3	1.95502911236797\\
274.52	1.94458998299223\\
274.76	1.92122369329138\\
275.1	1.86404474511714\\
275.34	1.83594179333949\\
275.56	1.81710848796884\\
275.76	1.80793693376021\\
276.06	1.80646625964066\\
276.26	1.81649842095467\\
276.58	1.8298090964543\\
276.68	1.82233805736481\\
276.98	1.78928239374358\\
277.12	1.77195400850058\\
277.3	1.76054021156692\\
277.5	1.75671688792692\\
277.66	1.76050506673909\\
278.08	1.77636959349008\\
278.48	1.78585668976773\\
278.88	1.80239809027247\\
279.12	1.84044977979778\\
279.26	1.86819804029213\\
279.52	1.93156320770333\\
279.88	2.03079311451768\\
280	2.05913579658642\\
280.18	2.09658323348954\\
280.28	2.11884062644854\\
280.5	2.17429989009297\\
281.16	2.34075053123097\\
281.46	2.434167971328\\
282	2.62539998515063\\
282.14	2.66487860330291\\
282.26	2.69046896934143\\
282.36	2.69974612044795\\
282.9	2.7290833650349\\
283.1	2.75933783573961\\
283.54	2.85449002241619\\
283.74	2.89313738308528\\
284.04	2.93116962386132\\
284.34	2.95693491973808\\
284.74	2.9927622301514\\
285	3.02672956291936\\
285.26	3.0593212645061\\
285.5	3.05515178880546\\
285.74	3.03827206021263\\
285.94	3.00939834197844\\
286.16	2.96418688841093\\
286.74	2.84472912281701\\
286.96	2.81889574910476\\
287.16	2.80978224716908\\
287.26	2.81275767959163\\
287.36	2.82585056515738\\
287.86	2.91023669858189\\
288.04	2.92231515948036\\
288.18	2.92061418340598\\
288.28	2.91186390236143\\
288.38	2.89558104052461\\
288.58	2.8417394544371\\
288.78	2.79173126335604\\
289.14	2.72038746431806\\
289.86	2.58987457956685\\
290.26	2.55156519719905\\
290.52	2.53758148851246\\
291.38	2.49884881332089\\
291.68	2.49731686687217\\
292.16	2.49998775281484\\
292.36	2.51164489042842\\
292.9	2.57379800335352\\
293.02	2.58346124473183\\
293.38	2.58668535440423\\
293.58	2.62351259064426\\
293.8	2.67469533062832\\
293.96	2.72168363589115\\
294.08	2.77112917446717\\
294.62	3.01569469289379\\
294.7	3.04011183285397\\
294.78	3.05189840043659\\
294.9	3.0506363169801\\
295.18	3.0265870480212\\
295.42	3.00954909742365\\
295.58	3.01097725434588\\
295.82	3.02677521596064\\
295.9	3.04253763109459\\
296.06	3.08748390714204\\
296.38	3.18422523385943\\
296.5	3.20836606795558\\
296.6	3.21605933437776\\
296.86	3.20830511747404\\
297	3.1911614073257\\
297.16	3.15762167058396\\
297.3	3.11716626256769\\
297.48	3.04821354051404\\
297.98	2.85963151012894\\
298.06	2.85224357320745\\
298.18	2.86022821409153\\
298.38	2.88296114215598\\
298.8	2.9335972868083\\
298.94	2.93923941644343\\
299.06	2.92848440347004\\
299.26	2.89413265776046\\
299.34	2.86424824637085\\
299.68	2.7272156243177\\
299.76	2.71130408977364\\
299.82	2.71211596647805\\
300	2.73383819178297\\
300.42	2.78690669637843\\
300.78	2.81232815264301\\
300.88	2.80734163387417\\
301.1	2.7771193546921\\
301.5	2.72742793306952\\
301.62	2.72614450512628\\
301.88	2.74786075998777\\
302.14	2.77992247453879\\
302.42	2.82722005013346\\
302.86	2.90730907039007\\
303	2.92414840233363\\
303.1	2.9242941830557\\
303.28	2.90862697376878\\
303.52	2.87449084507974\\
303.82	2.8224172254665\\
304.18	2.76547716171555\\
304.26	2.75938419168941\\
304.32	2.7673567448837\\
304.62	2.84356985495568\\
304.82	2.89525967354888\\
304.96	2.90345706126731\\
305.36	2.91616181278421\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	6.76180686964692\\
0.0400000000000205	6.75284751305357\\
0.100000000000023	6.61921822236937\\
0.160000000000025	6.50960228627861\\
0.220000000000027	6.61921822236937\\
0.279999999999973	6.50960228627861\\
0.360000000000014	6.658310123794\\
0.439999999999998	6.50960228627861\\
0.5	6.61921822236937\\
0.779999999999973	6.61921822236937\\
0.800000000000011	9.4340405755747\\
0.819999999999993	11.9561811023293\\
1.16000000000003	11.9561811023293\\
1.19999999999999	10.6627035961604\\
1.22000000000003	9.87919444962531\\
1.27999999999997	9.87919444962531\\
1.31999999999999	8.35344460531719\\
1.36000000000001	7.44710130094272\\
1.44	7.44710130094272\\
1.45999999999998	6.64551960955384\\
1.48000000000002	5.8708361315639\\
1.5	5.2223790491386\\
1.51999999999998	4.29322266490148\\
1.54000000000002	3.60758739347761\\
1.57999999999998	3.42863455665563\\
1.62	3.42863455665563\\
1.63999999999999	3.34734520394239\\
1.66000000000003	3.30201909224456\\
1.68000000000001	3.18395494281071\\
1.69999999999999	2.98914839628756\\
1.72000000000003	2.88433678226723\\
1.75999999999999	2.73375559322518\\
1.77999999999997	2.71585828924575\\
1.80000000000001	2.68794581596289\\
1.81999999999999	2.68794581596289\\
1.83999999999997	2.65732411914528\\
1.86000000000001	2.61381562602806\\
1.88	2.55983126027285\\
1.89999999999998	2.52549866927977\\
1.94	2.41967577349655\\
1.98000000000002	2.35360967641689\\
2	2.34074727114671\\
2.01999999999998	2.34051926729863\\
2.04000000000002	2.33475359150803\\
2.16000000000003	2.33731564123902\\
2.19999999999999	2.34051926729863\\
2.22000000000003	2.34074727114671\\
2.24000000000001	2.36605222414601\\
2.25999999999999	2.42165154234661\\
2.33999999999997	2.42165154234661\\
2.36000000000001	2.36605222414601\\
2.38	2.34074727114671\\
2.42000000000002	2.33732960280559\\
2.45999999999998	2.33732960280559\\
2.48000000000002	2.33156392701526\\
2.5	2.29559779466264\\
2.51999999999998	2.23415177253287\\
2.54000000000002	2.23415177253287\\
2.56	2.2037210357735\\
2.57999999999998	2.05412487742273\\
2.60000000000002	1.90601167351577\\
2.62	1.89391727206005\\
2.63999999999999	1.82707611623146\\
2.68000000000001	1.82707611623146\\
2.69999999999999	1.75959661709438\\
2.72000000000003	1.75959661709438\\
2.75999999999999	1.89391727206005\\
2.77999999999997	1.90601167351577\\
2.81999999999999	1.90601167351577\\
2.83999999999997	1.91934228966824\\
2.86000000000001	2.06893844801873\\
2.88	2.20666176394421\\
2.89999999999998	2.23470370345211\\
2.92000000000002	2.23470370345211\\
2.94	2.29559337456562\\
2.95999999999998	2.33155950691835\\
2.98000000000002	2.33155950691835\\
3	2.36263455580478\\
3.01999999999998	2.41817817317749\\
3.04000000000002	2.44868658066048\\
3.10000000000002	2.50225586561207\\
3.12	2.51661675123333\\
3.13999999999999	2.51661675123333\\
3.18000000000001	2.48587733457378\\
3.19999999999999	2.46422967610306\\
3.22000000000003	2.41843251819791\\
3.24000000000001	2.36032243099732\\
3.27999999999997	2.23470370345211\\
3.31999999999999	2.04635587927532\\
3.33999999999997	1.9758078715751\\
3.39999999999998	1.9758078715751\\
3.42000000000002	1.84809371979727\\
3.44	1.6848801131449\\
3.45999999999998	1.5846877099724\\
3.48000000000002	1.51571679476031\\
3.5	1.46726478868088\\
3.51999999999998	1.46726478868088\\
3.54000000000002	1.53636893449581\\
3.57999999999998	1.8441642999138\\
3.60000000000002	1.92783764312904\\
3.62	1.9758078715751\\
3.63999999999999	2.04635587927532\\
3.66000000000003	2.14003838663813\\
3.68000000000001	2.26810336597704\\
3.69999999999999	2.36032243099732\\
3.72000000000003	2.4222015047415\\
3.74000000000001	2.46799866264672\\
3.75999999999999	2.4849907421271\\
3.89999999999998	2.4849907421271\\
3.94	2.55317850997258\\
3.95999999999998	2.60131311229648\\
3.98000000000002	2.62560697666238\\
4	2.6912651908951\\
4.04000000000002	2.6912651908951\\
4.06	2.60189106555252\\
4.07999999999998	2.4222015047415\\
4.10000000000002	2.28200104047267\\
4.12	2.28200104047267\\
4.13999999999999	2.3125507203097\\
4.16000000000003	2.55515167358118\\
4.18000000000001	2.71259004069197\\
4.19999999999999	2.93595463502352\\
4.22000000000003	3.10654744016057\\
4.30000000000001	3.22994866363538\\
4.31999999999999	3.35800049030626\\
4.33999999999997	3.56154775652854\\
4.36000000000001	3.6600329382048\\
4.39999999999998	3.97111758918071\\
4.42000000000002	4.0094515466304\\
4.44	4.20620847255055\\
4.45999999999998	4.37837905558676\\
4.48000000000002	4.38826445952375\\
4.5	4.50420256436542\\
4.51999999999998	4.66587715414963\\
4.54000000000002	4.73137016993708\\
4.56	4.74629273696245\\
4.60000000000002	4.75807345241122\\
4.63999999999999	4.76690330106723\\
4.72000000000003	4.73137016993708\\
4.74000000000001	4.66587715414963\\
4.75999999999999	4.50420256436542\\
4.77999999999997	4.38336430609356\\
4.80000000000001	4.25010913036503\\
4.81999999999999	4.08283870075844\\
4.83999999999997	4.0094515466304\\
4.86000000000001	3.97111758918071\\
4.88	3.81407462953507\\
4.89999999999998	3.60085400827701\\
5	3.59986338585938\\
5.01999999999998	3.82193146825399\\
5.04000000000002	4.01529957100814\\
5.10000000000002	4.01927775133743\\
5.25999999999999	4.01927775133743\\
5.27999999999997	3.96164229289504\\
5.31999999999999	3.63506234219863\\
5.33999999999997	3.571027841867\\
5.36000000000001	3.49064563145859\\
5.39999999999998	3.49064563145859\\
5.42000000000002	3.42844185263096\\
5.44	3.37804859911843\\
5.45999999999998	3.31522277164436\\
5.48000000000002	3.2190681824007\\
5.5	3.11304925173361\\
5.51999999999998	3.03131349391707\\
5.54000000000002	2.98006781192067\\
5.57999999999998	2.74742034356772\\
5.60000000000002	2.71683365603809\\
5.62	2.6777010363604\\
5.63999999999999	2.5470929645412\\
5.66000000000003	2.40405107952412\\
5.68000000000001	2.34277639815393\\
5.81999999999999	2.34277639815393\\
5.83999999999997	2.22981645582691\\
6.19999999999999	2.22981645582691\\
6.22000000000003	2.34823986416592\\
6.24000000000001	2.40951454553602\\
6.25999999999999	2.58622558421867\\
6.30000000000001	2.58622558421867\\
6.31999999999999	2.56977576004253\\
6.33999999999997	2.34823986416592\\
6.36000000000001	2.28481139651167\\
6.38	2.2112128453669\\
6.39999999999998	2.09670257008727\\
6.42000000000002	1.97216857421392\\
6.44	1.87996180018045\\
6.45999999999998	1.8351457989023\\
6.48000000000002	1.81707268919409\\
6.51999999999998	1.81427164195016\\
6.75999999999999	1.81427164195016\\
6.77999999999997	1.79260113588455\\
6.81999999999999	1.7361645201432\\
6.83999999999997	1.65691393985616\\
6.86000000000001	1.54587801158069\\
6.88	1.48707423305112\\
6.89999999999998	1.47891939186612\\
6.92000000000002	1.47675092037783\\
6.94	1.37810760320694\\
6.95999999999998	1.27230531426452\\
6.98000000000002	1.24007866860001\\
7.01999999999998	1.09245417854649\\
7.04000000000002	1.07028874263494\\
7.06	1.06486435560225\\
7.10000000000002	1.06486435560225\\
7.12	1.06250947312693\\
7.16000000000003	1.06250947312693\\
7.18000000000001	1.02011801449167\\
7.19999999999999	0.957949920226081\\
7.22000000000003	0.937713405518075\\
7.24000000000001	0.927484381451033\\
7.25999999999999	0.913448275094764\\
7.27999999999997	0.907281927025066\\
7.30000000000001	0.896095069841533\\
7.31999999999999	0.882011675969155\\
7.33999999999997	0.875597660148119\\
7.36000000000001	0.871362151650876\\
7.48000000000002	0.871362151650876\\
7.5	0.875597660148119\\
7.51999999999998	0.882011675969155\\
7.68000000000001	0.882011675969155\\
7.72000000000003	0.913448275094764\\
7.74000000000001	0.927484381451033\\
7.77999999999997	1.07768558384763\\
7.80000000000001	1.1109182807522\\
7.83999999999997	1.14852742040752\\
7.86000000000001	1.19937803642934\\
7.88	1.24509554752417\\
7.92000000000002	1.28195506806106\\
7.94	1.30561767238392\\
7.95999999999998	1.31673439864955\\
7.98000000000002	1.32215561441767\\
8	1.34577575176832\\
8.01999999999998	1.39747579149011\\
8.04000000000002	1.49113436469646\\
8.06	1.57406347093775\\
8.07999999999998	1.59717065286858\\
8.12	1.61510065686643\\
8.13999999999999	1.62488985456237\\
8.16000000000003	1.64034336437915\\
8.18000000000001	1.66868096675629\\
8.19999999999999	1.70338969323154\\
8.22000000000003	1.75719075933256\\
8.24000000000001	1.84754831374649\\
8.25999999999999	1.88224970793725\\
8.31999999999999	1.89319240260665\\
8.36000000000001	1.89319240260665\\
8.38	1.90211968954059\\
8.5	1.90211968954059\\
8.51999999999998	1.89319240260665\\
8.54000000000002	1.89319240260665\\
8.57999999999998	1.86786560161053\\
8.60000000000002	1.86786560161053\\
8.62	1.85747233116711\\
8.69999999999999	1.85747233116711\\
8.77999999999997	1.89869458478161\\
8.81999999999999	1.91092785363691\\
8.92000000000002	1.91359153600401\\
8.94	1.93051270784235\\
9.19999999999999	1.93051270784235\\
9.22000000000003	1.95445370677821\\
9.24000000000001	1.98954023104315\\
9.25999999999999	2.03645271650101\\
9.33999999999997	2.07490187040566\\
9.36000000000001	2.10708438353769\\
9.38	2.10708438353769\\
9.39999999999998	2.19340417852924\\
9.42000000000002	2.20033021739243\\
9.44	2.20046195982433\\
9.45999999999998	2.20752745130909\\
9.48000000000002	2.21913071001832\\
9.89999999999998	2.21913071001832\\
9.92000000000002	2.17285074994045\\
9.94	2.1541819997464\\
9.95999999999998	2.1469847658295\\
9.98000000000002	2.14673021242565\\
10	2.13673589368966\\
10.02	2.11320453012437\\
10.04	2.09536900913599\\
10.06	2.09005259125277\\
10.12	2.05577529288482\\
10.14	2.03857867548729\\
10.16	2.02941760552822\\
10.26	2.0067073401035\\
10.32	1.96898780069387\\
10.34	1.94571831112966\\
10.38	1.90918848726726\\
10.4	1.87941306111108\\
10.44	1.85291554649234\\
10.5	1.82966110335467\\
10.52	1.8246175328544\\
10.56	1.7771699900534\\
10.6	1.76510482901885\\
10.64	1.71686941300583\\
10.68	1.71686941300583\\
10.7	1.70920999746438\\
10.72	1.67469190256146\\
10.74	1.66085051078677\\
10.76	1.57565965679606\\
10.78	1.51523185368904\\
10.8	1.51523185368904\\
10.82	1.46815046879525\\
10.84	1.4077656016007\\
10.86	1.31968776912839\\
10.88	1.26067758384482\\
10.9	1.23769761385794\\
10.92	1.19353765625228\\
10.94	1.12778057148703\\
10.96	1.06991225126857\\
10.98	1.03713803781469\\
11.42	1.03713803781469\\
11.44	1.06991225126857\\
11.46	1.1116361270867\\
11.48	1.14573407397262\\
11.5	1.1618785183731\\
11.52	1.18987116032112\\
11.54	1.25629182820352\\
11.56	1.31349934539079\\
11.6	1.40592753598972\\
11.62	1.47405993953954\\
11.64	1.53248658011529\\
11.66	1.54768178409248\\
11.68	1.55622793894794\\
11.88	1.55622793894794\\
11.94	1.56981371636034\\
11.96	1.60380222588184\\
11.98	1.64279341395973\\
12	1.65561125135906\\
12.02	1.66095848890088\\
12.06	1.76039086182532\\
12.08	1.77990279299061\\
12.16	1.83004025308251\\
12.24	1.87733040488947\\
12.26	1.9008838485685\\
12.28	1.94212790578228\\
12.56	1.94212790578228\\
12.58	1.96602524662748\\
12.64	1.99210960343127\\
12.66	2.01036722604994\\
12.68	2.05003168134764\\
12.7	2.11029062138849\\
12.72	2.21132822757064\\
12.74	2.28018552956264\\
12.98	2.28018552956264\\
13	2.42453515836024\\
13.02	2.73959376036714\\
13.04	3.05035919667446\\
13.06	3.19117605400702\\
13.08	3.2017107271028\\
13.1	3.35980183204563\\
13.12	3.65124089381839\\
13.14	3.87391518571087\\
13.16	3.95840864723041\\
13.18	3.96265732234231\\
13.2	4.11609881066116\\
13.22	4.49313973014839\\
13.24	4.77947664092615\\
13.26	4.84206056213688\\
13.28	4.85708292800763\\
13.3	5.03061744561904\\
13.32	5.27023135032157\\
13.36	5.27023135032157\\
13.38	5.16114242826182\\
13.42	4.85708292800763\\
13.44	4.84206056213688\\
13.46	4.70655773429429\\
13.48	4.3417284704171\\
13.5	4.03760645756191\\
13.52	3.96007788054236\\
13.54	3.95582920542999\\
13.56	3.93084009085948\\
13.62	3.93084009085948\\
13.64	3.90122847138517\\
13.68	3.86579180014686\\
13.7	3.80124102380064\\
13.72	3.62592021620505\\
13.74	3.59570440271135\\
13.76	3.80124102380064\\
13.78	3.86579180014686\\
13.82	3.90122847138517\\
13.88	3.9912248277208\\
13.9	4.06582624261911\\
14.02	4.06582624261911\\
14.04	3.98829766559994\\
14.06	3.93216160385057\\
14.08	3.90122847138517\\
14.12	3.86579180014686\\
14.14	3.80124102380064\\
14.16	3.61675672610999\\
14.18	3.46977980506455\\
14.2	3.45465132391893\\
14.24	3.45465132391893\\
14.26	3.43494144807879\\
14.28	3.40098979835748\\
14.32	3.04126373073482\\
14.52	3.04126373073482\\
14.54	3.21112710879665\\
14.56	3.4147758319452\\
14.58	3.45465132391893\\
14.6	3.47570364731728\\
14.62	3.57006299121618\\
14.64	3.69926558685108\\
14.66	3.7840073131315\\
14.68	3.91276451162834\\
14.74	3.91276451162834\\
14.76	3.7840073131315\\
14.78	3.69926558685108\\
14.9	3.69926558685108\\
14.92	3.7840073131315\\
14.94	3.84677879511135\\
15.06	3.84677879511135\\
15.08	3.94076600021021\\
15.1	4.10794000082448\\
15.12	4.32567009038481\\
15.14	4.46589772181824\\
15.16	4.633440516123\\
15.18	4.85792431560321\\
15.4	4.85255913834192\\
15.42	4.6280753388615\\
15.44	4.34935591635421\\
15.46	4.0419542843075\\
15.48	3.78063946470157\\
15.5	3.63923409089639\\
15.52	3.56551304947173\\
15.68	3.56551304947173\\
15.7	3.63923409089639\\
15.74	3.83019141490188\\
15.76	4.00327083358311\\
15.78	4.07345774986443\\
15.8	4.07345774986443\\
15.82	3.90037833118272\\
15.84	3.75462713858014\\
15.86	3.70507518838001\\
15.88	3.63923409089639\\
15.92	3.48737391392683\\
15.94	3.3974016206253\\
15.96	3.23624963356867\\
16.04	3.23624963356867\\
16.06	3.08422542736357\\
16.08	3.0362319597087\\
16.22	3.0362319597087\\
16.24	3.08422542736357\\
16.3	3.5629885297104\\
16.32	3.70696876273927\\
16.34	3.75462713858014\\
16.36	3.90037833118272\\
16.38	4.07345774986443\\
16.4	4.13783615427404\\
16.42	4.16129425648307\\
16.46	4.16129425648307\\
16.48	4.2451492366458\\
16.52	4.40102982084805\\
16.54	4.48558546329263\\
16.56	4.48558546329263\\
16.6	4.3203290965653\\
16.62	4.28160050170393\\
16.66	4.15521948568241\\
16.68	4.12901028240216\\
16.7	4.11663705062382\\
16.72	4.06108451808618\\
16.74	3.86940292365275\\
16.76	3.70696876273927\\
16.78	3.67514673133144\\
16.8	3.50955982224676\\
16.82	3.33870401190136\\
17.06	3.33870401190136\\
17.08	3.27583928319538\\
17.1	2.7586154055931\\
17.16	1.81145995274713\\
17.18	1.60383651871278\\
17.2	1.52229803219717\\
17.24	1.30636126274387\\
17.26	1.2518115880745\\
17.28	1.21304175552719\\
17.72	1.21304175552719\\
17.74	1.23762833135389\\
17.78	1.29998225782462\\
17.8	1.29998225782462\\
17.82	1.34185738060728\\
17.84	1.41946800634165\\
17.86	1.43078714833961\\
17.92	1.43078714833961\\
17.94	1.4377639477666\\
17.96	1.4377639477666\\
17.98	1.45788910365451\\
18	1.47280112365606\\
18.02	1.47805060607453\\
18.04	1.49639446438007\\
18.12	1.49639446438007\\
18.16	1.53185358669241\\
18.18	1.53185358669241\\
18.2	1.54692853734575\\
18.24	1.54910800933548\\
18.3	1.57038336324603\\
18.34	1.6033523278888\\
18.38	1.61133483166839\\
18.4	1.62164262649352\\
18.56	1.62164262649352\\
18.58	1.62664477290058\\
18.6	1.6459218766481\\
18.62	1.6459218766481\\
18.64	1.67570762998327\\
18.66	1.72916016299398\\
18.68	1.79853079785118\\
18.7	1.84530782223679\\
18.72	1.88342764492379\\
18.74	1.93204142895065\\
18.76	1.97649004457515\\
18.78	2.06299926573617\\
18.8	2.07107039121159\\
18.86	2.07107039121159\\
18.88	2.09940875626859\\
18.9	2.09940875626859\\
18.92	2.11122897305083\\
19	2.11122897305083\\
19.02	2.13159318540859\\
19.06	2.15118763413084\\
19.08	2.17352623633918\\
19.1	2.20366764819942\\
19.12	2.22271969814916\\
19.14	2.23317622222909\\
19.16	2.25199423268401\\
19.18	2.26584373437946\\
19.24	2.29480149340739\\
19.3	2.3377573635621\\
19.38	2.3377573635621\\
19.52	2.26584373437946\\
19.54	2.25199423268401\\
19.56	2.23317622222909\\
19.58	2.20446574648605\\
19.6	2.16786538790446\\
19.62	2.14897339097442\\
19.7	2.12914734841136\\
19.72	2.11703674538538\\
19.74	2.09494484279789\\
19.76	2.09494484279789\\
19.78	2.08312462601593\\
19.9	2.07905648275256\\
19.92	2.05749380301976\\
19.94	2.05127232830837\\
19.96	2.02317718366416\\
19.98	2.51678683483981\\
20.1	2.57523869905367\\
20.18	2.60100100656594\\
20.28	2.62563688086947\\
20.36	2.62999425807617\\
20.46	2.62218681963276\\
20.56	2.60772060034562\\
20.7	2.57059408903789\\
21.24	2.42723413201051\\
21.42	2.39319756919475\\
21.62	2.3687461020097\\
21.88	2.34755061292972\\
22.42	2.30890361039737\\
22.54	2.29901054463856\\
22.6	2.29952579527569\\
22.72	2.31360430727851\\
23.04	2.36315642907288\\
23.2	2.4043764275923\\
23.46	2.48200775576114\\
23.88	2.63271673330899\\
23.98	2.65518927553055\\
24.08	2.66999869308198\\
24.14	2.66818618518089\\
24.34	2.63806902595553\\
24.4	2.6195575389816\\
24.5	2.56742535732345\\
24.6	2.51667707711037\\
24.68	2.48412808687235\\
24.82	2.43845076555447\\
24.94	2.39608282707384\\
25.24	2.28829060395157\\
25.32	2.26679449894319\\
25.42	2.24859696293854\\
25.62	2.22429860940045\\
25.8	2.2086163065866\\
26.54	2.15274153201558\\
26.92	2.10984207575466\\
27.26	2.07268363505496\\
27.44	2.06450474656763\\
28.04	2.05702259023088\\
28.16	2.04296250206021\\
28.32	2.01664462086295\\
28.4	1.99357137299865\\
28.54	1.93795894453856\\
28.68	1.8825572845115\\
28.76	1.86400745425554\\
28.88	1.84563965591667\\
29	1.83481145186702\\
29.1	1.83123985298168\\
29.18	1.83974761302938\\
29.28	1.85313358196561\\
29.36	1.8600701213536\\
29.44	1.87521329163377\\
29.54	1.90149173600347\\
29.62	1.93106806847428\\
30.3	2.21373001766954\\
30.98	2.46369342734866\\
31.1	2.50107062932116\\
31.26	2.52794131196683\\
31.44	2.54672696734556\\
31.6	2.55496103932176\\
31.76	2.55206928976682\\
32.54	2.52484172544947\\
33.1	2.54772970245321\\
33.72	2.57273849680102\\
33.88	2.54084985606449\\
34.12	2.4872608419931\\
34.3	2.44149829744639\\
34.46	2.39390440349134\\
34.6	2.34302698161819\\
34.78	2.26699167391483\\
35.04	2.15267901629515\\
35.26	2.05910573564378\\
35.44	1.99569080561931\\
35.66	1.90885077303507\\
35.8	1.84633605118904\\
36.1	1.7217134602513\\
36.3	1.66895354446566\\
36.42	1.64431304640851\\
36.52	1.63300389457919\\
36.64	1.62599171567671\\
36.74	1.62653729075211\\
36.98	1.63717114157845\\
37.34	1.65183344617772\\
37.46	1.64916474985215\\
37.64	1.63682131448406\\
38.02	1.61030724687232\\
38.18	1.60802263474318\\
38.24	1.61196450011883\\
38.28	1.62143792640978\\
38.64	1.73943938262495\\
38.7	1.76183654498216\\
38.84	1.82972590263789\\
39.1	1.96499298095007\\
39.2	2.01046067438689\\
39.38	2.08310578934796\\
39.52	2.16038032111496\\
39.66	2.24313680363709\\
39.76	2.29363049836363\\
39.84	2.32759530332368\\
40.02	2.40614002110109\\
40.32	2.56102766936959\\
40.48	2.63480005583488\\
40.64	2.71439688481195\\
40.8	2.81028777551627\\
40.88	2.85517551461697\\
41	2.90637223513535\\
41.18	2.97252696886707\\
41.32	3.01084780819669\\
41.64	3.08639781827348\\
42.14	3.17009535359503\\
42.34	3.22153340138669\\
42.5	3.26404046311503\\
42.74	3.3112107371655\\
42.86	3.32422194754444\\
43	3.32704229485581\\
43.16	3.31709211444438\\
43.24	3.30367774201564\\
43.3	3.27946169801601\\
43.64	3.11256840402539\\
43.72	3.06746153433355\\
43.88	2.95996648443314\\
44.1	2.81404631340814\\
44.18	2.77292536232974\\
44.28	2.74122176601974\\
44.44	2.69336908028147\\
44.8	2.58067986587577\\
44.96	2.54827871988442\\
45.06	2.51134766632663\\
45.2	2.44850714749507\\
45.42	2.34970509229312\\
45.56	2.28956530748062\\
45.7	2.21832269305182\\
45.88	2.12880198473202\\
45.98	2.0960338245209\\
46.16	2.0484171253778\\
46.26	2.03094394507972\\
46.42	2.00915503032234\\
46.6	1.9825264041434\\
46.82	1.9698286975604\\
46.98	1.96060753474101\\
47.18	1.93495988750543\\
47.32	1.9115833730798\\
47.46	1.88681470969686\\
47.62	1.87178415978795\\
47.76	1.86293768436947\\
47.84	1.8642720772607\\
47.92	1.8696196783138\\
48	1.88322005123689\\
48.12	1.91337872922576\\
48.26	1.95620141646187\\
48.78	2.14031644392469\\
48.92	2.1834752782668\\
49	2.19995187042961\\
49.14	2.21818621807581\\
49.2	2.21877059764244\\
49.32	2.21004756279151\\
49.64	2.1767593857202\\
49.86	2.16764828194728\\
49.98	2.17187992329393\\
50.28	2.19590607391919\\
50.5	2.19869111544465\\
50.64	2.19467969686791\\
51.02	2.1629225914204\\
51.3	2.1345874126023\\
51.54	2.10842134607954\\
51.8	2.10025340232858\\
52.04	2.10571989295525\\
52.12	2.11093914152783\\
52.22	2.12816257349758\\
52.3	2.1527485949971\\
52.62	2.26474558935356\\
52.72	2.32003738888667\\
52.94	2.44603226207038\\
53.04	2.48495578132339\\
53.14	2.51312329617756\\
53.24	2.53067799870121\\
53.42	2.55567897408061\\
53.64	2.6032200092983\\
53.74	2.61059473061979\\
54.26	2.60098180335985\\
54.38	2.60292761096586\\
54.52	2.59504486619394\\
54.7	2.56819810440501\\
54.84	2.54018185538225\\
55.12	2.47958000217379\\
55.24	2.47042055824133\\
55.4	2.46842105992673\\
55.54	2.47991790809768\\
55.66	2.50315749355443\\
55.88	2.56224695990396\\
56.2	2.64938443374231\\
56.42	2.70020367127814\\
56.52	2.71525097024239\\
56.64	2.7185635263989\\
56.74	2.71286014983805\\
56.92	2.6769482299364\\
57.14	2.62055484378395\\
57.24	2.58147682994315\\
57.44	2.48751874514983\\
57.56	2.43044765194183\\
57.62	2.39555927826843\\
57.7	2.34064707324774\\
57.82	2.25311717439631\\
57.94	2.16819080141482\\
58.1	2.07072155738703\\
58.2	2.01873124221477\\
58.4	1.92756568096047\\
58.48	1.88222323426252\\
58.58	1.82646817045212\\
58.68	1.78225773508512\\
58.76	1.75461432758028\\
58.94	1.71537365389573\\
59.02	1.70341043393835\\
59.34	1.6739088925193\\
59.46	1.67009926816958\\
59.64	1.67472339862261\\
59.76	1.68299370291117\\
60.28	1.74258742409693\\
60.36	1.75845919770405\\
60.44	1.78826023464421\\
60.62	1.85735513173807\\
60.82	1.93593471909148\\
60.98	2.00805012244898\\
61.26	2.12052631848574\\
61.6	2.24853942712398\\
61.72	2.30707984165744\\
61.94	2.43469569463854\\
62.08	2.51214866499105\\
62.2	2.57007798762043\\
62.34	2.62609545813885\\
62.46	2.65999182930269\\
62.6	2.68880636248911\\
62.7	2.69617474843254\\
63.6	2.74318969132821\\
63.94	2.75035709399162\\
64.16	2.7412861178726\\
64.82	2.69477270696015\\
65.06	2.67788851061649\\
65.18	2.67568127756428\\
65.32	2.67408024404407\\
65.38	2.6656644813344\\
65.6	2.60238239065219\\
65.76	2.55147778434512\\
65.84	2.51540104549131\\
66.12	2.37564521416307\\
66.28	2.30208156586206\\
66.82	2.09559053746419\\
67	2.04227021926579\\
67.12	2.01323242234855\\
67.22	1.99604947842919\\
67.42	1.97213678969726\\
67.6	1.96195812484423\\
68.02	1.95828604711423\\
68.16	1.94338086703633\\
68.54	1.89742159762275\\
68.68	1.8914594295265\\
68.8	1.89290152728345\\
68.94	1.90361239207024\\
69.14	1.92650364032982\\
69.66	1.9974597153494\\
69.76	2.01902020999415\\
69.86	2.0492064711285\\
69.96	2.09059971524692\\
70.12	2.16308261548422\\
70.18	2.18383240065922\\
70.28	2.20357707596776\\
70.46	2.22349566674648\\
70.68	2.25239698659187\\
70.92	2.28931905411219\\
71.08	2.3004822984759\\
71.42	2.30394382903678\\
71.54	2.29639793732184\\
71.78	2.27071654751638\\
71.94	2.24320605836493\\
72.08	2.21934260315803\\
72.3	2.21275728244841\\
72.46	2.21474876673562\\
72.56	2.22222291034096\\
72.7	2.24490009290404\\
72.88	2.28640988279636\\
73	2.32364328428743\\
73.08	2.35874614056444\\
73.26	2.44553672097514\\
73.38	2.49293778172664\\
73.78	2.65178960794587\\
73.94	2.72453617159341\\
74.06	2.77127698053229\\
74.2	2.81259563110341\\
74.48	2.88280441122977\\
74.58	2.89915398759535\\
74.66	2.89782707980967\\
74.74	2.88540216132898\\
74.86	2.85329386268819\\
74.94	2.82124838727916\\
75.24	2.6806662991104\\
75.36	2.64988819922916\\
75.68	2.58660997279833\\
75.82	2.56914372588477\\
75.92	2.56691619330308\\
76.04	2.57541070475958\\
76.42	2.62776140411099\\
76.92	2.70406092934311\\
77.06	2.71917971135137\\
77.18	2.71383983769244\\
77.4	2.69531238665363\\
77.56	2.67154138038636\\
77.72	2.63508204558167\\
77.88	2.58799854142854\\
78	2.54497594110043\\
78.1	2.49997632274827\\
78.26	2.42950304549237\\
78.4	2.38290540850345\\
78.58	2.32520220639273\\
78.68	2.28533818563\\
78.8	2.226441780323\\
79.06	2.09698607700306\\
79.2	2.04326334491445\\
79.46	1.95372767873659\\
79.56	1.92662492384481\\
79.62	1.91643855670006\\
79.68	1.91344282243452\\
79.84	1.91984378588668\\
80	1.93477848920585\\
80.54	1.99960242608885\\
80.68	2.01028510328674\\
80.84	2.01607319484395\\
81.14	2.01799041199197\\
81.44	2.01754441637097\\
81.62	2.02377878836325\\
81.98	2.05390348957776\\
82.12	2.06342369749401\\
82.3	2.0694239125508\\
82.4	2.06495601906337\\
82.74	2.03888724426661\\
82.96	2.02963982240744\\
83.46	2.02469490255112\\
83.66	2.03234431615027\\
83.78	2.05230148137879\\
84.08	2.12468812702461\\
84.54	2.25727005601553\\
84.68	2.29616907546126\\
84.86	2.34838444873023\\
85.06	2.39673191217385\\
85.14	2.40685372368297\\
85.44	2.43896353552235\\
85.54	2.46750897882795\\
85.98	2.61464548427021\\
86.08	2.63194620654562\\
86.16	2.64884275758219\\
86.26	2.6828492672123\\
86.42	2.74616282199367\\
86.56	2.80218649826308\\
86.72	2.85610884477799\\
86.84	2.88102200046873\\
87.24	2.9416857958018\\
87.4	2.95667382510246\\
87.62	2.98617258992039\\
88.16	3.04694882416772\\
88.7	3.11872551058883\\
88.82	3.11920635778367\\
89.2	3.10102445999929\\
89.3	3.0978627844599\\
89.68	3.1266679305606\\
89.88	3.12347385657306\\
90	3.10504907934603\\
90.12	3.08138022085268\\
90.4	3.04244134351376\\
90.48	3.0176624949345\\
90.58	2.97490337001949\\
90.68	2.91787192502658\\
90.84	2.81089042616941\\
90.98	2.72432563818249\\
91.06	2.68556344819088\\
91.14	2.64726257669305\\
91.22	2.59994359670231\\
91.7	2.31180973988844\\
91.78	2.28132722765185\\
91.86	2.2617907893231\\
92.08	2.21878727947194\\
92.18	2.19587661050493\\
92.3	2.18129484870147\\
92.52	2.16413145201973\\
92.66	2.16278465814453\\
92.92	2.16554455436378\\
93.12	2.15950476576198\\
93.34	2.14071495820232\\
93.46	2.12439909436701\\
93.54	2.10352801882205\\
93.66	2.06094403764644\\
93.92	1.96316602496495\\
94.12	1.88895216158098\\
94.3	1.83428826078788\\
94.6	1.71164290441558\\
94.74	1.66520502505928\\
94.82	1.64247965251355\\
94.9	1.62990546640953\\
94.96	1.62620257306578\\
95.04	1.62907745171847\\
95.28	1.65242700680766\\
95.38	1.66881980949781\\
95.46	1.68797453675921\\
95.52	1.70737198497189\\
95.6	1.73966781536568\\
95.76	1.82048741571949\\
95.88	1.88467141378437\\
96.04	1.96071681121224\\
96.28	2.07396881524569\\
96.34	2.09823035747572\\
96.44	2.12657000668142\\
96.5	2.13855110566885\\
96.58	2.13970877668007\\
96.72	2.13178191129512\\
96.82	2.11986177108136\\
96.92	2.09875685421314\\
97.06	2.07000819000871\\
97.66	1.99842361759363\\
97.94	1.97980833299904\\
98.44	1.9528633021146\\
98.54	1.9546377814499\\
98.74	1.96792997753779\\
99.06	1.98813085251401\\
99.14	1.98747013068685\\
99.38	1.97113133610226\\
99.54	1.95535722330638\\
99.66	1.9383224021095\\
99.8	1.91106952243892\\
99.92	1.87906167141747\\
100.06	1.83322224397102\\
100.3	1.74836323513915\\
100.4	1.70690532397108\\
100.48	1.66846947705009\\
100.56	1.6236626675132\\
100.8	1.49159856642602\\
100.88	1.45400737080357\\
101.06	1.38174108369464\\
101.26	1.30964873614895\\
101.34	1.2854261521797\\
101.42	1.27001588466909\\
101.48	1.2626106819669\\
101.52	1.26323177378031\\
101.6	1.27207309238557\\
101.82	1.30543707346506\\
102.16	1.36194249216032\\
102.3	1.3888024111589\\
102.42	1.41304883736422\\
102.7	1.45817530607796\\
103.18	1.52262842549034\\
103.32	1.5348310847772\\
103.66	1.5500483688907\\
104.26	1.54898398208423\\
104.66	1.58555132317168\\
104.74	1.5986152930799\\
104.96	1.64612292506156\\
105.06	1.65415648837125\\
105.42	1.67007623206131\\
105.54	1.68358018778194\\
105.64	1.70158475919969\\
105.86	1.74331926958956\\
106.2	1.80313903578414\\
106.42	1.83299106933434\\
106.52	1.84804234677196\\
106.6	1.86760676980882\\
106.8	1.93341947614451\\
106.9	1.96430417128802\\
106.98	1.97987951035999\\
107.08	1.9884043986108\\
107.2	1.99945007352381\\
107.34	2.02552304487295\\
107.58	2.07939842419863\\
108.2	2.19664501360877\\
108.38	2.22984812987102\\
108.64	2.29177534616838\\
108.76	2.32130328226193\\
109.04	2.38806176923626\\
109.18	2.43689327759604\\
109.36	2.50940646586845\\
109.48	2.54805365750043\\
109.64	2.58827384939497\\
109.74	2.6055428015884\\
109.98	2.63594227634624\\
110.14	2.66864847707015\\
110.24	2.67446489773853\\
110.42	2.67454556697524\\
110.56	2.66391878953312\\
110.78	2.63007294625344\\
111.06	2.5949914019465\\
111.18	2.58812827652912\\
111.58	2.58379891864748\\
111.7	2.55888297283767\\
111.86	2.52571753403429\\
111.92	2.52389263717021\\
112	2.53374685329065\\
112.16	2.56118081321413\\
112.24	2.56202112133282\\
112.32	2.55227427599952\\
112.54	2.51788850160388\\
112.7	2.5170487924614\\
112.9	2.51704971986894\\
113	2.50691135829729\\
113.26	2.46989347412075\\
113.42	2.48062252207436\\
113.56	2.48409888301441\\
113.76	2.4904328472588\\
113.86	2.50701685718902\\
114.08	2.55579673262312\\
114.18	2.56490261861774\\
114.28	2.5616341361187\\
114.44	2.55009925477671\\
114.56	2.5585109004747\\
114.76	2.57248774038529\\
114.86	2.56734965645322\\
115.12	2.54249905795661\\
115.18	2.54925267984014\\
115.42	2.60150089733391\\
115.72	2.64709802729695\\
116.02	2.68382242468247\\
116.16	2.68904210700871\\
116.36	2.67416676184577\\
116.5	2.66625678093675\\
116.82	2.65828321464396\\
116.9	2.64637561939497\\
117.18	2.58350983891096\\
117.28	2.57434639507618\\
117.56	2.55890880741963\\
117.86	2.51798554615137\\
117.96	2.51446532079689\\
118.08	2.52205240194528\\
118.26	2.53421568646728\\
118.4	2.52303360495144\\
118.6	2.51147729673829\\
118.84	2.49282924072866\\
118.92	2.47086054473183\\
119.14	2.3957082658839\\
119.3	2.33666887609256\\
119.8	2.18912960987372\\
119.88	2.17872609680454\\
120.22	2.14433232155304\\
120.36	2.12162726605312\\
120.72	2.07548609163075\\
120.94	2.03760391157439\\
121.12	2.00374912730211\\
121.32	1.97632329153735\\
121.66	1.94251437677758\\
121.82	1.94264894077912\\
122.5	1.97185244579286\\
122.68	1.97950400964313\\
122.84	1.97913213557177\\
123.18	1.97017115145727\\
123.68	1.95169455600227\\
123.84	1.95460264665398\\
123.9	1.96235068373892\\
124	1.98453330753728\\
124.1	2.01455366901024\\
124.36	2.11686211212642\\
124.5	2.16882958572598\\
124.72	2.23877168447579\\
125.06	2.34069357461798\\
125.26	2.38194615349699\\
125.46	2.42784334603318\\
125.64	2.47356151814618\\
125.9	2.53526762406723\\
126.02	2.55390338627024\\
126.28	2.56729232541422\\
126.42	2.56479954564067\\
126.6	2.54862021769804\\
126.84	2.51091063625221\\
127.14	2.47245653946837\\
128	2.38680526196921\\
128.32	2.3696322816983\\
128.68	2.36282618257847\\
128.82	2.34273827414179\\
128.9	2.32444773320888\\
128.98	2.29773466251628\\
129.08	2.25431412252287\\
129.36	2.11876824613784\\
129.54	2.03676629588848\\
129.78	1.9450112506652\\
130	1.86766781980513\\
130.1	1.84159758788373\\
130.48	1.76395634818185\\
130.62	1.74636344499814\\
130.8	1.73095179031306\\
130.94	1.72453976500502\\
131.02	1.72651988055445\\
131.68	1.78491888054108\\
131.9	1.79687403582644\\
133.04	1.84279337499651\\
133.22	1.86077737948424\\
133.4	1.879912954899\\
133.56	1.89721053023909\\
133.8	1.94089379957331\\
133.96	1.98082817702804\\
134.14	2.03230295172585\\
134.5	2.10917313093715\\
135.2	2.2240424285965\\
135.32	2.23246521646345\\
135.44	2.23280426536703\\
135.58	2.21882597724998\\
136	2.1746277414178\\
136.18	2.17120661850589\\
136.36	2.17712890370437\\
136.88	2.21841207517735\\
137.08	2.22252375191104\\
137.18	2.21708869562153\\
137.34	2.19829744537\\
137.5	2.16847078277993\\
137.8	2.10385690403663\\
138.4	1.98061923896093\\
138.7	1.93102280418459\\
139.08	1.88794260388236\\
139.16	1.88530590882466\\
139.42	1.87789990686101\\
139.64	1.86629452475142\\
139.78	1.84770533443787\\
139.88	1.82702758486774\\
140.02	1.78983052462822\\
140.3	1.71204678942097\\
140.46	1.68174436354037\\
140.62	1.66273764266617\\
140.88	1.63895806880816\\
140.98	1.62773320332817\\
141.32	1.58156019269336\\
141.5	1.56550833789335\\
141.64	1.56023501688606\\
141.82	1.56111667385266\\
142	1.56765616137929\\
142.16	1.58059445432256\\
142.32	1.60454562919259\\
142.46	1.63274900247428\\
142.74	1.68821923105476\\
142.92	1.71901801156972\\
143	1.72778973608989\\
143.08	1.7275139539362\\
143.2	1.71705448612028\\
143.36	1.6966107214905\\
143.54	1.667002477484\\
143.86	1.60788799442295\\
144.12	1.56224938240088\\
144.76	1.45385899746452\\
144.84	1.4458181737639\\
144.94	1.44137218783532\\
145.06	1.44156370570951\\
145.24	1.45082623142003\\
145.38	1.46436410591188\\
145.74	1.51549641481622\\
145.9	1.54393899683071\\
146	1.57512490012319\\
146.32	1.69194983286951\\
146.44	1.72781280131178\\
146.8	1.83299587413535\\
146.92	1.87343748683652\\
147.02	1.89952664609042\\
147.12	1.91709568457477\\
147.24	1.92960437366844\\
147.34	1.94202651755294\\
147.42	1.95872757869182\\
147.66	2.01764425055807\\
147.78	2.03437300839374\\
148	2.06006976253004\\
148.12	2.09661116837706\\
148.28	2.14692977160548\\
148.38	2.1702263730887\\
148.56	2.2027149379066\\
148.86	2.2438686683119\\
148.98	2.25177222852598\\
149.48	2.27078418684666\\
150.2	2.34214502452309\\
150.38	2.33499803754256\\
150.62	2.31112459060357\\
150.76	2.29727406060368\\
150.98	2.28229440003494\\
151.18	2.24481298405874\\
151.64	2.15685024753485\\
151.86	2.11898178779317\\
152.44	2.05024858231969\\
152.54	2.03348668078882\\
152.7	2.02052446549799\\
152.86	2.01763021121771\\
153	2.01278312678506\\
153.18	2.00337027846624\\
153.28	2.00822712532282\\
153.8	2.06034811676715\\
153.88	2.07485380051295\\
153.98	2.09966445902058\\
154.08	2.12337283515352\\
154.32	2.17216061021571\\
154.48	2.19826858859062\\
154.58	2.21920233577147\\
154.76	2.26047933759935\\
155.02	2.31010687985642\\
155.58	2.43800978319955\\
155.72	2.45925032829834\\
155.82	2.46534590606718\\
156	2.46146497071392\\
156.18	2.44633134221365\\
156.44	2.41660000453453\\
156.58	2.3891039551634\\
156.7	2.35230224064115\\
156.78	2.32149983216928\\
157	2.22888704609669\\
157.14	2.18667898643819\\
157.38	2.12627493579474\\
157.68	2.06890107250968\\
157.8	2.06301291448008\\
157.94	2.06275962362278\\
158.22	2.06219408711771\\
158.4	2.05500603319986\\
158.8	2.04708412512335\\
158.88	2.03639391074339\\
159.04	2.00396714838828\\
159.3	1.94367045942399\\
159.58	1.88054230680206\\
159.68	1.85951230002517\\
159.76	1.84932711537258\\
159.86	1.84398439638258\\
159.98	1.83830427680381\\
160.16	1.82798005985033\\
160.28	1.82988970351187\\
160.38	1.83790227121733\\
160.56	1.85692910413922\\
160.7	1.86365038644629\\
160.86	1.85406165326779\\
160.96	1.85049841729562\\
161.08	1.85415876551984\\
161.26	1.86849336547344\\
161.5	1.89264352187765\\
161.6	1.90886889167499\\
161.78	1.94976243442267\\
162.34	2.08962010891725\\
162.44	2.10737276324205\\
162.6	2.12840147966581\\
162.72	2.13663539421193\\
163	2.13768880434838\\
163.26	2.1300538584636\\
163.62	2.11148948793539\\
163.8	2.09555797877257\\
164.1	2.06478868004229\\
164.64	2.04282218689659\\
165.22	1.9859700986084\\
165.34	1.96849233686208\\
165.46	1.94160295803443\\
165.54	1.928566678823\\
165.66	1.9164436656552\\
165.74	1.91562608902655\\
166.12	1.92666507745329\\
166.46	1.92548804430888\\
167.88	1.94041377859717\\
168.02	1.95568395954012\\
168.18	1.97301614873399\\
168.26	1.97280218076897\\
168.38	1.96666507825847\\
168.46	1.97533405070952\\
168.58	1.9968231143758\\
168.68	2.02305167233482\\
169.02	2.1206910552207\\
169.22	2.16323091701512\\
169.32	2.19735640741801\\
169.58	2.29338385970983\\
169.68	2.31734820366059\\
169.78	2.33220178786605\\
169.96	2.35503887680668\\
170.06	2.37524213428349\\
170.42	2.4586553824561\\
170.84	2.52779192316159\\
170.94	2.52640152719078\\
171.18	2.51076259006057\\
171.42	2.48234883085164\\
171.84	2.42016189588443\\
172.06	2.37960451986745\\
172.24	2.3363533164389\\
172.8	2.18811869877424\\
172.92	2.1472470012337\\
173.06	2.09254500742604\\
173.16	2.05608520144794\\
173.24	2.03594876911516\\
173.44	1.99864047468454\\
173.58	1.9544058246573\\
173.7	1.90839112895507\\
173.82	1.86570014058985\\
173.94	1.83161584992105\\
174.02	1.81733431754768\\
174.24	1.78535846069792\\
174.38	1.75192619800249\\
174.56	1.70996812728827\\
174.66	1.69604503994355\\
174.74	1.69264807552639\\
174.8	1.69908497440233\\
174.88	1.70943061066225\\
174.98	1.71468733455633\\
175.06	1.71381006303155\\
175.3	1.70719645683425\\
175.36	1.71175502881418\\
175.56	1.73711861767344\\
175.66	1.73927047797504\\
175.72	1.73570612445337\\
175.84	1.72642341222243\\
175.9	1.73145305928765\\
176	1.74742968284421\\
176.14	1.78028858575063\\
176.38	1.84258951289731\\
176.48	1.86149527265044\\
176.7	1.8951058101689\\
176.84	1.93193523746689\\
177.68	2.18529707853906\\
177.82	2.21503722493766\\
177.98	2.23991435626642\\
178.12	2.25497888770598\\
178.24	2.258725107269\\
178.38	2.25025153483337\\
179.14	2.19489682917209\\
179.36	2.18152781127999\\
179.64	2.1556852973828\\
179.74	2.14015187278261\\
179.8	2.12336676998024\\
180.14	2.01395857854911\\
180.28	1.96649481084024\\
180.38	1.92387731782574\\
180.46	1.89044534963958\\
180.54	1.86453322647002\\
180.64	1.84015836161771\\
180.76	1.82049329404321\\
180.96	1.78954515910077\\
181.06	1.76534807271645\\
181.18	1.72953835709467\\
181.34	1.67575933437871\\
181.48	1.63094388548962\\
181.66	1.58087707877287\\
181.74	1.55159548058565\\
181.88	1.49423070991914\\
182.02	1.43969276000904\\
182.14	1.39933258937705\\
182.34	1.34183986077445\\
182.4	1.32902377078769\\
182.56	1.30355566395244\\
182.64	1.29431692962123\\
182.7	1.29240609580112\\
182.8	1.29621309204606\\
182.88	1.30374536886348\\
183.02	1.32490688775332\\
183.12	1.34354082584316\\
183.24	1.37156028533768\\
183.34	1.40272885625488\\
183.54	1.47647143568973\\
183.72	1.54487891927986\\
183.84	1.58607216346363\\
183.98	1.62766029599197\\
184.12	1.66402704239174\\
184.42	1.73671202741295\\
184.52	1.75277216605268\\
184.6	1.75908727322352\\
184.7	1.75929704733053\\
184.96	1.75269772886141\\
185.14	1.76151451482274\\
185.44	1.77693601748914\\
185.84	1.77114130549361\\
185.94	1.77962209485347\\
186.06	1.79961938231665\\
186.46	1.88721457789341\\
186.86	1.97813381081304\\
187	1.99933866354208\\
187.2	2.01990715578278\\
187.38	2.03283108335276\\
187.62	2.02988890656413\\
188.18	2.01180396998418\\
188.4	2.00277191236066\\
189	1.96400793514909\\
189.3	1.95248926147261\\
189.52	1.94187135832226\\
189.62	1.94674747525374\\
189.72	1.96044494847018\\
189.94	1.99622212748194\\
190.34	2.03633546757913\\
190.58	2.06433002852293\\
190.84	2.09519561705221\\
190.96	2.09705559897067\\
191.1	2.08798759811052\\
191.26	2.08004072700038\\
191.4	2.08325512022862\\
192.14	2.11226439626936\\
192.3	2.10735960578296\\
192.5	2.09440298820261\\
192.7	2.07455865142875\\
192.96	2.04605532569116\\
193.08	2.04200114575327\\
193.28	2.0453829301542\\
193.98	2.07748666625883\\
194.18	2.07763672925295\\
194.32	2.07023317968686\\
194.7	2.04903213171613\\
194.96	2.04097663741371\\
195.08	2.05407278292908\\
195.6	2.11637790001553\\
195.74	2.14167342838801\\
195.82	2.14758639010106\\
195.94	2.14712712339022\\
196.3	2.13099126275697\\
196.5	2.13547839597644\\
196.62	2.12643583704633\\
196.82	2.10592880157894\\
196.9	2.10741500196199\\
197	2.12183896252824\\
197.14	2.14181149359224\\
197.28	2.15012933878299\\
197.58	2.16374428324778\\
197.78	2.17692805115919\\
197.9	2.17651970219599\\
198	2.16994402021014\\
198.1	2.15530423119258\\
198.3	2.11740071227735\\
198.42	2.09766215133725\\
198.62	2.07250005527969\\
198.84	2.05568674721557\\
198.9	2.04850820590172\\
199.12	2.04386845213466\\
199.3	2.04824570139659\\
199.44	2.05014255134427\\
199.94	2.04439800540736\\
200.04	2.02993855941221\\
200.22	2.00202024115994\\
200.5	1.96280875252917\\
200.6	1.94159306222474\\
200.76	1.901248851518\\
200.84	1.88981578320379\\
200.94	1.88287002252757\\
201.28	1.87494297714182\\
201.44	1.86387525187203\\
201.52	1.86628355448163\\
201.64	1.87812251255187\\
201.78	1.89720371151688\\
201.9	1.90460856164692\\
202	1.90246127024786\\
202.12	1.90194231290905\\
202.22	1.91071519170391\\
202.66	1.96318528475743\\
202.82	1.98330852843613\\
203.02	2.01551625321129\\
203.18	2.04832580138312\\
203.38	2.09204476601626\\
203.58	2.12337874423239\\
203.88	2.15815774141923\\
203.98	2.16608320418253\\
204.44	2.18713760827349\\
204.7	2.21459244576854\\
205.04	2.23291848973439\\
205.24	2.23362191595945\\
205.84	2.22246046530386\\
206.04	2.22469470187199\\
206.26	2.21986446983132\\
206.36	2.21005921139255\\
206.56	2.1837188777732\\
206.72	2.156027217289\\
206.92	2.11185689734452\\
207.66	1.94679071835883\\
208	1.88696725969474\\
208.22	1.84794707062284\\
208.48	1.7976972419204\\
208.72	1.76765119060019\\
208.98	1.74625967532658\\
209.08	1.74859203919369\\
209.16	1.75756418622943\\
209.24	1.77373740793102\\
209.32	1.79700745314337\\
209.4	1.82058542820793\\
209.48	1.83817483760507\\
209.58	1.8532043752814\\
209.68	1.86118564598692\\
209.8	1.87034673515211\\
209.9	1.88886047149291\\
210.02	1.92035603704172\\
210.16	1.95789389072231\\
210.28	1.97582129621824\\
210.48	1.98809815859664\\
210.76	1.99751515950125\\
211.04	1.97504591550851\\
211.22	1.96436370682059\\
211.38	1.96367456261286\\
211.74	1.95558692773971\\
211.9	1.97238630935668\\
212.16	2.00825256422076\\
212.34	2.0284789626325\\
212.92	2.08841672550854\\
213.36	2.11608156186477\\
213.56	2.12943878642279\\
213.74	2.1349219288446\\
214	2.14177911720011\\
214.16	2.14555044813441\\
214.24	2.13721008379142\\
214.3	2.12298269533892\\
214.48	2.0583025709896\\
214.58	2.0251203465593\\
214.66	2.00711360517784\\
214.76	1.99584376798425\\
214.9	1.97920078263978\\
214.98	1.96243563470473\\
215.08	1.93488351015664\\
215.18	1.90794811272955\\
215.28	1.88646240746741\\
215.38	1.87683390774908\\
215.46	1.87394280413581\\
215.62	1.8769131698114\\
216.28	1.89480520458056\\
216.38	1.90038147266272\\
216.72	1.91893667426337\\
216.98	1.91441898124474\\
217.26	1.90898133158226\\
217.44	1.9067071685676\\
218.02	1.89177366366088\\
218.24	1.8853700665944\\
218.44	1.86905517468559\\
218.56	1.85233418014466\\
218.7	1.82695802637736\\
218.96	1.76942305643828\\
219.1	1.72650544781085\\
219.2	1.69525907890829\\
219.28	1.6772053859852\\
219.36	1.66735716189721\\
219.44	1.66463180109479\\
219.54	1.66986241538845\\
219.7	1.67877738052606\\
219.8	1.67699902799198\\
219.9	1.66831573902135\\
220	1.66213894298887\\
220.14	1.66131659298798\\
220.34	1.66066513195816\\
220.46	1.65000631568445\\
220.56	1.63344316516603\\
220.84	1.58470116677325\\
220.94	1.57502209118768\\
221.3	1.55281102721694\\
221.38	1.54842792156344\\
221.56	1.54641446722926\\
221.76	1.55439067345878\\
222.42	1.59274408961426\\
222.6	1.61227747337432\\
222.7	1.6201342642612\\
222.8	1.62160683087472\\
223.04	1.6183922794576\\
223.14	1.62454242484013\\
223.32	1.63816383583504\\
223.44	1.63586852477756\\
223.66	1.62709266759977\\
223.76	1.63373262721827\\
223.86	1.64604112364006\\
223.96	1.65720692298726\\
224.16	1.67148025605303\\
224.42	1.67823368138439\\
224.62	1.67845129598847\\
224.8	1.67215620853454\\
224.94	1.65941681655592\\
225.26	1.62906468730278\\
225.42	1.62498491436886\\
225.54	1.62704401307222\\
225.72	1.63906661935853\\
226	1.66223642502163\\
226.26	1.67399602001435\\
226.34	1.67292388587683\\
226.42	1.66511584730349\\
226.52	1.64980924183908\\
226.64	1.62272133148797\\
226.82	1.57753192753112\\
227.12	1.50325654082364\\
227.36	1.45417850236798\\
227.5	1.43507165050368\\
227.7	1.41384519212804\\
227.8	1.410086146813\\
227.9	1.41190461264667\\
228.12	1.41839640608183\\
228.68	1.43067039354188\\
228.78	1.42679529561592\\
228.88	1.41691411222321\\
229	1.4084672072112\\
229.84	1.36678391517733\\
229.98	1.36956964398632\\
230.38	1.38375628304633\\
230.58	1.39233765752021\\
230.78	1.39364452836068\\
231.32	1.39277369991871\\
231.4	1.3983965267137\\
231.52	1.41346656594997\\
231.7	1.44653050726711\\
231.88	1.48713001418355\\
232	1.5141570536275\\
232.12	1.53376689274507\\
232.38	1.57459257691973\\
232.48	1.59410582718141\\
232.72	1.64662836809146\\
232.8	1.6561285322357\\
232.88	1.65967214525447\\
233.24	1.66226070319816\\
233.34	1.66908585601989\\
233.46	1.68634345723439\\
233.66	1.72312561685349\\
234.3	1.85157876017312\\
234.44	1.86907455116832\\
234.68	1.89051612840376\\
234.88	1.89936895244046\\
235.36	1.90878282504222\\
235.56	1.91226616503454\\
235.7	1.92219635205054\\
235.86	1.94054859770817\\
236.02	1.96690939764767\\
236.66	2.10646224999483\\
236.82	2.12967826150723\\
237.14	2.16913417322944\\
237.32	2.19078449992758\\
237.42	2.195151969696\\
237.52	2.18963864663224\\
237.74	2.17267174005284\\
237.84	2.17667751898066\\
238.1	2.19272447659845\\
238.3	2.18504464353031\\
238.54	2.1820034278808\\
238.8	2.17520186605035\\
238.98	2.16536644692605\\
239.22	2.13201231641195\\
239.36	2.1174937526815\\
239.54	2.10753233092598\\
239.74	2.10328492580147\\
239.98	2.10895004841784\\
240.66	2.12499438088677\\
240.84	2.11104253114291\\
241.02	2.08713802064166\\
241.18	2.05384278612877\\
241.42	1.99490765062762\\
242.24	1.79296102531131\\
242.8	1.67230980601512\\
243.04	1.62147535555516\\
243.48	1.53934869350831\\
243.6	1.52420406835951\\
243.88	1.49762899243333\\
243.96	1.49224916509895\\
244.08	1.49310530305006\\
244.6	1.5118816846687\\
244.84	1.51043147584096\\
244.96	1.50602203426633\\
245.16	1.4897922404174\\
245.34	1.46986023145381\\
246.08	1.37790294207351\\
246.24	1.36653770025659\\
246.44	1.35688540433341\\
246.58	1.34900369816702\\
246.88	1.32615550532777\\
247.44	1.28482531199211\\
247.54	1.28374634899821\\
247.64	1.28952402197213\\
247.7	1.297567028559\\
247.78	1.31478923240644\\
247.96	1.35388914235807\\
248.22	1.40427708611517\\
248.32	1.42140843319045\\
248.4	1.4305075850938\\
248.54	1.43798972514773\\
248.66	1.43773014845846\\
248.84	1.42862366192964\\
249.4	1.39267862263424\\
249.88	1.35605348520703\\
249.98	1.34819668197066\\
250.26	1.33391764911791\\
250.56	1.32468991045833\\
250.82	1.3231197601762\\
251	1.32133029876856\\
251.24	1.31847234374046\\
251.4	1.32156017661139\\
251.54	1.32956671165791\\
251.64	1.34204323371172\\
251.74	1.36421372163113\\
251.88	1.40187811267363\\
252.22	1.49943855652133\\
252.36	1.5354330658527\\
252.44	1.55031772794865\\
252.54	1.56024763531652\\
252.66	1.56413962359958\\
252.74	1.55866716206693\\
253.14	1.50940030126535\\
253.34	1.48756489543115\\
253.5	1.47825775930931\\
253.96	1.45403574851357\\
254.42	1.42082381786873\\
254.5	1.42008870337356\\
254.62	1.43067605363888\\
254.76	1.44873706624231\\
254.86	1.4666822687448\\
254.94	1.48886499559002\\
255.48	1.66490946988448\\
255.62	1.70694246164556\\
255.76	1.74056659536848\\
255.9	1.76542157146864\\
256.06	1.78350264705953\\
256.22	1.8039743712794\\
256.38	1.8224516249366\\
256.52	1.8297670692583\\
256.6	1.82701673149156\\
256.68	1.81679418123899\\
256.78	1.79559570788919\\
256.98	1.74560236256473\\
257.1	1.70864954037536\\
257.4	1.61915416945348\\
257.5	1.59745547401127\\
257.56	1.58765477476862\\
257.72	1.5710222908949\\
258.02	1.54759769920096\\
258.8	1.49348970643118\\
259.12	1.45802207038378\\
259.5	1.41497172550945\\
259.68	1.37781576408531\\
259.82	1.34526015890993\\
259.9	1.32345486062548\\
260.02	1.28304200908387\\
260.26	1.20196236659275\\
260.6	1.0942617000721\\
260.72	1.06545171578772\\
260.8	1.05011738827301\\
260.88	1.04071500856983\\
260.96	1.0355387441234\\
261.18	1.02467491580726\\
261.38	1.01298605037789\\
261.48	1.01223630779209\\
261.56	1.01538419721095\\
261.66	1.02466769216127\\
261.78	1.03965891555182\\
261.88	1.05512845746836\\
262	1.07719754373658\\
262.1	1.10259906306504\\
262.56	1.23586221592001\\
262.66	1.25779441702242\\
262.86	1.29675545099805\\
262.98	1.31629712458398\\
263.18	1.34212413620215\\
263.52	1.38917616338464\\
263.66	1.41528494710265\\
263.82	1.44835575818896\\
264.2	1.54879078277975\\
264.42	1.59285753626263\\
264.66	1.63611395562785\\
264.84	1.66938275861354\\
265.12	1.73401109097339\\
265.42	1.80548228724655\\
265.6	1.8414636982004\\
265.8	1.87685351549844\\
265.9	1.88743634728721\\
266.02	1.89366112113344\\
266.12	1.89269448700244\\
266.24	1.88356153906324\\
266.8	1.81854188501921\\
266.92	1.79570822026083\\
267.12	1.75200116074125\\
267.5	1.65814255538724\\
267.82	1.57925654843688\\
267.96	1.55180037508695\\
268.08	1.53280308258839\\
268.36	1.49503757777668\\
268.6	1.46866157899668\\
268.74	1.45991988644455\\
268.88	1.45643196004902\\
269.18	1.45988636600538\\
269.32	1.46976221402729\\
269.7	1.49648977425034\\
269.82	1.5013423251064\\
270.02	1.50039667872871\\
270.34	1.49655037527591\\
270.5	1.50152802359081\\
271.06	1.53065567997203\\
271.16	1.54259774925611\\
271.34	1.5699720025725\\
271.72	1.62930226790984\\
271.88	1.6654653632713\\
272.28	1.77377957465357\\
272.68	1.88530865468323\\
272.8	1.91550098013444\\
273.02	1.96187214661667\\
273.22	1.99796526195474\\
273.4	2.02276325890818\\
273.6	2.04212569888621\\
273.8	2.04956529863819\\
273.96	2.04771897871138\\
274.42	2.04096479641686\\
274.64	2.04610259530804\\
275.08	2.07276711288465\\
275.38	2.09032088687629\\
275.68	2.09741153546866\\
276.08	2.10472365781207\\
276.4	2.12284936310073\\
276.6	2.13957924983156\\
276.84	2.17157898805202\\
277.14	2.20102520059981\\
277.24	2.2029951637858\\
277.64	2.19658471959492\\
278.02	2.18324245523973\\
278.48	2.16928946262182\\
278.86	2.15862555757846\\
279.18	2.15379524120426\\
279.76	2.13031760169374\\
280.08	2.11445335574855\\
280.52	2.10861481232193\\
280.94	2.10537897000168\\
281.08	2.09313643976399\\
281.18	2.07516434422289\\
281.36	2.03271106351117\\
281.58	1.97344662387414\\
281.66	1.94555100616054\\
281.98	1.83383384394344\\
282.08	1.80792454147922\\
282.18	1.78718263870066\\
282.3	1.77362146926131\\
282.46	1.76500640210348\\
282.62	1.76186976533549\\
282.9	1.76498761475898\\
283.08	1.76463246308274\\
283.86	1.72726998108974\\
284.08	1.71278179701567\\
284.18	1.71331603867366\\
284.38	1.71689552629323\\
284.46	1.71180580260735\\
284.6	1.69368213307317\\
284.86	1.6602421771757\\
285	1.64617724003611\\
285.1	1.62791805470771\\
285.2	1.60413484732148\\
285.44	1.5451435660009\\
285.56	1.52621723060083\\
285.68	1.50640198902527\\
285.98	1.44819721171124\\
286.06	1.43879371656743\\
286.14	1.43579256633286\\
286.26	1.44028595896272\\
286.52	1.44994332632056\\
286.8	1.46241754528796\\
287.02	1.47378140739736\\
287.16	1.46922526170326\\
287.34	1.4561406327315\\
287.46	1.44742221724923\\
287.6	1.44186995071833\\
287.8	1.4411304107487\\
287.96	1.44598705561814\\
288.06	1.45471926551608\\
288.18	1.47246291209142\\
288.6	1.54528644967906\\
288.74	1.57345209785576\\
288.86	1.59192285487685\\
288.98	1.60420497399875\\
289.12	1.61393324159979\\
289.34	1.62338567062381\\
289.46	1.63579548957649\\
289.86	1.69164945367964\\
290.02	1.70860502408365\\
290.16	1.73186143294498\\
290.42	1.78219647760399\\
290.52	1.79220367116686\\
290.68	1.80637327664901\\
290.8	1.82654726663525\\
291.06	1.8728715663881\\
291.22	1.8938751205159\\
291.66	1.94281689759142\\
291.84	1.95609797035446\\
292.18	1.96780068954925\\
292.52	1.97560751802126\\
292.76	1.9726288262423\\
292.96	1.96242729466244\\
293.12	1.94656359178135\\
293.5	1.90198536329459\\
293.62	1.87815854477571\\
293.74	1.85617650169343\\
293.86	1.84148047925275\\
294.26	1.80434663877729\\
294.48	1.77218581070383\\
294.62	1.76040330494412\\
294.9	1.73970503749955\\
295.02	1.72326656047448\\
295.36	1.6733941561207\\
295.82	1.62022163607343\\
295.98	1.60603705997634\\
296.2	1.59484214399226\\
296.4	1.5904897266592\\
296.88	1.59473416934216\\
297.14	1.59416422519648\\
297.28	1.58623891363671\\
297.42	1.5724888815273\\
297.6	1.54895221088885\\
298.14	1.47411621866936\\
298.36	1.44954275334462\\
298.52	1.43781296381477\\
298.84	1.42212394005039\\
299	1.41675960105935\\
299.16	1.42188822666016\\
299.32	1.43328801311485\\
299.44	1.44116869714176\\
299.62	1.44726331580291\\
299.84	1.45530003920619\\
299.98	1.46613530399455\\
300.26	1.49334110040101\\
300.5	1.50830788868851\\
300.98	1.54838118028284\\
301.4	1.56387243692117\\
302.06	1.58859193987177\\
302.16	1.59868531878687\\
302.28	1.61821476789739\\
302.52	1.6659703717707\\
302.8	1.72042214994152\\
303.04	1.75533155110794\\
303.3	1.78914748940301\\
303.46	1.80392362516999\\
303.78	1.82970085633916\\
303.98	1.84487505738234\\
304.54	1.86798147006317\\
304.68	1.88490089987092\\
304.96	1.92595519152022\\
305.24	1.97567993802198\\
305.46	2.017193737486\\
305.62	2.03991353811619\\
305.8	2.05512814699688\\
306.2	2.07566002778472\\
306.3	2.07245729417341\\
306.48	2.05251065140321\\
307.04	1.97686642939457\\
307.24	1.94441882564558\\
307.38	1.92297734323778\\
307.86	1.85975293188104\\
308.06	1.83533435113712\\
308.42	1.78983074796778\\
308.66	1.75974890143128\\
309.08	1.70129863192744\\
309.18	1.69713006684407\\
309.4	1.69239001414956\\
309.58	1.68088131392514\\
309.86	1.64925156144227\\
310.04	1.62149814517474\\
310.46	1.54840942448972\\
310.78	1.48962896354214\\
311.04	1.45886891753688\\
311.18	1.44730837645848\\
311.26	1.44513298920004\\
311.34	1.44987319819509\\
311.48	1.46562900387792\\
311.68	1.49570416023796\\
312	1.5558039688749\\
312.36	1.62730326194453\\
312.58	1.6663111772974\\
312.86	1.72842661276951\\
313.1	1.79027524336834\\
313.54	1.9112804474169\\
313.66	1.93861338860961\\
313.78	1.96087414214172\\
314.04	1.99718944442316\\
314.14	2.00345554173425\\
314.3	2.00226397395443\\
314.66	1.99389211981892\\
315.44	1.9612280866624\\
315.88	1.91688869353211\\
316.2	1.87026443479016\\
316.76	1.78419253094061\\
316.96	1.76743778784679\\
317.1	1.76258966248022\\
317.4	1.75548972339999\\
317.6	1.7438513180128\\
317.72	1.73118349822867\\
317.9	1.70247118779061\\
318.32	1.63250960737107\\
318.46	1.61058048114723\\
318.6	1.59368449660127\\
318.74	1.5841608945763\\
318.94	1.57924271734981\\
319.7	1.56529580263613\\
320.2	1.56389113033931\\
320.34	1.56858139071298\\
320.54	1.58652399321052\\
320.76	1.61285365836611\\
321.02	1.65756944850939\\
321.26	1.69687820733809\\
321.5	1.7316286171425\\
321.72	1.75361161086146\\
321.84	1.75795730150285\\
322.02	1.75755704711368\\
322.2	1.74738687600538\\
322.52	1.73047896771475\\
322.72	1.72458832856778\\
323.76	1.72730991322718\\
324.18	1.72762879001874\\
325.2	1.73779619523194\\
325.66	1.72318766495394\\
325.88	1.71091331425071\\
326.26	1.68900797117806\\
327.34	1.64186415645773\\
327.72	1.615511127485\\
328.54	1.56040682113418\\
328.94	1.54158786886043\\
329.34	1.53463497042305\\
329.56	1.52929597028907\\
330.08	1.50904820869909\\
330.26	1.50476894163094\\
330.68	1.50743181852583\\
330.94	1.51662264576683\\
331.3	1.53564133252954\\
331.54	1.55536202933673\\
331.68	1.5734090593667\\
332.28	1.68588840177312\\
332.42	1.70381519914226\\
332.58	1.71640980208254\\
332.8	1.72114430032048\\
333.16	1.72214530899999\\
333.96	1.7171117099084\\
334.28	1.70789316773133\\
334.42	1.71043567345796\\
334.62	1.72410732058445\\
334.96	1.75215772350825\\
335.4	1.79098540593587\\
335.62	1.78915038649097\\
335.88	1.77624246587802\\
336.08	1.75816550350681\\
336.38	1.7231858523999\\
336.56	1.69629061561501\\
336.68	1.6722741097839\\
336.84	1.62991349889552\\
337.3	1.51388100088443\\
337.44	1.48880948470313\\
337.58	1.47036178214523\\
337.68	1.46499976753372\\
337.78	1.46851911221419\\
338.04	1.48789736491165\\
338.34	1.51655436041257\\
338.58	1.54032958199487\\
338.7	1.54673541245468\\
338.88	1.54629769952309\\
339.2	1.53937258656119\\
339.34	1.53080642795178\\
339.5	1.51516064610111\\
339.62	1.50575115125426\\
340.12	1.47558847473661\\
340.22	1.46389003329013\\
340.46	1.43320363215103\\
340.62	1.42327040716014\\
340.8	1.41823526370944\\
340.9	1.42230300841227\\
341.06	1.43466912532891\\
341.3	1.45927402789341\\
342.12	1.55193471019513\\
342.36	1.5707782629628\\
342.62	1.58594427433524\\
342.7	1.58551290540239\\
342.8	1.57806312354689\\
343.18	1.53987875627509\\
343.62	1.49848416476998\\
343.7	1.49527123273684\\
343.86	1.49647751630713\\
344.14	1.50612605159401\\
344.58	1.52014168553965\\
345	1.51594072291538\\
345.16	1.51910835238159\\
345.28	1.52912231610763\\
345.72	1.58082457221275\\
346	1.62275074591427\\
346.38	1.6841767695691\\
346.58	1.71153818538404\\
346.76	1.7306154658038\\
346.92	1.74162372155887\\
347.04	1.74333678410411\\
347.3	1.73982961909374\\
347.74	1.73219270566212\\
347.96	1.7345209609958\\
348.04	1.74001726157819\\
348.16	1.75886021978227\\
348.5	1.82359472996084\\
348.78	1.8743139153863\\
348.98	1.90257883648441\\
350.42	2.10107129169961\\
350.72	2.13427255439464\\
350.84	2.13926332786327\\
350.94	2.13467648648402\\
351.4	2.099351518794\\
351.62	2.0846582138362\\
351.84	2.07828635763441\\
351.98	2.08101398555333\\
352.28	2.10459141592123\\
352.56	2.13617894156267\\
352.96	2.18306688223164\\
353.04	2.18613689547099\\
353.14	2.17689698305444\\
353.38	2.14199327979893\\
353.9	2.06677484585713\\
354.2	2.03976395290793\\
355.28	1.97696666194857\\
355.4	1.97361895809098\\
355.74	1.9772402951697\\
355.94	1.98779922823103\\
356.1	1.99440706543342\\
356.34	1.99833428725074\\
356.46	1.99235397004361\\
356.58	1.97613560179735\\
357.16	1.8751917600721\\
357.24	1.87185141846738\\
357.92	1.86150536387648\\
358.12	1.86745863713396\\
358.4	1.88605168007872\\
358.6	1.90504603351434\\
358.84	1.92696785279138\\
359.02	1.93682056870786\\
359.26	1.93862594534905\\
359.48	1.93590273773756\\
359.72	1.92430591554646\\
360	1.90403732450848\\
360.36	1.87348328178312\\
360.74	1.81870237027307\\
361.32	1.73785559570664\\
361.44	1.72965545639045\\
361.54	1.73115975601409\\
361.64	1.73998815915774\\
361.9	1.77115253596451\\
362.16	1.80413002193901\\
362.26	1.80605520357202\\
362.88	1.81336710568771\\
363	1.80611371453933\\
363.08	1.79507489018054\\
363.66	1.71114624577798\\
363.8	1.70613401670925\\
363.92	1.70807496888127\\
364.04	1.7157233867086\\
364.3	1.73905705557536\\
364.5	1.75821790070369\\
364.68	1.78758584340952\\
364.9	1.82212180956023\\
365.36	1.87997839769838\\
365.54	1.90082094478203\\
365.94	1.93783292342872\\
366.14	1.96412366227818\\
366.36	1.98600290578086\\
366.64	2.00475766495684\\
366.76	2.00548284046812\\
366.94	1.99488153579579\\
367.16	1.97331417262839\\
367.32	1.95046562959164\\
367.78	1.87071802306238\\
367.94	1.84616002409276\\
368.04	1.83877125392617\\
368.34	1.8437556553739\\
368.7	1.85135888634121\\
368.86	1.8433364794712\\
369.06	1.82624146894224\\
369.52	1.77499258921602\\
369.74	1.74350313604974\\
369.82	1.7383566696699\\
369.9	1.74033489451077\\
370.02	1.7547510605909\\
370.2	1.77614495962603\\
370.46	1.80168074587117\\
370.82	1.84982426781339\\
370.94	1.85371227369535\\
371.18	1.85615118240568\\
371.74	1.86910047748303\\
372	1.89282846707007\\
372.16	1.90488592230825\\
372.38	1.91965049305048\\
373.28	2.01264883569822\\
373.72	2.0377011488053\\
373.96	2.03716965849759\\
374.24	2.04165436711721\\
374.82	2.05380824418562\\
374.92	2.0445743830003\\
375.36	1.98374557938394\\
375.54	1.96312829616433\\
375.66	1.9587899924947\\
375.76	1.96510683272371\\
375.92	1.98255262473694\\
376.14	2.01673743748206\\
376.32	2.04325538878774\\
376.44	2.05300889808817\\
376.94	2.08948914307754\\
377.04	2.10465545570732\\
377.18	2.13475632702047\\
377.38	2.18869172536871\\
377.52	2.23623952684874\\
377.76	2.32051380348057\\
377.88	2.35362193380926\\
378.02	2.39311321502022\\
378.2	2.45676961799715\\
378.4	2.52832528891041\\
378.52	2.56297901750233\\
378.86	2.64104952808646\\
378.98	2.66453283737601\\
379.2	2.69023850822609\\
379.44	2.70778189454571\\
379.72	2.71742147156218\\
380	2.71411608820759\\
380.52	2.69116081053097\\
380.66	2.67182379126507\\
380.82	2.63415604270216\\
381.16	2.54620051377439\\
381.32	2.50627113975655\\
381.46	2.48179036138409\\
381.94	2.40343332126364\\
382.08	2.37069080790298\\
382.32	2.30729403354273\\
382.46	2.26044033417252\\
382.62	2.20909677416286\\
382.74	2.18178097908187\\
382.86	2.16283025598188\\
383.04	2.13712872599272\\
383.32	2.08878519382585\\
383.44	2.08171034842404\\
383.56	2.08224313664949\\
384.16	2.10474632275639\\
384.34	2.09444899467654\\
384.44	2.07829460188276\\
384.94	1.9891313849992\\
385.26	1.94383785998393\\
385.6	1.90657627278243\\
385.78	1.89409042640337\\
386.12	1.88167226476905\\
386.28	1.88251579860113\\
386.36	1.88762145890283\\
386.46	1.90353165845909\\
386.7	1.95296823197089\\
387.26	2.07971416175065\\
387.42	2.10653116057414\\
387.5	2.11019448978512\\
387.62	2.10442660564722\\
387.78	2.08139825029502\\
387.96	2.04734719948698\\
388.2	1.99510390627294\\
388.3	1.96809051903468\\
388.46	1.91543272456848\\
388.84	1.78539667764945\\
388.94	1.75260023343795\\
389.1	1.7140776294943\\
389.22	1.69434514733879\\
389.34	1.6793992861768\\
389.42	1.67719238891091\\
389.76	1.67921007110591\\
390.16	1.67725733548726\\
390.52	1.66187196804396\\
390.7	1.66328803490184\\
390.98	1.67369510914319\\
391.46	1.70158486022811\\
391.56	1.70448666352809\\
391.86	1.71354278353742\\
392.48	1.73342311883793\\
392.66	1.7518505605329\\
392.96	1.790483652322\\
393.34	1.83871311385218\\
393.72	1.88096128977625\\
393.8	1.88403294810817\\
394.36	1.88926961238706\\
394.56	1.90024981466844\\
394.68	1.91486993321339\\
394.78	1.93358961793372\\
394.98	1.98281166553498\\
395.14	2.03045002980417\\
395.38	2.10323076648416\\
395.48	2.12807505138171\\
395.66	2.16385310879026\\
395.9	2.20011825556899\\
396.06	2.218680333891\\
396.3	2.23599377365124\\
396.44	2.23525487439528\\
396.6	2.22773884120894\\
396.94	2.20034198226777\\
397.08	2.1762561326057\\
397.3	2.14086400703195\\
397.4	2.13138807894485\\
398.72	2.10078863158497\\
398.82	2.10647553868298\\
399.32	2.15388121830154\\
399.54	2.17477968742031\\
399.68	2.18073989956184\\
399.78	2.17796815623721\\
399.92	2.16497984402961\\
400.62	2.07488412950773\\
401.32	2.01067199511713\\
401.58	1.98678473188489\\
402.02	1.9421922033045\\
402.4	1.93188898273576\\
402.68	1.90682656544029\\
403.38	1.86738135140922\\
403.64	1.84713098781946\\
403.86	1.82453037134355\\
404.36	1.79101147172292\\
404.74	1.7485101117583\\
404.96	1.71998611299413\\
405.52	1.64615184938972\\
405.64	1.63880514064135\\
405.76	1.64075501474935\\
406.02	1.64604659726169\\
406.3	1.65182155485811\\
406.54	1.65537335917928\\
406.86	1.65773740110282\\
407.92	1.68679334723358\\
408.04	1.68426215936373\\
408.18	1.67329619754988\\
408.64	1.63566534085781\\
408.92	1.61732789032913\\
409.06	1.60715630785315\\
409.18	1.60356123880175\\
409.26	1.6098631885908\\
409.36	1.62695106081898\\
409.84	1.72552085479652\\
410.16	1.79368908314041\\
410.34	1.82407927972183\\
410.46	1.83715595529876\\
410.6	1.84492290018173\\
410.7	1.84159853428885\\
410.88	1.82657136384615\\
411.14	1.79237138045327\\
411.28	1.76905258772611\\
411.56	1.72333940139102\\
411.8	1.69285836129227\\
412.22	1.65270769975165\\
412.34	1.65019483423531\\
412.52	1.65311404328054\\
412.86	1.66349768240067\\
413.02	1.67767791813683\\
413.18	1.7045869132309\\
413.4	1.74330401981194\\
413.68	1.78716971029829\\
413.96	1.82335656495949\\
414.1	1.83487609489639\\
414.2	1.83754480516001\\
414.28	1.83181516878836\\
414.5	1.79920684846355\\
415.06	1.71808495081782\\
415.26	1.70003440222924\\
415.4	1.69312166785228\\
415.64	1.68990443854507\\
415.84	1.69389710990226\\
415.96	1.7031944534508\\
416.24	1.73220602789498\\
416.52	1.7780637974407\\
416.86	1.83894248960078\\
417.06	1.86430884779418\\
417.26	1.88526218425742\\
417.4	1.88871132301225\\
417.54	1.88432570141363\\
417.7	1.87263254735553\\
417.78	1.86460368210553\\
};
\end{axis}
\end{tikzpicture}%

==> img/experiments/sim_3D_P2_chain_seg_2_map.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.49412,0.05098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.838\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=0.00,
point meta max=1.00,
xmin=8.00,
xmax=239.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t\,\,[\mathrm{s}]$},
ymin=0.00,
ymax=355.00,
ylabel style={font=\color{white!15!black}},
ylabel={Heading offset $\heest\,\,[^\circ]$},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
clip=false,
legend pos = south east,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Window cost $e_w\,\,[-]$},y label style={at={(axis description cs:5.2,.5)},anchor=south},}
]

\addplot [color=gray, line width=2.0pt, forget plot]
table[row sep=crcr]{
0	0\\
0	0\\
};\addlegendimage{line legend,delta_color,line width=2pt}
\addlegendentry{$\hat{\delta}_w$}
\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)}, mesh/rows=78]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
8.00	0.00	1.00\\
8.00	5.00	1.00\\
8.00	10.00	1.00\\
8.00	15.00	1.00\\
8.00	20.00	1.00\\
8.00	25.00	1.00\\
8.00	30.00	1.00\\
8.00	35.00	1.00\\
8.00	40.00	1.00\\
8.00	45.00	1.00\\
8.00	50.00	1.00\\
8.00	55.00	1.00\\
8.00	60.00	1.00\\
8.00	65.00	1.00\\
8.00	70.00	1.00\\
8.00	75.00	1.00\\
8.00	80.00	1.00\\
8.00	85.00	1.00\\
8.00	90.00	1.00\\
8.00	95.00	1.00\\
8.00	100.00	1.00\\
8.00	105.00	1.00\\
8.00	110.00	1.00\\
8.00	115.00	1.00\\
8.00	120.00	1.00\\
8.00	125.00	1.00\\
8.00	130.00	1.00\\
8.00	135.00	1.00\\
8.00	140.00	1.00\\
8.00	145.000	1.00\\
8.00	150.00	1.00\\
8.00	155.00	1.00\\
8.00	160.00	1.00\\
8.00	165.00	1.00\\
8.00	170.00	1.00\\
8.00	175.00	1.00\\
8.00	180.00	1.00\\
8.00	185.00	1.00\\
8.00	190.00	1.00\\
8.00	195.00	1.00\\
8.00	200.00	1.00\\
8.00	205.00	1.00\\
8.00	210.00	1.00\\
8.00	215.00	1.00\\
8.00	220.00	1.00\\
8.00	225.00	1.00\\
8.00	230.00	1.00\\
8.00	235.00	1.00\\
8.00	240.00	1.00\\
8.00	245.00	0.89\\
8.00	250.00	0.79\\
8.00	255.00	0.62\\
8.00	260.00	0.56\\
8.00	265.00	0.47\\
8.00	270.00	0.19\\
8.00	275.00	0.12\\
8.00	280.00	0.05\\
8.00	285.00	0.02\\
8.00	290.00	0.41\\
8.00	295.00	0.52\\
8.00	300.00	0.72\\
8.00	305.00	0.80\\
8.00	310.00	0.83\\
8.00	315.00	0.84\\
8.00	320.00	0.85\\
8.00	325.00	0.88\\
8.00	330.00	0.90\\
8.00	335.00	0.98\\
8.00	340.00	1.00\\
8.00	345.00	1.00\\
8.00	350.00	1.00\\
8.00	355.00	1.00\\
11.00	0.00	1.00\\
11.00	5.00	1.00\\
11.00	10.00	1.00\\
11.00	15.00	1.00\\
11.00	20.00	1.00\\
11.00	25.00	1.00\\
11.00	30.00	1.00\\
11.00	35.00	1.00\\
11.00	40.00	1.00\\
11.00	45.00	1.00\\
11.00	50.00	1.00\\
11.00	55.00	1.00\\
11.00	60.00	1.00\\
11.00	65.00	1.00\\
11.00	70.00	1.00\\
11.00	75.00	1.00\\
11.00	80.00	1.00\\
11.00	85.00	1.00\\
11.00	90.00	1.00\\
11.00	95.00	1.00\\
11.00	100.00	1.00\\
11.00	105.00	1.00\\
11.00	110.00	1.00\\
11.00	115.00	1.00\\
11.00	120.00	1.00\\
11.00	125.00	1.00\\
11.00	130.00	1.00\\
11.00	135.00	1.00\\
11.00	140.00	1.00\\
11.00	145.00	1.00\\
11.00	150.00	1.00\\
11.00	155.00	1.00\\
11.00	160.00	1.00\\
11.00	165.00	1.00\\
11.00	170.00	1.00\\
11.00	175.00	1.00\\
11.00	180.00	1.00\\
11.00	185.00	1.00\\
11.00	190.00	1.00\\
11.00	195.00	1.00\\
11.00	200.00	1.00\\
11.00	205.00	1.00\\
11.00	210.00	1.00\\
11.00	215.00	1.00\\
11.00	220.00	1.00\\
11.00	225.00	0.98\\
11.00	230.00	0.92\\
11.00	235.00	0.92\\
11.00	240.00	0.90\\
11.00	245.00	0.89\\
11.00	250.00	0.80\\
11.00	255.00	0.76\\
11.00	260.00	0.71\\
11.00	265.00	0.60\\
11.00	270.00	0.16\\
11.00	275.00	0.09\\
11.00	280.00	0.03\\
11.00	285.00	0.00\\
11.00	290.00	0.16\\
11.00	295.00	0.21\\
11.00	300.00	0.39\\
11.00	305.00	0.61\\
11.00	310.00	0.68\\
11.00	315.00	0.72\\
11.00	320.00	0.74\\
11.00	325.00	0.78\\
11.00	330.00	0.81\\
11.00	335.00	0.90\\
11.00	340.00	0.92\\
11.00	345.00	0.98\\
11.00	350.00	1.00\\
11.00	355.00	1.00\\
14.00	0.00	1.00\\
14.00	5.00	1.00\\
14.00	10.00	1.00\\
14.00	15.00	1.00\\
14.00	20.00	1.00\\
14.00	25.00	1.00\\
14.00	30.00	1.00\\
14.00	35.00	1.00\\
14.00	40.00	1.00\\
14.00	45.00	1.00\\
14.00	50.00	1.00\\
14.00	55.00	1.00\\
14.00	60.00	1.00\\
14.00	65.00	1.00\\
14.00	70.00	1.00\\
14.00	75.00	1.00\\
14.00	80.00	1.00\\
14.00	85.00	1.00\\
14.00	90.00	1.00\\
14.00	95.00	1.00\\
14.00	100.00	1.00\\
14.00	105.00	1.00\\
14.00	110.00	1.00\\
14.00	115.00	1.00\\
14.00	120.00	1.00\\
14.00	125.00	1.00\\
14.00	130.00	1.00\\
14.00	135.00	1.00\\
14.00	140.00	1.00\\
14.00	145.00	1.00\\
14.00	150.00	1.00\\
14.00	155.00	1.00\\
14.00	160.00	1.00\\
14.00	165.00	1.00\\
14.00	170.00	1.00\\
14.00	175.00	1.00\\
14.00	180.00	1.00\\
14.00	185.00	1.00\\
14.00	190.00	1.00\\
14.00	195.00	1.00\\
14.00	200.00	1.00\\
14.00	205.00	1.00\\
14.00	210.00	1.00\\
14.00	215.00	1.00\\
14.00	220.00	1.00\\
14.00	225.00	0.98\\
14.00	230.00	0.92\\
14.00	235.00	0.92\\
14.00	240.00	0.90\\
14.00	245.00	0.89\\
14.00	250.00	0.82\\
14.00	255.00	0.78\\
14.00	260.00	0.62\\
14.00	265.00	0.48\\
14.00	270.00	0.00\\
14.00	275.00	0.00\\
14.00	280.00	0.00\\
14.00	285.00	0.00\\
14.00	290.00	0.00\\
14.00	295.00	0.00\\
14.00	300.00	0.31\\
14.00	305.00	0.59\\
14.00	310.00	0.73\\
14.00	315.00	0.83\\
14.00	320.00	0.85\\
14.00	325.00	0.88\\
14.00	330.00	0.90\\
14.00	335.00	0.92\\
14.00	340.00	0.92\\
14.00	345.00	0.98\\
14.00	350.00	1.00\\
14.00	355.00	1.00\\
17.00	0.00	1.00\\
17.00	5.00	1.00\\
17.00	10.00	1.00\\
17.00	15.00	1.00\\
17.00	20.00	1.00\\
17.00	25.00	1.00\\
17.00	30.00	1.00\\
17.00	35.00	1.00\\
17.00	40.00	1.00\\
17.00	45.00	1.00\\
17.00	50.00	1.00\\
17.00	55.00	1.00\\
17.00	60.00	1.00\\
17.00	65.00	1.00\\
17.00	70.00	1.00\\
17.00	75.00	1.00\\
17.00	80.00	1.00\\
17.00	85.00	1.00\\
17.00	90.00	1.00\\
17.00	95.00	1.00\\
17.00	100.00	1.00\\
17.00	105.00	1.00\\
17.00	110.00	1.00\\
17.00	115.00	1.00\\
17.00	120.00	1.00\\
17.00	125.00	1.00\\
17.00	130.00	1.00\\
17.00	135.00	1.00\\
17.00	140.00	1.00\\
17.00	145.00	1.00\\
17.00	150.00	1.00\\
17.00	155.00	1.00\\
17.00	160.00	1.00\\
17.00	165.00	1.00\\
17.00	170.00	1.00\\
17.00	175.00	1.00\\
17.00	180.00	1.00\\
17.00	185.00	1.00\\
17.00	190.00	1.00\\
17.00	195.00	1.00\\
17.00	200.00	1.00\\
17.00	205.00	1.00\\
17.00	210.00	1.00\\
17.00	215.00	1.00\\
17.00	220.00	1.00\\
17.00	225.00	0.98\\
17.00	230.00	0.92\\
17.00	235.00	0.92\\
17.00	240.00	0.90\\
17.00	245.00	0.89\\
17.00	250.00	0.82\\
17.00	255.00	0.78\\
17.00	260.00	0.62\\
17.00	265.00	0.53\\
17.00	270.00	0.24\\
17.00	275.00	0.00\\
17.00	280.00	0.00\\
17.00	285.00	0.00\\
17.00	290.00	0.00\\
17.00	295.00	0.33\\
17.00	300.00	0.54\\
17.00	305.00	0.66\\
17.00	310.00	0.78\\
17.00	315.00	0.87\\
17.00	320.00	0.89\\
17.00	325.00	0.90\\
17.00	330.00	0.91\\
17.00	335.00	0.92\\
17.00	340.00	0.92\\
17.00	345.00	0.98\\
17.00	350.00	1.00\\
17.00	355.00	1.00\\
20.00	0.00	1.00\\
20.00	5.00	1.00\\
20.00	10.00	1.00\\
20.00	15.00	1.00\\
20.00	20.00	1.00\\
20.00	25.00	1.00\\
20.00	30.00	1.00\\
20.00	35.00	1.00\\
20.00	40.00	1.00\\
20.00	45.00	1.00\\
20.00	50.00	1.00\\
20.00	55.00	1.00\\
20.00	60.00	1.00\\
20.00	65.00	1.00\\
20.00	70.00	1.00\\
20.00	75.00	1.00\\
20.00	80.00	1.00\\
20.00	85.00	1.00\\
20.00	90.00	1.00\\
20.00	95.00	1.00\\
20.00	100.00	1.00\\
20.00	105.00	1.00\\
20.00	110.00	1.00\\
20.00	115.00	1.00\\
20.00	120.00	1.00\\
20.00	125.00	1.00\\
20.00	130.00	1.00\\
20.00	135.00	1.00\\
20.00	140.00	1.00\\
20.00	145.00	1.00\\
20.00	150.00	1.00\\
20.00	155.00	1.00\\
20.00	160.00	1.00\\
20.00	165.00	1.00\\
20.00	170.00	1.00\\
20.00	175.00	1.00\\
20.00	180.00	1.00\\
20.00	185.00	1.00\\
20.00	190.00	1.00\\
20.00	195.00	1.00\\
20.00	200.00	1.00\\
20.00	205.00	1.00\\
20.00	210.00	1.00\\
20.00	215.00	1.00\\
20.00	220.00	1.00\\
20.00	225.00	1.00\\
20.00	230.00	1.00\\
20.00	235.00	1.00\\
20.00	240.00	1.00\\
20.00	245.00	1.00\\
20.00	250.00	1.00\\
20.00	255.00	0.98\\
20.00	260.00	0.61\\
20.00	265.00	0.50\\
20.00	270.00	0.24\\
20.00	275.00	0.00\\
20.00	280.00	0.00\\
20.00	285.00	0.00\\
20.00	290.00	0.00\\
20.00	295.00	0.34\\
20.00	300.00	0.77\\
20.00	305.00	0.93\\
20.00	310.00	0.99\\
20.00	315.00	1.00\\
20.00	320.00	1.00\\
20.00	325.00	1.00\\
20.00	330.00	1.00\\
20.00	335.00	1.00\\
20.00	340.00	1.00\\
20.00	345.00	1.00\\
20.00	350.00	1.00\\
20.00	355.00	1.00\\
23.00	0.00	1.00\\
23.00	5.00	1.00\\
23.00	10.00	1.00\\
23.00	15.00	1.00\\
23.00	20.00	1.00\\
23.00	25.00	1.00\\
23.00	30.00	1.00\\
23.00	35.00	1.00\\
23.00	40.00	1.00\\
23.00	45.00	1.00\\
23.00	50.00	1.00\\
23.00	55.00	1.00\\
23.00	60.00	1.00\\
23.00	65.00	1.00\\
23.00	70.00	1.00\\
23.00	75.00	1.00\\
23.00	80.00	1.00\\
23.00	85.00	1.00\\
23.00	90.00	1.00\\
23.00	95.00	1.00\\
23.00	100.00	1.00\\
23.00	105.00	1.00\\
23.00	110.00	1.00\\
23.00	115.00	1.00\\
23.00	120.00	1.00\\
23.00	125.00	1.00\\
23.00	130.00	1.00\\
23.00	135.00	1.00\\
23.00	140.00	1.00\\
23.00	145.00	1.00\\
23.00	150.00	1.00\\
23.00	155.00	1.00\\
23.00	160.00	1.00\\
23.00	165.00	1.00\\
23.00	170.00	1.00\\
23.00	175.00	1.00\\
23.00	180.00	1.00\\
23.00	185.00	1.00\\
23.00	190.00	1.00\\
23.00	195.00	1.00\\
23.00	200.00	1.00\\
23.00	205.00	1.00\\
23.00	210.00	1.00\\
23.00	215.00	1.00\\
23.00	220.00	1.00\\
23.00	225.00	1.00\\
23.00	230.00	1.00\\
23.00	235.00	1.00\\
23.00	240.00	1.00\\
23.00	245.00	1.00\\
23.00	250.00	1.00\\
23.00	255.00	0.98\\
23.00	260.00	0.65\\
23.00	265.00	0.55\\
23.00	270.00	0.34\\
23.00	275.00	0.00\\
23.00	280.00	0.00\\
23.00	285.00	0.00\\
23.00	290.00	0.00\\
23.00	295.00	0.27\\
23.00	300.00	0.82\\
23.00	305.00	1.00\\
23.00	310.00	1.00\\
23.00	315.00	1.00\\
23.00	320.00	1.00\\
23.00	325.00	1.00\\
23.00	330.00	1.00\\
23.00	335.00	1.00\\
23.00	340.00	1.00\\
23.00	345.00	1.00\\
23.00	350.00	1.00\\
23.00	355.00	1.00\\
26.00	0.00	1.00\\
26.00	5.00	1.00\\
26.00	10.00	1.00\\
26.00	15.00	1.00\\
26.00	20.00	1.00\\
26.00	25.00	1.00\\
26.00	30.00	1.00\\
26.00	35.00	1.00\\
26.00	40.00	1.00\\
26.00	45.00	1.00\\
26.00	50.00	1.00\\
26.00	55.00	1.00\\
26.00	60.00	1.00\\
26.00	65.00	1.00\\
26.00	70.00	1.00\\
26.00	75.00	1.00\\
26.00	80.00	1.00\\
26.00	85.00	1.00\\
26.00	90.00	1.00\\
26.00	95.00	1.00\\
26.00	100.00	1.00\\
26.00	105.00	1.00\\
26.00	110.00	1.00\\
26.00	115.00	1.00\\
26.00	120.00	1.00\\
26.00	125.00	1.00\\
26.00	130.00	1.00\\
26.00	135.00	1.00\\
26.00	140.00	1.00\\
26.00	145.00	1.00\\
26.00	150.00	1.00\\
26.00	155.00	1.00\\
26.00	160.00	1.00\\
26.00	165.00	1.00\\
26.00	170.00	1.00\\
26.00	175.00	1.00\\
26.00	180.00	1.00\\
26.00	185.00	1.00\\
26.00	190.00	1.00\\
26.00	195.00	1.00\\
26.00	200.00	1.00\\
26.00	205.00	1.00\\
26.00	210.00	1.00\\
26.00	215.00	1.00\\
26.00	220.00	1.00\\
26.00	225.00	0.99\\
26.00	230.00	0.96\\
26.00	235.00	0.92\\
26.00	240.00	0.92\\
26.00	245.00	0.91\\
26.00	250.00	0.89\\
26.00	255.00	0.85\\
26.00	260.00	0.56\\
26.00	265.00	0.48\\
26.00	270.00	0.32\\
26.00	275.00	0.00\\
26.00	280.00	0.00\\
26.00	285.00	0.00\\
26.00	290.00	0.00\\
26.00	295.00	0.00\\
26.00	300.00	0.47\\
26.00	305.00	0.81\\
26.00	310.00	0.85\\
26.00	315.00	0.88\\
26.00	320.00	0.90\\
26.00	325.00	0.98\\
26.00	330.00	1.00\\
26.00	335.00	1.00\\
26.00	340.00	1.00\\
26.00	345.00	1.00\\
26.00	350.00	1.00\\
26.00	355.00	1.00\\
29.00	0.00	1.00\\
29.00	5.00	1.00\\
29.00	10.00	1.00\\
29.00	15.00	1.00\\
29.00	20.00	1.00\\
29.00	25.00	1.00\\
29.00	30.00	1.00\\
29.00	35.00	1.00\\
29.00	40.00	1.00\\
29.00	45.00	1.00\\
29.00	50.00	1.00\\
29.00	55.00	1.00\\
29.00	60.00	1.00\\
29.00	65.00	1.00\\
29.00	70.00	1.00\\
29.00	75.00	1.00\\
29.00	80.00	1.00\\
29.00	85.00	1.00\\
29.00	90.00	1.00\\
29.00	95.00	1.00\\
29.00	100.00	1.00\\
29.00	105.00	1.00\\
29.00	110.00	1.00\\
29.00	115.00	1.00\\
29.00	120.00	1.00\\
29.00	125.00	1.00\\
29.00	130.00	1.00\\
29.00	135.00	1.00\\
29.00	140.00	1.00\\
29.00	145.00	1.00\\
29.00	150.00	1.00\\
29.00	155.00	1.00\\
29.00	160.00	1.00\\
29.00	165.00	1.00\\
29.00	170.00	1.00\\
29.00	175.00	1.00\\
29.00	180.00	1.00\\
29.00	185.00	1.00\\
29.00	190.00	1.00\\
29.00	195.00	1.00\\
29.00	200.00	1.00\\
29.00	205.00	1.00\\
29.00	210.00	1.00\\
29.00	215.00	1.00\\
29.00	220.00	1.00\\
29.00	225.00	0.98\\
29.00	230.00	0.96\\
29.00	235.00	0.91\\
29.00	240.00	0.90\\
29.00	245.00	0.87\\
29.00	250.00	0.83\\
29.00	255.00	0.73\\
29.00	260.00	0.69\\
29.00	265.00	0.65\\
29.00	270.00	0.49\\
29.00	275.00	0.13\\
29.00	280.00	0.00\\
29.00	285.00	0.00\\
29.00	290.00	0.00\\
29.00	295.00	0.00\\
29.00	300.00	0.29\\
29.00	305.00	0.61\\
29.00	310.00	0.72\\
29.00	315.00	0.83\\
29.00	320.00	0.89\\
29.00	325.00	0.98\\
29.00	330.00	1.00\\
29.00	335.00	1.00\\
29.00	340.00	1.00\\
29.00	345.00	1.00\\
29.00	350.00	1.00\\
29.00	355.00	1.00\\
32.00	0.00	1.00\\
32.00	5.00	1.00\\
32.00	10.00	1.00\\
32.00	15.00	1.00\\
32.00	20.00	1.00\\
32.00	25.00	1.00\\
32.00	30.00	1.00\\
32.00	35.00	1.00\\
32.00	40.00	1.00\\
32.00	45.00	1.00\\
32.00	50.00	1.00\\
32.00	55.00	1.00\\
32.00	60.00	1.00\\
32.00	65.00	1.00\\
32.00	70.00	1.00\\
32.00	75.00	1.00\\
32.00	80.00	1.00\\
32.00	85.00	1.00\\
32.00	90.00	1.00\\
32.00	95.00	1.00\\
32.00	100.00	1.00\\
32.00	105.00	1.00\\
32.00	110.00	1.00\\
32.00	115.00	1.00\\
32.00	120.00	1.00\\
32.00	125.00	1.00\\
32.00	130.00	1.00\\
32.00	135.00	1.00\\
32.00	140.00	1.00\\
32.00	145.00	1.00\\
32.00	150.00	1.00\\
32.00	155.00	1.00\\
32.00	160.00	1.00\\
32.00	165.00	1.00\\
32.00	170.00	1.00\\
32.00	175.00	1.00\\
32.00	180.00	1.00\\
32.00	185.00	1.00\\
32.00	190.00	1.00\\
32.00	195.00	1.00\\
32.00	200.00	1.00\\
32.00	205.00	1.00\\
32.00	210.00	1.00\\
32.00	215.00	1.00\\
32.00	220.00	1.00\\
32.00	225.00	0.98\\
32.00	230.00	0.92\\
32.00	235.00	0.88\\
32.00	240.00	0.86\\
32.00	245.00	0.81\\
32.00	250.00	0.76\\
32.00	255.00	0.66\\
32.00	260.00	0.60\\
32.00	265.00	0.54\\
32.00	270.00	0.43\\
32.00	275.00	0.28\\
32.00	280.00	0.00\\
32.00	285.00	0.00\\
32.00	290.00	0.00\\
32.00	295.00	0.00\\
32.00	300.00	0.06\\
32.00	305.00	0.27\\
32.00	310.00	0.37\\
32.00	315.00	0.52\\
32.00	320.00	0.74\\
32.00	325.00	0.87\\
32.00	330.00	0.90\\
32.00	335.00	0.92\\
32.00	340.00	0.94\\
32.00	345.00	0.95\\
32.00	350.00	1.00\\
32.00	355.00	1.00\\
35.00	0.00	1.00\\
35.00	5.00	1.00\\
35.00	10.00	1.00\\
35.00	15.00	1.00\\
35.00	20.00	1.00\\
35.00	25.00	1.00\\
35.00	30.00	1.00\\
35.00	35.00	1.00\\
35.00	40.00	1.00\\
35.00	45.00	1.00\\
35.00	50.00	1.00\\
35.00	55.00	1.00\\
35.00	60.00	1.00\\
35.00	65.00	1.00\\
35.00	70.00	1.00\\
35.00	75.00	1.00\\
35.00	80.00	1.00\\
35.00	85.00	1.00\\
35.00	90.00	1.00\\
35.00	95.00	1.00\\
35.00	100.00	1.00\\
35.00	105.00	1.00\\
35.00	110.00	1.00\\
35.00	115.00	1.00\\
35.00	120.00	1.00\\
35.00	125.00	1.00\\
35.00	130.00	1.00\\
35.00	135.00	1.00\\
35.00	140.00	1.00\\
35.00	145.00	1.00\\
35.00	150.00	1.00\\
35.00	155.00	1.00\\
35.00	160.00	1.00\\
35.00	165.00	1.00\\
35.00	170.00	1.00\\
35.00	175.00	1.00\\
35.00	180.00	1.00\\
35.00	185.00	1.00\\
35.00	190.00	1.00\\
35.00	195.00	1.00\\
35.00	200.00	1.00\\
35.00	205.00	1.00\\
35.00	210.00	1.00\\
35.00	215.00	1.00\\
35.00	220.00	1.00\\
35.00	225.00	0.99\\
35.00	230.00	0.96\\
35.00	235.00	0.95\\
35.00	240.00	0.94\\
35.00	245.00	0.93\\
35.00	250.00	0.91\\
35.00	255.00	0.89\\
35.00	260.00	0.77\\
35.00	265.00	0.73\\
35.00	270.00	0.66\\
35.00	275.00	0.42\\
35.00	280.00	0.00\\
35.00	285.00	0.00\\
35.00	290.00	0.00\\
35.00	295.00	0.00\\
35.00	300.00	0.16\\
35.00	305.00	0.51\\
35.00	310.00	0.57\\
35.00	315.00	0.66\\
35.00	320.00	0.84\\
35.00	325.00	0.89\\
35.00	330.00	0.91\\
35.00	335.00	0.92\\
35.00	340.00	0.94\\
35.00	345.00	0.95\\
35.00	350.00	1.00\\
35.00	355.00	1.00\\
38.00	0.00	1.00\\
38.00	5.00	1.00\\
38.00	10.00	1.00\\
38.00	15.00	1.00\\
38.00	20.00	1.00\\
38.00	25.00	1.00\\
38.00	30.00	1.00\\
38.00	35.00	1.00\\
38.00	40.00	1.00\\
38.00	45.00	1.00\\
38.00	50.00	1.00\\
38.00	55.00	1.00\\
38.00	60.00	1.00\\
38.00	65.00	1.00\\
38.00	70.00	1.00\\
38.00	75.00	1.00\\
38.00	80.00	1.00\\
38.00	85.00	1.00\\
38.00	90.00	1.00\\
38.00	95.00	1.00\\
38.00	100.00	1.00\\
38.00	105.00	1.00\\
38.00	110.00	1.00\\
38.00	115.00	1.00\\
38.00	120.00	1.00\\
38.00	125.00	1.00\\
38.00	130.00	1.00\\
38.00	135.00	1.00\\
38.00	140.00	1.00\\
38.00	145.00	1.00\\
38.00	150.00	1.00\\
38.00	155.00	1.00\\
38.00	160.00	1.00\\
38.00	165.00	1.00\\
38.00	170.00	1.00\\
38.00	175.00	1.00\\
38.00	180.00	1.00\\
38.00	185.00	1.00\\
38.00	190.00	1.00\\
38.00	195.00	1.00\\
38.00	200.00	1.00\\
38.00	205.00	1.00\\
38.00	210.00	1.00\\
38.00	215.00	1.00\\
38.00	220.00	1.00\\
38.00	225.00	1.00\\
38.00	230.00	0.97\\
38.00	235.00	0.96\\
38.00	240.00	0.96\\
38.00	245.00	0.95\\
38.00	250.00	0.93\\
38.00	255.00	0.67\\
38.00	260.00	0.43\\
38.00	265.00	0.41\\
38.00	270.00	0.37\\
38.00	275.00	0.20\\
38.00	280.00	0.00\\
38.00	285.00	0.00\\
38.00	290.00	0.00\\
38.00	295.00	0.00\\
38.00	300.00	0.16\\
38.00	305.00	0.57\\
38.00	310.00	0.78\\
38.00	315.00	0.79\\
38.00	320.00	0.85\\
38.00	325.00	0.89\\
38.00	330.00	0.91\\
38.00	335.00	0.92\\
38.00	340.00	0.94\\
38.00	345.00	0.95\\
38.00	350.00	1.00\\
38.00	355.00	1.00\\
41.00	0.00	1.00\\
41.00	5.00	1.00\\
41.00	10.00	1.00\\
41.00	15.00	1.00\\
41.00	20.00	1.00\\
41.00	25.00	1.00\\
41.00	30.00	1.00\\
41.00	35.00	1.00\\
41.00	40.00	1.00\\
41.00	45.00	1.00\\
41.00	50.00	1.00\\
41.00	55.00	1.00\\
41.00	60.00	1.00\\
41.00	65.00	1.00\\
41.00	70.00	1.00\\
41.00	75.00	1.00\\
41.00	80.00	1.00\\
41.00	85.00	1.00\\
41.00	90.00	1.00\\
41.00	95.00	1.00\\
41.00	100.00	1.00\\
41.00	105.00	1.00\\
41.00	110.00	1.00\\
41.00	115.00	1.00\\
41.00	120.00	1.00\\
41.00	125.00	1.00\\
41.00	130.00	1.00\\
41.00	135.00	1.00\\
41.00	140.00	1.00\\
41.00	145.00	1.00\\
41.00	150.00	1.00\\
41.00	155.00	1.00\\
41.00	160.00	1.00\\
41.00	165.00	1.00\\
41.00	170.00	1.00\\
41.00	175.00	1.00\\
41.00	180.00	1.00\\
41.00	185.00	1.00\\
41.00	190.00	1.00\\
41.00	195.00	1.00\\
41.00	200.00	1.00\\
41.00	205.00	1.00\\
41.00	210.00	1.00\\
41.00	215.00	1.00\\
41.00	220.00	1.00\\
41.00	225.00	1.00\\
41.00	230.00	1.00\\
41.00	235.00	1.00\\
41.00	240.00	1.00\\
41.00	245.00	1.00\\
41.00	250.00	1.00\\
41.00	255.00	0.37\\
41.00	260.00	0.15\\
41.00	265.00	0.14\\
41.00	270.00	0.14\\
41.00	275.00	0.07\\
41.00	280.00	0.00\\
41.00	285.00	0.00\\
41.00	290.00	0.00\\
41.00	295.00	0.00\\
41.00	300.00	0.10\\
41.00	305.00	0.43\\
41.00	310.00	0.93\\
41.00	315.00	1.00\\
41.00	320.00	1.00\\
41.00	325.00	1.00\\
41.00	330.00	1.00\\
41.00	335.00	1.00\\
41.00	340.00	1.00\\
41.00	345.00	1.00\\
41.00	350.00	1.00\\
41.00	355.00	1.00\\
44.00	0.00	1.00\\
44.00	5.00	1.00\\
44.00	10.00	1.00\\
44.00	15.00	1.00\\
44.00	20.00	1.00\\
44.00	25.00	1.00\\
44.00	30.00	1.00\\
44.00	35.00	1.00\\
44.00	40.00	1.00\\
44.00	45.00	1.00\\
44.00	50.00	1.00\\
44.00	55.00	1.00\\
44.00	60.00	1.00\\
44.00	65.00	1.00\\
44.00	70.00	1.00\\
44.00	75.00	1.00\\
44.00	80.00	1.00\\
44.00	85.00	1.00\\
44.00	90.00	1.00\\
44.00	95.00	1.00\\
44.00	100.00	1.00\\
44.00	105.00	1.00\\
44.00	110.00	1.00\\
44.00	115.00	1.00\\
44.00	120.00	1.00\\
44.00	125.00	1.00\\
44.00	130.00	1.00\\
44.00	135.00	1.00\\
44.00	140.00	1.00\\
44.00	145.00	1.00\\
44.00	150.00	1.00\\
44.00	155.00	1.00\\
44.00	160.00	1.00\\
44.00	165.00	1.00\\
44.00	170.00	1.00\\
44.00	175.00	1.00\\
44.00	180.00	1.00\\
44.00	185.00	1.00\\
44.00	190.00	1.00\\
44.00	195.00	1.00\\
44.00	200.00	1.00\\
44.00	205.00	1.00\\
44.00	210.00	0.99\\
44.00	215.00	0.99\\
44.00	220.00	0.98\\
44.00	225.00	0.98\\
44.00	230.00	0.97\\
44.00	235.00	0.96\\
44.00	240.00	0.92\\
44.00	245.00	0.87\\
44.00	250.00	0.77\\
44.00	255.00	0.07\\
44.00	260.00	0.00\\
44.00	265.00	0.00\\
44.00	270.00	0.00\\
44.00	275.00	0.00\\
44.00	280.00	0.00\\
44.00	285.00	0.00\\
44.00	290.00	0.00\\
44.00	295.00	0.00\\
44.00	300.00	0.00\\
44.00	305.00	0.06\\
44.00	310.00	0.56\\
44.00	315.00	0.74\\
44.00	320.00	0.84\\
44.00	325.00	0.91\\
44.00	330.00	0.96\\
44.00	335.00	1.00\\
44.00	340.00	1.00\\
44.00	345.00	1.00\\
44.00	350.00	1.00\\
44.00	355.00	1.00\\
47.00	0.00	1.00\\
47.00	5.00	1.00\\
47.00	10.00	1.00\\
47.00	15.00	1.00\\
47.00	20.00	1.00\\
47.00	25.00	1.00\\
47.00	30.00	1.00\\
47.00	35.00	1.00\\
47.00	40.00	1.00\\
47.00	45.00	1.00\\
47.00	50.00	1.00\\
47.00	55.00	1.00\\
47.00	60.00	1.00\\
47.00	65.00	1.00\\
47.00	70.00	1.00\\
47.00	75.00	1.00\\
47.00	80.00	1.00\\
47.00	85.00	1.00\\
47.00	90.00	1.00\\
47.00	95.00	1.00\\
47.00	100.00	1.00\\
47.00	105.00	1.00\\
47.00	110.00	1.00\\
47.00	115.00	1.00\\
47.00	120.00	1.00\\
47.00	125.00	1.00\\
47.00	130.00	1.00\\
47.00	135.00	1.00\\
47.00	140.00	1.00\\
47.00	145.00	1.00\\
47.00	150.00	1.00\\
47.00	155.00	1.00\\
47.00	160.00	1.00\\
47.00	165.00	1.00\\
47.00	170.00	1.00\\
47.00	175.00	1.00\\
47.00	180.00	1.00\\
47.00	185.00	1.00\\
47.00	190.00	1.00\\
47.00	195.00	1.00\\
47.00	200.00	1.00\\
47.00	205.00	1.00\\
47.00	210.00	0.98\\
47.00	215.00	0.95\\
47.00	220.00	0.95\\
47.00	225.00	0.95\\
47.00	230.00	0.94\\
47.00	235.00	0.93\\
47.00	240.00	0.89\\
47.00	245.00	0.83\\
47.00	250.00	0.73\\
47.00	255.00	0.33\\
47.00	260.00	0.33\\
47.00	265.00	0.32\\
47.00	270.00	0.25\\
47.00	275.00	0.19\\
47.00	280.00	0.06\\
47.00	285.00	0.00\\
47.00	290.00	0.00\\
47.00	295.00	0.00\\
47.00	300.00	0.08\\
47.00	305.00	0.10\\
47.00	310.00	0.30\\
47.00	315.00	0.48\\
47.00	320.00	0.61\\
47.00	325.00	0.80\\
47.00	330.00	0.87\\
47.00	335.00	0.98\\
47.00	340.00	1.00\\
47.00	345.00	1.00\\
47.00	350.00	1.00\\
47.00	355.00	1.00\\
50.00	0.00	1.00\\
50.00	5.00	1.00\\
50.00	10.00	1.00\\
50.00	15.00	1.00\\
50.00	20.00	1.00\\
50.00	25.00	1.00\\
50.00	30.00	1.00\\
50.00	35.00	1.00\\
50.00	40.00	1.00\\
50.00	45.00	1.00\\
50.00	50.00	1.00\\
50.00	55.00	1.00\\
50.00	60.00	1.00\\
50.00	65.00	1.00\\
50.00	70.00	1.00\\
50.00	75.00	1.00\\
50.00	80.00	1.00\\
50.00	85.00	1.00\\
50.00	90.00	1.00\\
50.00	95.00	1.00\\
50.00	100.00	1.00\\
50.00	105.00	1.00\\
50.00	110.00	1.00\\
50.00	115.00	1.00\\
50.00	120.00	1.00\\
50.00	125.00	1.00\\
50.00	130.00	1.00\\
50.00	135.00	1.00\\
50.00	140.00	1.00\\
50.00	145.00	1.00\\
50.00	150.00	1.00\\
50.00	155.00	1.00\\
50.00	160.00	1.00\\
50.00	165.00	1.00\\
50.00	170.00	1.00\\
50.00	175.00	1.00\\
50.00	180.00	1.00\\
50.00	185.00	1.00\\
50.00	190.00	1.00\\
50.00	195.00	1.00\\
50.00	200.00	1.00\\
50.00	205.00	1.00\\
50.00	210.00	0.98\\
50.00	215.00	0.95\\
50.00	220.00	0.95\\
50.00	225.00	0.95\\
50.00	230.00	0.94\\
50.00	235.00	0.93\\
50.00	240.00	0.89\\
50.00	245.00	0.83\\
50.00	250.00	0.73\\
50.00	255.00	0.71\\
50.00	260.00	0.70\\
50.00	265.00	0.70\\
50.00	270.00	0.62\\
50.00	275.00	0.53\\
50.00	280.00	0.24\\
50.00	285.00	0.00\\
50.00	290.00	0.00\\
50.00	295.00	0.00\\
50.00	300.00	0.11\\
50.00	305.00	0.18\\
50.00	310.00	0.25\\
50.00	315.00	0.33\\
50.00	320.00	0.54\\
50.00	325.00	0.80\\
50.00	330.00	0.87\\
50.00	335.00	0.98\\
50.00	340.00	1.00\\
50.00	345.00	1.00\\
50.00	350.00	1.00\\
50.00	355.00	1.00\\
53.00	0.00	1.00\\
53.00	5.00	1.00\\
53.00	10.00	1.00\\
53.00	15.00	1.00\\
53.00	20.00	1.00\\
53.00	25.00	1.00\\
53.00	30.00	1.00\\
53.00	35.00	1.00\\
53.00	40.00	1.00\\
53.00	45.00	1.00\\
53.00	50.00	1.00\\
53.00	55.00	1.00\\
53.00	60.00	1.00\\
53.00	65.00	1.00\\
53.00	70.00	1.00\\
53.00	75.00	1.00\\
53.00	80.00	1.00\\
53.00	85.00	1.00\\
53.00	90.00	1.00\\
53.00	95.00	1.00\\
53.00	100.00	1.00\\
53.00	105.00	1.00\\
53.00	110.00	1.00\\
53.00	115.00	1.00\\
53.00	120.00	1.00\\
53.00	125.00	1.00\\
53.00	130.00	1.00\\
53.00	135.00	1.00\\
53.00	140.00	1.00\\
53.00	145.00	1.00\\
53.00	150.00	1.00\\
53.00	155.00	1.00\\
53.00	160.00	1.00\\
53.00	165.00	1.00\\
53.00	170.00	1.00\\
53.00	175.00	1.00\\
53.00	180.00	1.00\\
53.00	185.00	1.00\\
53.00	190.00	1.00\\
53.00	195.00	1.00\\
53.00	200.00	1.00\\
53.00	205.00	1.00\\
53.00	210.00	1.00\\
53.00	215.00	1.00\\
53.00	220.00	1.00\\
53.00	225.00	1.00\\
53.00	230.00	1.00\\
53.00	235.00	1.00\\
53.00	240.00	1.00\\
53.00	245.00	1.00\\
53.00	250.00	1.00\\
53.00	255.00	1.00\\
53.00	260.00	1.00\\
53.00	265.00	1.00\\
53.00	270.00	0.94\\
53.00	275.00	0.87\\
53.00	280.00	0.53\\
53.00	285.00	0.00\\
53.00	290.00	0.00\\
53.00	295.00	0.00\\
53.00	300.00	0.11\\
53.00	305.00	0.40\\
53.00	310.00	0.56\\
53.00	315.00	0.66\\
53.00	320.00	0.81\\
53.00	325.00	1.00\\
53.00	330.00	1.00\\
53.00	335.00	1.00\\
53.00	340.00	1.00\\
53.00	345.00	1.00\\
53.00	350.00	1.00\\
53.00	355.00	1.00\\
56.00	0.00	1.00\\
56.00	5.00	1.00\\
56.00	10.00	1.00\\
56.00	15.00	1.00\\
56.00	20.00	1.00\\
56.00	25.00	1.00\\
56.00	30.00	1.00\\
56.00	35.00	1.00\\
56.00	40.00	1.00\\
56.00	45.00	1.00\\
56.00	50.00	1.00\\
56.00	55.00	1.00\\
56.00	60.00	1.00\\
56.00	65.00	1.00\\
56.00	70.00	1.00\\
56.00	75.00	1.00\\
56.00	80.00	1.00\\
56.00	85.00	1.00\\
56.00	90.00	1.00\\
56.00	95.00	1.00\\
56.00	100.00	1.00\\
56.00	105.00	1.00\\
56.00	110.00	1.00\\
56.00	115.00	1.00\\
56.00	120.00	1.00\\
56.00	125.00	1.00\\
56.00	130.00	1.00\\
56.00	135.00	1.00\\
56.00	140.00	1.00\\
56.00	145.00	1.00\\
56.00	150.00	1.00\\
56.00	155.00	1.00\\
56.00	160.00	1.00\\
56.00	165.00	1.00\\
56.00	170.00	1.00\\
56.00	175.00	1.00\\
56.00	180.00	1.00\\
56.00	185.00	1.00\\
56.00	190.00	1.00\\
56.00	195.00	1.00\\
56.00	200.00	1.00\\
56.00	205.00	1.00\\
56.00	210.00	1.00\\
56.00	215.00	1.00\\
56.00	220.00	1.00\\
56.00	225.00	1.00\\
56.00	230.00	1.00\\
56.00	235.00	1.00\\
56.00	240.00	1.00\\
56.00	245.00	1.00\\
56.00	250.00	1.00\\
56.00	255.00	1.00\\
56.00	260.00	1.00\\
56.00	265.00	1.00\\
56.00	270.00	0.83\\
56.00	275.00	0.70\\
56.00	280.00	0.40\\
56.00	285.00	0.00\\
56.00	290.00	0.00\\
56.00	295.00	0.00\\
56.00	300.00	0.00\\
56.00	305.00	0.32\\
56.00	310.00	0.61\\
56.00	315.00	0.84\\
56.00	320.00	0.97\\
56.00	325.00	1.00\\
56.00	330.00	1.00\\
56.00	335.00	1.00\\
56.00	340.00	1.00\\
56.00	345.00	1.00\\
56.00	350.00	1.00\\
56.00	355.00	1.00\\
59.00	0.00	1.00\\
59.00	5.00	1.00\\
59.00	10.00	1.00\\
59.00	15.00	1.00\\
59.00	20.00	1.00\\
59.00	25.00	1.00\\
59.00	30.00	1.00\\
59.00	35.00	1.00\\
59.00	40.00	1.00\\
59.00	45.00	1.00\\
59.00	50.00	1.00\\
59.00	55.00	1.00\\
59.00	60.00	1.00\\
59.00	65.00	1.00\\
59.00	70.00	1.00\\
59.00	75.00	1.00\\
59.00	80.00	1.00\\
59.00	85.00	1.00\\
59.00	90.00	1.00\\
59.00	95.00	1.00\\
59.00	100.00	1.00\\
59.00	105.00	1.00\\
59.00	110.00	1.00\\
59.00	115.00	1.00\\
59.00	120.00	1.00\\
59.00	125.00	1.00\\
59.00	130.00	1.00\\
59.00	135.00	1.00\\
59.00	140.00	1.00\\
59.00	145.00	1.00\\
59.00	150.00	1.00\\
59.00	155.00	1.00\\
59.00	160.00	1.00\\
59.00	165.00	1.00\\
59.00	170.00	1.00\\
59.00	175.00	1.00\\
59.00	180.00	1.00\\
59.00	185.00	1.00\\
59.00	190.00	1.00\\
59.00	195.00	1.00\\
59.00	200.00	1.00\\
59.00	205.00	1.00\\
59.00	210.00	1.00\\
59.00	215.00	1.00\\
59.00	220.00	1.00\\
59.00	225.00	1.00\\
59.00	230.00	1.00\\
59.00	235.00	1.00\\
59.00	240.00	1.00\\
59.00	245.00	1.00\\
59.00	250.00	1.00\\
59.00	255.00	1.00\\
59.00	260.00	1.00\\
59.00	265.00	1.00\\
59.00	270.00	0.83\\
59.00	275.00	0.71\\
59.00	280.00	0.51\\
59.00	285.00	0.00\\
59.00	290.00	0.00\\
59.00	295.00	0.00\\
59.00	300.00	0.00\\
59.00	305.00	0.41\\
59.00	310.00	0.78\\
59.00	315.00	0.96\\
59.00	320.00	0.99\\
59.00	325.00	1.00\\
59.00	330.00	1.00\\
59.00	335.00	1.00\\
59.00	340.00	1.00\\
59.00	345.00	1.00\\
59.00	350.00	1.00\\
59.00	355.00	1.00\\
62.00	0.00	1.00\\
62.00	5.00	1.00\\
62.00	10.00	1.00\\
62.00	15.00	1.00\\
62.00	20.00	1.00\\
62.00	25.00	1.00\\
62.00	30.00	1.00\\
62.00	35.00	1.00\\
62.00	40.00	1.00\\
62.00	45.00	1.00\\
62.00	50.00	1.00\\
62.00	55.00	1.00\\
62.00	60.00	1.00\\
62.00	65.00	1.00\\
62.00	70.00	1.00\\
62.00	75.00	1.00\\
62.00	80.00	1.00\\
62.00	85.00	1.00\\
62.00	90.00	1.00\\
62.00	95.00	1.00\\
62.00	100.00	1.00\\
62.00	105.00	1.00\\
62.00	110.00	1.00\\
62.00	115.00	1.00\\
62.00	120.00	1.00\\
62.00	125.00	1.00\\
62.00	130.00	1.00\\
62.00	135.00	1.00\\
62.00	140.00	1.00\\
62.00	145.00	1.00\\
62.00	150.00	1.00\\
62.00	155.00	1.00\\
62.00	160.00	1.00\\
62.00	165.00	1.00\\
62.00	170.00	1.00\\
62.00	175.00	1.00\\
62.00	180.00	1.00\\
62.00	185.00	1.00\\
62.00	190.00	1.00\\
62.00	195.00	1.00\\
62.00	200.00	1.00\\
62.00	205.00	1.00\\
62.00	210.00	1.00\\
62.00	215.00	1.00\\
62.00	220.00	1.00\\
62.00	225.00	1.00\\
62.00	230.00	1.00\\
62.00	235.00	1.00\\
62.00	240.00	1.00\\
62.00	245.00	1.00\\
62.00	250.00	1.00\\
62.00	255.00	1.00\\
62.00	260.00	1.00\\
62.00	265.00	1.00\\
62.00	270.00	0.92\\
62.00	275.00	0.78\\
62.00	280.00	0.37\\
62.00	285.00	0.00\\
62.00	290.00	0.00\\
62.00	295.00	0.00\\
62.00	300.00	0.00\\
62.00	305.00	0.31\\
62.00	310.00	0.56\\
62.00	315.00	0.65\\
62.00	320.00	0.85\\
62.00	325.00	1.00\\
62.00	330.00	1.00\\
62.00	335.00	1.00\\
62.00	340.00	1.00\\
62.00	345.00	1.00\\
62.00	350.00	1.00\\
62.00	355.00	1.00\\
65.00	0.00	1.00\\
65.00	5.00	1.00\\
65.00	10.00	1.00\\
65.00	15.00	1.00\\
65.00	20.00	1.00\\
65.00	25.00	1.00\\
65.00	30.00	1.00\\
65.00	35.00	1.00\\
65.00	40.00	1.00\\
65.00	45.00	1.00\\
65.00	50.00	1.00\\
65.00	55.00	1.00\\
65.00	60.00	1.00\\
65.00	65.00	1.00\\
65.00	70.00	1.00\\
65.00	75.00	1.00\\
65.00	80.00	1.00\\
65.00	85.00	1.00\\
65.00	90.00	1.00\\
65.00	95.00	1.00\\
65.00	100.00	1.00\\
65.00	105.00	1.00\\
65.00	110.00	1.00\\
65.00	115.00	1.00\\
65.00	120.00	1.00\\
65.00	125.00	1.00\\
65.00	130.00	1.00\\
65.00	135.00	1.00\\
65.00	140.00	1.00\\
65.00	145.00	1.00\\
65.00	150.00	1.00\\
65.00	155.00	1.00\\
65.00	160.00	1.00\\
65.00	165.00	1.00\\
65.00	170.00	1.00\\
65.00	175.00	1.00\\
65.00	180.00	1.00\\
65.00	185.00	1.00\\
65.00	190.00	1.00\\
65.00	195.00	1.00\\
65.00	200.00	1.00\\
65.00	205.00	1.00\\
65.00	210.00	1.00\\
65.00	215.00	1.00\\
65.00	220.00	1.00\\
65.00	225.00	1.00\\
65.00	230.00	1.00\\
65.00	235.00	1.00\\
65.00	240.00	1.00\\
65.00	245.00	1.00\\
65.00	250.00	1.00\\
65.00	255.00	1.00\\
65.00	260.00	1.00\\
65.00	265.00	1.00\\
65.00	270.00	1.00\\
65.00	275.00	0.95\\
65.00	280.00	0.50\\
65.00	285.00	0.09\\
65.00	290.00	0.00\\
65.00	295.00	0.00\\
65.00	300.00	0.00\\
65.00	305.00	0.11\\
65.00	310.00	0.23\\
65.00	315.00	0.36\\
65.00	320.00	0.64\\
65.00	325.00	0.84\\
65.00	330.00	0.94\\
65.00	335.00	0.97\\
65.00	340.00	1.00\\
65.00	345.00	1.00\\
65.00	350.00	1.00\\
65.00	355.00	1.00\\
68.00	0.00	1.00\\
68.00	5.00	1.00\\
68.00	10.00	1.00\\
68.00	15.00	1.00\\
68.00	20.00	1.00\\
68.00	25.00	1.00\\
68.00	30.00	1.00\\
68.00	35.00	1.00\\
68.00	40.00	1.00\\
68.00	45.00	1.00\\
68.00	50.00	1.00\\
68.00	55.00	1.00\\
68.00	60.00	1.00\\
68.00	65.00	1.00\\
68.00	70.00	1.00\\
68.00	75.00	1.00\\
68.00	80.00	1.00\\
68.00	85.00	1.00\\
68.00	90.00	1.00\\
68.00	95.00	1.00\\
68.00	100.00	1.00\\
68.00	105.00	1.00\\
68.00	110.00	1.00\\
68.00	115.00	1.00\\
68.00	120.00	1.00\\
68.00	125.00	1.00\\
68.00	130.00	1.00\\
68.00	135.00	1.00\\
68.00	140.00	1.00\\
68.00	145.00	1.00\\
68.00	150.00	1.00\\
68.00	155.00	1.00\\
68.00	160.00	1.00\\
68.00	165.00	1.00\\
68.00	170.00	1.00\\
68.00	175.00	1.00\\
68.00	180.00	1.00\\
68.00	185.00	1.00\\
68.00	190.00	1.00\\
68.00	195.00	1.00\\
68.00	200.00	1.00\\
68.00	205.00	1.00\\
68.00	210.00	1.00\\
68.00	215.00	1.00\\
68.00	220.00	1.00\\
68.00	225.00	1.00\\
68.00	230.00	1.00\\
68.00	235.00	1.00\\
68.00	240.00	1.00\\
68.00	245.00	1.00\\
68.00	250.00	1.00\\
68.00	255.00	1.00\\
68.00	260.00	1.00\\
68.00	265.00	1.00\\
68.00	270.00	1.00\\
68.00	275.00	1.00\\
68.00	280.00	0.53\\
68.00	285.00	0.37\\
68.00	290.00	0.19\\
68.00	295.00	0.00\\
68.00	300.00	0.00\\
68.00	305.00	0.00\\
68.00	310.00	0.02\\
68.00	315.00	0.33\\
68.00	320.00	0.56\\
68.00	325.00	0.77\\
68.00	330.00	0.91\\
68.00	335.00	0.96\\
68.00	340.00	1.00\\
68.00	345.00	1.00\\
68.00	350.00	1.00\\
68.00	355.00	1.00\\
71.00	0.00	1.00\\
71.00	5.00	1.00\\
71.00	10.00	1.00\\
71.00	15.00	1.00\\
71.00	20.00	1.00\\
71.00	25.00	1.00\\
71.00	30.00	1.00\\
71.00	35.00	1.00\\
71.00	40.00	1.00\\
71.00	45.00	1.00\\
71.00	50.00	1.00\\
71.00	55.00	1.00\\
71.00	60.00	1.00\\
71.00	65.00	1.00\\
71.00	70.00	1.00\\
71.00	75.00	1.00\\
71.00	80.00	1.00\\
71.00	85.00	1.00\\
71.00	90.00	1.00\\
71.00	95.00	1.00\\
71.00	100.00	1.00\\
71.00	105.00	1.00\\
71.00	110.00	1.00\\
71.00	115.00	1.00\\
71.00	120.00	1.00\\
71.00	125.00	1.00\\
71.00	130.00	1.00\\
71.00	135.00	1.00\\
71.00	140.00	1.00\\
71.00	145.00	1.00\\
71.00	150.00	1.00\\
71.00	155.00	1.00\\
71.00	160.00	1.00\\
71.00	165.00	1.00\\
71.00	170.00	1.00\\
71.00	175.00	1.00\\
71.00	180.00	1.00\\
71.00	185.00	1.00\\
71.00	190.00	1.00\\
71.00	195.00	1.00\\
71.00	200.00	1.00\\
71.00	205.00	1.00\\
71.00	210.00	1.00\\
71.00	215.00	1.00\\
71.00	220.00	1.00\\
71.00	225.00	1.00\\
71.00	230.00	1.00\\
71.00	235.00	1.00\\
71.00	240.00	1.00\\
71.00	245.00	1.00\\
71.00	250.00	1.00\\
71.00	255.00	1.00\\
71.00	260.00	1.00\\
71.00	265.00	1.00\\
71.00	270.00	1.00\\
71.00	275.00	1.00\\
71.00	280.00	0.90\\
71.00	285.00	0.52\\
71.00	290.00	0.19\\
71.00	295.00	0.00\\
71.00	300.00	0.00\\
71.00	305.00	0.00\\
71.00	310.00	0.02\\
71.00	315.00	0.48\\
71.00	320.00	0.60\\
71.00	325.00	0.70\\
71.00	330.00	0.91\\
71.00	335.00	0.96\\
71.00	340.00	1.00\\
71.00	345.00	1.00\\
71.00	350.00	1.00\\
71.00	355.00	1.00\\
74.00	0.00	1.00\\
74.00	5.00	1.00\\
74.00	10.00	1.00\\
74.00	15.00	1.00\\
74.00	20.00	1.00\\
74.00	25.00	1.00\\
74.00	30.00	1.00\\
74.00	35.00	1.00\\
74.00	40.00	1.00\\
74.00	45.00	1.00\\
74.00	50.00	1.00\\
74.00	55.00	1.00\\
74.00	60.00	1.00\\
74.00	65.00	1.00\\
74.00	70.00	1.00\\
74.00	75.00	1.00\\
74.00	80.00	1.00\\
74.00	85.00	1.00\\
74.00	90.00	1.00\\
74.00	95.00	1.00\\
74.00	100.00	1.00\\
74.00	105.00	1.00\\
74.00	110.00	1.00\\
74.00	115.00	1.00\\
74.00	120.00	1.00\\
74.00	125.00	1.00\\
74.00	130.00	1.00\\
74.00	135.00	1.00\\
74.00	140.00	1.00\\
74.00	145.00	1.00\\
74.00	150.00	1.00\\
74.00	155.00	1.00\\
74.00	160.00	1.00\\
74.00	165.00	1.00\\
74.00	170.00	1.00\\
74.00	175.00	1.00\\
74.00	180.00	1.00\\
74.00	185.00	1.00\\
74.00	190.00	1.00\\
74.00	195.00	1.00\\
74.00	200.00	1.00\\
74.00	205.00	1.00\\
74.00	210.00	1.00\\
74.00	215.00	1.00\\
74.00	220.00	1.00\\
74.00	225.00	1.00\\
74.00	230.00	1.00\\
74.00	235.00	1.00\\
74.00	240.00	1.00\\
74.00	245.00	1.00\\
74.00	250.00	1.00\\
74.00	255.00	1.00\\
74.00	260.00	1.00\\
74.00	265.00	0.96\\
74.00	270.00	0.94\\
74.00	275.00	0.92\\
74.00	280.00	0.88\\
74.00	285.00	0.62\\
74.00	290.00	0.35\\
74.00	295.00	0.00\\
74.00	300.00	0.00\\
74.00	305.00	0.00\\
74.00	310.00	0.00\\
74.00	315.00	0.57\\
74.00	320.00	0.72\\
74.00	325.00	0.81\\
74.00	330.00	0.94\\
74.00	335.00	0.97\\
74.00	340.00	0.98\\
74.00	345.00	0.98\\
74.00	350.00	0.99\\
74.00	355.00	1.00\\
77.00	0.00	1.00\\
77.00	5.00	1.00\\
77.00	10.00	1.00\\
77.00	15.00	1.00\\
77.00	20.00	1.00\\
77.00	25.00	1.00\\
77.00	30.00	1.00\\
77.00	35.00	1.00\\
77.00	40.00	1.00\\
77.00	45.00	1.00\\
77.00	50.00	1.00\\
77.00	55.00	1.00\\
77.00	60.00	1.00\\
77.00	65.00	1.00\\
77.00	70.00	1.00\\
77.00	75.00	1.00\\
77.00	80.00	1.00\\
77.00	85.00	1.00\\
77.00	90.00	1.00\\
77.00	95.00	1.00\\
77.00	100.00	1.00\\
77.00	105.00	1.00\\
77.00	110.00	1.00\\
77.00	115.00	1.00\\
77.00	120.00	1.00\\
77.00	125.00	1.00\\
77.00	130.00	1.00\\
77.00	135.00	1.00\\
77.00	140.00	1.00\\
77.00	145.00	1.00\\
77.00	150.00	1.00\\
77.00	155.00	1.00\\
77.00	160.00	1.00\\
77.00	165.00	1.00\\
77.00	170.00	1.00\\
77.00	175.00	1.00\\
77.00	180.00	1.00\\
77.00	185.00	1.00\\
77.00	190.00	1.00\\
77.00	195.00	1.00\\
77.00	200.00	1.00\\
77.00	205.00	1.00\\
77.00	210.00	1.00\\
77.00	215.00	1.00\\
77.00	220.00	1.00\\
77.00	225.00	1.00\\
77.00	230.00	1.00\\
77.00	235.00	1.00\\
77.00	240.00	1.00\\
77.00	245.00	1.00\\
77.00	250.00	1.00\\
77.00	255.00	1.00\\
77.00	260.00	1.00\\
77.00	265.00	0.96\\
77.00	270.00	0.94\\
77.00	275.00	0.92\\
77.00	280.00	0.89\\
77.00	285.00	0.77\\
77.00	290.00	0.32\\
77.00	295.00	0.00\\
77.00	300.00	0.00\\
77.00	305.00	0.00\\
77.00	310.00	0.00\\
77.00	315.00	0.41\\
77.00	320.00	0.55\\
77.00	325.00	0.68\\
77.00	330.00	0.86\\
77.00	335.00	0.97\\
77.00	340.00	0.98\\
77.00	345.00	0.98\\
77.00	350.00	0.99\\
77.00	355.00	1.00\\
80.00	0.00	0.95\\
80.00	5.00	0.95\\
80.00	10.00	0.99\\
80.00	15.00	1.00\\
80.00	20.00	1.00\\
80.00	25.00	1.00\\
80.00	30.00	1.00\\
80.00	35.00	1.00\\
80.00	40.00	1.00\\
80.00	45.00	1.00\\
80.00	50.00	1.00\\
80.00	55.00	1.00\\
80.00	60.00	1.00\\
80.00	65.00	1.00\\
80.00	70.00	1.00\\
80.00	75.00	1.00\\
80.00	80.00	1.00\\
80.00	85.00	1.00\\
80.00	90.00	1.00\\
80.00	95.00	1.00\\
80.00	100.00	1.00\\
80.00	105.00	1.00\\
80.00	110.00	1.00\\
80.00	115.00	1.00\\
80.00	120.00	1.00\\
80.00	125.00	1.00\\
80.00	130.00	1.00\\
80.00	135.00	1.00\\
80.00	140.00	1.00\\
80.00	145.00	1.00\\
80.00	150.00	1.00\\
80.00	155.00	1.00\\
80.00	160.00	1.00\\
80.00	165.00	1.00\\
80.00	170.00	1.00\\
80.00	175.00	1.00\\
80.00	180.00	1.00\\
80.00	185.00	1.00\\
80.00	190.00	1.00\\
80.00	195.00	1.00\\
80.00	200.00	1.00\\
80.00	205.00	1.00\\
80.00	210.00	1.00\\
80.00	215.00	1.00\\
80.00	220.00	1.00\\
80.00	225.00	1.00\\
80.00	230.00	1.00\\
80.00	235.00	1.00\\
80.00	240.00	1.00\\
80.00	245.00	1.00\\
80.00	250.00	0.98\\
80.00	255.00	0.95\\
80.00	260.00	0.90\\
80.00	265.00	0.84\\
80.00	270.00	0.82\\
80.00	275.00	0.79\\
80.00	280.00	0.74\\
80.00	285.00	0.67\\
80.00	290.00	0.32\\
80.00	295.00	0.00\\
80.00	300.00	0.00\\
80.00	305.00	0.00\\
80.00	310.00	0.00\\
80.00	315.00	0.18\\
80.00	320.00	0.30\\
80.00	325.00	0.37\\
80.00	330.00	0.53\\
80.00	335.00	0.80\\
80.00	340.00	0.87\\
80.00	345.00	0.90\\
80.00	350.00	0.93\\
80.00	355.00	0.94\\
83.00	0.00	0.93\\
83.00	5.00	0.95\\
83.00	10.00	0.99\\
83.00	15.00	1.00\\
83.00	20.00	1.00\\
83.00	25.00	1.00\\
83.00	30.00	1.00\\
83.00	35.00	1.00\\
83.00	40.00	1.00\\
83.00	45.00	1.00\\
83.00	50.00	1.00\\
83.00	55.00	1.00\\
83.00	60.00	1.00\\
83.00	65.00	1.00\\
83.00	70.00	1.00\\
83.00	75.00	1.00\\
83.00	80.00	1.00\\
83.00	85.00	1.00\\
83.00	90.00	1.00\\
83.00	95.00	1.00\\
83.00	100.00	1.00\\
83.00	105.00	1.00\\
83.00	110.00	1.00\\
83.00	115.00	1.00\\
83.00	120.00	1.00\\
83.00	125.00	1.00\\
83.00	130.00	1.00\\
83.00	135.00	1.00\\
83.00	140.00	1.00\\
83.00	145.00	1.00\\
83.00	150.00	1.00\\
83.00	155.00	1.00\\
83.00	160.00	1.00\\
83.00	165.00	1.00\\
83.00	170.00	1.00\\
83.00	175.00	1.00\\
83.00	180.00	1.00\\
83.00	185.00	1.00\\
83.00	190.00	1.00\\
83.00	195.00	1.00\\
83.00	200.00	1.00\\
83.00	205.00	1.00\\
83.00	210.00	1.00\\
83.00	215.00	1.00\\
83.00	220.00	1.00\\
83.00	225.00	1.00\\
83.00	230.00	1.00\\
83.00	235.00	1.00\\
83.00	240.00	1.00\\
83.00	245.00	1.00\\
83.00	250.00	0.98\\
83.00	255.00	0.95\\
83.00	260.00	0.90\\
83.00	265.00	0.51\\
83.00	270.00	0.48\\
83.00	275.00	0.44\\
83.00	280.00	0.38\\
83.00	285.00	0.30\\
83.00	290.00	0.11\\
83.00	295.00	0.00\\
83.00	300.00	0.00\\
83.00	305.00	0.00\\
83.00	310.00	0.00\\
83.00	315.00	0.00\\
83.00	320.00	0.00\\
83.00	325.00	0.00\\
83.00	330.00	0.24\\
83.00	335.00	0.62\\
83.00	340.00	0.75\\
83.00	345.00	0.82\\
83.00	350.00	0.87\\
83.00	355.00	0.90\\
86.00	0.00	0.93\\
86.00	5.00	0.95\\
86.00	10.00	0.99\\
86.00	15.00	1.00\\
86.00	20.00	1.00\\
86.00	25.00	1.00\\
86.00	30.00	1.00\\
86.00	35.00	1.00\\
86.00	40.00	1.00\\
86.00	45.00	1.00\\
86.00	50.00	1.00\\
86.00	55.00	1.00\\
86.00	60.00	1.00\\
86.00	65.00	1.00\\
86.00	70.00	1.00\\
86.00	75.00	1.00\\
86.00	80.00	1.00\\
86.00	85.00	1.00\\
86.00	90.00	1.00\\
86.00	95.00	1.00\\
86.00	100.00	1.00\\
86.00	105.00	1.00\\
86.00	110.00	1.00\\
86.00	115.00	1.00\\
86.00	120.00	1.00\\
86.00	125.00	1.00\\
86.00	130.00	1.00\\
86.00	135.00	1.00\\
86.00	140.00	1.00\\
86.00	145.00	1.00\\
86.00	150.00	1.00\\
86.00	155.00	1.00\\
86.00	160.00	1.00\\
86.00	165.00	1.00\\
86.00	170.00	1.00\\
86.00	175.00	1.00\\
86.00	180.00	1.00\\
86.00	185.00	1.00\\
86.00	190.00	1.00\\
86.00	195.00	1.00\\
86.00	200.00	1.00\\
86.00	205.00	1.00\\
86.00	210.00	1.00\\
86.00	215.00	1.00\\
86.00	220.00	1.00\\
86.00	225.00	1.00\\
86.00	230.00	1.00\\
86.00	235.00	1.00\\
86.00	240.00	1.00\\
86.00	245.00	1.00\\
86.00	250.00	0.98\\
86.00	255.00	0.95\\
86.00	260.00	0.90\\
86.00	265.00	0.51\\
86.00	270.00	0.48\\
86.00	275.00	0.44\\
86.00	280.00	0.39\\
86.00	285.00	0.37\\
86.00	290.00	0.33\\
86.00	295.00	0.14\\
86.00	300.00	0.00\\
86.00	305.00	0.00\\
86.00	310.00	0.00\\
86.00	315.00	0.00\\
86.00	320.00	0.18\\
86.00	325.00	0.21\\
86.00	330.00	0.32\\
86.00	335.00	0.58\\
86.00	340.00	0.75\\
86.00	345.00	0.82\\
86.00	350.00	0.87\\
86.00	355.00	0.90\\
89.00	0.00	1.00\\
89.00	5.00	1.00\\
89.00	10.00	1.00\\
89.00	15.00	1.00\\
89.00	20.00	1.00\\
89.00	25.00	1.00\\
89.00	30.00	1.00\\
89.00	35.00	1.00\\
89.00	40.00	1.00\\
89.00	45.00	1.00\\
89.00	50.00	1.00\\
89.00	55.00	1.00\\
89.00	60.00	1.00\\
89.00	65.00	1.00\\
89.00	70.00	1.00\\
89.00	75.00	1.00\\
89.00	80.00	1.00\\
89.00	85.00	1.00\\
89.00	90.00	1.00\\
89.00	95.00	1.00\\
89.00	100.00	1.00\\
89.00	105.00	1.00\\
89.00	110.00	1.00\\
89.00	115.00	1.00\\
89.00	120.00	1.00\\
89.00	125.00	1.00\\
89.00	130.00	1.00\\
89.00	135.00	1.00\\
89.00	140.00	1.00\\
89.00	145.00	1.00\\
89.00	150.00	1.00\\
89.00	155.00	1.00\\
89.00	160.00	1.00\\
89.00	165.00	1.00\\
89.00	170.00	1.00\\
89.00	175.00	1.00\\
89.00	180.00	1.00\\
89.00	185.00	1.00\\
89.00	190.00	1.00\\
89.00	195.00	1.00\\
89.00	200.00	1.00\\
89.00	205.00	1.00\\
89.00	210.00	1.00\\
89.00	215.00	1.00\\
89.00	220.00	1.00\\
89.00	225.00	1.00\\
89.00	230.00	1.00\\
89.00	235.00	1.00\\
89.00	240.00	1.00\\
89.00	245.00	1.00\\
89.00	250.00	1.00\\
89.00	255.00	1.00\\
89.00	260.00	1.00\\
89.00	265.00	0.80\\
89.00	270.00	0.79\\
89.00	275.00	0.76\\
89.00	280.00	0.71\\
89.00	285.00	0.66\\
89.00	290.00	0.50\\
89.00	295.00	0.14\\
89.00	300.00	0.00\\
89.00	305.00	0.00\\
89.00	310.00	0.00\\
89.00	315.00	0.00\\
89.00	320.00	0.30\\
89.00	325.00	0.40\\
89.00	330.00	0.66\\
89.00	335.00	0.88\\
89.00	340.00	1.00\\
89.00	345.00	1.00\\
89.00	350.00	1.00\\
89.00	355.00	1.00\\
92.00	0.00	1.00\\
92.00	5.00	1.00\\
92.00	10.00	1.00\\
92.00	15.00	1.00\\
92.00	20.00	1.00\\
92.00	25.00	1.00\\
92.00	30.00	1.00\\
92.00	35.00	1.00\\
92.00	40.00	1.00\\
92.00	45.00	1.00\\
92.00	50.00	1.00\\
92.00	55.00	1.00\\
92.00	60.00	1.00\\
92.00	65.00	1.00\\
92.00	70.00	1.00\\
92.00	75.00	1.00\\
92.00	80.00	1.00\\
92.00	85.00	1.00\\
92.00	90.00	1.00\\
92.00	95.00	1.00\\
92.00	100.00	1.00\\
92.00	105.00	1.00\\
92.00	110.00	1.00\\
92.00	115.00	1.00\\
92.00	120.00	1.00\\
92.00	125.00	1.00\\
92.00	130.00	1.00\\
92.00	135.00	1.00\\
92.00	140.00	1.00\\
92.00	145.00	1.00\\
92.00	150.00	1.00\\
92.00	155.00	1.00\\
92.00	160.00	1.00\\
92.00	165.00	1.00\\
92.00	170.00	1.00\\
92.00	175.00	1.00\\
92.00	180.00	1.00\\
92.00	185.00	1.00\\
92.00	190.00	1.00\\
92.00	195.00	1.00\\
92.00	200.00	1.00\\
92.00	205.00	1.00\\
92.00	210.00	1.00\\
92.00	215.00	1.00\\
92.00	220.00	1.00\\
92.00	225.00	1.00\\
92.00	230.00	1.00\\
92.00	235.00	1.00\\
92.00	240.00	1.00\\
92.00	245.00	1.00\\
92.00	250.00	1.00\\
92.00	255.00	1.00\\
92.00	260.00	1.00\\
92.00	265.00	0.99\\
92.00	270.00	0.98\\
92.00	275.00	0.94\\
92.00	280.00	0.90\\
92.00	285.00	0.84\\
92.00	290.00	0.67\\
92.00	295.00	0.29\\
92.00	300.00	0.00\\
92.00	305.00	0.00\\
92.00	310.00	0.00\\
92.00	315.00	0.02\\
92.00	320.00	0.35\\
92.00	325.00	0.56\\
92.00	330.00	0.79\\
92.00	335.00	0.91\\
92.00	340.00	0.98\\
92.00	345.00	0.98\\
92.00	350.00	1.00\\
92.00	355.00	1.00\\
95.00	0.00	1.00\\
95.00	5.00	1.00\\
95.00	10.00	1.00\\
95.00	15.00	1.00\\
95.00	20.00	1.00\\
95.00	25.00	1.00\\
95.00	30.00	1.00\\
95.00	35.00	1.00\\
95.00	40.00	1.00\\
95.00	45.00	1.00\\
95.00	50.00	1.00\\
95.00	55.00	1.00\\
95.00	60.00	1.00\\
95.00	65.00	1.00\\
95.00	70.00	1.00\\
95.00	75.00	1.00\\
95.00	80.00	1.00\\
95.00	85.00	1.00\\
95.00	90.00	1.00\\
95.00	95.00	1.00\\
95.00	100.00	1.00\\
95.00	105.00	1.00\\
95.00	110.00	1.00\\
95.00	115.00	1.00\\
95.00	120.00	1.00\\
95.00	125.00	1.00\\
95.00	130.00	1.00\\
95.00	135.00	1.00\\
95.00	140.00	1.00\\
95.00	145.00	1.00\\
95.00	150.00	1.00\\
95.00	155.00	1.00\\
95.00	160.00	1.00\\
95.00	165.00	1.00\\
95.00	170.00	1.00\\
95.00	175.00	1.00\\
95.00	180.00	1.00\\
95.00	185.00	1.00\\
95.00	190.00	1.00\\
95.00	195.00	1.00\\
95.00	200.00	1.00\\
95.00	205.00	1.00\\
95.00	210.00	1.00\\
95.00	215.00	1.00\\
95.00	220.00	1.00\\
95.00	225.00	1.00\\
95.00	230.00	1.00\\
95.00	235.00	1.00\\
95.00	240.00	1.00\\
95.00	245.00	1.00\\
95.00	250.00	1.00\\
95.00	255.00	1.00\\
95.00	260.00	0.97\\
95.00	265.00	0.94\\
95.00	270.00	0.86\\
95.00	275.00	0.72\\
95.00	280.00	0.65\\
95.00	285.00	0.53\\
95.00	290.00	0.32\\
95.00	295.00	0.19\\
95.00	300.00	0.00\\
95.00	305.00	0.00\\
95.00	310.00	0.00\\
95.00	315.00	0.02\\
95.00	320.00	0.19\\
95.00	325.00	0.37\\
95.00	330.00	0.60\\
95.00	335.00	0.68\\
95.00	340.00	0.80\\
95.00	345.00	0.90\\
95.00	350.00	1.00\\
95.00	355.00	1.00\\
98.00	0.00	1.00\\
98.00	5.00	1.00\\
98.00	10.00	1.00\\
98.00	15.00	1.00\\
98.00	20.00	1.00\\
98.00	25.00	1.00\\
98.00	30.00	1.00\\
98.00	35.00	1.00\\
98.00	40.00	1.00\\
98.00	45.00	1.00\\
98.00	50.00	1.00\\
98.00	55.00	1.00\\
98.00	60.00	1.00\\
98.00	65.00	1.00\\
98.00	70.00	1.00\\
98.00	75.00	1.00\\
98.00	80.00	1.00\\
98.00	85.00	1.00\\
98.00	90.00	1.00\\
98.00	95.00	1.00\\
98.00	100.00	1.00\\
98.00	105.00	1.00\\
98.00	110.00	1.00\\
98.00	115.00	1.00\\
98.00	120.00	1.00\\
98.00	125.00	1.00\\
98.00	130.00	1.00\\
98.00	135.00	1.00\\
98.00	140.00	1.00\\
98.00	145.00	1.00\\
98.00	150.00	1.00\\
98.00	155.00	1.00\\
98.00	160.00	1.00\\
98.00	165.00	1.00\\
98.00	170.00	1.00\\
98.00	175.00	1.00\\
98.00	180.00	1.00\\
98.00	185.00	1.00\\
98.00	190.00	1.00\\
98.00	195.00	1.00\\
98.00	200.00	1.00\\
98.00	205.00	1.00\\
98.00	210.00	1.00\\
98.00	215.00	1.00\\
98.00	220.00	1.00\\
98.00	225.00	1.00\\
98.00	230.00	1.00\\
98.00	235.00	1.00\\
98.00	240.00	1.00\\
98.00	245.00	1.00\\
98.00	250.00	1.00\\
98.00	255.00	1.00\\
98.00	260.00	0.98\\
98.00	265.00	0.95\\
98.00	270.00	0.88\\
98.00	275.00	0.78\\
98.00	280.00	0.75\\
98.00	285.00	0.69\\
98.00	290.00	0.58\\
98.00	295.00	0.19\\
98.00	300.00	0.00\\
98.00	305.00	0.00\\
98.00	310.00	0.00\\
98.00	315.00	0.00\\
98.00	320.00	0.31\\
98.00	325.00	0.54\\
98.00	330.00	0.63\\
98.00	335.00	0.70\\
98.00	340.00	0.82\\
98.00	345.00	0.92\\
98.00	350.00	1.00\\
98.00	355.00	1.00\\
101.00	0.00	1.00\\
101.00	5.00	1.00\\
101.00	10.00	1.00\\
101.00	15.00	1.00\\
101.00	20.00	1.00\\
101.00	25.00	1.00\\
101.00	30.00	1.00\\
101.00	35.00	1.00\\
101.00	40.00	1.00\\
101.00	45.00	1.00\\
101.00	50.00	1.00\\
101.00	55.00	1.00\\
101.00	60.00	1.00\\
101.00	65.00	1.00\\
101.00	70.00	1.00\\
101.00	75.00	1.00\\
101.00	80.00	1.00\\
101.00	85.00	1.00\\
101.00	90.00	1.00\\
101.00	95.00	1.00\\
101.00	100.00	1.00\\
101.00	105.00	1.00\\
101.00	110.00	1.00\\
101.00	115.00	1.00\\
101.00	120.00	1.00\\
101.00	125.00	1.00\\
101.00	130.00	1.00\\
101.00	135.00	1.00\\
101.00	140.00	1.00\\
101.00	145.00	1.00\\
101.00	150.00	1.00\\
101.00	155.00	1.00\\
101.00	160.00	1.00\\
101.00	165.00	1.00\\
101.00	170.00	1.00\\
101.00	175.00	1.00\\
101.00	180.00	1.00\\
101.00	185.00	1.00\\
101.00	190.00	1.00\\
101.00	195.00	1.00\\
101.00	200.00	1.00\\
101.00	205.00	1.00\\
101.00	210.00	1.00\\
101.00	215.00	1.00\\
101.00	220.00	1.00\\
101.00	225.00	1.00\\
101.00	230.00	1.00\\
101.00	235.00	1.00\\
101.00	240.00	1.00\\
101.00	245.00	1.00\\
101.00	250.00	1.00\\
101.00	255.00	1.00\\
101.00	260.00	0.98\\
101.00	265.00	0.95\\
101.00	270.00	0.88\\
101.00	275.00	0.79\\
101.00	280.00	0.78\\
101.00	285.00	0.70\\
101.00	290.00	0.49\\
101.00	295.00	0.00\\
101.00	300.00	0.00\\
101.00	305.00	0.00\\
101.00	310.00	0.00\\
101.00	315.00	0.00\\
101.00	320.00	0.61\\
101.00	325.00	0.73\\
101.00	330.00	0.78\\
101.00	335.00	0.82\\
101.00	340.00	0.85\\
101.00	345.00	0.92\\
101.00	350.00	1.00\\
101.00	355.00	1.00\\
104.00	0.00	0.98\\
104.00	5.00	0.98\\
104.00	10.00	0.98\\
104.00	15.00	0.98\\
104.00	20.00	1.00\\
104.00	25.00	1.00\\
104.00	30.00	1.00\\
104.00	35.00	1.00\\
104.00	40.00	1.00\\
104.00	45.00	1.00\\
104.00	50.00	1.00\\
104.00	55.00	1.00\\
104.00	60.00	1.00\\
104.00	65.00	1.00\\
104.00	70.00	1.00\\
104.00	75.00	1.00\\
104.00	80.00	1.00\\
104.00	85.00	1.00\\
104.00	90.00	1.00\\
104.00	95.00	1.00\\
104.00	100.00	1.00\\
104.00	105.00	1.00\\
104.00	110.00	1.00\\
104.00	115.00	1.00\\
104.00	120.00	1.00\\
104.00	125.00	1.00\\
104.00	130.00	1.00\\
104.00	135.00	1.00\\
104.00	140.00	1.00\\
104.00	145.00	1.00\\
104.00	150.00	1.00\\
104.00	155.00	1.00\\
104.00	160.00	1.00\\
104.00	165.00	1.00\\
104.00	170.00	1.00\\
104.00	175.00	1.00\\
104.00	180.00	1.00\\
104.00	185.00	1.00\\
104.00	190.00	1.00\\
104.00	195.00	1.00\\
104.00	200.00	1.00\\
104.00	205.00	1.00\\
104.00	210.00	1.00\\
104.00	215.00	1.00\\
104.00	220.00	1.00\\
104.00	225.00	1.00\\
104.00	230.00	1.00\\
104.00	235.00	1.00\\
104.00	240.00	1.00\\
104.00	245.00	1.00\\
104.00	250.00	1.00\\
104.00	255.00	0.99\\
104.00	260.00	0.94\\
104.00	265.00	0.92\\
104.00	270.00	0.91\\
104.00	275.00	0.90\\
104.00	280.00	0.88\\
104.00	285.00	0.78\\
104.00	290.00	0.40\\
104.00	295.00	0.00\\
104.00	300.00	0.00\\
104.00	305.00	0.00\\
104.00	310.00	0.00\\
104.00	315.00	0.00\\
104.00	320.00	0.67\\
104.00	325.00	0.83\\
104.00	330.00	0.84\\
104.00	335.00	0.91\\
104.00	340.00	0.94\\
104.00	345.00	0.96\\
104.00	350.00	0.97\\
104.00	355.00	0.97\\
107.00	0.00	0.94\\
107.00	5.00	0.98\\
107.00	10.00	0.98\\
107.00	15.00	0.98\\
107.00	20.00	1.00\\
107.00	25.00	1.00\\
107.00	30.00	1.00\\
107.00	35.00	1.00\\
107.00	40.00	1.00\\
107.00	45.00	1.00\\
107.00	50.00	1.00\\
107.00	55.00	1.00\\
107.00	60.00	1.00\\
107.00	65.00	1.00\\
107.00	70.00	1.00\\
107.00	75.00	1.00\\
107.00	80.00	1.00\\
107.00	85.00	1.00\\
107.00	90.00	1.00\\
107.00	95.00	1.00\\
107.00	100.00	1.00\\
107.00	105.00	1.00\\
107.00	110.00	1.00\\
107.00	115.00	1.00\\
107.00	120.00	1.00\\
107.00	125.00	1.00\\
107.00	130.00	1.00\\
107.00	135.00	1.00\\
107.00	140.00	1.00\\
107.00	145.00	1.00\\
107.00	150.00	1.00\\
107.00	155.00	1.00\\
107.00	160.00	1.00\\
107.00	165.00	1.00\\
107.00	170.00	1.00\\
107.00	175.00	1.00\\
107.00	180.00	1.00\\
107.00	185.00	1.00\\
107.00	190.00	1.00\\
107.00	195.00	1.00\\
107.00	200.00	1.00\\
107.00	205.00	1.00\\
107.00	210.00	1.00\\
107.00	215.00	1.00\\
107.00	220.00	1.00\\
107.00	225.00	1.00\\
107.00	230.00	1.00\\
107.00	235.00	1.00\\
107.00	240.00	1.00\\
107.00	245.00	1.00\\
107.00	250.00	1.00\\
107.00	255.00	0.99\\
107.00	260.00	0.94\\
107.00	265.00	0.92\\
107.00	270.00	0.91\\
107.00	275.00	0.90\\
107.00	280.00	0.88\\
107.00	285.00	0.75\\
107.00	290.00	0.22\\
107.00	295.00	0.16\\
107.00	300.00	0.06\\
107.00	305.00	0.00\\
107.00	310.00	0.00\\
107.00	315.00	0.00\\
107.00	320.00	0.35\\
107.00	325.00	0.63\\
107.00	330.00	0.69\\
107.00	335.00	0.85\\
107.00	340.00	0.89\\
107.00	345.00	0.91\\
107.00	350.00	0.92\\
107.00	355.00	0.94\\
110.00	0.00	0.94\\
110.00	5.00	0.98\\
110.00	10.00	0.98\\
110.00	15.00	0.98\\
110.00	20.00	1.00\\
110.00	25.00	1.00\\
110.00	30.00	1.00\\
110.00	35.00	1.00\\
110.00	40.00	1.00\\
110.00	45.00	1.00\\
110.00	50.00	1.00\\
110.00	55.00	1.00\\
110.00	60.00	1.00\\
110.00	65.00	1.00\\
110.00	70.00	1.00\\
110.00	75.00	1.00\\
110.00	80.00	1.00\\
110.00	85.00	1.00\\
110.00	90.00	1.00\\
110.00	95.00	1.00\\
110.00	100.00	1.00\\
110.00	105.00	1.00\\
110.00	110.00	1.00\\
110.00	115.00	1.00\\
110.00	120.00	1.00\\
110.00	125.00	1.00\\
110.00	130.00	1.00\\
110.00	135.00	1.00\\
110.00	140.00	1.00\\
110.00	145.00	1.00\\
110.00	150.00	1.00\\
110.00	155.00	1.00\\
110.00	160.00	1.00\\
110.00	165.00	1.00\\
110.00	170.00	1.00\\
110.00	175.00	1.00\\
110.00	180.00	1.00\\
110.00	185.00	1.00\\
110.00	190.00	1.00\\
110.00	195.00	1.00\\
110.00	200.00	1.00\\
110.00	205.00	1.00\\
110.00	210.00	1.00\\
110.00	215.00	1.00\\
110.00	220.00	1.00\\
110.00	225.00	1.00\\
110.00	230.00	1.00\\
110.00	235.00	1.00\\
110.00	240.00	1.00\\
110.00	245.00	1.00\\
110.00	250.00	1.00\\
110.00	255.00	0.99\\
110.00	260.00	0.94\\
110.00	265.00	0.92\\
110.00	270.00	0.91\\
110.00	275.00	0.90\\
110.00	280.00	0.88\\
110.00	285.00	0.81\\
110.00	290.00	0.55\\
110.00	295.00	0.35\\
110.00	300.00	0.06\\
110.00	305.00	0.00\\
110.00	310.00	0.00\\
110.00	315.00	0.00\\
110.00	320.00	0.04\\
110.00	325.00	0.40\\
110.00	330.00	0.54\\
110.00	335.00	0.81\\
110.00	340.00	0.88\\
110.00	345.00	0.91\\
110.00	350.00	0.92\\
110.00	355.00	0.94\\
113.00	0.00	0.97\\
113.00	5.00	1.00\\
113.00	10.00	1.00\\
113.00	15.00	1.00\\
113.00	20.00	1.00\\
113.00	25.00	1.00\\
113.00	30.00	1.00\\
113.00	35.00	1.00\\
113.00	40.00	1.00\\
113.00	45.00	1.00\\
113.00	50.00	1.00\\
113.00	55.00	1.00\\
113.00	60.00	1.00\\
113.00	65.00	1.00\\
113.00	70.00	1.00\\
113.00	75.00	1.00\\
113.00	80.00	1.00\\
113.00	85.00	1.00\\
113.00	90.00	1.00\\
113.00	95.00	1.00\\
113.00	100.00	1.00\\
113.00	105.00	1.00\\
113.00	110.00	1.00\\
113.00	115.00	1.00\\
113.00	120.00	1.00\\
113.00	125.00	1.00\\
113.00	130.00	1.00\\
113.00	135.00	1.00\\
113.00	140.00	1.00\\
113.00	145.00	1.00\\
113.00	150.00	1.00\\
113.00	155.00	1.00\\
113.00	160.00	1.00\\
113.00	165.00	1.00\\
113.00	170.00	1.00\\
113.00	175.00	1.00\\
113.00	180.00	1.00\\
113.00	185.00	1.00\\
113.00	190.00	1.00\\
113.00	195.00	1.00\\
113.00	200.00	1.00\\
113.00	205.00	1.00\\
113.00	210.00	1.00\\
113.00	215.00	1.00\\
113.00	220.00	1.00\\
113.00	225.00	1.00\\
113.00	230.00	1.00\\
113.00	235.00	1.00\\
113.00	240.00	1.00\\
113.00	245.00	1.00\\
113.00	250.00	1.00\\
113.00	255.00	1.00\\
113.00	260.00	1.00\\
113.00	265.00	1.00\\
113.00	270.00	1.00\\
113.00	275.00	1.00\\
113.00	280.00	1.00\\
113.00	285.00	0.97\\
113.00	290.00	0.93\\
113.00	295.00	0.71\\
113.00	300.00	0.33\\
113.00	305.00	0.00\\
113.00	310.00	0.00\\
113.00	315.00	0.00\\
113.00	320.00	0.13\\
113.00	325.00	0.69\\
113.00	330.00	0.78\\
113.00	335.00	0.91\\
113.00	340.00	0.94\\
113.00	345.00	0.95\\
113.00	350.00	0.96\\
113.00	355.00	0.96\\
116.00	0.00	1.00\\
116.00	5.00	1.00\\
116.00	10.00	1.00\\
116.00	15.00	1.00\\
116.00	20.00	1.00\\
116.00	25.00	1.00\\
116.00	30.00	1.00\\
116.00	35.00	1.00\\
116.00	40.00	1.00\\
116.00	45.00	1.00\\
116.00	50.00	1.00\\
116.00	55.00	1.00\\
116.00	60.00	1.00\\
116.00	65.00	1.00\\
116.00	70.00	1.00\\
116.00	75.00	1.00\\
116.00	80.00	1.00\\
116.00	85.00	1.00\\
116.00	90.00	1.00\\
116.00	95.00	1.00\\
116.00	100.00	1.00\\
116.00	105.00	1.00\\
116.00	110.00	1.00\\
116.00	115.00	1.00\\
116.00	120.00	1.00\\
116.00	125.00	1.00\\
116.00	130.00	1.00\\
116.00	135.00	1.00\\
116.00	140.00	1.00\\
116.00	145.00	1.00\\
116.00	150.00	1.00\\
116.00	155.00	1.00\\
116.00	160.00	1.00\\
116.00	165.00	1.00\\
116.00	170.00	1.00\\
116.00	175.00	1.00\\
116.00	180.00	1.00\\
116.00	185.00	1.00\\
116.00	190.00	1.00\\
116.00	195.00	1.00\\
116.00	200.00	1.00\\
116.00	205.00	1.00\\
116.00	210.00	1.00\\
116.00	215.00	1.00\\
116.00	220.00	1.00\\
116.00	225.00	1.00\\
116.00	230.00	1.00\\
116.00	235.00	1.00\\
116.00	240.00	1.00\\
116.00	245.00	1.00\\
116.00	250.00	1.00\\
116.00	255.00	1.00\\
116.00	260.00	1.00\\
116.00	265.00	1.00\\
116.00	270.00	1.00\\
116.00	275.00	1.00\\
116.00	280.00	1.00\\
116.00	285.00	1.00\\
116.00	290.00	0.98\\
116.00	295.00	0.77\\
116.00	300.00	0.50\\
116.00	305.00	0.15\\
116.00	310.00	0.00\\
116.00	315.00	0.15\\
116.00	320.00	0.28\\
116.00	325.00	0.73\\
116.00	330.00	0.75\\
116.00	335.00	0.83\\
116.00	340.00	0.90\\
116.00	345.00	0.95\\
116.00	350.00	1.00\\
116.00	355.00	1.00\\
119.00	0.00	1.00\\
119.00	5.00	1.00\\
119.00	10.00	1.00\\
119.00	15.00	1.00\\
119.00	20.00	1.00\\
119.00	25.00	1.00\\
119.00	30.00	1.00\\
119.00	35.00	1.00\\
119.00	40.00	1.00\\
119.00	45.00	1.00\\
119.00	50.00	1.00\\
119.00	55.00	1.00\\
119.00	60.00	1.00\\
119.00	65.00	1.00\\
119.00	70.00	1.00\\
119.00	75.00	1.00\\
119.00	80.00	1.00\\
119.00	85.00	1.00\\
119.00	90.00	1.00\\
119.00	95.00	1.00\\
119.00	100.00	1.00\\
119.00	105.00	1.00\\
119.00	110.00	1.00\\
119.00	115.00	1.00\\
119.00	120.00	1.00\\
119.00	125.00	1.00\\
119.00	130.00	1.00\\
119.00	135.00	1.00\\
119.00	140.00	1.00\\
119.00	145.00	1.00\\
119.00	150.00	1.00\\
119.00	155.00	1.00\\
119.00	160.00	1.00\\
119.00	165.00	1.00\\
119.00	170.00	1.00\\
119.00	175.00	1.00\\
119.00	180.00	1.00\\
119.00	185.00	1.00\\
119.00	190.00	1.00\\
119.00	195.00	1.00\\
119.00	200.00	1.00\\
119.00	205.00	1.00\\
119.00	210.00	1.00\\
119.00	215.00	1.00\\
119.00	220.00	1.00\\
119.00	225.00	1.00\\
119.00	230.00	1.00\\
119.00	235.00	1.00\\
119.00	240.00	1.00\\
119.00	245.00	1.00\\
119.00	250.00	1.00\\
119.00	255.00	1.00\\
119.00	260.00	1.00\\
119.00	265.00	1.00\\
119.00	270.00	1.00\\
119.00	275.00	1.00\\
119.00	280.00	1.00\\
119.00	285.00	1.00\\
119.00	290.00	1.00\\
119.00	295.00	0.90\\
119.00	300.00	0.76\\
119.00	305.00	0.47\\
119.00	310.00	0.00\\
119.00	315.00	0.15\\
119.00	320.00	0.28\\
119.00	325.00	0.46\\
119.00	330.00	0.46\\
119.00	335.00	0.80\\
119.00	340.00	0.90\\
119.00	345.00	0.95\\
119.00	350.00	1.00\\
119.00	355.00	1.00\\
122.00	0.00	1.00\\
122.00	5.00	1.00\\
122.00	10.00	1.00\\
122.00	15.00	1.00\\
122.00	20.00	1.00\\
122.00	25.00	1.00\\
122.00	30.00	1.00\\
122.00	35.00	1.00\\
122.00	40.00	1.00\\
122.00	45.00	1.00\\
122.00	50.00	1.00\\
122.00	55.00	1.00\\
122.00	60.00	1.00\\
122.00	65.00	1.00\\
122.00	70.00	1.00\\
122.00	75.00	1.00\\
122.00	80.00	1.00\\
122.00	85.00	1.00\\
122.00	90.00	1.00\\
122.00	95.00	1.00\\
122.00	100.00	1.00\\
122.00	105.00	1.00\\
122.00	110.00	1.00\\
122.00	115.00	1.00\\
122.00	120.00	1.00\\
122.00	125.00	1.00\\
122.00	130.00	1.00\\
122.00	135.00	1.00\\
122.00	140.00	1.00\\
122.00	145.00	1.00\\
122.00	150.00	1.00\\
122.00	155.00	1.00\\
122.00	160.00	1.00\\
122.00	165.00	1.00\\
122.00	170.00	1.00\\
122.00	175.00	1.00\\
122.00	180.00	1.00\\
122.00	185.00	1.00\\
122.00	190.00	1.00\\
122.00	195.00	1.00\\
122.00	200.00	1.00\\
122.00	205.00	1.00\\
122.00	210.00	1.00\\
122.00	215.00	1.00\\
122.00	220.00	1.00\\
122.00	225.00	1.00\\
122.00	230.00	1.00\\
122.00	235.00	1.00\\
122.00	240.00	1.00\\
122.00	245.00	1.00\\
122.00	250.00	1.00\\
122.00	255.00	1.00\\
122.00	260.00	1.00\\
122.00	265.00	1.00\\
122.00	270.00	1.00\\
122.00	275.00	1.00\\
122.00	280.00	1.00\\
122.00	285.00	1.00\\
122.00	290.00	0.92\\
122.00	295.00	0.82\\
122.00	300.00	0.70\\
122.00	305.00	0.47\\
122.00	310.00	0.00\\
122.00	315.00	0.06\\
122.00	320.00	0.08\\
122.00	325.00	0.08\\
122.00	330.00	0.08\\
122.00	335.00	0.80\\
122.00	340.00	0.90\\
122.00	345.00	0.95\\
122.00	350.00	1.00\\
122.00	355.00	1.00\\
125.00	0.00	0.92\\
125.00	5.00	0.93\\
125.00	10.00	0.94\\
125.00	15.00	0.97\\
125.00	20.00	1.00\\
125.00	25.00	1.00\\
125.00	30.00	1.00\\
125.00	35.00	1.00\\
125.00	40.00	1.00\\
125.00	45.00	1.00\\
125.00	50.00	1.00\\
125.00	55.00	1.00\\
125.00	60.00	1.00\\
125.00	65.00	1.00\\
125.00	70.00	1.00\\
125.00	75.00	1.00\\
125.00	80.00	1.00\\
125.00	85.00	1.00\\
125.00	90.00	1.00\\
125.00	95.00	1.00\\
125.00	100.00	1.00\\
125.00	105.00	1.00\\
125.00	110.00	1.00\\
125.00	115.00	1.00\\
125.00	120.00	1.00\\
125.00	125.00	1.00\\
125.00	130.00	1.00\\
125.00	135.00	1.00\\
125.00	140.00	1.00\\
125.00	145.00	1.00\\
125.00	150.00	1.00\\
125.00	155.00	1.00\\
125.00	160.00	1.00\\
125.00	165.00	1.00\\
125.00	170.00	1.00\\
125.00	175.00	1.00\\
125.00	180.00	1.00\\
125.00	185.00	1.00\\
125.00	190.00	1.00\\
125.00	195.00	1.00\\
125.00	200.00	1.00\\
125.00	205.00	1.00\\
125.00	210.00	1.00\\
125.00	215.00	1.00\\
125.00	220.00	1.00\\
125.00	225.00	1.00\\
125.00	230.00	1.00\\
125.00	235.00	1.00\\
125.00	240.00	1.00\\
125.00	245.00	1.00\\
125.00	250.00	1.00\\
125.00	255.00	0.91\\
125.00	260.00	0.90\\
125.00	265.00	0.88\\
125.00	270.00	0.86\\
125.00	275.00	0.83\\
125.00	280.00	0.78\\
125.00	285.00	0.75\\
125.00	290.00	0.66\\
125.00	295.00	0.54\\
125.00	300.00	0.39\\
125.00	305.00	0.19\\
125.00	310.00	0.00\\
125.00	315.00	0.00\\
125.00	320.00	0.00\\
125.00	325.00	0.00\\
125.00	330.00	0.05\\
125.00	335.00	0.76\\
125.00	340.00	0.81\\
125.00	345.00	0.85\\
125.00	350.00	0.88\\
125.00	355.00	0.90\\
128.00	0.00	0.92\\
128.00	5.00	0.93\\
128.00	10.00	0.94\\
128.00	15.00	0.97\\
128.00	20.00	1.00\\
128.00	25.00	1.00\\
128.00	30.00	1.00\\
128.00	35.00	1.00\\
128.00	40.00	1.00\\
128.00	45.00	1.00\\
128.00	50.00	1.00\\
128.00	55.00	1.00\\
128.00	60.00	1.00\\
128.00	65.00	1.00\\
128.00	70.00	1.00\\
128.00	75.00	1.00\\
128.00	80.00	1.00\\
128.00	85.00	1.00\\
128.00	90.00	1.00\\
128.00	95.00	1.00\\
128.00	100.00	1.00\\
128.00	105.00	1.00\\
128.00	110.00	1.00\\
128.00	115.00	1.00\\
128.00	120.00	1.00\\
128.00	125.00	1.00\\
128.00	130.00	1.00\\
128.00	135.00	1.00\\
128.00	140.00	1.00\\
128.00	145.00	1.00\\
128.00	150.00	1.00\\
128.00	155.00	1.00\\
128.00	160.00	1.00\\
128.00	165.00	1.00\\
128.00	170.00	1.00\\
128.00	175.00	1.00\\
128.00	180.00	1.00\\
128.00	185.00	1.00\\
128.00	190.00	1.00\\
128.00	195.00	1.00\\
128.00	200.00	1.00\\
128.00	205.00	1.00\\
128.00	210.00	1.00\\
128.00	215.00	1.00\\
128.00	220.00	1.00\\
128.00	225.00	1.00\\
128.00	230.00	1.00\\
128.00	235.00	1.00\\
128.00	240.00	1.00\\
128.00	245.00	1.00\\
128.00	250.00	1.00\\
128.00	255.00	0.91\\
128.00	260.00	0.90\\
128.00	265.00	0.88\\
128.00	270.00	0.86\\
128.00	275.00	0.83\\
128.00	280.00	0.78\\
128.00	285.00	0.75\\
128.00	290.00	0.61\\
128.00	295.00	0.47\\
128.00	300.00	0.13\\
128.00	305.00	0.00\\
128.00	310.00	0.00\\
128.00	315.00	0.00\\
128.00	320.00	0.00\\
128.00	325.00	0.00\\
128.00	330.00	0.21\\
128.00	335.00	0.65\\
128.00	340.00	0.81\\
128.00	345.00	0.85\\
128.00	350.00	0.88\\
128.00	355.00	0.90\\
131.00	0.00	0.92\\
131.00	5.00	0.93\\
131.00	10.00	0.94\\
131.00	15.00	0.97\\
131.00	20.00	1.00\\
131.00	25.00	1.00\\
131.00	30.00	1.00\\
131.00	35.00	1.00\\
131.00	40.00	1.00\\
131.00	45.00	1.00\\
131.00	50.00	1.00\\
131.00	55.00	1.00\\
131.00	60.00	1.00\\
131.00	65.00	1.00\\
131.00	70.00	1.00\\
131.00	75.00	1.00\\
131.00	80.00	1.00\\
131.00	85.00	1.00\\
131.00	90.00	1.00\\
131.00	95.00	1.00\\
131.00	100.00	1.00\\
131.00	105.00	1.00\\
131.00	110.00	1.00\\
131.00	115.00	1.00\\
131.00	120.00	1.00\\
131.00	125.00	1.00\\
131.00	130.00	1.00\\
131.00	135.00	1.00\\
131.00	140.00	1.00\\
131.00	145.00	1.00\\
131.00	150.00	1.00\\
131.00	155.00	1.00\\
131.00	160.00	1.00\\
131.00	165.00	1.00\\
131.00	170.00	1.00\\
131.00	175.00	1.00\\
131.00	180.00	1.00\\
131.00	185.00	1.00\\
131.00	190.00	1.00\\
131.00	195.00	1.00\\
131.00	200.00	1.00\\
131.00	205.00	1.00\\
131.00	210.00	1.00\\
131.00	215.00	1.00\\
131.00	220.00	1.00\\
131.00	225.00	1.00\\
131.00	230.00	1.00\\
131.00	235.00	1.00\\
131.00	240.00	1.00\\
131.00	245.00	1.00\\
131.00	250.00	1.00\\
131.00	255.00	0.91\\
131.00	260.00	0.90\\
131.00	265.00	0.89\\
131.00	270.00	0.89\\
131.00	275.00	0.89\\
131.00	280.00	0.88\\
131.00	285.00	0.86\\
131.00	290.00	0.68\\
131.00	295.00	0.57\\
131.00	300.00	0.27\\
131.00	305.00	0.00\\
131.00	310.00	0.00\\
131.00	315.00	0.00\\
131.00	320.00	0.00\\
131.00	325.00	0.10\\
131.00	330.00	0.39\\
131.00	335.00	0.64\\
131.00	340.00	0.80\\
131.00	345.00	0.83\\
131.00	350.00	0.87\\
131.00	355.00	0.90\\
134.00	0.00	0.97\\
134.00	5.00	0.99\\
134.00	10.00	1.00\\
134.00	15.00	1.00\\
134.00	20.00	1.00\\
134.00	25.00	1.00\\
134.00	30.00	1.00\\
134.00	35.00	1.00\\
134.00	40.00	1.00\\
134.00	45.00	1.00\\
134.00	50.00	1.00\\
134.00	55.00	1.00\\
134.00	60.00	1.00\\
134.00	65.00	1.00\\
134.00	70.00	1.00\\
134.00	75.00	1.00\\
134.00	80.00	1.00\\
134.00	85.00	1.00\\
134.00	90.00	1.00\\
134.00	95.00	1.00\\
134.00	100.00	1.00\\
134.00	105.00	1.00\\
134.00	110.00	1.00\\
134.00	115.00	1.00\\
134.00	120.00	1.00\\
134.00	125.00	1.00\\
134.00	130.00	1.00\\
134.00	135.00	1.00\\
134.00	140.00	1.00\\
134.00	145.00	1.00\\
134.00	150.00	1.00\\
134.00	155.00	1.00\\
134.00	160.00	1.00\\
134.00	165.00	1.00\\
134.00	170.00	1.00\\
134.00	175.00	1.00\\
134.00	180.00	1.00\\
134.00	185.00	1.00\\
134.00	190.00	1.00\\
134.00	195.00	1.00\\
134.00	200.00	1.00\\
134.00	205.00	1.00\\
134.00	210.00	1.00\\
134.00	215.00	1.00\\
134.00	220.00	1.00\\
134.00	225.00	1.00\\
134.00	230.00	1.00\\
134.00	235.00	1.00\\
134.00	240.00	0.99\\
134.00	245.00	0.98\\
134.00	250.00	0.98\\
134.00	255.00	0.98\\
134.00	260.00	0.98\\
134.00	265.00	0.98\\
134.00	270.00	0.98\\
134.00	275.00	0.97\\
134.00	280.00	0.97\\
134.00	285.00	0.95\\
134.00	290.00	0.78\\
134.00	295.00	0.50\\
134.00	300.00	0.22\\
134.00	305.00	0.00\\
134.00	310.00	0.00\\
134.00	315.00	0.00\\
134.00	320.00	0.00\\
134.00	325.00	0.10\\
134.00	330.00	0.25\\
134.00	335.00	0.54\\
134.00	340.00	0.89\\
134.00	345.00	0.93\\
134.00	350.00	0.95\\
134.00	355.00	0.96\\
137.00	0.00	0.97\\
137.00	5.00	0.99\\
137.00	10.00	1.00\\
137.00	15.00	1.00\\
137.00	20.00	1.00\\
137.00	25.00	1.00\\
137.00	30.00	1.00\\
137.00	35.00	1.00\\
137.00	40.00	1.00\\
137.00	45.00	1.00\\
137.00	50.00	1.00\\
137.00	55.00	1.00\\
137.00	60.00	1.00\\
137.00	65.00	1.00\\
137.00	70.00	1.00\\
137.00	75.00	1.00\\
137.00	80.00	1.00\\
137.00	85.00	1.00\\
137.00	90.00	1.00\\
137.00	95.00	1.00\\
137.00	100.00	1.00\\
137.00	105.00	1.00\\
137.00	110.00	1.00\\
137.00	115.00	1.00\\
137.00	120.00	1.00\\
137.00	125.00	1.00\\
137.00	130.00	1.00\\
137.00	135.00	1.00\\
137.00	140.00	1.00\\
137.00	145.00	1.00\\
137.00	150.00	1.00\\
137.00	155.00	1.00\\
137.00	160.00	1.00\\
137.00	165.00	1.00\\
137.00	170.00	1.00\\
137.00	175.00	1.00\\
137.00	180.00	1.00\\
137.00	185.00	1.00\\
137.00	190.00	1.00\\
137.00	195.00	1.00\\
137.00	200.00	1.00\\
137.00	205.00	1.00\\
137.00	210.00	1.00\\
137.00	215.00	1.00\\
137.00	220.00	1.00\\
137.00	225.00	1.00\\
137.00	230.00	1.00\\
137.00	235.00	1.00\\
137.00	240.00	0.99\\
137.00	245.00	0.98\\
137.00	250.00	0.98\\
137.00	255.00	0.98\\
137.00	260.00	0.98\\
137.00	265.00	0.98\\
137.00	270.00	0.98\\
137.00	275.00	0.97\\
137.00	280.00	0.97\\
137.00	285.00	0.93\\
137.00	290.00	0.75\\
137.00	295.00	0.45\\
137.00	300.00	0.28\\
137.00	305.00	0.00\\
137.00	310.00	0.00\\
137.00	315.00	0.00\\
137.00	320.00	0.00\\
137.00	325.00	0.10\\
137.00	330.00	0.34\\
137.00	335.00	0.50\\
137.00	340.00	0.74\\
137.00	345.00	0.80\\
137.00	350.00	0.95\\
137.00	355.00	0.96\\
140.00	0.00	1.00\\
140.00	5.00	1.00\\
140.00	10.00	1.00\\
140.00	15.00	1.00\\
140.00	20.00	1.00\\
140.00	25.00	1.00\\
140.00	30.00	1.00\\
140.00	35.00	1.00\\
140.00	40.00	1.00\\
140.00	45.00	1.00\\
140.00	50.00	1.00\\
140.00	55.00	1.00\\
140.00	60.00	1.00\\
140.00	65.00	1.00\\
140.00	70.00	1.00\\
140.00	75.00	1.00\\
140.00	80.00	1.00\\
140.00	85.00	1.00\\
140.00	90.00	1.00\\
140.00	95.00	1.00\\
140.00	100.00	1.00\\
140.00	105.00	1.00\\
140.00	110.00	1.00\\
140.00	115.00	1.00\\
140.00	120.00	1.00\\
140.00	125.00	1.00\\
140.00	130.00	1.00\\
140.00	135.00	1.00\\
140.00	140.00	1.00\\
140.00	145.00	1.00\\
140.00	150.00	1.00\\
140.00	155.00	1.00\\
140.00	160.00	1.00\\
140.00	165.00	1.00\\
140.00	170.00	1.00\\
140.00	175.00	1.00\\
140.00	180.00	1.00\\
140.00	185.00	1.00\\
140.00	190.00	1.00\\
140.00	195.00	1.00\\
140.00	200.00	1.00\\
140.00	205.00	1.00\\
140.00	210.00	1.00\\
140.00	215.00	1.00\\
140.00	220.00	1.00\\
140.00	225.00	1.00\\
140.00	230.00	1.00\\
140.00	235.00	1.00\\
140.00	240.00	1.00\\
140.00	245.00	1.00\\
140.00	250.00	1.00\\
140.00	255.00	1.00\\
140.00	260.00	1.00\\
140.00	265.00	1.00\\
140.00	270.00	1.00\\
140.00	275.00	1.00\\
140.00	280.00	1.00\\
140.00	285.00	0.97\\
140.00	290.00	0.84\\
140.00	295.00	0.59\\
140.00	300.00	0.47\\
140.00	305.00	0.35\\
140.00	310.00	0.27\\
140.00	315.00	0.00\\
140.00	320.00	0.00\\
140.00	325.00	0.00\\
140.00	330.00	0.15\\
140.00	335.00	0.56\\
140.00	340.00	0.82\\
140.00	345.00	0.87\\
140.00	350.00	1.00\\
140.00	355.00	1.00\\
143.00	0.00	1.00\\
143.00	5.00	1.00\\
143.00	10.00	1.00\\
143.00	15.00	1.00\\
143.00	20.00	1.00\\
143.00	25.00	1.00\\
143.00	30.00	1.00\\
143.00	35.00	1.00\\
143.00	40.00	1.00\\
143.00	45.00	1.00\\
143.00	50.00	1.00\\
143.00	55.00	1.00\\
143.00	60.00	1.00\\
143.00	65.00	1.00\\
143.00	70.00	1.00\\
143.00	75.00	1.00\\
143.00	80.00	1.00\\
143.00	85.00	1.00\\
143.00	90.00	1.00\\
143.00	95.00	1.00\\
143.00	100.00	1.00\\
143.00	105.00	1.00\\
143.00	110.00	1.00\\
143.00	115.00	1.00\\
143.00	120.00	1.00\\
143.00	125.00	1.00\\
143.00	130.00	1.00\\
143.00	135.00	1.00\\
143.00	140.00	1.00\\
143.00	145.00	1.00\\
143.00	150.00	1.00\\
143.00	155.00	1.00\\
143.00	160.00	1.00\\
143.00	165.00	1.00\\
143.00	170.00	1.00\\
143.00	175.00	1.00\\
143.00	180.00	1.00\\
143.00	185.00	1.00\\
143.00	190.00	1.00\\
143.00	195.00	1.00\\
143.00	200.00	1.00\\
143.00	205.00	1.00\\
143.00	210.00	1.00\\
143.00	215.00	1.00\\
143.00	220.00	1.00\\
143.00	225.00	1.00\\
143.00	230.00	1.00\\
143.00	235.00	1.00\\
143.00	240.00	1.00\\
143.00	245.00	1.00\\
143.00	250.00	1.00\\
143.00	255.00	1.00\\
143.00	260.00	1.00\\
143.00	265.00	1.00\\
143.00	270.00	1.00\\
143.00	275.00	1.00\\
143.00	280.00	1.00\\
143.00	285.00	0.97\\
143.00	290.00	0.87\\
143.00	295.00	0.83\\
143.00	300.00	0.76\\
143.00	305.00	0.72\\
143.00	310.00	0.35\\
143.00	315.00	0.00\\
143.00	320.00	0.00\\
143.00	325.00	0.00\\
143.00	330.00	0.06\\
143.00	335.00	0.42\\
143.00	340.00	0.70\\
143.00	345.00	0.87\\
143.00	350.00	1.00\\
143.00	355.00	1.00\\
146.00	0.00	0.98\\
146.00	5.00	1.00\\
146.00	10.00	1.00\\
146.00	15.00	1.00\\
146.00	20.00	1.00\\
146.00	25.00	1.00\\
146.00	30.00	1.00\\
146.00	35.00	1.00\\
146.00	40.00	1.00\\
146.00	45.00	1.00\\
146.00	50.00	1.00\\
146.00	55.00	1.00\\
146.00	60.00	1.00\\
146.00	65.00	1.00\\
146.00	70.00	1.00\\
146.00	75.00	1.00\\
146.00	80.00	1.00\\
146.00	85.00	1.00\\
146.00	90.00	1.00\\
146.00	95.00	1.00\\
146.00	100.00	1.00\\
146.00	105.00	1.00\\
146.00	110.00	1.00\\
146.00	115.00	1.00\\
146.00	120.00	1.00\\
146.00	125.00	1.00\\
146.00	130.00	1.00\\
146.00	135.00	1.00\\
146.00	140.00	1.00\\
146.00	145.00	1.00\\
146.00	150.00	1.00\\
146.00	155.00	1.00\\
146.00	160.00	1.00\\
146.00	165.00	1.00\\
146.00	170.00	1.00\\
146.00	175.00	1.00\\
146.00	180.00	1.00\\
146.00	185.00	1.00\\
146.00	190.00	1.00\\
146.00	195.00	1.00\\
146.00	200.00	1.00\\
146.00	205.00	1.00\\
146.00	210.00	1.00\\
146.00	215.00	1.00\\
146.00	220.00	1.00\\
146.00	225.00	1.00\\
146.00	230.00	1.00\\
146.00	235.00	1.00\\
146.00	240.00	1.00\\
146.00	245.00	1.00\\
146.00	250.00	1.00\\
146.00	255.00	1.00\\
146.00	260.00	1.00\\
146.00	265.00	1.00\\
146.00	270.00	1.00\\
146.00	275.00	1.00\\
146.00	280.00	1.00\\
146.00	285.00	1.00\\
146.00	290.00	1.00\\
146.00	295.00	1.00\\
146.00	300.00	0.99\\
146.00	305.00	0.85\\
146.00	310.00	0.41\\
146.00	315.00	0.00\\
146.00	320.00	0.00\\
146.00	325.00	0.00\\
146.00	330.00	0.00\\
146.00	335.00	0.45\\
146.00	340.00	0.81\\
146.00	345.00	0.97\\
146.00	350.00	0.97\\
146.00	355.00	0.98\\
149.00	0.00	0.96\\
149.00	5.00	0.98\\
149.00	10.00	0.99\\
149.00	15.00	0.99\\
149.00	20.00	0.99\\
149.00	25.00	0.99\\
149.00	30.00	1.00\\
149.00	35.00	1.00\\
149.00	40.00	1.00\\
149.00	45.00	1.00\\
149.00	50.00	1.00\\
149.00	55.00	1.00\\
149.00	60.00	1.00\\
149.00	65.00	1.00\\
149.00	70.00	1.00\\
149.00	75.00	1.00\\
149.00	80.00	1.00\\
149.00	85.00	1.00\\
149.00	90.00	1.00\\
149.00	95.00	1.00\\
149.00	100.00	1.00\\
149.00	105.00	1.00\\
149.00	110.00	1.00\\
149.00	115.00	1.00\\
149.00	120.00	1.00\\
149.00	125.00	1.00\\
149.00	130.00	1.00\\
149.00	135.00	1.00\\
149.00	140.00	1.00\\
149.00	145.00	1.00\\
149.00	150.00	1.00\\
149.00	155.00	1.00\\
149.00	160.00	1.00\\
149.00	165.00	1.00\\
149.00	170.00	1.00\\
149.00	175.00	1.00\\
149.00	180.00	1.00\\
149.00	185.00	1.00\\
149.00	190.00	1.00\\
149.00	195.00	1.00\\
149.00	200.00	1.00\\
149.00	205.00	1.00\\
149.00	210.00	1.00\\
149.00	215.00	1.00\\
149.00	220.00	1.00\\
149.00	225.00	1.00\\
149.00	230.00	1.00\\
149.00	235.00	1.00\\
149.00	240.00	1.00\\
149.00	245.00	1.00\\
149.00	250.00	1.00\\
149.00	255.00	1.00\\
149.00	260.00	1.00\\
149.00	265.00	1.00\\
149.00	270.00	1.00\\
149.00	275.00	1.00\\
149.00	280.00	0.99\\
149.00	285.00	0.97\\
149.00	290.00	0.89\\
149.00	295.00	0.78\\
149.00	300.00	0.71\\
149.00	305.00	0.51\\
149.00	310.00	0.08\\
149.00	315.00	0.00\\
149.00	320.00	0.00\\
149.00	325.00	0.00\\
149.00	330.00	0.07\\
149.00	335.00	0.44\\
149.00	340.00	0.74\\
149.00	345.00	0.92\\
149.00	350.00	0.94\\
149.00	355.00	0.95\\
152.00	0.00	0.96\\
152.00	5.00	0.98\\
152.00	10.00	0.99\\
152.00	15.00	0.99\\
152.00	20.00	0.99\\
152.00	25.00	0.99\\
152.00	30.00	1.00\\
152.00	35.00	1.00\\
152.00	40.00	1.00\\
152.00	45.00	1.00\\
152.00	50.00	1.00\\
152.00	55.00	1.00\\
152.00	60.00	1.00\\
152.00	65.00	1.00\\
152.00	70.00	1.00\\
152.00	75.00	1.00\\
152.00	80.00	1.00\\
152.00	85.00	1.00\\
152.00	90.00	1.00\\
152.00	95.00	1.00\\
152.00	100.00	1.00\\
152.00	105.00	1.00\\
152.00	110.00	1.00\\
152.00	115.00	1.00\\
152.00	120.00	1.00\\
152.00	125.00	1.00\\
152.00	130.00	1.00\\
152.00	135.00	1.00\\
152.00	140.00	1.00\\
152.00	145.00	1.00\\
152.00	150.00	1.00\\
152.00	155.00	1.00\\
152.00	160.00	1.00\\
152.00	165.00	1.00\\
152.00	170.00	1.00\\
152.00	175.00	1.00\\
152.00	180.00	1.00\\
152.00	185.00	1.00\\
152.00	190.00	1.00\\
152.00	195.00	1.00\\
152.00	200.00	1.00\\
152.00	205.00	1.00\\
152.00	210.00	1.00\\
152.00	215.00	1.00\\
152.00	220.00	1.00\\
152.00	225.00	1.00\\
152.00	230.00	1.00\\
152.00	235.00	1.00\\
152.00	240.00	1.00\\
152.00	245.00	1.00\\
152.00	250.00	1.00\\
152.00	255.00	1.00\\
152.00	260.00	1.00\\
152.00	265.00	1.00\\
152.00	270.00	1.00\\
152.00	275.00	1.00\\
152.00	280.00	0.99\\
152.00	285.00	0.97\\
152.00	290.00	0.89\\
152.00	295.00	0.78\\
152.00	300.00	0.66\\
152.00	305.00	0.33\\
152.00	310.00	0.15\\
152.00	315.00	0.02\\
152.00	320.00	0.00\\
152.00	325.00	0.11\\
152.00	330.00	0.32\\
152.00	335.00	0.66\\
152.00	340.00	0.86\\
152.00	345.00	0.92\\
152.00	350.00	0.94\\
152.00	355.00	0.95\\
155.00	0.00	0.98\\
155.00	5.00	0.98\\
155.00	10.00	0.99\\
155.00	15.00	0.99\\
155.00	20.00	0.99\\
155.00	25.00	0.99\\
155.00	30.00	1.00\\
155.00	35.00	1.00\\
155.00	40.00	1.00\\
155.00	45.00	1.00\\
155.00	50.00	1.00\\
155.00	55.00	1.00\\
155.00	60.00	1.00\\
155.00	65.00	1.00\\
155.00	70.00	1.00\\
155.00	75.00	1.00\\
155.00	80.00	1.00\\
155.00	85.00	1.00\\
155.00	90.00	1.00\\
155.00	95.00	1.00\\
155.00	100.00	1.00\\
155.00	105.00	1.00\\
155.00	110.00	1.00\\
155.00	115.00	1.00\\
155.00	120.00	1.00\\
155.00	125.00	1.00\\
155.00	130.00	1.00\\
155.00	135.00	1.00\\
155.00	140.00	1.00\\
155.00	145.00	1.00\\
155.00	150.00	1.00\\
155.00	155.00	1.00\\
155.00	160.00	1.00\\
155.00	165.00	1.00\\
155.00	170.00	1.00\\
155.00	175.00	1.00\\
155.00	180.00	1.00\\
155.00	185.00	1.00\\
155.00	190.00	1.00\\
155.00	195.00	1.00\\
155.00	200.00	1.00\\
155.00	205.00	1.00\\
155.00	210.00	1.00\\
155.00	215.00	1.00\\
155.00	220.00	1.00\\
155.00	225.00	1.00\\
155.00	230.00	1.00\\
155.00	235.00	1.00\\
155.00	240.00	1.00\\
155.00	245.00	1.00\\
155.00	250.00	1.00\\
155.00	255.00	1.00\\
155.00	260.00	1.00\\
155.00	265.00	1.00\\
155.00	270.00	1.00\\
155.00	275.00	1.00\\
155.00	280.00	1.00\\
155.00	285.00	1.00\\
155.00	290.00	0.95\\
155.00	295.00	0.88\\
155.00	300.00	0.73\\
155.00	305.00	0.30\\
155.00	310.00	0.18\\
155.00	315.00	0.07\\
155.00	320.00	0.00\\
155.00	325.00	0.11\\
155.00	330.00	0.42\\
155.00	335.00	0.58\\
155.00	340.00	0.80\\
155.00	345.00	0.96\\
155.00	350.00	0.97\\
155.00	355.00	0.98\\
158.00	0.00	1.00\\
158.00	5.00	1.00\\
158.00	10.00	1.00\\
158.00	15.00	1.00\\
158.00	20.00	1.00\\
158.00	25.00	1.00\\
158.00	30.00	1.00\\
158.00	35.00	1.00\\
158.00	40.00	1.00\\
158.00	45.00	1.00\\
158.00	50.00	1.00\\
158.00	55.00	1.00\\
158.00	60.00	1.00\\
158.00	65.00	1.00\\
158.00	70.00	1.00\\
158.00	75.00	1.00\\
158.00	80.00	1.00\\
158.00	85.00	1.00\\
158.00	90.00	1.00\\
158.00	95.00	1.00\\
158.00	100.00	1.00\\
158.00	105.00	1.00\\
158.00	110.00	1.00\\
158.00	115.00	1.00\\
158.00	120.00	1.00\\
158.00	125.00	1.00\\
158.00	130.00	1.00\\
158.00	135.00	1.00\\
158.00	140.00	1.00\\
158.00	145.00	1.00\\
158.00	150.00	1.00\\
158.00	155.00	1.00\\
158.00	160.00	1.00\\
158.00	165.00	1.00\\
158.00	170.00	1.00\\
158.00	175.00	1.00\\
158.00	180.00	1.00\\
158.00	185.00	1.00\\
158.00	190.00	1.00\\
158.00	195.00	1.00\\
158.00	200.00	1.00\\
158.00	205.00	1.00\\
158.00	210.00	1.00\\
158.00	215.00	1.00\\
158.00	220.00	1.00\\
158.00	225.00	1.00\\
158.00	230.00	1.00\\
158.00	235.00	1.00\\
158.00	240.00	1.00\\
158.00	245.00	1.00\\
158.00	250.00	1.00\\
158.00	255.00	1.00\\
158.00	260.00	1.00\\
158.00	265.00	1.00\\
158.00	270.00	1.00\\
158.00	275.00	1.00\\
158.00	280.00	1.00\\
158.00	285.00	1.00\\
158.00	290.00	0.98\\
158.00	295.00	0.83\\
158.00	300.00	0.54\\
158.00	305.00	0.18\\
158.00	310.00	0.11\\
158.00	315.00	0.05\\
158.00	320.00	0.00\\
158.00	325.00	0.29\\
158.00	330.00	0.72\\
158.00	335.00	0.77\\
158.00	340.00	0.89\\
158.00	345.00	1.00\\
158.00	350.00	1.00\\
158.00	355.00	1.00\\
161.00	0.00	0.98\\
161.00	5.00	1.00\\
161.00	10.00	1.00\\
161.00	15.00	1.00\\
161.00	20.00	1.00\\
161.00	25.00	1.00\\
161.00	30.00	1.00\\
161.00	35.00	1.00\\
161.00	40.00	1.00\\
161.00	45.00	1.00\\
161.00	50.00	1.00\\
161.00	55.00	1.00\\
161.00	60.00	1.00\\
161.00	65.00	1.00\\
161.00	70.00	1.00\\
161.00	75.00	1.00\\
161.00	80.00	1.00\\
161.00	85.00	1.00\\
161.00	90.00	1.00\\
161.00	95.00	1.00\\
161.00	100.00	1.00\\
161.00	105.00	1.00\\
161.00	110.00	1.00\\
161.00	115.00	1.00\\
161.00	120.00	1.00\\
161.00	125.00	1.00\\
161.00	130.00	1.00\\
161.00	135.00	1.00\\
161.00	140.00	1.00\\
161.00	145.00	1.00\\
161.00	150.00	1.00\\
161.00	155.00	1.00\\
161.00	160.00	1.00\\
161.00	165.00	1.00\\
161.00	170.00	1.00\\
161.00	175.00	1.00\\
161.00	180.00	1.00\\
161.00	185.00	1.00\\
161.00	190.00	1.00\\
161.00	195.00	1.00\\
161.00	200.00	1.00\\
161.00	205.00	1.00\\
161.00	210.00	1.00\\
161.00	215.00	1.00\\
161.00	220.00	1.00\\
161.00	225.00	1.00\\
161.00	230.00	1.00\\
161.00	235.00	1.00\\
161.00	240.00	1.00\\
161.00	245.00	1.00\\
161.00	250.00	1.00\\
161.00	255.00	1.00\\
161.00	260.00	1.00\\
161.00	265.00	1.00\\
161.00	270.00	1.00\\
161.00	275.00	1.00\\
161.00	280.00	1.00\\
161.00	285.00	1.00\\
161.00	290.00	0.95\\
161.00	295.00	0.74\\
161.00	300.00	0.42\\
161.00	305.00	0.36\\
161.00	310.00	0.21\\
161.00	315.00	0.05\\
161.00	320.00	0.00\\
161.00	325.00	0.18\\
161.00	330.00	0.50\\
161.00	335.00	0.60\\
161.00	340.00	0.75\\
161.00	345.00	0.90\\
161.00	350.00	0.93\\
161.00	355.00	0.95\\
164.00	0.00	0.70\\
164.00	5.00	0.73\\
164.00	10.00	0.95\\
164.00	15.00	0.98\\
164.00	20.00	1.00\\
164.00	25.00	1.00\\
164.00	30.00	1.00\\
164.00	35.00	1.00\\
164.00	40.00	1.00\\
164.00	45.00	1.00\\
164.00	50.00	1.00\\
164.00	55.00	1.00\\
164.00	60.00	1.00\\
164.00	65.00	1.00\\
164.00	70.00	1.00\\
164.00	75.00	1.00\\
164.00	80.00	1.00\\
164.00	85.00	1.00\\
164.00	90.00	1.00\\
164.00	95.00	1.00\\
164.00	100.00	1.00\\
164.00	105.00	1.00\\
164.00	110.00	1.00\\
164.00	115.00	1.00\\
164.00	120.00	1.00\\
164.00	125.00	1.00\\
164.00	130.00	1.00\\
164.00	135.00	1.00\\
164.00	140.00	1.00\\
164.00	145.00	1.00\\
164.00	150.00	1.00\\
164.00	155.00	1.00\\
164.00	160.00	1.00\\
164.00	165.00	1.00\\
164.00	170.00	1.00\\
164.00	175.00	1.00\\
164.00	180.00	1.00\\
164.00	185.00	1.00\\
164.00	190.00	1.00\\
164.00	195.00	1.00\\
164.00	200.00	1.00\\
164.00	205.00	1.00\\
164.00	210.00	1.00\\
164.00	215.00	1.00\\
164.00	220.00	1.00\\
164.00	225.00	1.00\\
164.00	230.00	1.00\\
164.00	235.00	1.00\\
164.00	240.00	1.00\\
164.00	245.00	1.00\\
164.00	250.00	1.00\\
164.00	255.00	1.00\\
164.00	260.00	1.00\\
164.00	265.00	1.00\\
164.00	270.00	1.00\\
164.00	275.00	1.00\\
164.00	280.00	1.00\\
164.00	285.00	1.00\\
164.00	290.00	0.95\\
164.00	295.00	0.81\\
164.00	300.00	0.54\\
164.00	305.00	0.45\\
164.00	310.00	0.29\\
164.00	315.00	0.00\\
164.00	320.00	0.00\\
164.00	325.00	0.07\\
164.00	330.00	0.34\\
164.00	335.00	0.44\\
164.00	340.00	0.54\\
164.00	345.00	0.59\\
164.00	350.00	0.64\\
164.00	355.00	0.67\\
167.00	0.00	0.70\\
167.00	5.00	0.73\\
167.00	10.00	0.95\\
167.00	15.00	0.98\\
167.00	20.00	1.00\\
167.00	25.00	1.00\\
167.00	30.00	1.00\\
167.00	35.00	1.00\\
167.00	40.00	1.00\\
167.00	45.00	1.00\\
167.00	50.00	1.00\\
167.00	55.00	1.00\\
167.00	60.00	1.00\\
167.00	65.00	1.00\\
167.00	70.00	1.00\\
167.00	75.00	1.00\\
167.00	80.00	1.00\\
167.00	85.00	1.00\\
167.00	90.00	1.00\\
167.00	95.00	1.00\\
167.00	100.00	1.00\\
167.00	105.00	1.00\\
167.00	110.00	1.00\\
167.00	115.00	1.00\\
167.00	120.00	1.00\\
167.00	125.00	1.00\\
167.00	130.00	1.00\\
167.00	135.00	1.00\\
167.00	140.00	1.00\\
167.00	145.00	1.00\\
167.00	150.00	1.00\\
167.00	155.00	1.00\\
167.00	160.00	1.00\\
167.00	165.00	1.00\\
167.00	170.00	1.00\\
167.00	175.00	1.00\\
167.00	180.00	1.00\\
167.00	185.00	1.00\\
167.00	190.00	1.00\\
167.00	195.00	1.00\\
167.00	200.00	1.00\\
167.00	205.00	1.00\\
167.00	210.00	1.00\\
167.00	215.00	1.00\\
167.00	220.00	1.00\\
167.00	225.00	1.00\\
167.00	230.00	1.00\\
167.00	235.00	1.00\\
167.00	240.00	1.00\\
167.00	245.00	1.00\\
167.00	250.00	1.00\\
167.00	255.00	1.00\\
167.00	260.00	1.00\\
167.00	265.00	1.00\\
167.00	270.00	1.00\\
167.00	275.00	1.00\\
167.00	280.00	1.00\\
167.00	285.00	1.00\\
167.00	290.00	1.00\\
167.00	295.00	0.95\\
167.00	300.00	0.87\\
167.00	305.00	0.76\\
167.00	310.00	0.57\\
167.00	315.00	0.17\\
167.00	320.00	0.00\\
167.00	325.00	0.00\\
167.00	330.00	0.00\\
167.00	335.00	0.20\\
167.00	340.00	0.45\\
167.00	345.00	0.59\\
167.00	350.00	0.64\\
167.00	355.00	0.67\\
170.00	0.00	0.85\\
170.00	5.00	0.86\\
170.00	10.00	0.95\\
170.00	15.00	0.98\\
170.00	20.00	1.00\\
170.00	25.00	1.00\\
170.00	30.00	1.00\\
170.00	35.00	1.00\\
170.00	40.00	1.00\\
170.00	45.00	1.00\\
170.00	50.00	1.00\\
170.00	55.00	1.00\\
170.00	60.00	1.00\\
170.00	65.00	1.00\\
170.00	70.00	1.00\\
170.00	75.00	1.00\\
170.00	80.00	1.00\\
170.00	85.00	1.00\\
170.00	90.00	1.00\\
170.00	95.00	1.00\\
170.00	100.00	1.00\\
170.00	105.00	1.00\\
170.00	110.00	1.00\\
170.00	115.00	1.00\\
170.00	120.00	1.00\\
170.00	125.00	1.00\\
170.00	130.00	1.00\\
170.00	135.00	1.00\\
170.00	140.00	1.00\\
170.00	145.00	1.00\\
170.00	150.00	1.00\\
170.00	155.00	1.00\\
170.00	160.00	1.00\\
170.00	165.00	1.00\\
170.00	170.00	1.00\\
170.00	175.00	1.00\\
170.00	180.00	1.00\\
170.00	185.00	1.00\\
170.00	190.00	1.00\\
170.00	195.00	1.00\\
170.00	200.00	1.00\\
170.00	205.00	1.00\\
170.00	210.00	1.00\\
170.00	215.00	1.00\\
170.00	220.00	1.00\\
170.00	225.00	1.00\\
170.00	230.00	1.00\\
170.00	235.00	1.00\\
170.00	240.00	1.00\\
170.00	245.00	1.00\\
170.00	250.00	1.00\\
170.00	255.00	1.00\\
170.00	260.00	1.00\\
170.00	265.00	1.00\\
170.00	270.00	1.00\\
170.00	275.00	1.00\\
170.00	280.00	1.00\\
170.00	285.00	1.00\\
170.00	290.00	0.96\\
170.00	295.00	0.90\\
170.00	300.00	0.83\\
170.00	305.00	0.69\\
170.00	310.00	0.54\\
170.00	315.00	0.25\\
170.00	320.00	0.00\\
170.00	325.00	0.00\\
170.00	330.00	0.00\\
170.00	335.00	0.32\\
170.00	340.00	0.61\\
170.00	345.00	0.82\\
170.00	350.00	0.83\\
170.00	355.00	0.84\\
173.00	0.00	0.91\\
173.00	5.00	1.00\\
173.00	10.00	1.00\\
173.00	15.00	1.00\\
173.00	20.00	1.00\\
173.00	25.00	1.00\\
173.00	30.00	1.00\\
173.00	35.00	1.00\\
173.00	40.00	1.00\\
173.00	45.00	1.00\\
173.00	50.00	1.00\\
173.00	55.00	1.00\\
173.00	60.00	1.00\\
173.00	65.00	1.00\\
173.00	70.00	1.00\\
173.00	75.00	1.00\\
173.00	80.00	1.00\\
173.00	85.00	1.00\\
173.00	90.00	1.00\\
173.00	95.00	1.00\\
173.00	100.00	1.00\\
173.00	105.00	1.00\\
173.00	110.00	1.00\\
173.00	115.00	1.00\\
173.00	120.00	1.00\\
173.00	125.00	1.00\\
173.00	130.00	1.00\\
173.00	135.00	1.00\\
173.00	140.00	1.00\\
173.00	145.00	1.00\\
173.00	150.00	1.00\\
173.00	155.00	1.00\\
173.00	160.00	1.00\\
173.00	165.00	1.00\\
173.00	170.00	1.00\\
173.00	175.00	1.00\\
173.00	180.00	1.00\\
173.00	185.00	1.00\\
173.00	190.00	1.00\\
173.00	195.00	1.00\\
173.00	200.00	1.00\\
173.00	205.00	1.00\\
173.00	210.00	1.00\\
173.00	215.00	1.00\\
173.00	220.00	1.00\\
173.00	225.00	1.00\\
173.00	230.00	1.00\\
173.00	235.00	1.00\\
173.00	240.00	1.00\\
173.00	245.00	1.00\\
173.00	250.00	1.00\\
173.00	255.00	1.00\\
173.00	260.00	1.00\\
173.00	265.00	1.00\\
173.00	270.00	1.00\\
173.00	275.00	1.00\\
173.00	280.00	1.00\\
173.00	285.00	1.00\\
173.00	290.00	0.96\\
173.00	295.00	0.91\\
173.00	300.00	0.89\\
173.00	305.00	0.80\\
173.00	310.00	0.75\\
173.00	315.00	0.57\\
173.00	320.00	0.06\\
173.00	325.00	0.00\\
173.00	330.00	0.00\\
173.00	335.00	0.19\\
173.00	340.00	0.43\\
173.00	345.00	0.64\\
173.00	350.00	0.67\\
173.00	355.00	0.82\\
176.00	0.00	0.91\\
176.00	5.00	1.00\\
176.00	10.00	1.00\\
176.00	15.00	1.00\\
176.00	20.00	1.00\\
176.00	25.00	1.00\\
176.00	30.00	1.00\\
176.00	35.00	1.00\\
176.00	40.00	1.00\\
176.00	45.00	1.00\\
176.00	50.00	1.00\\
176.00	55.00	1.00\\
176.00	60.00	1.00\\
176.00	65.00	1.00\\
176.00	70.00	1.00\\
176.00	75.00	1.00\\
176.00	80.00	1.00\\
176.00	85.00	1.00\\
176.00	90.00	1.00\\
176.00	95.00	1.00\\
176.00	100.00	1.00\\
176.00	105.00	1.00\\
176.00	110.00	1.00\\
176.00	115.00	1.00\\
176.00	120.00	1.00\\
176.00	125.00	1.00\\
176.00	130.00	1.00\\
176.00	135.00	1.00\\
176.00	140.00	1.00\\
176.00	145.00	1.00\\
176.00	150.00	1.00\\
176.00	155.00	1.00\\
176.00	160.00	1.00\\
176.00	165.00	1.00\\
176.00	170.00	1.00\\
176.00	175.00	1.00\\
176.00	180.00	1.00\\
176.00	185.00	1.00\\
176.00	190.00	1.00\\
176.00	195.00	1.00\\
176.00	200.00	1.00\\
176.00	205.00	1.00\\
176.00	210.00	1.00\\
176.00	215.00	1.00\\
176.00	220.00	1.00\\
176.00	225.00	1.00\\
176.00	230.00	1.00\\
176.00	235.00	1.00\\
176.00	240.00	1.00\\
176.00	245.00	1.00\\
176.00	250.00	1.00\\
176.00	255.00	1.00\\
176.00	260.00	1.00\\
176.00	265.00	1.00\\
176.00	270.00	1.00\\
176.00	275.00	1.00\\
176.00	280.00	1.00\\
176.00	285.00	1.00\\
176.00	290.00	0.88\\
176.00	295.00	0.80\\
176.00	300.00	0.76\\
176.00	305.00	0.64\\
176.00	310.00	0.57\\
176.00	315.00	0.40\\
176.00	320.00	0.06\\
176.00	325.00	0.00\\
176.00	330.00	0.00\\
176.00	335.00	0.10\\
176.00	340.00	0.15\\
176.00	345.00	0.47\\
176.00	350.00	0.59\\
176.00	355.00	0.82\\
179.00	0.00	0.91\\
179.00	5.00	1.00\\
179.00	10.00	1.00\\
179.00	15.00	1.00\\
179.00	20.00	1.00\\
179.00	25.00	1.00\\
179.00	30.00	1.00\\
179.00	35.00	1.00\\
179.00	40.00	1.00\\
179.00	45.00	1.00\\
179.00	50.00	1.00\\
179.00	55.00	1.00\\
179.00	60.00	1.00\\
179.00	65.00	1.00\\
179.00	70.00	1.00\\
179.00	75.00	1.00\\
179.00	80.00	1.00\\
179.00	85.00	1.00\\
179.00	90.00	1.00\\
179.00	95.00	1.00\\
179.00	100.00	1.00\\
179.00	105.00	1.00\\
179.00	110.00	1.00\\
179.00	115.00	1.00\\
179.00	120.00	1.00\\
179.00	125.00	1.00\\
179.00	130.00	1.00\\
179.00	135.00	1.00\\
179.00	140.00	1.00\\
179.00	145.00	1.00\\
179.00	150.00	1.00\\
179.00	155.00	1.00\\
179.00	160.00	1.00\\
179.00	165.00	1.00\\
179.00	170.00	1.00\\
179.00	175.00	1.00\\
179.00	180.00	1.00\\
179.00	185.00	1.00\\
179.00	190.00	1.00\\
179.00	195.00	1.00\\
179.00	200.00	1.00\\
179.00	205.00	1.00\\
179.00	210.00	1.00\\
179.00	215.00	1.00\\
179.00	220.00	1.00\\
179.00	225.00	1.00\\
179.00	230.00	1.00\\
179.00	235.00	1.00\\
179.00	240.00	1.00\\
179.00	245.00	1.00\\
179.00	250.00	1.00\\
179.00	255.00	1.00\\
179.00	260.00	1.00\\
179.00	265.00	1.00\\
179.00	270.00	1.00\\
179.00	275.00	1.00\\
179.00	280.00	0.88\\
179.00	285.00	0.67\\
179.00	290.00	0.50\\
179.00	295.00	0.43\\
179.00	300.00	0.38\\
179.00	305.00	0.33\\
179.00	310.00	0.28\\
179.00	315.00	0.20\\
179.00	320.00	0.00\\
179.00	325.00	0.00\\
179.00	330.00	0.00\\
179.00	335.00	0.00\\
179.00	340.00	0.00\\
179.00	345.00	0.26\\
179.00	350.00	0.50\\
179.00	355.00	0.79\\
182.00	0.00	0.67\\
182.00	5.00	0.75\\
182.00	10.00	0.81\\
182.00	15.00	0.86\\
182.00	20.00	0.90\\
182.00	25.00	0.92\\
182.00	30.00	0.93\\
182.00	35.00	0.94\\
182.00	40.00	1.00\\
182.00	45.00	1.00\\
182.00	50.00	1.00\\
182.00	55.00	1.00\\
182.00	60.00	1.00\\
182.00	65.00	1.00\\
182.00	70.00	1.00\\
182.00	75.00	1.00\\
182.00	80.00	1.00\\
182.00	85.00	1.00\\
182.00	90.00	1.00\\
182.00	95.00	1.00\\
182.00	100.00	1.00\\
182.00	105.00	1.00\\
182.00	110.00	1.00\\
182.00	115.00	1.00\\
182.00	120.00	1.00\\
182.00	125.00	1.00\\
182.00	130.00	1.00\\
182.00	135.00	1.00\\
182.00	140.00	1.00\\
182.00	145.00	1.00\\
182.00	150.00	1.00\\
182.00	155.00	1.00\\
182.00	160.00	1.00\\
182.00	165.00	1.00\\
182.00	170.00	1.00\\
182.00	175.00	1.00\\
182.00	180.00	1.00\\
182.00	185.00	1.00\\
182.00	190.00	1.00\\
182.00	195.00	1.00\\
182.00	200.00	1.00\\
182.00	205.00	1.00\\
182.00	210.00	1.00\\
182.00	215.00	1.00\\
182.00	220.00	1.00\\
182.00	225.00	1.00\\
182.00	230.00	1.00\\
182.00	235.00	1.00\\
182.00	240.00	1.00\\
182.00	245.00	1.00\\
182.00	250.00	1.00\\
182.00	255.00	1.00\\
182.00	260.00	1.00\\
182.00	265.00	1.00\\
182.00	270.00	1.00\\
182.00	275.00	0.80\\
182.00	280.00	0.51\\
182.00	285.00	0.30\\
182.00	290.00	0.13\\
182.00	295.00	0.05\\
182.00	300.00	0.01\\
182.00	305.00	0.00\\
182.00	310.00	0.00\\
182.00	315.00	0.00\\
182.00	320.00	0.00\\
182.00	325.00	0.00\\
182.00	330.00	0.00\\
182.00	335.00	0.00\\
182.00	340.00	0.00\\
182.00	345.00	0.26\\
182.00	350.00	0.46\\
182.00	355.00	0.58\\
185.00	0.00	0.56\\
185.00	5.00	0.64\\
185.00	10.00	0.71\\
185.00	15.00	0.76\\
185.00	20.00	0.81\\
185.00	25.00	0.83\\
185.00	30.00	0.85\\
185.00	35.00	0.87\\
185.00	40.00	0.99\\
185.00	45.00	1.00\\
185.00	50.00	1.00\\
185.00	55.00	1.00\\
185.00	60.00	1.00\\
185.00	65.00	1.00\\
185.00	70.00	1.00\\
185.00	75.00	1.00\\
185.00	80.00	1.00\\
185.00	85.00	1.00\\
185.00	90.00	1.00\\
185.00	95.00	1.00\\
185.00	100.00	1.00\\
185.00	105.00	1.00\\
185.00	110.00	1.00\\
185.00	115.00	1.00\\
185.00	120.00	1.00\\
185.00	125.00	1.00\\
185.00	130.00	1.00\\
185.00	135.00	1.00\\
185.00	140.00	1.00\\
185.00	145.00	1.00\\
185.00	150.00	1.00\\
185.00	155.00	1.00\\
185.00	160.00	1.00\\
185.00	165.00	1.00\\
185.00	170.00	1.00\\
185.00	175.00	1.00\\
185.00	180.00	1.00\\
185.00	185.00	1.00\\
185.00	190.00	1.00\\
185.00	195.00	1.00\\
185.00	200.00	1.00\\
185.00	205.00	1.00\\
185.00	210.00	1.00\\
185.00	215.00	1.00\\
185.00	220.00	1.00\\
185.00	225.00	1.00\\
185.00	230.00	1.00\\
185.00	235.00	1.00\\
185.00	240.00	1.00\\
185.00	245.00	1.00\\
185.00	250.00	1.00\\
185.00	255.00	1.00\\
185.00	260.00	1.00\\
185.00	265.00	1.00\\
185.00	270.00	1.00\\
185.00	275.00	0.77\\
185.00	280.00	0.26\\
185.00	285.00	0.03\\
185.00	290.00	0.00\\
185.00	295.00	0.00\\
185.00	300.00	0.00\\
185.00	305.00	0.00\\
185.00	310.00	0.00\\
185.00	315.00	0.00\\
185.00	320.00	0.00\\
185.00	325.00	0.00\\
185.00	330.00	0.00\\
185.00	335.00	0.19\\
185.00	340.00	0.23\\
185.00	345.00	0.24\\
185.00	350.00	0.33\\
185.00	355.00	0.46\\
188.00	0.00	0.60\\
188.00	5.00	0.63\\
188.00	10.00	0.71\\
188.00	15.00	0.76\\
188.00	20.00	0.81\\
188.00	25.00	0.83\\
188.00	30.00	0.85\\
188.00	35.00	0.87\\
188.00	40.00	0.99\\
188.00	45.00	1.00\\
188.00	50.00	1.00\\
188.00	55.00	1.00\\
188.00	60.00	1.00\\
188.00	65.00	1.00\\
188.00	70.00	1.00\\
188.00	75.00	1.00\\
188.00	80.00	1.00\\
188.00	85.00	1.00\\
188.00	90.00	1.00\\
188.00	95.00	1.00\\
188.00	100.00	1.00\\
188.00	105.00	1.00\\
188.00	110.00	1.00\\
188.00	115.00	1.00\\
188.00	120.00	1.00\\
188.00	125.00	1.00\\
188.00	130.00	1.00\\
188.00	135.00	1.00\\
188.00	140.00	1.00\\
188.00	145.00	1.00\\
188.00	150.00	1.00\\
188.00	155.00	1.00\\
188.00	160.00	1.00\\
188.00	165.00	1.00\\
188.00	170.00	1.00\\
188.00	175.00	1.00\\
188.00	180.00	1.00\\
188.00	185.00	1.00\\
188.00	190.00	1.00\\
188.00	195.00	1.00\\
188.00	200.00	1.00\\
188.00	205.00	1.00\\
188.00	210.00	1.00\\
188.00	215.00	1.00\\
188.00	220.00	1.00\\
188.00	225.00	1.00\\
188.00	230.00	1.00\\
188.00	235.00	1.00\\
188.00	240.00	1.00\\
188.00	245.00	1.00\\
188.00	250.00	1.00\\
188.00	255.00	1.00\\
188.00	260.00	1.00\\
188.00	265.00	1.00\\
188.00	270.00	1.00\\
188.00	275.00	0.77\\
188.00	280.00	0.50\\
188.00	285.00	0.37\\
188.00	290.00	0.33\\
188.00	295.00	0.32\\
188.00	300.00	0.30\\
188.00	305.00	0.27\\
188.00	310.00	0.25\\
188.00	315.00	0.21\\
188.00	320.00	0.13\\
188.00	325.00	0.00\\
188.00	330.00	0.00\\
188.00	335.00	0.19\\
188.00	340.00	0.23\\
188.00	345.00	0.41\\
188.00	350.00	0.50\\
188.00	355.00	0.52\\
191.00	0.00	0.79\\
191.00	5.00	0.92\\
191.00	10.00	0.96\\
191.00	15.00	0.97\\
191.00	20.00	0.98\\
191.00	25.00	0.98\\
191.00	30.00	0.99\\
191.00	35.00	0.99\\
191.00	40.00	0.99\\
191.00	45.00	1.00\\
191.00	50.00	1.00\\
191.00	55.00	1.00\\
191.00	60.00	1.00\\
191.00	65.00	1.00\\
191.00	70.00	1.00\\
191.00	75.00	1.00\\
191.00	80.00	1.00\\
191.00	85.00	1.00\\
191.00	90.00	1.00\\
191.00	95.00	1.00\\
191.00	100.00	1.00\\
191.00	105.00	1.00\\
191.00	110.00	1.00\\
191.00	115.00	1.00\\
191.00	120.00	1.00\\
191.00	125.00	1.00\\
191.00	130.00	1.00\\
191.00	135.00	1.00\\
191.00	140.00	1.00\\
191.00	145.00	1.00\\
191.00	150.00	1.00\\
191.00	155.00	1.00\\
191.00	160.00	1.00\\
191.00	165.00	1.00\\
191.00	170.00	1.00\\
191.00	175.00	1.00\\
191.00	180.00	1.00\\
191.00	185.00	1.00\\
191.00	190.00	1.00\\
191.00	195.00	1.00\\
191.00	200.00	1.00\\
191.00	205.00	1.00\\
191.00	210.00	1.00\\
191.00	215.00	1.00\\
191.00	220.00	1.00\\
191.00	225.00	1.00\\
191.00	230.00	1.00\\
191.00	235.00	1.00\\
191.00	240.00	1.00\\
191.00	245.00	1.00\\
191.00	250.00	1.00\\
191.00	255.00	1.00\\
191.00	260.00	1.00\\
191.00	265.00	1.00\\
191.00	270.00	1.00\\
191.00	275.00	0.97\\
191.00	280.00	0.84\\
191.00	285.00	0.68\\
191.00	290.00	0.60\\
191.00	295.00	0.57\\
191.00	300.00	0.52\\
191.00	305.00	0.42\\
191.00	310.00	0.27\\
191.00	315.00	0.21\\
191.00	320.00	0.13\\
191.00	325.00	0.00\\
191.00	330.00	0.00\\
191.00	335.00	0.19\\
191.00	340.00	0.23\\
191.00	345.00	0.48\\
191.00	350.00	0.62\\
191.00	355.00	0.66\\
194.00	0.00	0.79\\
194.00	5.00	0.92\\
194.00	10.00	0.96\\
194.00	15.00	0.97\\
194.00	20.00	0.98\\
194.00	25.00	0.98\\
194.00	30.00	0.99\\
194.00	35.00	0.99\\
194.00	40.00	0.99\\
194.00	45.00	1.00\\
194.00	50.00	1.00\\
194.00	55.00	1.00\\
194.00	60.00	1.00\\
194.00	65.00	1.00\\
194.00	70.00	1.00\\
194.00	75.00	1.00\\
194.00	80.00	1.00\\
194.00	85.00	1.00\\
194.00	90.00	1.00\\
194.00	95.00	1.00\\
194.00	100.00	1.00\\
194.00	105.00	1.00\\
194.00	110.00	1.00\\
194.00	115.00	1.00\\
194.00	120.00	1.00\\
194.00	125.00	1.00\\
194.00	130.00	1.00\\
194.00	135.00	1.00\\
194.00	140.00	1.00\\
194.00	145.00	1.00\\
194.00	150.00	1.00\\
194.00	155.00	1.00\\
194.00	160.00	1.00\\
194.00	165.00	1.00\\
194.00	170.00	1.00\\
194.00	175.00	1.00\\
194.00	180.00	1.00\\
194.00	185.00	1.00\\
194.00	190.00	1.00\\
194.00	195.00	1.00\\
194.00	200.00	1.00\\
194.00	205.00	1.00\\
194.00	210.00	1.00\\
194.00	215.00	1.00\\
194.00	220.00	1.00\\
194.00	225.00	1.00\\
194.00	230.00	1.00\\
194.00	235.00	1.00\\
194.00	240.00	1.00\\
194.00	245.00	1.00\\
194.00	250.00	1.00\\
194.00	255.00	1.00\\
194.00	260.00	1.00\\
194.00	265.00	1.00\\
194.00	270.00	1.00\\
194.00	275.00	1.00\\
194.00	280.00	0.96\\
194.00	285.00	0.90\\
194.00	290.00	0.83\\
194.00	295.00	0.77\\
194.00	300.00	0.52\\
194.00	305.00	0.38\\
194.00	310.00	0.22\\
194.00	315.00	0.16\\
194.00	320.00	0.13\\
194.00	325.00	0.00\\
194.00	330.00	0.00\\
194.00	335.00	0.00\\
194.00	340.00	0.00\\
194.00	345.00	0.42\\
194.00	350.00	0.54\\
194.00	355.00	0.62\\
197.00	0.00	0.76\\
197.00	5.00	0.85\\
197.00	10.00	0.88\\
197.00	15.00	0.89\\
197.00	20.00	0.90\\
197.00	25.00	0.91\\
197.00	30.00	0.92\\
197.00	35.00	0.96\\
197.00	40.00	0.99\\
197.00	45.00	1.00\\
197.00	50.00	1.00\\
197.00	55.00	1.00\\
197.00	60.00	1.00\\
197.00	65.00	1.00\\
197.00	70.00	1.00\\
197.00	75.00	1.00\\
197.00	80.00	1.00\\
197.00	85.00	1.00\\
197.00	90.00	1.00\\
197.00	95.00	1.00\\
197.00	100.00	1.00\\
197.00	105.00	1.00\\
197.00	110.00	1.00\\
197.00	115.00	1.00\\
197.00	120.00	1.00\\
197.00	125.00	1.00\\
197.00	130.00	1.00\\
197.00	135.00	1.00\\
197.00	140.00	1.00\\
197.00	145.00	1.00\\
197.00	150.00	1.00\\
197.00	155.00	1.00\\
197.00	160.00	1.00\\
197.00	165.00	1.00\\
197.00	170.00	1.00\\
197.00	175.00	1.00\\
197.00	180.00	1.00\\
197.00	185.00	1.00\\
197.00	190.00	1.00\\
197.00	195.00	1.00\\
197.00	200.00	1.00\\
197.00	205.00	1.00\\
197.00	210.00	1.00\\
197.00	215.00	1.00\\
197.00	220.00	1.00\\
197.00	225.00	1.00\\
197.00	230.00	1.00\\
197.00	235.00	1.00\\
197.00	240.00	1.00\\
197.00	245.00	1.00\\
197.00	250.00	1.00\\
197.00	255.00	1.00\\
197.00	260.00	1.00\\
197.00	265.00	1.00\\
197.00	270.00	1.00\\
197.00	275.00	0.99\\
197.00	280.00	0.95\\
197.00	285.00	0.94\\
197.00	290.00	0.91\\
197.00	295.00	0.85\\
197.00	300.00	0.60\\
197.00	305.00	0.43\\
197.00	310.00	0.23\\
197.00	315.00	0.00\\
197.00	320.00	0.00\\
197.00	325.00	0.00\\
197.00	330.00	0.00\\
197.00	335.00	0.00\\
197.00	340.00	0.00\\
197.00	345.00	0.32\\
197.00	350.00	0.48\\
197.00	355.00	0.63\\
200.00	0.00	0.54\\
200.00	5.00	0.63\\
200.00	10.00	0.69\\
200.00	15.00	0.73\\
200.00	20.00	0.76\\
200.00	25.00	0.78\\
200.00	30.00	0.80\\
200.00	35.00	0.85\\
200.00	40.00	0.89\\
200.00	45.00	0.93\\
200.00	50.00	0.98\\
200.00	55.00	1.00\\
200.00	60.00	1.00\\
200.00	65.00	1.00\\
200.00	70.00	1.00\\
200.00	75.00	1.00\\
200.00	80.00	1.00\\
200.00	85.00	1.00\\
200.00	90.00	1.00\\
200.00	95.00	1.00\\
200.00	100.00	1.00\\
200.00	105.00	1.00\\
200.00	110.00	1.00\\
200.00	115.00	1.00\\
200.00	120.00	1.00\\
200.00	125.00	1.00\\
200.00	130.00	1.00\\
200.00	135.00	1.00\\
200.00	140.00	1.00\\
200.00	145.00	1.00\\
200.00	150.00	1.00\\
200.00	155.00	1.00\\
200.00	160.00	1.00\\
200.00	165.00	1.00\\
200.00	170.00	1.00\\
200.00	175.00	1.00\\
200.00	180.00	1.00\\
200.00	185.00	1.00\\
200.00	190.00	1.00\\
200.00	195.00	1.00\\
200.00	200.00	1.00\\
200.00	205.00	1.00\\
200.00	210.00	1.00\\
200.00	215.00	1.00\\
200.00	220.00	1.00\\
200.00	225.00	1.00\\
200.00	230.00	1.00\\
200.00	235.00	1.00\\
200.00	240.00	1.00\\
200.00	245.00	1.00\\
200.00	250.00	1.00\\
200.00	255.00	1.00\\
200.00	260.00	1.00\\
200.00	265.00	1.00\\
200.00	270.00	1.00\\
200.00	275.00	0.99\\
200.00	280.00	0.95\\
200.00	285.00	0.84\\
200.00	290.00	0.81\\
200.00	295.00	0.75\\
200.00	300.00	0.54\\
200.00	305.00	0.46\\
200.00	310.00	0.32\\
200.00	315.00	0.00\\
200.00	320.00	0.00\\
200.00	325.00	0.00\\
200.00	330.00	0.00\\
200.00	335.00	0.00\\
200.00	340.00	0.00\\
200.00	345.00	0.23\\
200.00	350.00	0.32\\
200.00	355.00	0.40\\
203.00	0.00	0.54\\
203.00	5.00	0.63\\
203.00	10.00	0.69\\
203.00	15.00	0.73\\
203.00	20.00	0.76\\
203.00	25.00	0.78\\
203.00	30.00	0.80\\
203.00	35.00	0.85\\
203.00	40.00	0.89\\
203.00	45.00	0.93\\
203.00	50.00	0.98\\
203.00	55.00	1.00\\
203.00	60.00	1.00\\
203.00	65.00	1.00\\
203.00	70.00	1.00\\
203.00	75.00	1.00\\
203.00	80.00	1.00\\
203.00	85.00	1.00\\
203.00	90.00	1.00\\
203.00	95.00	1.00\\
203.00	100.00	1.00\\
203.00	105.00	1.00\\
203.00	110.00	1.00\\
203.00	115.00	1.00\\
203.00	120.00	1.00\\
203.00	125.00	1.00\\
203.00	130.00	1.00\\
203.00	135.00	1.00\\
203.00	140.00	1.00\\
203.00	145.00	1.00\\
203.00	150.00	1.00\\
203.00	155.00	1.00\\
203.00	160.00	1.00\\
203.00	165.00	1.00\\
203.00	170.00	1.00\\
203.00	175.00	1.00\\
203.00	180.00	1.00\\
203.00	185.00	1.00\\
203.00	190.00	1.00\\
203.00	195.00	1.00\\
203.00	200.00	1.00\\
203.00	205.00	1.00\\
203.00	210.00	1.00\\
203.00	215.00	1.00\\
203.00	220.00	1.00\\
203.00	225.00	1.00\\
203.00	230.00	1.00\\
203.00	235.00	1.00\\
203.00	240.00	1.00\\
203.00	245.00	1.00\\
203.00	250.00	1.00\\
203.00	255.00	1.00\\
203.00	260.00	1.00\\
203.00	265.00	1.00\\
203.00	270.00	1.00\\
203.00	275.00	0.99\\
203.00	280.00	0.95\\
203.00	285.00	0.84\\
203.00	290.00	0.81\\
203.00	295.00	0.77\\
203.00	300.00	0.72\\
203.00	305.00	0.66\\
203.00	310.00	0.54\\
203.00	315.00	0.10\\
203.00	320.00	0.07\\
203.00	325.00	0.00\\
203.00	330.00	0.00\\
203.00	335.00	0.00\\
203.00	340.00	0.00\\
203.00	345.00	0.05\\
203.00	350.00	0.11\\
203.00	355.00	0.17\\
206.00	0.00	0.79\\
206.00	5.00	0.90\\
206.00	10.00	0.94\\
206.00	15.00	0.96\\
206.00	20.00	0.98\\
206.00	25.00	1.00\\
206.00	30.00	1.00\\
206.00	35.00	1.00\\
206.00	40.00	1.00\\
206.00	45.00	1.00\\
206.00	50.00	1.00\\
206.00	55.00	1.00\\
206.00	60.00	1.00\\
206.00	65.00	1.00\\
206.00	70.00	1.00\\
206.00	75.00	1.00\\
206.00	80.00	1.00\\
206.00	85.00	1.00\\
206.00	90.00	1.00\\
206.00	95.00	1.00\\
206.00	100.00	1.00\\
206.00	105.00	1.00\\
206.00	110.00	1.00\\
206.00	115.00	1.00\\
206.00	120.00	1.00\\
206.00	125.00	1.00\\
206.00	130.00	1.00\\
206.00	135.00	1.00\\
206.00	140.00	1.00\\
206.00	145.00	1.00\\
206.00	150.00	1.00\\
206.00	155.00	1.00\\
206.00	160.00	1.00\\
206.00	165.00	1.00\\
206.00	170.00	1.00\\
206.00	175.00	1.00\\
206.00	180.00	1.00\\
206.00	185.00	1.00\\
206.00	190.00	1.00\\
206.00	195.00	1.00\\
206.00	200.00	1.00\\
206.00	205.00	1.00\\
206.00	210.00	1.00\\
206.00	215.00	1.00\\
206.00	220.00	1.00\\
206.00	225.00	1.00\\
206.00	230.00	1.00\\
206.00	235.00	1.00\\
206.00	240.00	1.00\\
206.00	245.00	1.00\\
206.00	250.00	1.00\\
206.00	255.00	1.00\\
206.00	260.00	1.00\\
206.00	265.00	1.00\\
206.00	270.00	1.00\\
206.00	275.00	1.00\\
206.00	280.00	1.00\\
206.00	285.00	1.00\\
206.00	290.00	1.00\\
206.00	295.00	0.99\\
206.00	300.00	0.95\\
206.00	305.00	0.92\\
206.00	310.00	0.83\\
206.00	315.00	0.34\\
206.00	320.00	0.25\\
206.00	325.00	0.00\\
206.00	330.00	0.00\\
206.00	335.00	0.00\\
206.00	340.00	0.00\\
206.00	345.00	0.13\\
206.00	350.00	0.24\\
206.00	355.00	0.28\\
209.00	0.00	0.88\\
209.00	5.00	0.96\\
209.00	10.00	0.98\\
209.00	15.00	1.00\\
209.00	20.00	1.00\\
209.00	25.00	1.00\\
209.00	30.00	1.00\\
209.00	35.00	1.00\\
209.00	40.00	1.00\\
209.00	45.00	1.00\\
209.00	50.00	1.00\\
209.00	55.00	1.00\\
209.00	60.00	1.00\\
209.00	65.00	1.00\\
209.00	70.00	1.00\\
209.00	75.00	1.00\\
209.00	80.00	1.00\\
209.00	85.00	1.00\\
209.00	90.00	1.00\\
209.00	95.00	1.00\\
209.00	100.00	1.00\\
209.00	105.00	1.00\\
209.00	110.00	1.00\\
209.00	115.00	1.00\\
209.00	120.00	1.00\\
209.00	125.00	1.00\\
209.00	130.00	1.00\\
209.00	135.00	1.00\\
209.00	140.00	1.00\\
209.00	145.00	1.00\\
209.00	150.00	1.00\\
209.00	155.00	1.00\\
209.00	160.00	1.00\\
209.00	165.00	1.00\\
209.00	170.00	1.00\\
209.00	175.00	1.00\\
209.00	180.00	1.00\\
209.00	185.00	1.00\\
209.00	190.00	1.00\\
209.00	195.00	1.00\\
209.00	200.00	1.00\\
209.00	205.00	1.00\\
209.00	210.00	1.00\\
209.00	215.00	1.00\\
209.00	220.00	1.00\\
209.00	225.00	1.00\\
209.00	230.00	1.00\\
209.00	235.00	1.00\\
209.00	240.00	1.00\\
209.00	245.00	1.00\\
209.00	250.00	1.00\\
209.00	255.00	1.00\\
209.00	260.00	1.00\\
209.00	265.00	1.00\\
209.00	270.00	1.00\\
209.00	275.00	1.00\\
209.00	280.00	0.98\\
209.00	285.00	0.98\\
209.00	290.00	0.98\\
209.00	295.00	0.98\\
209.00	300.00	0.97\\
209.00	305.00	0.97\\
209.00	310.00	0.94\\
209.00	315.00	0.65\\
209.00	320.00	0.51\\
209.00	325.00	0.12\\
209.00	330.00	0.00\\
209.00	335.00	0.00\\
209.00	340.00	0.00\\
209.00	345.00	0.15\\
209.00	350.00	0.41\\
209.00	355.00	0.55\\
212.00	0.00	0.79\\
212.00	5.00	0.89\\
212.00	10.00	0.95\\
212.00	15.00	1.00\\
212.00	20.00	1.00\\
212.00	25.00	1.00\\
212.00	30.00	1.00\\
212.00	35.00	1.00\\
212.00	40.00	1.00\\
212.00	45.00	1.00\\
212.00	50.00	1.00\\
212.00	55.00	1.00\\
212.00	60.00	1.00\\
212.00	65.00	1.00\\
212.00	70.00	1.00\\
212.00	75.00	1.00\\
212.00	80.00	1.00\\
212.00	85.00	1.00\\
212.00	90.00	1.00\\
212.00	95.00	1.00\\
212.00	100.00	1.00\\
212.00	105.00	1.00\\
212.00	110.00	1.00\\
212.00	115.00	1.00\\
212.00	120.00	1.00\\
212.00	125.00	1.00\\
212.00	130.00	1.00\\
212.00	135.00	1.00\\
212.00	140.00	1.00\\
212.00	145.00	1.00\\
212.00	150.00	1.00\\
212.00	155.00	1.00\\
212.00	160.00	1.00\\
212.00	165.00	1.00\\
212.00	170.00	1.00\\
212.00	175.00	1.00\\
212.00	180.00	1.00\\
212.00	185.00	1.00\\
212.00	190.00	1.00\\
212.00	195.00	1.00\\
212.00	200.00	1.00\\
212.00	205.00	1.00\\
212.00	210.00	1.00\\
212.00	215.00	1.00\\
212.00	220.00	1.00\\
212.00	225.00	1.00\\
212.00	230.00	1.00\\
212.00	235.00	1.00\\
212.00	240.00	1.00\\
212.00	245.00	1.00\\
212.00	250.00	1.00\\
212.00	255.00	1.00\\
212.00	260.00	1.00\\
212.00	265.00	1.00\\
212.00	270.00	1.00\\
212.00	275.00	1.00\\
212.00	280.00	0.98\\
212.00	285.00	0.98\\
212.00	290.00	0.98\\
212.00	295.00	0.98\\
212.00	300.00	0.97\\
212.00	305.00	0.97\\
212.00	310.00	0.94\\
212.00	315.00	0.77\\
212.00	320.00	0.61\\
212.00	325.00	0.25\\
212.00	330.00	0.00\\
212.00	335.00	0.00\\
212.00	340.00	0.00\\
212.00	345.00	0.14\\
212.00	350.00	0.34\\
212.00	355.00	0.55\\
215.00	0.00	0.87\\
215.00	5.00	0.89\\
215.00	10.00	0.95\\
215.00	15.00	1.00\\
215.00	20.00	1.00\\
215.00	25.00	1.00\\
215.00	30.00	1.00\\
215.00	35.00	1.00\\
215.00	40.00	1.00\\
215.00	45.00	1.00\\
215.00	50.00	1.00\\
215.00	55.00	1.00\\
215.00	60.00	1.00\\
215.00	65.00	1.00\\
215.00	70.00	1.00\\
215.00	75.00	1.00\\
215.00	80.00	1.00\\
215.00	85.00	1.00\\
215.00	90.00	1.00\\
215.00	95.00	1.00\\
215.00	100.00	1.00\\
215.00	105.00	1.00\\
215.00	110.00	1.00\\
215.00	115.00	1.00\\
215.00	120.00	1.00\\
215.00	125.00	1.00\\
215.00	130.00	1.00\\
215.00	135.00	1.00\\
215.00	140.00	1.00\\
215.00	145.00	1.00\\
215.00	150.00	1.00\\
215.00	155.00	1.00\\
215.00	160.00	1.00\\
215.00	165.00	1.00\\
215.00	170.00	1.00\\
215.00	175.00	1.00\\
215.00	180.00	1.00\\
215.00	185.00	1.00\\
215.00	190.00	1.00\\
215.00	195.00	1.00\\
215.00	200.00	1.00\\
215.00	205.00	1.00\\
215.00	210.00	1.00\\
215.00	215.00	1.00\\
215.00	220.00	1.00\\
215.00	225.00	1.00\\
215.00	230.00	1.00\\
215.00	235.00	1.00\\
215.00	240.00	1.00\\
215.00	245.00	1.00\\
215.00	250.00	1.00\\
215.00	255.00	1.00\\
215.00	260.00	1.00\\
215.00	265.00	1.00\\
215.00	270.00	1.00\\
215.00	275.00	1.00\\
215.00	280.00	0.98\\
215.00	285.00	0.98\\
215.00	290.00	0.98\\
215.00	295.00	0.98\\
215.00	300.00	0.97\\
215.00	305.00	0.97\\
215.00	310.00	0.96\\
215.00	315.00	0.92\\
215.00	320.00	0.82\\
215.00	325.00	0.43\\
215.00	330.00	0.00\\
215.00	335.00	0.00\\
215.00	340.00	0.00\\
215.00	345.00	0.17\\
215.00	350.00	0.71\\
215.00	355.00	0.82\\
218.00	0.00	0.72\\
218.00	5.00	0.77\\
218.00	10.00	0.86\\
218.00	15.00	0.99\\
218.00	20.00	1.00\\
218.00	25.00	1.00\\
218.00	30.00	1.00\\
218.00	35.00	1.00\\
218.00	40.00	1.00\\
218.00	45.00	1.00\\
218.00	50.00	1.00\\
218.00	55.00	1.00\\
218.00	60.00	1.00\\
218.00	65.00	1.00\\
218.00	70.00	1.00\\
218.00	75.00	1.00\\
218.00	80.00	1.00\\
218.00	85.00	1.00\\
218.00	90.00	1.00\\
218.00	95.00	1.00\\
218.00	100.00	1.00\\
218.00	105.00	1.00\\
218.00	110.00	1.00\\
218.00	115.00	1.00\\
218.00	120.00	1.00\\
218.00	125.00	1.00\\
218.00	130.00	1.00\\
218.00	135.00	1.00\\
218.00	140.00	1.00\\
218.00	145.00	1.00\\
218.00	150.00	1.00\\
218.00	155.00	1.00\\
218.00	160.00	1.00\\
218.00	165.00	1.00\\
218.00	170.00	1.00\\
218.00	175.00	1.00\\
218.00	180.00	1.00\\
218.00	185.00	1.00\\
218.00	190.00	1.00\\
218.00	195.00	1.00\\
218.00	200.00	1.00\\
218.00	205.00	1.00\\
218.00	210.00	1.00\\
218.00	215.00	1.00\\
218.00	220.00	1.00\\
218.00	225.00	1.00\\
218.00	230.00	1.00\\
218.00	235.00	1.00\\
218.00	240.00	1.00\\
218.00	245.00	1.00\\
218.00	250.00	1.00\\
218.00	255.00	1.00\\
218.00	260.00	1.00\\
218.00	265.00	1.00\\
218.00	270.00	1.00\\
218.00	275.00	1.00\\
218.00	280.00	1.00\\
218.00	285.00	1.00\\
218.00	290.00	1.00\\
218.00	295.00	1.00\\
218.00	300.00	1.00\\
218.00	305.00	0.99\\
218.00	310.00	0.97\\
218.00	315.00	0.92\\
218.00	320.00	0.81\\
218.00	325.00	0.55\\
218.00	330.00	0.00\\
218.00	335.00	0.00\\
218.00	340.00	0.00\\
218.00	345.00	0.04\\
218.00	350.00	0.41\\
218.00	355.00	0.61\\
221.00	0.00	0.70\\
221.00	5.00	0.79\\
221.00	10.00	0.89\\
221.00	15.00	0.99\\
221.00	20.00	1.00\\
221.00	25.00	1.00\\
221.00	30.00	1.00\\
221.00	35.00	1.00\\
221.00	40.00	1.00\\
221.00	45.00	1.00\\
221.00	50.00	1.00\\
221.00	55.00	1.00\\
221.00	60.00	1.00\\
221.00	65.00	1.00\\
221.00	70.00	1.00\\
221.00	75.00	1.00\\
221.00	80.00	1.00\\
221.00	85.00	1.00\\
221.00	90.00	1.00\\
221.00	95.00	1.00\\
221.00	100.00	1.00\\
221.00	105.00	1.00\\
221.00	110.00	1.00\\
221.00	115.00	1.00\\
221.00	120.00	1.00\\
221.00	125.00	1.00\\
221.00	130.00	1.00\\
221.00	135.00	1.00\\
221.00	140.00	1.00\\
221.00	145.00	1.00\\
221.00	150.00	1.00\\
221.00	155.00	1.00\\
221.00	160.00	1.00\\
221.00	165.00	1.00\\
221.00	170.00	1.00\\
221.00	175.00	1.00\\
221.00	180.00	1.00\\
221.00	185.00	1.00\\
221.00	190.00	1.00\\
221.00	195.00	1.00\\
221.00	200.00	1.00\\
221.00	205.00	1.00\\
221.00	210.00	1.00\\
221.00	215.00	1.00\\
221.00	220.00	1.00\\
221.00	225.00	1.00\\
221.00	230.00	1.00\\
221.00	235.00	1.00\\
221.00	240.00	1.00\\
221.00	245.00	1.00\\
221.00	250.00	1.00\\
221.00	255.00	1.00\\
221.00	260.00	1.00\\
221.00	265.00	1.00\\
221.00	270.00	1.00\\
221.00	275.00	1.00\\
221.00	280.00	1.00\\
221.00	285.00	0.97\\
221.00	290.00	0.94\\
221.00	295.00	0.89\\
221.00	300.00	0.82\\
221.00	305.00	0.73\\
221.00	310.00	0.68\\
221.00	315.00	0.58\\
221.00	320.00	0.54\\
221.00	325.00	0.39\\
221.00	330.00	0.00\\
221.00	335.00	0.00\\
221.00	340.00	0.00\\
221.00	345.00	0.03\\
221.00	350.00	0.36\\
221.00	355.00	0.58\\
224.00	0.00	0.62\\
224.00	5.00	0.72\\
224.00	10.00	0.83\\
224.00	15.00	0.94\\
224.00	20.00	0.96\\
224.00	25.00	0.96\\
224.00	30.00	0.97\\
224.00	35.00	0.97\\
224.00	40.00	0.97\\
224.00	45.00	0.97\\
224.00	50.00	0.97\\
224.00	55.00	1.00\\
224.00	60.00	1.00\\
224.00	65.00	1.00\\
224.00	70.00	1.00\\
224.00	75.00	1.00\\
224.00	80.00	1.00\\
224.00	85.00	1.00\\
224.00	90.00	1.00\\
224.00	95.00	1.00\\
224.00	100.00	1.00\\
224.00	105.00	1.00\\
224.00	110.00	1.00\\
224.00	115.00	1.00\\
224.00	120.00	1.00\\
224.00	125.00	1.00\\
224.00	130.00	1.00\\
224.00	135.00	1.00\\
224.00	140.00	1.00\\
224.00	145.00	1.00\\
224.00	150.00	1.00\\
224.00	155.00	1.00\\
224.00	160.00	1.00\\
224.00	165.00	1.00\\
224.00	170.00	1.00\\
224.00	175.00	1.00\\
224.00	180.00	1.00\\
224.00	185.00	1.00\\
224.00	190.00	1.00\\
224.00	195.00	1.00\\
224.00	200.00	1.00\\
224.00	205.00	1.00\\
224.00	210.00	1.00\\
224.00	215.00	1.00\\
224.00	220.00	1.00\\
224.00	225.00	1.00\\
224.00	230.00	1.00\\
224.00	235.00	1.00\\
224.00	240.00	1.00\\
224.00	245.00	1.00\\
224.00	250.00	1.00\\
224.00	255.00	1.00\\
224.00	260.00	1.00\\
224.00	265.00	1.00\\
224.00	270.00	1.00\\
224.00	275.00	1.00\\
224.00	280.00	1.00\\
224.00	285.00	0.97\\
224.00	290.00	0.89\\
224.00	295.00	0.83\\
224.00	300.00	0.74\\
224.00	305.00	0.64\\
224.00	310.00	0.57\\
224.00	315.00	0.45\\
224.00	320.00	0.17\\
224.00	325.00	0.11\\
224.00	330.00	0.00\\
224.00	335.00	0.00\\
224.00	340.00	0.00\\
224.00	345.00	0.00\\
224.00	350.00	0.37\\
224.00	355.00	0.51\\
227.00	0.00	0.91\\
227.00	5.00	0.93\\
227.00	10.00	0.94\\
227.00	15.00	0.95\\
227.00	20.00	0.96\\
227.00	25.00	0.96\\
227.00	30.00	0.97\\
227.00	35.00	0.97\\
227.00	40.00	0.97\\
227.00	45.00	0.97\\
227.00	50.00	0.97\\
227.00	55.00	1.00\\
227.00	60.00	1.00\\
227.00	65.00	1.00\\
227.00	70.00	1.00\\
227.00	75.00	1.00\\
227.00	80.00	1.00\\
227.00	85.00	1.00\\
227.00	90.00	1.00\\
227.00	95.00	1.00\\
227.00	100.00	1.00\\
227.00	105.00	1.00\\
227.00	110.00	1.00\\
227.00	115.00	1.00\\
227.00	120.00	1.00\\
227.00	125.00	1.00\\
227.00	130.00	1.00\\
227.00	135.00	1.00\\
227.00	140.00	1.00\\
227.00	145.00	1.00\\
227.00	150.00	1.00\\
227.00	155.00	1.00\\
227.00	160.00	1.00\\
227.00	165.00	1.00\\
227.00	170.00	1.00\\
227.00	175.00	1.00\\
227.00	180.00	1.00\\
227.00	185.00	1.00\\
227.00	190.00	1.00\\
227.00	195.00	1.00\\
227.00	200.00	1.00\\
227.00	205.00	1.00\\
227.00	210.00	1.00\\
227.00	215.00	1.00\\
227.00	220.00	1.00\\
227.00	225.00	1.00\\
227.00	230.00	1.00\\
227.00	235.00	1.00\\
227.00	240.00	1.00\\
227.00	245.00	1.00\\
227.00	250.00	1.00\\
227.00	255.00	1.00\\
227.00	260.00	1.00\\
227.00	265.00	1.00\\
227.00	270.00	1.00\\
227.00	275.00	1.00\\
227.00	280.00	1.00\\
227.00	285.00	1.00\\
227.00	290.00	0.95\\
227.00	295.00	0.93\\
227.00	300.00	0.86\\
227.00	305.00	0.78\\
227.00	310.00	0.73\\
227.00	315.00	0.49\\
227.00	320.00	0.20\\
227.00	325.00	0.08\\
227.00	330.00	0.00\\
227.00	335.00	0.00\\
227.00	340.00	0.00\\
227.00	345.00	0.00\\
227.00	350.00	0.43\\
227.00	355.00	0.65\\
230.00	0.00	0.77\\
230.00	5.00	0.81\\
230.00	10.00	0.84\\
230.00	15.00	0.86\\
230.00	20.00	0.87\\
230.00	25.00	0.88\\
230.00	30.00	0.89\\
230.00	35.00	0.90\\
230.00	40.00	0.90\\
230.00	45.00	0.91\\
230.00	50.00	0.92\\
230.00	55.00	0.99\\
230.00	60.00	1.00\\
230.00	65.00	1.00\\
230.00	70.00	1.00\\
230.00	75.00	1.00\\
230.00	80.00	1.00\\
230.00	85.00	1.00\\
230.00	90.00	1.00\\
230.00	95.00	1.00\\
230.00	100.00	1.00\\
230.00	105.00	1.00\\
230.00	110.00	1.00\\
230.00	115.00	1.00\\
230.00	120.00	1.00\\
230.00	125.00	1.00\\
230.00	130.00	1.00\\
230.00	135.00	1.00\\
230.00	140.00	1.00\\
230.00	145.00	1.00\\
230.00	150.00	1.00\\
230.00	155.00	1.00\\
230.00	160.00	1.00\\
230.00	165.00	1.00\\
230.00	170.00	1.00\\
230.00	175.00	1.00\\
230.00	180.00	1.00\\
230.00	185.00	1.00\\
230.00	190.00	1.00\\
230.00	195.00	1.00\\
230.00	200.00	1.00\\
230.00	205.00	1.00\\
230.00	210.00	1.00\\
230.00	215.00	1.00\\
230.00	220.00	1.00\\
230.00	225.00	1.00\\
230.00	230.00	1.00\\
230.00	235.00	1.00\\
230.00	240.00	1.00\\
230.00	245.00	1.00\\
230.00	250.00	1.00\\
230.00	255.00	1.00\\
230.00	260.00	1.00\\
230.00	265.00	1.00\\
230.00	270.00	1.00\\
230.00	275.00	1.00\\
230.00	280.00	1.00\\
230.00	285.00	1.00\\
230.00	290.00	0.95\\
230.00	295.00	0.89\\
230.00	300.00	0.86\\
230.00	305.00	0.84\\
230.00	310.00	0.81\\
230.00	315.00	0.62\\
230.00	320.00	0.37\\
230.00	325.00	0.08\\
230.00	330.00	0.00\\
230.00	335.00	0.00\\
230.00	340.00	0.00\\
230.00	345.00	0.00\\
230.00	350.00	0.20\\
230.00	355.00	0.41\\
233.00	0.00	0.66\\
233.00	5.00	0.82\\
233.00	10.00	0.89\\
233.00	15.00	0.91\\
233.00	20.00	0.92\\
233.00	25.00	0.92\\
233.00	30.00	0.93\\
233.00	35.00	0.93\\
233.00	40.00	0.93\\
233.00	45.00	0.94\\
233.00	50.00	0.94\\
233.00	55.00	0.99\\
233.00	60.00	1.00\\
233.00	65.00	1.00\\
233.00	70.00	1.00\\
233.00	75.00	1.00\\
233.00	80.00	1.00\\
233.00	85.00	1.00\\
233.00	90.00	1.00\\
233.00	95.00	1.00\\
233.00	100.00	1.00\\
233.00	105.00	1.00\\
233.00	110.00	1.00\\
233.00	115.00	1.00\\
233.00	120.00	1.00\\
233.00	125.00	1.00\\
233.00	130.00	1.00\\
233.00	135.00	1.00\\
233.00	140.00	1.00\\
233.00	145.00	1.00\\
233.00	150.00	1.00\\
233.00	155.00	1.00\\
233.00	160.00	1.00\\
233.00	165.00	1.00\\
233.00	170.00	1.00\\
233.00	175.00	1.00\\
233.00	180.00	1.00\\
233.00	185.00	1.00\\
233.00	190.00	1.00\\
233.00	195.00	1.00\\
233.00	200.00	1.00\\
233.00	205.00	1.00\\
233.00	210.00	1.00\\
233.00	215.00	1.00\\
233.00	220.00	1.00\\
233.00	225.00	1.00\\
233.00	230.00	1.00\\
233.00	235.00	1.00\\
233.00	240.00	1.00\\
233.00	245.00	1.00\\
233.00	250.00	1.00\\
233.00	255.00	1.00\\
233.00	260.00	1.00\\
233.00	265.00	1.00\\
233.00	270.00	1.00\\
233.00	275.00	1.00\\
233.00	280.00	1.00\\
233.00	285.00	1.00\\
233.00	290.00	1.00\\
233.00	295.00	0.95\\
233.00	300.00	0.94\\
233.00	305.00	0.93\\
233.00	310.00	0.92\\
233.00	315.00	0.73\\
233.00	320.00	0.40\\
233.00	325.00	0.00\\
233.00	330.00	0.00\\
233.00	335.00	0.00\\
233.00	340.00	0.00\\
233.00	345.00	0.00\\
233.00	350.00	0.06\\
233.00	355.00	0.23\\
236.00	0.00	0.41\\
236.00	5.00	0.60\\
236.00	10.00	0.69\\
236.00	15.00	0.79\\
236.00	20.00	0.82\\
236.00	25.00	0.85\\
236.00	30.00	0.86\\
236.00	35.00	0.88\\
236.00	40.00	0.89\\
236.00	45.00	0.93\\
236.00	50.00	0.99\\
236.00	55.00	1.00\\
236.00	60.00	1.00\\
236.00	65.00	1.00\\
236.00	70.00	1.00\\
236.00	75.00	1.00\\
236.00	80.00	1.00\\
236.00	85.00	1.00\\
236.00	90.00	1.00\\
236.00	95.00	1.00\\
236.00	100.00	1.00\\
236.00	105.00	1.00\\
236.00	110.00	1.00\\
236.00	115.00	1.00\\
236.00	120.00	1.00\\
236.00	125.00	1.00\\
236.00	130.00	1.00\\
236.00	135.00	1.00\\
236.00	140.00	1.00\\
236.00	145.00	1.00\\
236.00	150.00	1.00\\
236.00	155.00	1.00\\
236.00	160.00	1.00\\
236.00	165.00	1.00\\
236.00	170.00	1.00\\
236.00	175.00	1.00\\
236.00	180.00	1.00\\
236.00	185.00	1.00\\
236.00	190.00	1.00\\
236.00	195.00	1.00\\
236.00	200.00	1.00\\
236.00	205.00	1.00\\
236.00	210.00	1.00\\
236.00	215.00	1.00\\
236.00	220.00	1.00\\
236.00	225.00	1.00\\
236.00	230.00	1.00\\
236.00	235.00	1.00\\
236.00	240.00	1.00\\
236.00	245.00	1.00\\
236.00	250.00	1.00\\
236.00	255.00	1.00\\
236.00	260.00	1.00\\
236.00	265.00	1.00\\
236.00	270.00	1.00\\
236.00	275.00	1.00\\
236.00	280.00	1.00\\
236.00	285.00	0.92\\
236.00	290.00	0.91\\
236.00	295.00	0.90\\
236.00	300.00	0.88\\
236.00	305.00	0.86\\
236.00	310.00	0.82\\
236.00	315.00	0.73\\
236.00	320.00	0.39\\
236.00	325.00	0.00\\
236.00	330.00	0.00\\
236.00	335.00	0.00\\
236.00	340.00	0.00\\
236.00	345.00	0.00\\
236.00	350.00	0.00\\
236.00	355.00	0.09\\
239.00	0.00	0.50\\
239.00	5.00	0.61\\
239.00	10.00	0.72\\
239.00	15.00	0.82\\
239.00	20.00	0.85\\
239.00	25.00	0.86\\
239.00	30.00	0.88\\
239.00	35.00	0.89\\
239.00	40.00	0.90\\
239.00	45.00	0.94\\
239.00	50.00	1.00\\
239.00	55.00	1.00\\
239.00	60.00	1.00\\
239.00	65.00	1.00\\
239.00	70.00	1.00\\
239.00	75.00	1.00\\
239.00	80.00	1.00\\
239.00	85.00	1.00\\
239.00	90.00	1.00\\
239.00	95.00	1.00\\
239.00	100.00	1.00\\
239.00	105.00	1.00\\
239.00	110.00	1.00\\
239.00	115.00	1.00\\
239.00	120.00	1.00\\
239.00	125.00	1.00\\
239.00	130.00	1.00\\
239.00	135.00	1.00\\
239.00	140.00	1.00\\
239.00	145.00	1.00\\
239.00	150.00	1.00\\
239.00	155.00	1.00\\
239.00	160.00	1.00\\
239.00	165.00	1.00\\
239.00	170.00	1.00\\
239.00	175.00	1.00\\
239.00	180.00	1.00\\
239.00	185.00	1.00\\
239.00	190.00	1.00\\
239.00	195.00	1.00\\
239.00	200.00	1.00\\
239.00	205.00	1.00\\
239.00	210.00	1.00\\
239.00	215.00	1.00\\
239.00	220.00	1.00\\
239.00	225.00	1.00\\
239.00	230.00	1.00\\
239.00	235.00	1.00\\
239.00	240.00	1.00\\
239.00	245.00	1.00\\
239.00	250.00	1.00\\
239.00	255.00	1.00\\
239.00	260.00	1.00\\
239.00	265.00	1.00\\
239.00	270.00	1.00\\
239.00	275.00	1.00\\
239.00	280.00	1.00\\
239.00	285.00	0.92\\
239.00	290.00	0.91\\
239.00	295.00	0.90\\
239.00	300.00	0.89\\
239.00	305.00	0.88\\
239.00	310.00	0.85\\
239.00	315.00	0.63\\
239.00	320.00	0.26\\
239.00	325.00	0.00\\
239.00	330.00	0.00\\
239.00	335.00	0.00\\
239.00	340.00	0.00\\
239.00	345.00	0.17\\
239.00	350.00	0.27\\
239.00	355.00	0.32\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.01	285.49\\
8.04	285.46\\
8.07	285.43\\
8.13	285.37\\
8.16	285.34\\
8.19	285.31\\
8.22	285.28\\
8.25	285.25\\
8.28	285.22\\
8.31	285.19\\
8.34	285.16\\
8.37	285.13\\
8.40	285.10\\
8.46	285.04\\
8.49	285.01\\
8.52	284.98\\
8.55	284.95\\
8.58	284.92\\
8.61	284.89\\
8.64	284.86\\
8.67	284.83\\
8.70	284.80\\
8.73	284.77\\
8.79	284.71\\
8.82	284.68\\
8.85	284.65\\
8.88	284.62\\
8.91	284.59\\
8.94	284.56\\
8.97	284.53\\
9.00	284.50\\
9.03	284.50\\
9.06	284.50\\
9.12	284.50\\
9.15	284.50\\
9.18	284.50\\
9.21	284.50\\
9.24	284.50\\
9.27	284.50\\
9.30	284.50\\
9.33	284.50\\
9.36	284.50\\
9.39	284.50\\
9.45	284.50\\
9.48	284.50\\
9.51	284.50\\
9.54	284.50\\
9.57	284.50\\
9.60	284.50\\
9.63	284.50\\
9.66	284.50\\
9.69	284.50\\
9.72	284.50\\
9.78	284.50\\
9.81	284.50\\
9.84	284.50\\
9.87	284.50\\
9.90	284.50\\
9.93	284.50\\
9.96	284.50\\
9.99	284.50\\
10.02	284.50\\
10.05	284.50\\
10.11	284.50\\
10.14	284.50\\
10.17	284.50\\
10.20	284.50\\
10.23	284.50\\
10.26	284.50\\
10.29	284.50\\
10.32	284.50\\
10.35	284.50\\
10.38	284.50\\
10.44	284.50\\
10.47	284.50\\
10.50	284.50\\
10.53	284.50\\
10.56	284.50\\
10.59	284.50\\
10.62	284.50\\
10.65	284.50\\
10.68	284.50\\
10.71	284.50\\
10.77	284.50\\
10.80	284.50\\
10.83	284.50\\
10.86	284.50\\
10.89	284.50\\
10.92	284.50\\
10.95	284.50\\
10.98	284.50\\
11.01	284.50\\
11.04	284.50\\
11.10	284.50\\
11.13	284.50\\
11.16	284.50\\
11.19	284.50\\
11.22	284.50\\
11.25	284.50\\
11.28	284.50\\
11.31	284.50\\
11.34	284.50\\
11.37	284.50\\
11.43	284.50\\
11.46	284.50\\
11.49	284.50\\
11.52	284.50\\
11.55	284.50\\
11.58	284.50\\
11.61	284.50\\
11.64	284.50\\
11.67	284.50\\
11.70	284.50\\
11.76	284.50\\
11.79	284.50\\
11.82	284.50\\
11.85	284.50\\
11.88	284.50\\
11.91	284.50\\
11.94	284.50\\
11.97	284.50\\
12.00	284.50\\
12.03	284.65\\
12.06	284.80\\
12.09	284.95\\
12.12	285.10\\
12.15	285.25\\
12.18	285.40\\
12.21	285.55\\
12.24	285.70\\
12.27	285.85\\
12.30	286.00\\
12.33	286.15\\
12.36	286.30\\
12.39	286.45\\
12.42	286.60\\
12.45	286.75\\
12.48	286.90\\
12.51	287.05\\
12.54	287.20\\
12.57	287.35\\
12.60	287.50\\
12.63	287.65\\
12.66	287.80\\
12.69	287.95\\
12.72	288.10\\
12.75	288.25\\
12.78	288.40\\
12.81	288.55\\
12.84	288.70\\
12.87	288.85\\
12.90	289.00\\
12.93	289.15\\
12.96	289.30\\
12.99	289.45\\
13.02	289.38\\
13.05	289.20\\
13.08	289.02\\
13.11	288.84\\
13.14	288.66\\
13.17	288.48\\
13.20	288.30\\
13.23	288.12\\
13.26	287.94\\
13.29	287.76\\
13.32	287.58\\
13.35	287.40\\
13.38	287.22\\
13.41	287.04\\
13.44	286.86\\
13.47	286.68\\
13.50	286.50\\
13.53	286.32\\
13.56	286.14\\
13.59	285.96\\
13.62	285.78\\
13.65	285.60\\
13.68	285.42\\
13.71	285.24\\
13.74	285.06\\
13.77	284.88\\
13.80	284.70\\
13.83	284.52\\
13.86	284.34\\
13.89	284.16\\
13.92	283.98\\
13.95	283.80\\
13.98	283.62\\
14.01	283.49\\
14.07	283.43\\
14.10	283.40\\
14.13	283.37\\
14.16	283.34\\
14.19	283.31\\
14.22	283.28\\
14.25	283.25\\
14.28	283.22\\
14.31	283.19\\
14.34	283.16\\
14.37	283.13\\
14.40	283.10\\
14.43	283.07\\
14.46	283.04\\
14.49	283.01\\
14.52	282.98\\
14.55	282.95\\
14.58	282.92\\
14.61	282.89\\
14.64	282.86\\
14.67	282.83\\
14.70	282.80\\
14.73	282.77\\
14.76	282.74\\
14.79	282.71\\
14.82	282.68\\
14.85	282.65\\
14.88	282.62\\
14.91	282.59\\
14.94	282.56\\
14.97	282.53\\
15.00	282.50\\
15.06	282.50\\
15.09	282.50\\
15.12	282.50\\
15.15	282.50\\
15.18	282.50\\
15.21	282.50\\
15.24	282.50\\
15.27	282.50\\
15.30	282.50\\
15.33	282.50\\
15.39	282.50\\
15.42	282.50\\
15.45	282.50\\
15.48	282.50\\
15.51	282.50\\
15.54	282.50\\
15.57	282.50\\
15.60	282.50\\
15.63	282.50\\
15.66	282.50\\
15.72	282.50\\
15.75	282.50\\
15.78	282.50\\
15.81	282.50\\
15.84	282.50\\
15.87	282.50\\
15.90	282.50\\
15.93	282.50\\
15.96	282.50\\
15.99	282.50\\
16.05	282.50\\
16.08	282.50\\
16.11	282.50\\
16.14	282.50\\
16.17	282.50\\
16.20	282.50\\
16.23	282.50\\
16.26	282.50\\
16.29	282.50\\
16.32	282.50\\
16.38	282.50\\
16.41	282.50\\
16.44	282.50\\
16.47	282.50\\
16.50	282.50\\
16.53	282.50\\
16.56	282.50\\
16.59	282.50\\
16.62	282.50\\
16.65	282.50\\
16.71	282.50\\
16.74	282.50\\
16.77	282.50\\
16.80	282.50\\
16.83	282.50\\
16.86	282.50\\
16.89	282.50\\
16.92	282.50\\
16.95	282.50\\
16.98	282.50\\
17.04	282.50\\
17.07	282.50\\
17.10	282.50\\
17.13	282.50\\
17.16	282.50\\
17.19	282.50\\
17.22	282.50\\
17.25	282.50\\
17.28	282.50\\
17.31	282.50\\
17.37	282.50\\
17.40	282.50\\
17.43	282.50\\
17.46	282.50\\
17.49	282.50\\
17.52	282.50\\
17.55	282.50\\
17.58	282.50\\
17.61	282.50\\
17.64	282.50\\
17.70	282.50\\
17.73	282.50\\
17.76	282.50\\
17.79	282.50\\
17.82	282.50\\
17.85	282.50\\
17.88	282.50\\
17.91	282.50\\
17.94	282.50\\
17.97	282.50\\
18.03	282.50\\
18.06	282.50\\
18.09	282.50\\
18.12	282.50\\
18.15	282.50\\
18.18	282.50\\
18.21	282.50\\
18.24	282.50\\
18.27	282.50\\
18.30	282.50\\
18.36	282.50\\
18.39	282.50\\
18.42	282.50\\
18.45	282.50\\
18.48	282.50\\
18.51	282.50\\
18.54	282.50\\
18.57	282.50\\
18.60	282.50\\
18.63	282.50\\
18.69	282.50\\
18.72	282.50\\
18.75	282.50\\
18.78	282.50\\
18.81	282.50\\
18.84	282.50\\
18.87	282.50\\
18.90	282.50\\
18.93	282.50\\
18.96	282.50\\
19.02	282.50\\
19.05	282.50\\
19.08	282.50\\
19.11	282.50\\
19.14	282.50\\
19.17	282.50\\
19.20	282.50\\
19.23	282.50\\
19.26	282.50\\
19.29	282.50\\
19.35	282.50\\
19.38	282.50\\
19.41	282.50\\
19.44	282.50\\
19.47	282.50\\
19.50	282.50\\
19.53	282.50\\
19.56	282.50\\
19.59	282.50\\
19.62	282.50\\
19.68	282.50\\
19.71	282.50\\
19.74	282.50\\
19.77	282.50\\
19.80	282.50\\
19.83	282.50\\
19.86	282.50\\
19.89	282.50\\
19.92	282.50\\
19.95	282.50\\
20.01	282.50\\
20.04	282.50\\
20.07	282.50\\
20.10	282.50\\
20.13	282.50\\
20.16	282.50\\
20.19	282.50\\
20.22	282.50\\
20.25	282.50\\
20.28	282.50\\
20.34	282.50\\
20.37	282.50\\
20.40	282.50\\
20.43	282.50\\
20.46	282.50\\
20.49	282.50\\
20.52	282.50\\
20.55	282.50\\
20.58	282.50\\
20.61	282.50\\
20.67	282.50\\
20.70	282.50\\
20.73	282.50\\
20.76	282.50\\
20.79	282.50\\
20.82	282.50\\
20.85	282.50\\
20.88	282.50\\
20.91	282.50\\
20.94	282.50\\
21.00	282.50\\
21.03	282.50\\
21.06	282.50\\
21.09	282.50\\
21.12	282.50\\
21.15	282.50\\
21.18	282.50\\
21.21	282.50\\
21.24	282.50\\
21.27	282.50\\
21.33	282.50\\
21.36	282.50\\
21.39	282.50\\
21.42	282.50\\
21.45	282.50\\
21.48	282.50\\
21.51	282.50\\
21.54	282.50\\
21.57	282.50\\
21.60	282.50\\
21.66	282.50\\
21.69	282.50\\
21.72	282.50\\
21.75	282.50\\
21.78	282.50\\
21.81	282.50\\
21.84	282.50\\
21.87	282.50\\
21.90	282.50\\
21.93	282.50\\
21.99	282.50\\
22.02	282.51\\
22.05	282.52\\
22.08	282.54\\
22.11	282.56\\
22.14	282.57\\
22.17	282.58\\
22.20	282.60\\
22.23	282.62\\
22.26	282.63\\
22.32	282.66\\
22.35	282.68\\
22.38	282.69\\
22.41	282.70\\
22.44	282.72\\
22.47	282.74\\
22.50	282.75\\
22.53	282.76\\
22.56	282.78\\
22.59	282.80\\
22.65	282.82\\
22.68	282.84\\
22.71	282.85\\
22.74	282.87\\
22.77	282.88\\
22.80	282.90\\
22.83	282.91\\
22.86	282.93\\
22.89	282.94\\
22.92	282.96\\
22.98	282.99\\
23.01	283.00\\
23.04	283.00\\
23.07	283.00\\
23.10	283.00\\
23.13	283.00\\
23.16	283.00\\
23.19	283.00\\
23.22	283.00\\
23.25	283.00\\
23.31	283.00\\
23.34	283.00\\
23.37	283.00\\
23.40	283.00\\
23.43	283.00\\
23.46	283.00\\
23.49	283.00\\
23.52	283.00\\
23.55	283.00\\
23.58	283.00\\
23.64	283.00\\
23.67	283.00\\
23.70	283.00\\
23.73	283.00\\
23.76	283.00\\
23.79	283.00\\
23.82	283.00\\
23.85	283.00\\
23.88	283.00\\
23.91	283.00\\
23.97	283.00\\
24.00	283.00\\
24.03	283.01\\
24.06	283.03\\
24.09	283.05\\
24.12	283.06\\
24.15	283.07\\
24.18	283.09\\
24.21	283.10\\
24.24	283.12\\
24.30	283.15\\
24.33	283.16\\
24.36	283.18\\
24.39	283.19\\
24.42	283.21\\
24.45	283.22\\
24.48	283.24\\
24.51	283.25\\
24.54	283.27\\
24.57	283.29\\
24.60	283.30\\
24.63	283.31\\
24.66	283.33\\
24.69	283.34\\
24.72	283.36\\
24.75	283.37\\
24.78	283.39\\
24.81	283.40\\
24.84	283.42\\
24.87	283.43\\
24.90	283.45\\
24.96	283.48\\
24.99	283.49\\
25.02	283.52\\
25.05	283.55\\
25.08	283.58\\
25.11	283.61\\
25.14	283.64\\
25.17	283.67\\
25.20	283.70\\
25.23	283.73\\
25.29	283.79\\
25.32	283.82\\
25.35	283.85\\
25.38	283.88\\
25.41	283.91\\
25.44	283.94\\
25.47	283.97\\
25.50	284.00\\
25.53	284.03\\
25.56	284.06\\
25.62	284.12\\
25.65	284.15\\
25.68	284.18\\
25.71	284.21\\
25.74	284.24\\
25.77	284.27\\
25.80	284.30\\
25.83	284.33\\
25.86	284.36\\
25.89	284.39\\
25.95	284.45\\
25.98	284.48\\
26.01	284.51\\
26.04	284.54\\
26.07	284.57\\
26.10	284.60\\
26.13	284.63\\
26.16	284.66\\
26.19	284.69\\
26.22	284.72\\
26.28	284.78\\
26.31	284.81\\
26.34	284.84\\
26.37	284.87\\
26.40	284.90\\
26.43	284.93\\
26.46	284.96\\
26.49	284.99\\
26.52	285.02\\
26.55	285.05\\
26.61	285.11\\
26.64	285.14\\
26.67	285.17\\
26.70	285.20\\
26.73	285.23\\
26.76	285.26\\
26.79	285.29\\
26.82	285.32\\
26.85	285.35\\
26.88	285.38\\
26.91	285.41\\
26.94	285.44\\
26.97	285.47\\
27.00	285.50\\
27.03	285.58\\
27.06	285.65\\
27.09	285.73\\
27.12	285.80\\
27.15	285.88\\
27.18	285.95\\
27.21	286.02\\
27.24	286.10\\
27.27	286.17\\
27.30	286.25\\
27.33	286.32\\
27.36	286.40\\
27.39	286.47\\
27.42	286.55\\
27.45	286.63\\
27.48	286.70\\
27.51	286.77\\
27.54	286.85\\
27.57	286.93\\
27.60	287.00\\
27.63	287.07\\
27.66	287.15\\
27.69	287.22\\
27.72	287.30\\
27.75	287.38\\
27.78	287.45\\
27.81	287.52\\
27.84	287.60\\
27.87	287.68\\
27.90	287.75\\
27.93	287.83\\
27.96	287.90\\
27.99	287.98\\
28.02	288.00\\
28.05	288.00\\
28.08	288.00\\
28.11	288.00\\
28.14	288.00\\
28.17	288.00\\
28.20	288.00\\
28.26	288.00\\
28.29	288.00\\
28.32	288.00\\
28.35	288.00\\
28.38	288.00\\
28.41	288.00\\
28.44	288.00\\
28.47	288.00\\
28.50	288.00\\
28.53	288.00\\
28.59	288.00\\
28.62	288.00\\
28.65	288.00\\
28.68	288.00\\
28.71	288.00\\
28.74	288.00\\
28.77	288.00\\
28.80	288.00\\
28.83	288.00\\
28.86	288.00\\
28.92	288.00\\
28.95	288.00\\
28.98	288.00\\
29.01	288.01\\
29.04	288.02\\
29.07	288.04\\
29.10	288.05\\
29.13	288.07\\
29.16	288.08\\
29.19	288.10\\
29.25	288.13\\
29.28	288.14\\
29.31	288.15\\
29.34	288.17\\
29.37	288.19\\
29.40	288.20\\
29.43	288.21\\
29.46	288.23\\
29.49	288.25\\
29.52	288.26\\
29.58	288.29\\
29.61	288.31\\
29.64	288.32\\
29.67	288.33\\
29.70	288.35\\
29.73	288.37\\
29.76	288.38\\
29.79	288.39\\
29.82	288.41\\
29.85	288.43\\
29.88	288.44\\
29.91	288.45\\
29.94	288.47\\
29.97	288.48\\
30.00	288.50\\
30.03	288.51\\
30.06	288.53\\
30.09	288.55\\
30.12	288.56\\
30.15	288.57\\
30.18	288.59\\
30.24	288.62\\
30.27	288.63\\
30.30	288.65\\
30.33	288.66\\
30.36	288.68\\
30.39	288.69\\
30.42	288.71\\
30.45	288.72\\
30.48	288.74\\
30.51	288.75\\
30.54	288.77\\
30.57	288.78\\
30.60	288.80\\
30.63	288.81\\
30.66	288.83\\
30.69	288.84\\
30.72	288.86\\
30.75	288.88\\
30.78	288.89\\
30.81	288.90\\
30.84	288.92\\
30.90	288.95\\
30.93	288.96\\
30.96	288.98\\
30.99	289.00\\
31.02	289.00\\
31.05	289.00\\
31.08	289.00\\
31.11	289.00\\
31.14	289.00\\
31.17	289.00\\
31.23	289.00\\
31.26	289.00\\
31.29	289.00\\
31.32	289.00\\
31.35	289.00\\
31.38	289.00\\
31.41	289.00\\
31.44	289.00\\
31.47	289.00\\
31.50	289.00\\
31.56	289.00\\
31.59	289.00\\
31.62	289.00\\
31.65	289.00\\
31.68	289.00\\
31.71	289.00\\
31.74	289.00\\
31.77	289.00\\
31.80	289.00\\
31.83	289.00\\
31.89	289.00\\
31.92	289.00\\
31.95	289.00\\
31.98	289.00\\
32.01	289.00\\
32.04	288.98\\
32.07	288.96\\
32.10	288.95\\
32.13	288.94\\
32.16	288.92\\
32.22	288.89\\
32.25	288.88\\
32.28	288.86\\
32.31	288.84\\
32.34	288.83\\
32.37	288.81\\
32.40	288.80\\
32.43	288.78\\
32.46	288.77\\
32.49	288.75\\
32.55	288.72\\
32.58	288.71\\
32.61	288.69\\
32.64	288.68\\
32.67	288.66\\
32.70	288.65\\
32.73	288.63\\
32.76	288.62\\
32.79	288.61\\
32.82	288.59\\
32.88	288.56\\
32.91	288.55\\
32.94	288.53\\
32.97	288.51\\
33.00	288.50\\
33.03	288.48\\
33.06	288.47\\
33.09	288.45\\
33.12	288.44\\
33.15	288.43\\
33.21	288.39\\
33.24	288.38\\
33.27	288.36\\
33.30	288.35\\
33.33	288.33\\
33.36	288.32\\
33.39	288.31\\
33.42	288.29\\
33.45	288.27\\
33.48	288.26\\
33.54	288.23\\
33.57	288.21\\
33.60	288.20\\
33.63	288.18\\
33.66	288.17\\
33.69	288.15\\
33.72	288.14\\
33.75	288.13\\
33.78	288.11\\
33.81	288.09\\
33.84	288.08\\
33.87	288.07\\
33.90	288.05\\
33.93	288.04\\
33.96	288.02\\
33.99	288.01\\
34.02	288.00\\
34.05	288.00\\
34.08	288.00\\
34.11	288.00\\
34.14	288.00\\
34.20	288.00\\
34.23	288.00\\
34.26	288.00\\
34.29	288.00\\
34.32	288.00\\
34.35	288.00\\
34.38	288.00\\
34.41	288.00\\
34.44	288.00\\
34.47	288.00\\
34.53	288.00\\
34.56	288.00\\
34.59	288.00\\
34.62	288.00\\
34.65	288.00\\
34.68	288.00\\
34.71	288.00\\
34.74	288.00\\
34.77	288.00\\
34.80	288.00\\
34.86	288.00\\
34.89	288.00\\
34.92	288.00\\
34.95	288.00\\
34.98	288.00\\
35.01	288.00\\
35.04	288.00\\
35.07	288.00\\
35.10	288.00\\
35.13	288.00\\
35.19	288.00\\
35.22	288.00\\
35.25	288.00\\
35.28	288.00\\
35.31	288.00\\
35.34	288.00\\
35.37	288.00\\
35.40	288.00\\
35.43	288.00\\
35.46	288.00\\
35.52	288.00\\
35.55	288.00\\
35.58	288.00\\
35.61	288.00\\
35.64	288.00\\
35.67	288.00\\
35.70	288.00\\
35.73	288.00\\
35.76	288.00\\
35.79	288.00\\
35.85	288.00\\
35.88	288.00\\
35.91	288.00\\
35.94	288.00\\
35.97	288.00\\
36.00	288.00\\
36.03	288.00\\
36.06	288.00\\
36.09	288.00\\
36.12	288.00\\
36.18	288.00\\
36.21	288.00\\
36.24	288.00\\
36.27	288.00\\
36.30	288.00\\
36.33	288.00\\
36.36	288.00\\
36.39	288.00\\
36.42	288.00\\
36.45	288.00\\
36.51	288.00\\
36.54	288.00\\
36.57	288.00\\
36.60	288.00\\
36.63	288.00\\
36.66	288.00\\
36.69	288.00\\
36.72	288.00\\
36.75	288.00\\
36.78	288.00\\
36.84	288.00\\
36.87	288.00\\
36.90	288.00\\
36.93	288.00\\
36.96	288.00\\
36.99	288.00\\
37.02	288.00\\
37.05	288.00\\
37.08	288.00\\
37.11	288.00\\
37.17	288.00\\
37.20	288.00\\
37.23	288.00\\
37.26	288.00\\
37.29	288.00\\
37.32	288.00\\
37.35	288.00\\
37.38	288.00\\
37.41	288.00\\
37.44	288.00\\
37.50	288.00\\
37.53	288.00\\
37.56	288.00\\
37.59	288.00\\
37.62	288.00\\
37.65	288.00\\
37.68	288.00\\
37.71	288.00\\
37.74	288.00\\
37.77	288.00\\
37.83	288.00\\
37.86	288.00\\
37.89	288.00\\
37.92	288.00\\
37.95	288.00\\
37.98	288.00\\
38.01	288.00\\
38.04	288.00\\
38.07	288.00\\
38.10	288.00\\
38.16	288.00\\
38.19	288.00\\
38.22	288.00\\
38.25	288.00\\
38.28	288.00\\
38.31	288.00\\
38.34	288.00\\
38.37	288.00\\
38.40	288.00\\
38.43	288.00\\
38.49	288.00\\
38.52	288.00\\
38.55	288.00\\
38.58	288.00\\
38.61	288.00\\
38.64	288.00\\
38.67	288.00\\
38.70	288.00\\
38.73	288.00\\
38.76	288.00\\
38.82	288.00\\
38.85	288.00\\
38.88	288.00\\
38.91	288.00\\
38.94	288.00\\
38.97	288.00\\
39.00	288.00\\
39.03	287.98\\
39.06	287.97\\
39.09	287.95\\
39.15	287.93\\
39.18	287.91\\
39.21	287.89\\
39.24	287.88\\
39.27	287.87\\
39.30	287.85\\
39.33	287.83\\
39.36	287.82\\
39.39	287.81\\
39.42	287.79\\
39.48	287.76\\
39.51	287.75\\
39.54	287.73\\
39.57	287.71\\
39.60	287.70\\
39.63	287.69\\
39.66	287.67\\
39.69	287.66\\
39.72	287.64\\
39.75	287.63\\
39.78	287.61\\
39.81	287.59\\
39.84	287.58\\
39.87	287.56\\
39.90	287.55\\
39.93	287.53\\
39.96	287.52\\
39.99	287.50\\
40.02	287.50\\
40.05	287.50\\
40.08	287.50\\
40.14	287.50\\
40.17	287.50\\
40.20	287.50\\
40.23	287.50\\
40.26	287.50\\
40.29	287.50\\
40.32	287.50\\
40.35	287.50\\
40.38	287.50\\
40.41	287.50\\
40.47	287.50\\
40.50	287.50\\
40.53	287.50\\
40.56	287.50\\
40.59	287.50\\
40.62	287.50\\
40.65	287.50\\
40.68	287.50\\
40.71	287.50\\
40.74	287.50\\
40.80	287.50\\
40.83	287.50\\
40.86	287.50\\
40.89	287.50\\
40.92	287.50\\
40.95	287.50\\
40.98	287.50\\
41.01	287.50\\
41.04	287.50\\
41.07	287.50\\
41.13	287.50\\
41.16	287.50\\
41.19	287.50\\
41.22	287.50\\
41.25	287.50\\
41.28	287.50\\
41.31	287.50\\
41.34	287.50\\
41.37	287.50\\
41.40	287.50\\
41.46	287.50\\
41.49	287.50\\
41.52	287.50\\
41.55	287.50\\
41.58	287.50\\
41.61	287.50\\
41.64	287.50\\
41.67	287.50\\
41.70	287.50\\
41.73	287.50\\
41.79	287.50\\
41.82	287.50\\
41.85	287.50\\
41.88	287.50\\
41.91	287.50\\
41.94	287.50\\
41.97	287.50\\
42.00	287.50\\
42.03	287.26\\
42.06	287.02\\
42.09	286.78\\
42.12	286.54\\
42.15	286.30\\
42.18	286.06\\
42.21	285.82\\
42.24	285.58\\
42.27	285.34\\
42.30	285.10\\
42.33	284.86\\
42.36	284.62\\
42.39	284.38\\
42.42	284.14\\
42.45	283.90\\
42.48	283.66\\
42.51	283.42\\
42.54	283.18\\
42.57	282.94\\
42.60	282.70\\
42.63	282.46\\
42.66	282.22\\
42.69	281.98\\
42.72	281.74\\
42.75	281.50\\
42.78	281.26\\
42.81	281.02\\
42.84	280.78\\
42.87	280.54\\
42.90	280.30\\
42.93	280.06\\
42.96	279.82\\
42.99	279.58\\
43.02	279.51\\
43.05	279.53\\
43.11	279.56\\
43.14	279.57\\
43.17	279.59\\
43.20	279.60\\
43.23	279.61\\
43.26	279.63\\
43.29	279.65\\
43.32	279.66\\
43.35	279.68\\
43.38	279.69\\
43.44	279.72\\
43.47	279.74\\
43.50	279.75\\
43.53	279.77\\
43.56	279.78\\
43.59	279.79\\
43.62	279.81\\
43.65	279.82\\
43.68	279.84\\
43.71	279.85\\
43.77	279.89\\
43.80	279.90\\
43.83	279.91\\
43.86	279.93\\
43.89	279.94\\
43.92	279.96\\
43.95	279.98\\
43.98	279.99\\
44.01	280.12\\
44.04	280.48\\
44.07	280.84\\
44.10	281.20\\
44.13	281.56\\
44.16	281.92\\
44.19	282.28\\
44.22	282.64\\
44.25	283.00\\
44.28	283.36\\
44.31	283.72\\
44.34	284.08\\
44.37	284.44\\
44.40	284.80\\
44.43	285.16\\
44.46	285.52\\
44.49	285.88\\
44.52	286.24\\
44.55	286.60\\
44.58	286.96\\
44.61	287.32\\
44.64	287.68\\
44.67	288.04\\
44.70	288.40\\
44.73	288.76\\
44.76	289.12\\
44.79	289.48\\
44.82	289.84\\
44.85	290.20\\
44.88	290.56\\
44.91	290.92\\
44.94	291.28\\
44.97	291.64\\
45.00	292.00\\
45.03	292.06\\
45.06	292.12\\
45.09	292.18\\
45.12	292.24\\
45.15	292.30\\
45.18	292.36\\
45.21	292.42\\
45.24	292.48\\
45.27	292.54\\
45.30	292.60\\
45.33	292.66\\
45.36	292.72\\
45.39	292.78\\
45.42	292.84\\
45.45	292.90\\
45.48	292.96\\
45.51	293.02\\
45.54	293.08\\
45.57	293.14\\
45.60	293.20\\
45.63	293.26\\
45.66	293.32\\
45.69	293.38\\
45.72	293.44\\
45.75	293.50\\
45.78	293.56\\
45.81	293.62\\
45.84	293.68\\
45.87	293.74\\
45.90	293.80\\
45.93	293.86\\
45.96	293.92\\
45.99	293.98\\
46.02	293.92\\
46.05	293.80\\
46.08	293.68\\
46.11	293.56\\
46.14	293.44\\
46.17	293.32\\
46.20	293.20\\
46.23	293.08\\
46.26	292.96\\
46.29	292.84\\
46.32	292.72\\
46.35	292.60\\
46.38	292.48\\
46.41	292.36\\
46.44	292.24\\
46.47	292.12\\
46.50	292.00\\
46.53	291.88\\
46.56	291.76\\
46.59	291.64\\
46.62	291.52\\
46.65	291.40\\
46.68	291.28\\
46.71	291.16\\
46.74	291.04\\
46.77	290.92\\
46.80	290.80\\
46.83	290.68\\
46.86	290.56\\
46.89	290.44\\
46.92	290.32\\
46.95	290.20\\
46.98	290.08\\
47.01	290.00\\
47.07	290.03\\
47.10	290.05\\
47.13	290.06\\
47.16	290.08\\
47.19	290.10\\
47.22	290.11\\
47.25	290.13\\
47.28	290.14\\
47.31	290.15\\
47.34	290.17\\
47.40	290.20\\
47.43	290.21\\
47.46	290.23\\
47.49	290.25\\
47.52	290.26\\
47.55	290.27\\
47.58	290.29\\
47.61	290.30\\
47.64	290.32\\
47.67	290.33\\
47.73	290.37\\
47.76	290.38\\
47.79	290.39\\
47.82	290.41\\
47.85	290.42\\
47.88	290.44\\
47.91	290.46\\
47.94	290.47\\
47.97	290.48\\
48.00	290.50\\
48.06	290.50\\
48.09	290.50\\
48.12	290.50\\
48.15	290.50\\
48.18	290.50\\
48.21	290.50\\
48.24	290.50\\
48.27	290.50\\
48.30	290.50\\
48.33	290.50\\
48.39	290.50\\
48.42	290.50\\
48.45	290.50\\
48.48	290.50\\
48.51	290.50\\
48.54	290.50\\
48.57	290.50\\
48.60	290.50\\
48.63	290.50\\
48.66	290.50\\
48.72	290.50\\
48.75	290.50\\
48.78	290.50\\
48.81	290.50\\
48.84	290.50\\
48.87	290.50\\
48.90	290.50\\
48.93	290.50\\
48.96	290.50\\
48.99	290.50\\
49.05	290.55\\
49.08	290.58\\
49.11	290.61\\
49.14	290.64\\
49.17	290.67\\
49.20	290.70\\
49.23	290.73\\
49.26	290.76\\
49.29	290.79\\
49.32	290.82\\
49.38	290.88\\
49.41	290.91\\
49.44	290.94\\
49.47	290.97\\
49.50	291.00\\
49.53	291.03\\
49.56	291.06\\
49.59	291.09\\
49.62	291.12\\
49.65	291.15\\
49.71	291.21\\
49.74	291.24\\
49.77	291.27\\
49.80	291.30\\
49.83	291.33\\
49.86	291.36\\
49.89	291.39\\
49.92	291.42\\
49.95	291.45\\
49.98	291.48\\
50.04	291.50\\
50.07	291.50\\
50.10	291.50\\
50.13	291.50\\
50.16	291.50\\
50.19	291.50\\
50.22	291.50\\
50.25	291.50\\
50.28	291.50\\
50.31	291.50\\
50.37	291.50\\
50.40	291.50\\
50.43	291.50\\
50.46	291.50\\
50.49	291.50\\
50.52	291.50\\
50.55	291.50\\
50.58	291.50\\
50.61	291.50\\
50.64	291.50\\
50.70	291.50\\
50.73	291.50\\
50.76	291.50\\
50.79	291.50\\
50.82	291.50\\
50.85	291.50\\
50.88	291.50\\
50.91	291.50\\
50.94	291.50\\
50.97	291.50\\
51.03	291.50\\
51.06	291.50\\
51.09	291.50\\
51.12	291.50\\
51.15	291.50\\
51.18	291.50\\
51.21	291.50\\
51.24	291.50\\
51.27	291.50\\
51.30	291.50\\
51.36	291.50\\
51.39	291.50\\
51.42	291.50\\
51.45	291.50\\
51.48	291.50\\
51.51	291.50\\
51.54	291.50\\
51.57	291.50\\
51.60	291.50\\
51.63	291.50\\
51.69	291.50\\
51.72	291.50\\
51.75	291.50\\
51.78	291.50\\
51.81	291.50\\
51.84	291.50\\
51.87	291.50\\
51.90	291.50\\
51.93	291.50\\
51.96	291.50\\
52.02	291.50\\
52.05	291.50\\
52.08	291.50\\
52.11	291.50\\
52.14	291.50\\
52.17	291.50\\
52.20	291.50\\
52.23	291.50\\
52.26	291.50\\
52.29	291.50\\
52.35	291.50\\
52.38	291.50\\
52.41	291.50\\
52.44	291.50\\
52.47	291.50\\
52.50	291.50\\
52.53	291.50\\
52.56	291.50\\
52.59	291.50\\
52.62	291.50\\
52.68	291.50\\
52.71	291.50\\
52.74	291.50\\
52.77	291.50\\
52.80	291.50\\
52.83	291.50\\
52.86	291.50\\
52.89	291.50\\
52.92	291.50\\
52.95	291.50\\
53.01	291.50\\
53.04	291.50\\
53.07	291.50\\
53.10	291.50\\
53.13	291.50\\
53.16	291.50\\
53.19	291.50\\
53.22	291.50\\
53.25	291.50\\
53.28	291.50\\
53.34	291.50\\
53.37	291.50\\
53.40	291.50\\
53.43	291.50\\
53.46	291.50\\
53.49	291.50\\
53.52	291.50\\
53.55	291.50\\
53.58	291.50\\
53.61	291.50\\
53.67	291.50\\
53.70	291.50\\
53.73	291.50\\
53.76	291.50\\
53.79	291.50\\
53.82	291.50\\
53.85	291.50\\
53.88	291.50\\
53.91	291.50\\
53.94	291.50\\
54.00	291.50\\
54.03	291.50\\
54.06	291.50\\
54.09	291.50\\
54.12	291.50\\
54.15	291.50\\
54.18	291.50\\
54.21	291.50\\
54.24	291.50\\
54.27	291.50\\
54.33	291.50\\
54.36	291.50\\
54.39	291.50\\
54.42	291.50\\
54.45	291.50\\
54.48	291.50\\
54.51	291.50\\
54.54	291.50\\
54.57	291.50\\
54.60	291.50\\
54.66	291.50\\
54.69	291.50\\
54.72	291.50\\
54.75	291.50\\
54.78	291.50\\
54.81	291.50\\
54.84	291.50\\
54.87	291.50\\
54.90	291.50\\
54.93	291.50\\
54.99	291.50\\
55.02	291.55\\
55.05	291.63\\
55.08	291.70\\
55.11	291.77\\
55.14	291.85\\
55.17	291.92\\
55.20	292.00\\
55.23	292.08\\
55.26	292.15\\
55.29	292.22\\
55.32	292.30\\
55.35	292.38\\
55.38	292.45\\
55.41	292.52\\
55.44	292.60\\
55.47	292.67\\
55.50	292.75\\
55.53	292.83\\
55.56	292.90\\
55.59	292.97\\
55.62	293.05\\
55.65	293.12\\
55.68	293.20\\
55.71	293.27\\
55.74	293.35\\
55.77	293.43\\
55.80	293.50\\
55.83	293.57\\
55.86	293.65\\
55.89	293.72\\
55.92	293.80\\
55.95	293.87\\
55.98	293.95\\
56.01	294.00\\
56.04	294.00\\
56.07	294.00\\
56.10	294.00\\
56.13	294.00\\
56.16	294.00\\
56.19	294.00\\
56.22	294.00\\
56.25	294.00\\
56.31	294.00\\
56.34	294.00\\
56.37	294.00\\
56.40	294.00\\
56.43	294.00\\
56.46	294.00\\
56.49	294.00\\
56.52	294.00\\
56.55	294.00\\
56.58	294.00\\
56.64	294.00\\
56.67	294.00\\
56.70	294.00\\
56.73	294.00\\
56.76	294.00\\
56.79	294.00\\
56.82	294.00\\
56.85	294.00\\
56.88	294.00\\
56.91	294.00\\
56.97	294.00\\
57.00	294.00\\
57.03	294.00\\
57.06	294.00\\
57.09	294.00\\
57.12	294.00\\
57.15	294.00\\
57.18	294.00\\
57.21	294.00\\
57.24	294.00\\
57.30	294.00\\
57.33	294.00\\
57.36	294.00\\
57.39	294.00\\
57.42	294.00\\
57.45	294.00\\
57.48	294.00\\
57.51	294.00\\
57.54	294.00\\
57.57	294.00\\
57.63	294.00\\
57.66	294.00\\
57.69	294.00\\
57.72	294.00\\
57.75	294.00\\
57.78	294.00\\
57.81	294.00\\
57.84	294.00\\
57.87	294.00\\
57.90	294.00\\
57.96	294.00\\
57.99	294.00\\
58.02	294.00\\
58.05	294.00\\
58.08	294.00\\
58.11	294.00\\
58.14	294.00\\
58.17	294.00\\
58.20	294.00\\
58.23	294.00\\
58.29	294.00\\
58.32	294.00\\
58.35	294.00\\
58.38	294.00\\
58.41	294.00\\
58.44	294.00\\
58.47	294.00\\
58.50	294.00\\
58.53	294.00\\
58.56	294.00\\
58.62	294.00\\
58.65	294.00\\
58.68	294.00\\
58.71	294.00\\
58.74	294.00\\
58.77	294.00\\
58.80	294.00\\
58.83	294.00\\
58.86	294.00\\
58.89	294.00\\
58.95	294.00\\
58.98	294.00\\
59.01	294.00\\
59.04	294.00\\
59.07	294.00\\
59.10	294.00\\
59.13	294.00\\
59.16	294.00\\
59.19	294.00\\
59.22	294.00\\
59.28	294.00\\
59.31	294.00\\
59.34	294.00\\
59.37	294.00\\
59.40	294.00\\
59.43	294.00\\
59.46	294.00\\
59.49	294.00\\
59.52	294.00\\
59.55	294.00\\
59.61	294.00\\
59.64	294.00\\
59.67	294.00\\
59.70	294.00\\
59.73	294.00\\
59.76	294.00\\
59.79	294.00\\
59.82	294.00\\
59.85	294.00\\
59.88	294.00\\
59.94	294.00\\
59.97	294.00\\
60.00	294.00\\
60.03	294.00\\
60.06	294.00\\
60.09	294.00\\
60.12	294.00\\
60.15	294.00\\
60.18	294.00\\
60.21	294.00\\
60.27	294.00\\
60.30	294.00\\
60.33	294.00\\
60.36	294.00\\
60.39	294.00\\
60.42	294.00\\
60.45	294.00\\
60.48	294.00\\
60.51	294.00\\
60.54	294.00\\
60.60	294.00\\
60.63	294.00\\
60.66	294.00\\
60.69	294.00\\
60.72	294.00\\
60.75	294.00\\
60.78	294.00\\
60.81	294.00\\
60.84	294.00\\
60.87	294.00\\
60.93	294.00\\
60.96	294.00\\
60.99	294.00\\
61.02	294.00\\
61.05	294.00\\
61.08	294.00\\
61.11	294.00\\
61.14	294.00\\
61.17	294.00\\
61.20	294.00\\
61.26	294.00\\
61.29	294.00\\
61.32	294.00\\
61.35	294.00\\
61.38	294.00\\
61.41	294.00\\
61.44	294.00\\
61.47	294.00\\
61.50	294.00\\
61.53	294.00\\
61.59	294.00\\
61.62	294.00\\
61.65	294.00\\
61.68	294.00\\
61.71	294.00\\
61.74	294.00\\
61.77	294.00\\
61.80	294.00\\
61.83	294.00\\
61.86	294.00\\
61.92	294.00\\
61.95	294.00\\
61.98	294.00\\
62.01	294.00\\
62.04	294.00\\
62.07	294.00\\
62.10	294.00\\
62.13	294.00\\
62.16	294.00\\
62.19	294.00\\
62.25	294.00\\
62.28	294.00\\
62.31	294.00\\
62.34	294.00\\
62.37	294.00\\
62.40	294.00\\
62.43	294.00\\
62.46	294.00\\
62.49	294.00\\
62.52	294.00\\
62.58	294.00\\
62.61	294.00\\
62.64	294.00\\
62.67	294.00\\
62.70	294.00\\
62.73	294.00\\
62.76	294.00\\
62.79	294.00\\
62.82	294.00\\
62.85	294.00\\
62.91	294.00\\
62.94	294.00\\
62.97	294.00\\
63.00	294.00\\
63.03	294.00\\
63.06	294.00\\
63.09	294.00\\
63.12	294.00\\
63.15	294.00\\
63.18	294.00\\
63.24	294.00\\
63.27	294.00\\
63.30	294.00\\
63.33	294.00\\
63.36	294.00\\
63.39	294.00\\
63.42	294.00\\
63.45	294.00\\
63.48	294.00\\
63.51	294.00\\
63.57	294.00\\
63.60	294.00\\
63.63	294.00\\
63.66	294.00\\
63.69	294.00\\
63.72	294.00\\
63.75	294.00\\
63.78	294.00\\
63.81	294.00\\
63.84	294.00\\
63.90	294.00\\
63.93	294.00\\
63.96	294.00\\
63.99	294.00\\
64.02	294.04\\
64.05	294.10\\
64.08	294.16\\
64.11	294.22\\
64.14	294.28\\
64.17	294.34\\
64.20	294.40\\
64.23	294.46\\
64.26	294.52\\
64.29	294.58\\
64.32	294.64\\
64.35	294.70\\
64.38	294.76\\
64.41	294.82\\
64.44	294.88\\
64.47	294.94\\
64.50	295.00\\
64.53	295.06\\
64.56	295.12\\
64.59	295.18\\
64.62	295.24\\
64.65	295.30\\
64.68	295.36\\
64.71	295.42\\
64.74	295.48\\
64.77	295.54\\
64.80	295.60\\
64.83	295.66\\
64.86	295.72\\
64.89	295.78\\
64.92	295.84\\
64.95	295.90\\
64.98	295.96\\
65.01	296.02\\
65.04	296.08\\
65.07	296.14\\
65.10	296.20\\
65.13	296.26\\
65.16	296.32\\
65.19	296.38\\
65.22	296.44\\
65.25	296.50\\
65.28	296.56\\
65.31	296.62\\
65.34	296.68\\
65.37	296.74\\
65.40	296.80\\
65.43	296.86\\
65.46	296.92\\
65.49	296.98\\
65.52	297.04\\
65.55	297.10\\
65.58	297.16\\
65.61	297.22\\
65.64	297.28\\
65.67	297.34\\
65.70	297.40\\
65.73	297.46\\
65.76	297.52\\
65.79	297.58\\
65.82	297.64\\
65.85	297.70\\
65.88	297.76\\
65.91	297.82\\
65.94	297.88\\
65.97	297.94\\
66.00	298.00\\
66.03	298.07\\
66.06	298.15\\
66.09	298.23\\
66.12	298.30\\
66.15	298.38\\
66.18	298.45\\
66.21	298.53\\
66.24	298.60\\
66.27	298.67\\
66.30	298.75\\
66.33	298.83\\
66.36	298.90\\
66.39	298.98\\
66.42	299.05\\
66.45	299.13\\
66.48	299.20\\
66.51	299.28\\
66.54	299.35\\
66.57	299.43\\
66.60	299.50\\
66.63	299.58\\
66.66	299.65\\
66.69	299.73\\
66.72	299.80\\
66.75	299.88\\
66.78	299.95\\
66.81	300.03\\
66.84	300.10\\
66.87	300.18\\
66.90	300.25\\
66.93	300.33\\
66.96	300.40\\
66.99	300.48\\
67.02	300.50\\
67.05	300.50\\
67.08	300.50\\
67.11	300.50\\
67.14	300.50\\
67.20	300.50\\
67.23	300.50\\
67.26	300.50\\
67.29	300.50\\
67.32	300.50\\
67.35	300.50\\
67.38	300.50\\
67.41	300.50\\
67.44	300.50\\
67.47	300.50\\
67.53	300.50\\
67.56	300.50\\
67.59	300.50\\
67.62	300.50\\
67.65	300.50\\
67.68	300.50\\
67.71	300.50\\
67.74	300.50\\
67.77	300.50\\
67.80	300.50\\
67.86	300.50\\
67.89	300.50\\
67.92	300.50\\
67.95	300.50\\
67.98	300.50\\
68.01	300.50\\
68.04	300.50\\
68.07	300.50\\
68.10	300.50\\
68.13	300.50\\
68.19	300.50\\
68.22	300.50\\
68.25	300.50\\
68.28	300.50\\
68.31	300.50\\
68.34	300.50\\
68.37	300.50\\
68.40	300.50\\
68.43	300.50\\
68.46	300.50\\
68.52	300.50\\
68.55	300.50\\
68.58	300.50\\
68.61	300.50\\
68.64	300.50\\
68.67	300.50\\
68.70	300.50\\
68.73	300.50\\
68.76	300.50\\
68.79	300.50\\
68.85	300.50\\
68.88	300.50\\
68.91	300.50\\
68.94	300.50\\
68.97	300.50\\
69.00	300.50\\
69.03	300.50\\
69.06	300.50\\
69.09	300.50\\
69.12	300.50\\
69.18	300.50\\
69.21	300.50\\
69.24	300.50\\
69.27	300.50\\
69.30	300.50\\
69.33	300.50\\
69.36	300.50\\
69.39	300.50\\
69.42	300.50\\
69.45	300.50\\
69.51	300.50\\
69.54	300.50\\
69.57	300.50\\
69.60	300.50\\
69.63	300.50\\
69.66	300.50\\
69.69	300.50\\
69.72	300.50\\
69.75	300.50\\
69.78	300.50\\
69.84	300.50\\
69.87	300.50\\
69.90	300.50\\
69.93	300.50\\
69.96	300.50\\
69.99	300.50\\
70.02	300.50\\
70.05	300.50\\
70.08	300.50\\
70.11	300.50\\
70.17	300.50\\
70.20	300.50\\
70.23	300.50\\
70.26	300.50\\
70.29	300.50\\
70.32	300.50\\
70.35	300.50\\
70.38	300.50\\
70.41	300.50\\
70.44	300.50\\
70.50	300.50\\
70.53	300.50\\
70.56	300.50\\
70.59	300.50\\
70.62	300.50\\
70.65	300.50\\
70.68	300.50\\
70.71	300.50\\
70.74	300.50\\
70.77	300.50\\
70.83	300.50\\
70.86	300.50\\
70.89	300.50\\
70.92	300.50\\
70.95	300.50\\
70.98	300.50\\
71.01	300.50\\
71.04	300.50\\
71.07	300.50\\
71.10	300.50\\
71.16	300.50\\
71.19	300.50\\
71.22	300.50\\
71.25	300.50\\
71.28	300.50\\
71.31	300.50\\
71.34	300.50\\
71.37	300.50\\
71.40	300.50\\
71.43	300.50\\
71.49	300.50\\
71.52	300.50\\
71.55	300.50\\
71.58	300.50\\
71.61	300.50\\
71.64	300.50\\
71.67	300.50\\
71.70	300.50\\
71.73	300.50\\
71.76	300.50\\
71.82	300.50\\
71.85	300.50\\
71.88	300.50\\
71.91	300.50\\
71.94	300.50\\
71.97	300.50\\
72.00	300.50\\
72.03	300.50\\
72.06	300.50\\
72.09	300.50\\
72.15	300.50\\
72.18	300.50\\
72.21	300.50\\
72.24	300.50\\
72.27	300.50\\
72.30	300.50\\
72.33	300.50\\
72.36	300.50\\
72.39	300.50\\
72.42	300.50\\
72.48	300.50\\
72.51	300.50\\
72.54	300.50\\
72.57	300.50\\
72.60	300.50\\
72.63	300.50\\
72.66	300.50\\
72.69	300.50\\
72.72	300.50\\
72.75	300.50\\
72.81	300.50\\
72.84	300.50\\
72.87	300.50\\
72.90	300.50\\
72.93	300.50\\
72.96	300.50\\
72.99	300.50\\
73.02	300.51\\
73.05	300.53\\
73.08	300.54\\
73.14	300.57\\
73.17	300.59\\
73.20	300.60\\
73.23	300.62\\
73.26	300.63\\
73.29	300.65\\
73.32	300.66\\
73.35	300.68\\
73.38	300.69\\
73.41	300.71\\
73.47	300.74\\
73.50	300.75\\
73.53	300.77\\
73.56	300.78\\
73.59	300.80\\
73.62	300.81\\
73.65	300.83\\
73.68	300.84\\
73.71	300.86\\
73.74	300.87\\
73.77	300.89\\
73.80	300.90\\
73.83	300.92\\
73.86	300.93\\
73.89	300.95\\
73.92	300.96\\
73.95	300.98\\
73.98	300.99\\
74.01	301.00\\
74.04	301.00\\
74.07	301.00\\
74.13	301.00\\
74.16	301.00\\
74.19	301.00\\
74.22	301.00\\
74.25	301.00\\
74.28	301.00\\
74.31	301.00\\
74.34	301.00\\
74.37	301.00\\
74.40	301.00\\
74.46	301.00\\
74.49	301.00\\
74.52	301.00\\
74.55	301.00\\
74.58	301.00\\
74.61	301.00\\
74.64	301.00\\
74.67	301.00\\
74.70	301.00\\
74.73	301.00\\
74.79	301.00\\
74.82	301.00\\
74.85	301.00\\
74.88	301.00\\
74.91	301.00\\
74.94	301.00\\
74.97	301.00\\
75.00	301.00\\
75.03	301.00\\
75.06	301.00\\
75.12	301.00\\
75.15	301.00\\
75.18	301.00\\
75.21	301.00\\
75.24	301.00\\
75.27	301.00\\
75.30	301.00\\
75.33	301.00\\
75.36	301.00\\
75.39	301.00\\
75.45	301.00\\
75.48	301.00\\
75.51	301.00\\
75.54	301.00\\
75.57	301.00\\
75.60	301.00\\
75.63	301.00\\
75.66	301.00\\
75.69	301.00\\
75.72	301.00\\
75.78	301.00\\
75.81	301.00\\
75.84	301.00\\
75.87	301.00\\
75.90	301.00\\
75.93	301.00\\
75.96	301.00\\
75.99	301.00\\
76.02	301.00\\
76.05	301.00\\
76.11	301.00\\
76.14	301.00\\
76.17	301.00\\
76.20	301.00\\
76.23	301.00\\
76.26	301.00\\
76.29	301.00\\
76.32	301.00\\
76.35	301.00\\
76.38	301.00\\
76.44	301.00\\
76.47	301.00\\
76.50	301.00\\
76.53	301.00\\
76.56	301.00\\
76.59	301.00\\
76.62	301.00\\
76.65	301.00\\
76.68	301.00\\
76.71	301.00\\
76.77	301.00\\
76.80	301.00\\
76.83	301.00\\
76.86	301.00\\
76.89	301.00\\
76.92	301.00\\
76.95	301.00\\
76.98	301.00\\
77.01	301.00\\
77.04	301.00\\
77.10	301.00\\
77.13	301.00\\
77.16	301.00\\
77.19	301.00\\
77.22	301.00\\
77.25	301.00\\
77.28	301.00\\
77.31	301.00\\
77.34	301.00\\
77.37	301.00\\
77.43	301.00\\
77.46	301.00\\
77.49	301.00\\
77.52	301.00\\
77.55	301.00\\
77.58	301.00\\
77.61	301.00\\
77.64	301.00\\
77.67	301.00\\
77.70	301.00\\
77.76	301.00\\
77.79	301.00\\
77.82	301.00\\
77.85	301.00\\
77.88	301.00\\
77.91	301.00\\
77.94	301.00\\
77.97	301.00\\
78.00	301.00\\
78.03	301.03\\
78.09	301.09\\
78.12	301.12\\
78.15	301.15\\
78.18	301.18\\
78.21	301.21\\
78.24	301.24\\
78.27	301.27\\
78.30	301.30\\
78.33	301.33\\
78.36	301.36\\
78.42	301.42\\
78.45	301.45\\
78.48	301.48\\
78.51	301.51\\
78.54	301.54\\
78.57	301.57\\
78.60	301.60\\
78.63	301.63\\
78.66	301.66\\
78.69	301.69\\
78.75	301.75\\
78.78	301.78\\
78.81	301.81\\
78.84	301.84\\
78.87	301.87\\
78.90	301.90\\
78.93	301.93\\
78.96	301.96\\
78.99	301.99\\
79.02	302.00\\
79.08	302.00\\
79.11	302.00\\
79.14	302.00\\
79.17	302.00\\
79.20	302.00\\
79.23	302.00\\
79.26	302.00\\
79.29	302.00\\
79.32	302.00\\
79.35	302.00\\
79.41	302.00\\
79.44	302.00\\
79.47	302.00\\
79.50	302.00\\
79.53	302.00\\
79.56	302.00\\
79.59	302.00\\
79.62	302.00\\
79.65	302.00\\
79.68	302.00\\
79.74	302.00\\
79.77	302.00\\
79.80	302.00\\
79.83	302.00\\
79.86	302.00\\
79.89	302.00\\
79.92	302.00\\
79.95	302.00\\
79.98	302.00\\
80.01	302.01\\
80.07	302.04\\
80.10	302.05\\
80.13	302.07\\
80.16	302.08\\
80.19	302.09\\
80.22	302.11\\
80.25	302.13\\
80.28	302.14\\
80.31	302.16\\
80.34	302.17\\
80.40	302.20\\
80.43	302.22\\
80.46	302.23\\
80.49	302.25\\
80.52	302.26\\
80.55	302.28\\
80.58	302.29\\
80.61	302.31\\
80.64	302.32\\
80.67	302.34\\
80.73	302.37\\
80.76	302.38\\
80.79	302.40\\
80.82	302.41\\
80.85	302.43\\
80.88	302.44\\
80.91	302.46\\
80.94	302.47\\
80.97	302.49\\
81.00	302.50\\
81.06	302.56\\
81.09	302.59\\
81.12	302.62\\
81.15	302.65\\
81.18	302.68\\
81.21	302.71\\
81.24	302.74\\
81.27	302.77\\
81.30	302.80\\
81.33	302.83\\
81.36	302.86\\
81.39	302.89\\
81.42	302.92\\
81.45	302.95\\
81.48	302.98\\
81.51	303.01\\
81.54	303.04\\
81.57	303.07\\
81.60	303.10\\
81.63	303.13\\
81.66	303.16\\
81.69	303.19\\
81.72	303.22\\
81.75	303.25\\
81.78	303.28\\
81.81	303.31\\
81.84	303.34\\
81.87	303.37\\
81.90	303.40\\
81.93	303.43\\
81.96	303.46\\
81.99	303.49\\
82.02	303.59\\
82.05	303.73\\
82.08	303.86\\
82.11	304.00\\
82.14	304.13\\
82.17	304.27\\
82.20	304.40\\
82.23	304.54\\
82.26	304.67\\
82.29	304.81\\
82.32	304.94\\
82.35	305.08\\
82.38	305.21\\
82.41	305.35\\
82.44	305.48\\
82.47	305.62\\
82.50	305.75\\
82.53	305.89\\
82.56	306.02\\
82.59	306.16\\
82.62	306.29\\
82.65	306.43\\
82.68	306.56\\
82.71	306.70\\
82.74	306.83\\
82.77	306.96\\
82.80	307.10\\
82.83	307.24\\
82.86	307.37\\
82.89	307.50\\
82.92	307.64\\
82.95	307.77\\
82.98	307.91\\
83.01	307.97\\
83.04	307.90\\
83.07	307.82\\
83.10	307.75\\
83.13	307.67\\
83.16	307.60\\
83.19	307.52\\
83.22	307.45\\
83.25	307.38\\
83.28	307.30\\
83.31	307.22\\
83.34	307.15\\
83.37	307.07\\
83.40	307.00\\
83.43	306.92\\
83.46	306.85\\
83.49	306.77\\
83.52	306.70\\
83.55	306.62\\
83.58	306.55\\
83.61	306.47\\
83.64	306.40\\
83.67	306.32\\
83.70	306.25\\
83.73	306.17\\
83.76	306.10\\
83.79	306.02\\
83.82	305.95\\
83.85	305.87\\
83.88	305.80\\
83.91	305.72\\
83.94	305.65\\
83.97	305.57\\
84.00	305.50\\
84.03	305.50\\
84.06	305.50\\
84.09	305.50\\
84.12	305.50\\
84.15	305.50\\
84.18	305.50\\
84.21	305.50\\
84.24	305.50\\
84.27	305.50\\
84.30	305.50\\
84.36	305.50\\
84.39	305.50\\
84.42	305.50\\
84.45	305.50\\
84.48	305.50\\
84.51	305.50\\
84.54	305.50\\
84.57	305.50\\
84.60	305.50\\
84.63	305.50\\
84.69	305.50\\
84.72	305.50\\
84.75	305.50\\
84.78	305.50\\
84.81	305.50\\
84.84	305.50\\
84.87	305.50\\
84.90	305.50\\
84.93	305.50\\
84.96	305.50\\
85.02	305.50\\
85.05	305.50\\
85.08	305.50\\
85.11	305.50\\
85.14	305.50\\
85.17	305.50\\
85.20	305.50\\
85.23	305.50\\
85.26	305.50\\
85.29	305.50\\
85.35	305.50\\
85.38	305.50\\
85.41	305.50\\
85.44	305.50\\
85.47	305.50\\
85.50	305.50\\
85.53	305.50\\
85.56	305.50\\
85.59	305.50\\
85.62	305.50\\
85.68	305.50\\
85.71	305.50\\
85.74	305.50\\
85.77	305.50\\
85.80	305.50\\
85.83	305.50\\
85.86	305.50\\
85.89	305.50\\
85.92	305.50\\
85.95	305.50\\
86.01	305.50\\
86.04	305.50\\
86.07	305.50\\
86.10	305.50\\
86.13	305.50\\
86.16	305.50\\
86.19	305.50\\
86.22	305.50\\
86.25	305.50\\
86.28	305.50\\
86.34	305.50\\
86.37	305.50\\
86.40	305.50\\
86.43	305.50\\
86.46	305.50\\
86.49	305.50\\
86.52	305.50\\
86.55	305.50\\
86.58	305.50\\
86.61	305.50\\
86.67	305.50\\
86.70	305.50\\
86.73	305.50\\
86.76	305.50\\
86.79	305.50\\
86.82	305.50\\
86.85	305.50\\
86.88	305.50\\
86.91	305.50\\
86.94	305.50\\
87.00	305.50\\
87.03	305.50\\
87.06	305.50\\
87.09	305.50\\
87.12	305.50\\
87.15	305.50\\
87.18	305.50\\
87.21	305.50\\
87.24	305.50\\
87.27	305.50\\
87.33	305.50\\
87.36	305.50\\
87.39	305.50\\
87.42	305.50\\
87.45	305.50\\
87.48	305.50\\
87.51	305.50\\
87.54	305.50\\
87.57	305.50\\
87.60	305.50\\
87.66	305.50\\
87.69	305.50\\
87.72	305.50\\
87.75	305.50\\
87.78	305.50\\
87.81	305.50\\
87.84	305.50\\
87.87	305.50\\
87.90	305.50\\
87.93	305.50\\
87.99	305.50\\
88.02	305.50\\
88.05	305.50\\
88.08	305.50\\
88.11	305.50\\
88.14	305.50\\
88.17	305.50\\
88.20	305.50\\
88.23	305.50\\
88.26	305.50\\
88.32	305.50\\
88.35	305.50\\
88.38	305.50\\
88.41	305.50\\
88.44	305.50\\
88.47	305.50\\
88.50	305.50\\
88.53	305.50\\
88.56	305.50\\
88.59	305.50\\
88.65	305.50\\
88.68	305.50\\
88.71	305.50\\
88.74	305.50\\
88.77	305.50\\
88.80	305.50\\
88.83	305.50\\
88.86	305.50\\
88.89	305.50\\
88.92	305.50\\
88.98	305.50\\
89.01	305.50\\
89.04	305.50\\
89.07	305.50\\
89.10	305.50\\
89.13	305.50\\
89.16	305.50\\
89.19	305.50\\
89.22	305.50\\
89.25	305.50\\
89.31	305.50\\
89.34	305.50\\
89.37	305.50\\
89.40	305.50\\
89.43	305.50\\
89.46	305.50\\
89.49	305.50\\
89.52	305.50\\
89.55	305.50\\
89.58	305.50\\
89.64	305.50\\
89.67	305.50\\
89.70	305.50\\
89.73	305.50\\
89.76	305.50\\
89.79	305.50\\
89.82	305.50\\
89.85	305.50\\
89.88	305.50\\
89.91	305.50\\
89.97	305.50\\
90.00	305.50\\
90.03	305.54\\
90.06	305.59\\
90.09	305.63\\
90.12	305.68\\
90.15	305.72\\
90.18	305.77\\
90.21	305.81\\
90.24	305.86\\
90.27	305.90\\
90.30	305.95\\
90.33	306.00\\
90.36	306.04\\
90.39	306.08\\
90.42	306.13\\
90.45	306.17\\
90.48	306.22\\
90.51	306.26\\
90.54	306.31\\
90.57	306.35\\
90.63	306.44\\
90.66	306.49\\
90.69	306.53\\
90.72	306.58\\
90.75	306.62\\
90.78	306.67\\
90.81	306.71\\
90.84	306.76\\
90.87	306.80\\
90.90	306.85\\
90.93	306.90\\
90.96	306.94\\
90.99	306.98\\
91.02	307.00\\
91.05	307.00\\
91.08	307.00\\
91.11	307.00\\
91.14	307.00\\
91.17	307.00\\
91.20	307.00\\
91.23	307.00\\
91.29	307.00\\
91.32	307.00\\
91.35	307.00\\
91.38	307.00\\
91.41	307.00\\
91.44	307.00\\
91.47	307.00\\
91.50	307.00\\
91.53	307.00\\
91.56	307.00\\
91.62	307.00\\
91.65	307.00\\
91.68	307.00\\
91.71	307.00\\
91.74	307.00\\
91.77	307.00\\
91.80	307.00\\
91.83	307.00\\
91.86	307.00\\
91.89	307.00\\
91.95	307.00\\
91.98	307.00\\
92.01	307.00\\
92.04	307.00\\
92.07	307.00\\
92.10	307.00\\
92.13	307.00\\
92.16	307.00\\
92.19	307.00\\
92.22	307.00\\
92.28	307.00\\
92.31	307.00\\
92.34	307.00\\
92.37	307.00\\
92.40	307.00\\
92.43	307.00\\
92.46	307.00\\
92.49	307.00\\
92.52	307.00\\
92.55	307.00\\
92.61	307.00\\
92.64	307.00\\
92.67	307.00\\
92.70	307.00\\
92.73	307.00\\
92.76	307.00\\
92.79	307.00\\
92.82	307.00\\
92.85	307.00\\
92.88	307.00\\
92.94	307.00\\
92.97	307.00\\
93.00	307.00\\
93.03	307.00\\
93.06	307.00\\
93.09	307.00\\
93.12	307.00\\
93.15	307.00\\
93.18	307.00\\
93.21	307.00\\
93.27	307.00\\
93.30	307.00\\
93.33	307.00\\
93.36	307.00\\
93.39	307.00\\
93.42	307.00\\
93.45	307.00\\
93.48	307.00\\
93.51	307.00\\
93.54	307.00\\
93.60	307.00\\
93.63	307.00\\
93.66	307.00\\
93.69	307.00\\
93.72	307.00\\
93.75	307.00\\
93.78	307.00\\
93.81	307.00\\
93.84	307.00\\
93.87	307.00\\
93.93	307.00\\
93.96	307.00\\
93.99	307.00\\
94.02	307.00\\
94.05	307.00\\
94.08	307.00\\
94.11	307.00\\
94.14	307.00\\
94.17	307.00\\
94.20	307.00\\
94.26	307.00\\
94.29	307.00\\
94.32	307.00\\
94.35	307.00\\
94.38	307.00\\
94.41	307.00\\
94.44	307.00\\
94.47	307.00\\
94.50	307.00\\
94.53	307.00\\
94.59	307.00\\
94.62	307.00\\
94.65	307.00\\
94.68	307.00\\
94.71	307.00\\
94.74	307.00\\
94.77	307.00\\
94.80	307.00\\
94.83	307.00\\
94.86	307.00\\
94.92	307.00\\
94.95	307.00\\
94.98	307.00\\
95.01	307.00\\
95.04	307.00\\
95.07	307.00\\
95.10	307.00\\
95.13	307.00\\
95.16	307.00\\
95.19	307.00\\
95.25	307.00\\
95.28	307.00\\
95.31	307.00\\
95.34	307.00\\
95.37	307.00\\
95.40	307.00\\
95.43	307.00\\
95.46	307.00\\
95.49	307.00\\
95.52	307.00\\
95.58	307.00\\
95.61	307.00\\
95.64	307.00\\
95.67	307.00\\
95.70	307.00\\
95.73	307.00\\
95.76	307.00\\
95.79	307.00\\
95.82	307.00\\
95.85	307.00\\
95.91	307.00\\
95.94	307.00\\
95.97	307.00\\
96.00	307.00\\
96.03	307.00\\
96.06	307.00\\
96.09	307.00\\
96.12	307.00\\
96.15	307.00\\
96.18	307.00\\
96.24	307.00\\
96.27	307.00\\
96.30	307.00\\
96.33	307.00\\
96.36	307.00\\
96.39	307.00\\
96.42	307.00\\
96.45	307.00\\
96.48	307.00\\
96.51	307.00\\
96.57	307.00\\
96.60	307.00\\
96.63	307.00\\
96.66	307.00\\
96.69	307.00\\
96.72	307.00\\
96.75	307.00\\
96.78	307.00\\
96.81	307.00\\
96.84	307.00\\
96.90	307.00\\
96.93	307.00\\
96.96	307.00\\
96.99	307.00\\
97.02	307.02\\
97.05	307.05\\
97.08	307.08\\
97.11	307.11\\
97.14	307.14\\
97.17	307.17\\
97.23	307.23\\
97.26	307.26\\
97.29	307.29\\
97.32	307.32\\
97.35	307.35\\
97.38	307.38\\
97.41	307.41\\
97.44	307.44\\
97.47	307.47\\
97.50	307.50\\
97.56	307.56\\
97.59	307.59\\
97.62	307.62\\
97.65	307.65\\
97.68	307.68\\
97.71	307.71\\
97.74	307.74\\
97.77	307.77\\
97.80	307.80\\
97.83	307.83\\
97.86	307.86\\
97.89	307.89\\
97.92	307.92\\
97.95	307.95\\
97.98	307.98\\
98.01	308.00\\
98.04	308.00\\
98.07	308.00\\
98.10	308.00\\
98.13	308.00\\
98.16	308.00\\
98.22	308.00\\
98.25	308.00\\
98.28	308.00\\
98.31	308.00\\
98.34	308.00\\
98.37	308.00\\
98.40	308.00\\
98.43	308.00\\
98.46	308.00\\
98.49	308.00\\
98.55	308.00\\
98.58	308.00\\
98.61	308.00\\
98.64	308.00\\
98.67	308.00\\
98.70	308.00\\
98.73	308.00\\
98.76	308.00\\
98.79	308.00\\
98.82	308.00\\
98.88	308.00\\
98.91	308.00\\
98.94	308.00\\
98.97	308.00\\
99.00	308.00\\
99.03	307.94\\
99.06	307.88\\
99.09	307.82\\
99.12	307.76\\
99.15	307.70\\
99.21	307.58\\
99.24	307.52\\
99.27	307.46\\
99.30	307.40\\
99.33	307.34\\
99.36	307.28\\
99.39	307.22\\
99.42	307.16\\
99.45	307.10\\
99.48	307.04\\
99.51	306.98\\
99.54	306.92\\
99.57	306.86\\
99.60	306.80\\
99.63	306.74\\
99.66	306.68\\
99.69	306.62\\
99.72	306.56\\
99.75	306.50\\
99.78	306.44\\
99.81	306.38\\
99.84	306.32\\
99.87	306.26\\
99.90	306.20\\
99.93	306.14\\
99.96	306.08\\
99.99	306.02\\
100.02	306.00\\
100.05	306.00\\
100.08	306.00\\
100.11	306.00\\
100.14	306.00\\
100.20	306.00\\
100.23	306.00\\
100.26	306.00\\
100.29	306.00\\
100.32	306.00\\
100.35	306.00\\
100.38	306.00\\
100.41	306.00\\
100.44	306.00\\
100.47	306.00\\
100.53	306.00\\
100.56	306.00\\
100.59	306.00\\
100.62	306.00\\
100.65	306.00\\
100.68	306.00\\
100.71	306.00\\
100.74	306.00\\
100.77	306.00\\
100.80	306.00\\
100.86	306.00\\
100.89	306.00\\
100.92	306.00\\
100.95	306.00\\
100.98	306.00\\
101.01	306.00\\
101.04	306.00\\
101.07	306.00\\
101.10	306.00\\
101.13	306.00\\
101.19	306.00\\
101.22	306.00\\
101.25	306.00\\
101.28	306.00\\
101.31	306.00\\
101.34	306.00\\
101.37	306.00\\
101.40	306.00\\
101.43	306.00\\
101.46	306.00\\
101.52	306.00\\
101.55	306.00\\
101.58	306.00\\
101.61	306.00\\
101.64	306.00\\
101.67	306.00\\
101.70	306.00\\
101.73	306.00\\
101.76	306.00\\
101.79	306.00\\
101.85	306.00\\
101.88	306.00\\
101.91	306.00\\
101.94	306.00\\
101.97	306.00\\
102.00	306.00\\
102.03	306.00\\
102.06	306.00\\
102.09	306.00\\
102.12	306.00\\
102.18	306.00\\
102.21	306.00\\
102.24	306.00\\
102.27	306.00\\
102.30	306.00\\
102.33	306.00\\
102.36	306.00\\
102.39	306.00\\
102.42	306.00\\
102.45	306.00\\
102.51	306.00\\
102.54	306.00\\
102.57	306.00\\
102.60	306.00\\
102.63	306.00\\
102.66	306.00\\
102.69	306.00\\
102.72	306.00\\
102.75	306.00\\
102.78	306.00\\
102.84	306.00\\
102.87	306.00\\
102.90	306.00\\
102.93	306.00\\
102.96	306.00\\
102.99	306.00\\
103.02	306.00\\
103.05	306.00\\
103.08	306.00\\
103.11	306.00\\
103.17	306.00\\
103.20	306.00\\
103.23	306.00\\
103.26	306.00\\
103.29	306.00\\
103.32	306.00\\
103.35	306.00\\
103.38	306.00\\
103.41	306.00\\
103.44	306.00\\
103.50	306.00\\
103.53	306.00\\
103.56	306.00\\
103.59	306.00\\
103.62	306.00\\
103.65	306.00\\
103.68	306.00\\
103.71	306.00\\
103.74	306.00\\
103.77	306.00\\
103.83	306.00\\
103.86	306.00\\
103.89	306.00\\
103.92	306.00\\
103.95	306.00\\
103.98	306.00\\
104.01	306.00\\
104.04	306.00\\
104.07	306.00\\
104.10	306.00\\
104.16	306.00\\
104.19	306.00\\
104.22	306.00\\
104.25	306.00\\
104.28	306.00\\
104.31	306.00\\
104.34	306.00\\
104.37	306.00\\
104.40	306.00\\
104.43	306.00\\
104.49	306.00\\
104.52	306.00\\
104.55	306.00\\
104.58	306.00\\
104.61	306.00\\
104.64	306.00\\
104.67	306.00\\
104.70	306.00\\
104.73	306.00\\
104.76	306.00\\
104.82	306.00\\
104.85	306.00\\
104.88	306.00\\
104.91	306.00\\
104.94	306.00\\
104.97	306.00\\
105.00	306.00\\
105.03	306.05\\
105.06	306.09\\
105.09	306.13\\
105.12	306.18\\
105.15	306.23\\
105.18	306.27\\
105.21	306.32\\
105.24	306.36\\
105.27	306.40\\
105.30	306.45\\
105.33	306.50\\
105.36	306.54\\
105.39	306.58\\
105.42	306.63\\
105.48	306.72\\
105.51	306.76\\
105.54	306.81\\
105.57	306.86\\
105.60	306.90\\
105.63	306.94\\
105.66	306.99\\
105.69	307.04\\
105.72	307.08\\
105.75	307.13\\
105.78	307.17\\
105.81	307.21\\
105.84	307.26\\
105.87	307.31\\
105.90	307.35\\
105.93	307.39\\
105.96	307.44\\
105.99	307.49\\
106.02	307.56\\
106.05	307.65\\
106.08	307.74\\
106.11	307.83\\
106.14	307.92\\
106.17	308.01\\
106.20	308.10\\
106.23	308.19\\
106.26	308.28\\
106.29	308.37\\
106.32	308.46\\
106.35	308.55\\
106.38	308.64\\
106.41	308.73\\
106.44	308.82\\
106.47	308.91\\
106.50	309.00\\
106.53	309.09\\
106.56	309.18\\
106.59	309.27\\
106.62	309.36\\
106.65	309.45\\
106.68	309.54\\
106.71	309.63\\
106.74	309.72\\
106.77	309.81\\
106.80	309.90\\
106.83	309.99\\
106.86	310.08\\
106.89	310.17\\
106.92	310.26\\
106.95	310.35\\
106.98	310.44\\
107.01	310.50\\
107.04	310.52\\
107.07	310.54\\
107.10	310.55\\
107.13	310.56\\
107.16	310.58\\
107.19	310.59\\
107.22	310.61\\
107.25	310.63\\
107.28	310.64\\
107.31	310.65\\
107.34	310.67\\
107.37	310.69\\
107.40	310.70\\
107.46	310.73\\
107.49	310.75\\
107.52	310.76\\
107.55	310.77\\
107.58	310.79\\
107.61	310.81\\
107.64	310.82\\
107.67	310.83\\
107.70	310.85\\
107.73	310.86\\
107.76	310.88\\
107.79	310.89\\
107.82	310.91\\
107.85	310.92\\
107.88	310.94\\
107.91	310.95\\
107.94	310.97\\
107.97	310.99\\
108.00	311.00\\
108.03	311.02\\
108.06	311.03\\
108.12	311.06\\
108.15	311.07\\
108.18	311.09\\
108.21	311.11\\
108.24	311.12\\
108.27	311.13\\
108.30	311.15\\
108.33	311.16\\
108.36	311.18\\
108.39	311.19\\
108.45	311.23\\
108.48	311.24\\
108.51	311.25\\
108.54	311.27\\
108.57	311.29\\
108.60	311.30\\
108.63	311.31\\
108.66	311.33\\
108.69	311.34\\
108.72	311.36\\
108.78	311.39\\
108.81	311.41\\
108.84	311.42\\
108.87	311.44\\
108.90	311.45\\
108.93	311.47\\
108.96	311.48\\
108.99	311.50\\
109.02	311.50\\
109.05	311.50\\
109.11	311.50\\
109.14	311.50\\
109.17	311.50\\
109.20	311.50\\
109.23	311.50\\
109.26	311.50\\
109.29	311.50\\
109.32	311.50\\
109.35	311.50\\
109.38	311.50\\
109.44	311.50\\
109.47	311.50\\
109.50	311.50\\
109.53	311.50\\
109.56	311.50\\
109.59	311.50\\
109.62	311.50\\
109.65	311.50\\
109.68	311.50\\
109.71	311.50\\
109.77	311.50\\
109.80	311.50\\
109.83	311.50\\
109.86	311.50\\
109.89	311.50\\
109.92	311.50\\
109.95	311.50\\
109.98	311.50\\
110.01	311.50\\
110.04	311.50\\
110.10	311.50\\
110.13	311.50\\
110.16	311.50\\
110.19	311.50\\
110.22	311.50\\
110.25	311.50\\
110.28	311.50\\
110.31	311.50\\
110.34	311.50\\
110.37	311.50\\
110.43	311.50\\
110.46	311.50\\
110.49	311.50\\
110.52	311.50\\
110.55	311.50\\
110.58	311.50\\
110.61	311.50\\
110.64	311.50\\
110.67	311.50\\
110.70	311.50\\
110.76	311.50\\
110.79	311.50\\
110.82	311.50\\
110.85	311.50\\
110.88	311.50\\
110.91	311.50\\
110.94	311.50\\
110.97	311.50\\
111.00	311.50\\
111.03	311.50\\
111.09	311.50\\
111.12	311.50\\
111.15	311.50\\
111.18	311.50\\
111.21	311.50\\
111.24	311.50\\
111.27	311.50\\
111.30	311.50\\
111.33	311.50\\
111.36	311.50\\
111.42	311.50\\
111.45	311.50\\
111.48	311.50\\
111.51	311.50\\
111.54	311.50\\
111.57	311.50\\
111.60	311.50\\
111.63	311.50\\
111.66	311.50\\
111.69	311.50\\
111.75	311.50\\
111.78	311.50\\
111.81	311.50\\
111.84	311.50\\
111.87	311.50\\
111.90	311.50\\
111.93	311.50\\
111.96	311.50\\
111.99	311.50\\
112.02	311.47\\
112.08	311.38\\
112.11	311.34\\
112.14	311.29\\
112.17	311.25\\
112.20	311.20\\
112.23	311.16\\
112.26	311.11\\
112.29	311.06\\
112.32	311.02\\
112.35	310.97\\
112.38	310.93\\
112.41	310.88\\
112.44	310.84\\
112.47	310.79\\
112.50	310.75\\
112.53	310.70\\
112.56	310.66\\
112.59	310.61\\
112.62	310.57\\
112.65	310.52\\
112.68	310.48\\
112.71	310.43\\
112.74	310.39\\
112.77	310.34\\
112.80	310.30\\
112.83	310.25\\
112.86	310.21\\
112.89	310.16\\
112.92	310.12\\
112.95	310.07\\
112.98	310.03\\
113.01	309.98\\
113.07	309.89\\
113.10	309.85\\
113.13	309.81\\
113.16	309.76\\
113.19	309.71\\
113.22	309.67\\
113.25	309.63\\
113.28	309.58\\
113.31	309.53\\
113.34	309.49\\
113.37	309.44\\
113.40	309.40\\
113.43	309.35\\
113.46	309.31\\
113.49	309.26\\
113.52	309.22\\
113.55	309.17\\
113.58	309.13\\
113.61	309.08\\
113.64	309.04\\
113.67	308.99\\
113.70	308.95\\
113.73	308.90\\
113.76	308.86\\
113.79	308.81\\
113.82	308.77\\
113.85	308.72\\
113.88	308.68\\
113.91	308.63\\
113.94	308.59\\
113.97	308.54\\
114.00	308.50\\
114.03	308.59\\
114.06	308.68\\
114.09	308.77\\
114.12	308.86\\
114.15	308.95\\
114.18	309.04\\
114.21	309.13\\
114.24	309.22\\
114.27	309.31\\
114.30	309.40\\
114.33	309.49\\
114.36	309.58\\
114.39	309.67\\
114.42	309.76\\
114.45	309.85\\
114.48	309.94\\
114.51	310.03\\
114.54	310.12\\
114.57	310.21\\
114.60	310.30\\
114.63	310.39\\
114.66	310.48\\
114.69	310.57\\
114.72	310.66\\
114.75	310.75\\
114.78	310.84\\
114.81	310.93\\
114.84	311.02\\
114.87	311.11\\
114.90	311.20\\
114.93	311.29\\
114.96	311.38\\
114.99	311.47\\
115.02	311.50\\
115.05	311.50\\
115.08	311.50\\
115.11	311.50\\
115.14	311.50\\
115.17	311.50\\
115.20	311.50\\
115.23	311.50\\
115.26	311.50\\
115.29	311.50\\
115.32	311.50\\
115.38	311.50\\
115.41	311.50\\
115.44	311.50\\
115.47	311.50\\
115.50	311.50\\
115.53	311.50\\
115.56	311.50\\
115.59	311.50\\
115.62	311.50\\
115.65	311.50\\
115.71	311.50\\
115.74	311.50\\
115.77	311.50\\
115.80	311.50\\
115.83	311.50\\
115.86	311.50\\
115.89	311.50\\
115.92	311.50\\
115.95	311.50\\
115.98	311.50\\
116.04	311.50\\
116.07	311.50\\
116.10	311.50\\
116.13	311.50\\
116.16	311.50\\
116.19	311.50\\
116.22	311.50\\
116.25	311.50\\
116.28	311.50\\
116.31	311.50\\
116.37	311.50\\
116.40	311.50\\
116.43	311.50\\
116.46	311.50\\
116.49	311.50\\
116.52	311.50\\
116.55	311.50\\
116.58	311.50\\
116.61	311.50\\
116.64	311.50\\
116.70	311.50\\
116.73	311.50\\
116.76	311.50\\
116.79	311.50\\
116.82	311.50\\
116.85	311.50\\
116.88	311.50\\
116.91	311.50\\
116.94	311.50\\
116.97	311.50\\
117.03	311.50\\
117.06	311.50\\
117.09	311.50\\
117.12	311.50\\
117.15	311.50\\
117.18	311.50\\
117.21	311.50\\
117.24	311.50\\
117.27	311.50\\
117.30	311.50\\
117.36	311.50\\
117.39	311.50\\
117.42	311.50\\
117.45	311.50\\
117.48	311.50\\
117.51	311.50\\
117.54	311.50\\
117.57	311.50\\
117.60	311.50\\
117.63	311.50\\
117.69	311.50\\
117.72	311.50\\
117.75	311.50\\
117.78	311.50\\
117.81	311.50\\
117.84	311.50\\
117.87	311.50\\
117.90	311.50\\
117.93	311.50\\
117.96	311.50\\
118.02	311.50\\
118.05	311.50\\
118.08	311.50\\
118.11	311.50\\
118.14	311.50\\
118.17	311.50\\
118.20	311.50\\
118.23	311.50\\
118.26	311.50\\
118.29	311.50\\
118.35	311.50\\
118.38	311.50\\
118.41	311.50\\
118.44	311.50\\
118.47	311.50\\
118.50	311.50\\
118.53	311.50\\
118.56	311.50\\
118.59	311.50\\
118.62	311.50\\
118.68	311.50\\
118.71	311.50\\
118.74	311.50\\
118.77	311.50\\
118.80	311.50\\
118.83	311.50\\
118.86	311.50\\
118.89	311.50\\
118.92	311.50\\
118.95	311.50\\
119.01	311.50\\
119.04	311.50\\
119.07	311.50\\
119.10	311.50\\
119.13	311.50\\
119.16	311.50\\
119.19	311.50\\
119.22	311.50\\
119.25	311.50\\
119.28	311.50\\
119.34	311.50\\
119.37	311.50\\
119.40	311.50\\
119.43	311.50\\
119.46	311.50\\
119.49	311.50\\
119.52	311.50\\
119.55	311.50\\
119.58	311.50\\
119.61	311.50\\
119.67	311.50\\
119.70	311.50\\
119.73	311.50\\
119.76	311.50\\
119.79	311.50\\
119.82	311.50\\
119.85	311.50\\
119.88	311.50\\
119.91	311.50\\
119.94	311.50\\
120.00	311.50\\
120.03	311.50\\
120.06	311.50\\
120.09	311.50\\
120.12	311.50\\
120.15	311.50\\
120.18	311.50\\
120.21	311.50\\
120.24	311.50\\
120.27	311.50\\
120.33	311.50\\
120.36	311.50\\
120.39	311.50\\
120.42	311.50\\
120.45	311.50\\
120.48	311.50\\
120.51	311.50\\
120.54	311.50\\
120.57	311.50\\
120.60	311.50\\
120.66	311.50\\
120.69	311.50\\
120.72	311.50\\
120.75	311.50\\
120.78	311.50\\
120.81	311.50\\
120.84	311.50\\
120.87	311.50\\
120.90	311.50\\
120.93	311.50\\
120.99	311.50\\
121.02	311.50\\
121.05	311.50\\
121.08	311.50\\
121.11	311.50\\
121.14	311.50\\
121.17	311.50\\
121.20	311.50\\
121.23	311.50\\
121.26	311.50\\
121.32	311.50\\
121.35	311.50\\
121.38	311.50\\
121.41	311.50\\
121.44	311.50\\
121.47	311.50\\
121.50	311.50\\
121.53	311.50\\
121.56	311.50\\
121.59	311.50\\
121.65	311.50\\
121.68	311.50\\
121.71	311.50\\
121.74	311.50\\
121.77	311.50\\
121.80	311.50\\
121.83	311.50\\
121.86	311.50\\
121.89	311.50\\
121.92	311.50\\
121.98	311.50\\
122.01	311.59\\
122.04	311.88\\
122.07	312.17\\
122.10	312.45\\
122.13	312.74\\
122.16	313.02\\
122.19	313.31\\
122.22	313.59\\
122.25	313.88\\
122.28	314.16\\
122.31	314.44\\
122.34	314.73\\
122.37	315.02\\
122.40	315.30\\
122.43	315.59\\
122.46	315.87\\
122.49	316.16\\
122.52	316.44\\
122.55	316.73\\
122.58	317.01\\
122.61	317.30\\
122.64	317.58\\
122.67	317.87\\
122.70	318.15\\
122.73	318.44\\
122.76	318.72\\
122.79	319.01\\
122.82	319.29\\
122.85	319.58\\
122.88	319.86\\
122.91	320.15\\
122.94	320.43\\
122.97	320.72\\
123.00	321.00\\
123.03	321.00\\
123.06	321.00\\
123.09	321.00\\
123.12	321.00\\
123.15	321.00\\
123.18	321.00\\
123.21	321.00\\
123.24	321.00\\
123.30	321.00\\
123.33	321.00\\
123.36	321.00\\
123.39	321.00\\
123.42	321.00\\
123.45	321.00\\
123.48	321.00\\
123.51	321.00\\
123.54	321.00\\
123.57	321.00\\
123.63	321.00\\
123.66	321.00\\
123.69	321.00\\
123.72	321.00\\
123.75	321.00\\
123.78	321.00\\
123.81	321.00\\
123.84	321.00\\
123.87	321.00\\
123.90	321.00\\
123.96	321.00\\
123.99	321.00\\
124.02	320.92\\
124.05	320.80\\
124.08	320.68\\
124.11	320.56\\
124.14	320.44\\
124.17	320.32\\
124.20	320.20\\
124.23	320.08\\
124.26	319.96\\
124.29	319.84\\
124.32	319.72\\
124.35	319.60\\
124.38	319.48\\
124.41	319.36\\
124.44	319.24\\
124.47	319.12\\
124.50	319.00\\
124.53	318.88\\
124.56	318.76\\
124.59	318.64\\
124.62	318.52\\
124.65	318.40\\
124.68	318.28\\
124.71	318.16\\
124.74	318.04\\
124.77	317.92\\
124.80	317.80\\
124.83	317.68\\
124.86	317.56\\
124.89	317.44\\
124.92	317.32\\
124.95	317.20\\
124.98	317.08\\
125.01	316.99\\
125.04	316.96\\
125.07	316.93\\
125.10	316.90\\
125.13	316.87\\
125.16	316.84\\
125.19	316.81\\
125.22	316.78\\
125.25	316.75\\
125.28	316.72\\
125.31	316.69\\
125.34	316.66\\
125.37	316.63\\
125.40	316.60\\
125.43	316.57\\
125.46	316.54\\
125.49	316.51\\
125.52	316.48\\
125.55	316.45\\
125.58	316.42\\
125.61	316.39\\
125.64	316.36\\
125.67	316.33\\
125.70	316.30\\
125.73	316.27\\
125.76	316.24\\
125.79	316.21\\
125.82	316.18\\
125.85	316.15\\
125.88	316.12\\
125.94	316.06\\
125.97	316.03\\
126.00	316.00\\
126.03	315.95\\
126.06	315.91\\
126.09	315.87\\
126.12	315.82\\
126.15	315.78\\
126.18	315.73\\
126.21	315.69\\
126.24	315.64\\
126.27	315.60\\
126.30	315.55\\
126.33	315.50\\
126.36	315.46\\
126.39	315.42\\
126.42	315.37\\
126.45	315.33\\
126.48	315.28\\
126.51	315.24\\
126.54	315.19\\
126.60	315.10\\
126.63	315.06\\
126.66	315.01\\
126.69	314.97\\
126.72	314.92\\
126.75	314.88\\
126.78	314.83\\
126.81	314.78\\
126.84	314.74\\
126.87	314.70\\
126.90	314.65\\
126.93	314.61\\
126.96	314.56\\
126.99	314.51\\
127.02	314.50\\
127.05	314.50\\
127.08	314.50\\
127.11	314.50\\
127.14	314.50\\
127.17	314.50\\
127.20	314.50\\
127.26	314.50\\
127.29	314.50\\
127.32	314.50\\
127.35	314.50\\
127.38	314.50\\
127.41	314.50\\
127.44	314.50\\
127.47	314.50\\
127.50	314.50\\
127.53	314.50\\
127.59	314.50\\
127.62	314.50\\
127.65	314.50\\
127.68	314.50\\
127.71	314.50\\
127.74	314.50\\
127.77	314.50\\
127.80	314.50\\
127.83	314.50\\
127.86	314.50\\
127.92	314.50\\
127.95	314.50\\
127.98	314.50\\
128.01	314.50\\
128.04	314.50\\
128.07	314.50\\
128.10	314.50\\
128.13	314.50\\
128.16	314.50\\
128.19	314.50\\
128.25	314.50\\
128.28	314.50\\
128.31	314.50\\
128.34	314.50\\
128.37	314.50\\
128.40	314.50\\
128.43	314.50\\
128.46	314.50\\
128.49	314.50\\
128.52	314.50\\
128.58	314.50\\
128.61	314.50\\
128.64	314.50\\
128.67	314.50\\
128.70	314.50\\
128.73	314.50\\
128.76	314.50\\
128.79	314.50\\
128.82	314.50\\
128.85	314.50\\
128.91	314.50\\
128.94	314.50\\
128.97	314.50\\
129.00	314.50\\
129.03	314.49\\
129.06	314.47\\
129.09	314.46\\
129.12	314.44\\
129.15	314.43\\
129.18	314.41\\
129.24	314.38\\
129.27	314.37\\
129.30	314.35\\
129.33	314.33\\
129.36	314.32\\
129.39	314.31\\
129.42	314.29\\
129.45	314.28\\
129.48	314.26\\
129.51	314.25\\
129.57	314.22\\
129.60	314.20\\
129.63	314.19\\
129.66	314.17\\
129.69	314.16\\
129.72	314.14\\
129.75	314.13\\
129.78	314.11\\
129.81	314.09\\
129.84	314.08\\
129.90	314.05\\
129.93	314.03\\
129.96	314.02\\
129.99	314.00\\
130.02	313.99\\
130.05	313.98\\
130.08	313.96\\
130.11	313.95\\
130.14	313.93\\
130.17	313.92\\
130.23	313.88\\
130.26	313.87\\
130.29	313.85\\
130.32	313.84\\
130.35	313.82\\
130.38	313.81\\
130.41	313.80\\
130.44	313.78\\
130.47	313.76\\
130.50	313.75\\
130.56	313.72\\
130.59	313.71\\
130.62	313.69\\
130.65	313.68\\
130.68	313.66\\
130.71	313.64\\
130.74	313.63\\
130.77	313.61\\
130.80	313.60\\
130.83	313.58\\
130.86	313.57\\
130.89	313.55\\
130.92	313.54\\
130.95	313.52\\
130.98	313.51\\
131.01	313.51\\
131.04	313.52\\
131.07	313.54\\
131.10	313.55\\
131.13	313.56\\
131.16	313.58\\
131.19	313.60\\
131.22	313.61\\
131.25	313.63\\
131.28	313.64\\
131.31	313.66\\
131.34	313.67\\
131.37	313.69\\
131.40	313.70\\
131.43	313.71\\
131.46	313.73\\
131.49	313.75\\
131.55	313.78\\
131.58	313.79\\
131.61	313.81\\
131.64	313.82\\
131.67	313.83\\
131.70	313.85\\
131.73	313.87\\
131.76	313.88\\
131.79	313.90\\
131.82	313.91\\
131.85	313.93\\
131.88	313.94\\
131.91	313.96\\
131.94	313.97\\
131.97	313.99\\
132.00	314.00\\
132.03	314.00\\
132.06	314.00\\
132.09	314.00\\
132.12	314.00\\
132.15	314.00\\
132.21	314.00\\
132.24	314.00\\
132.27	314.00\\
132.30	314.00\\
132.33	314.00\\
132.36	314.00\\
132.39	314.00\\
132.42	314.00\\
132.45	314.00\\
132.48	314.00\\
132.54	314.00\\
132.57	314.00\\
132.60	314.00\\
132.63	314.00\\
132.66	314.00\\
132.69	314.00\\
132.72	314.00\\
132.75	314.00\\
132.78	314.00\\
132.81	314.00\\
132.87	314.00\\
132.90	314.00\\
132.93	314.00\\
132.96	314.00\\
132.99	314.00\\
133.02	314.00\\
133.05	314.00\\
133.08	314.00\\
133.11	314.00\\
133.14	314.00\\
133.20	314.00\\
133.23	314.00\\
133.26	314.00\\
133.29	314.00\\
133.32	314.00\\
133.35	314.00\\
133.38	314.00\\
133.41	314.00\\
133.44	314.00\\
133.47	314.00\\
133.53	314.00\\
133.56	314.00\\
133.59	314.00\\
133.62	314.00\\
133.65	314.00\\
133.68	314.00\\
133.71	314.00\\
133.74	314.00\\
133.77	314.00\\
133.80	314.00\\
133.86	314.00\\
133.89	314.00\\
133.92	314.00\\
133.95	314.00\\
133.98	314.00\\
134.01	314.00\\
134.04	314.00\\
134.07	314.00\\
134.10	314.00\\
134.13	314.00\\
134.19	314.00\\
134.22	314.00\\
134.25	314.00\\
134.28	314.00\\
134.31	314.00\\
134.34	314.00\\
134.37	314.00\\
134.40	314.00\\
134.43	314.00\\
134.46	314.00\\
134.52	314.00\\
134.55	314.00\\
134.58	314.00\\
134.61	314.00\\
134.64	314.00\\
134.67	314.00\\
134.70	314.00\\
134.73	314.00\\
134.76	314.00\\
134.79	314.00\\
134.85	314.00\\
134.88	314.00\\
134.91	314.00\\
134.94	314.00\\
134.97	314.00\\
135.00	314.00\\
135.03	314.00\\
135.06	314.00\\
135.09	314.00\\
135.12	314.00\\
135.18	314.00\\
135.21	314.00\\
135.24	314.00\\
135.27	314.00\\
135.30	314.00\\
135.33	314.00\\
135.36	314.00\\
135.39	314.00\\
135.42	314.00\\
135.45	314.00\\
135.51	314.00\\
135.54	314.00\\
135.57	314.00\\
135.60	314.00\\
135.63	314.00\\
135.66	314.00\\
135.69	314.00\\
135.72	314.00\\
135.75	314.00\\
135.78	314.00\\
135.84	314.00\\
135.87	314.00\\
135.90	314.00\\
135.93	314.00\\
135.96	314.00\\
135.99	314.00\\
136.02	314.00\\
136.05	314.00\\
136.08	314.00\\
136.11	314.00\\
136.17	314.00\\
136.20	314.00\\
136.23	314.00\\
136.26	314.00\\
136.29	314.00\\
136.32	314.00\\
136.35	314.00\\
136.38	314.00\\
136.41	314.00\\
136.44	314.00\\
136.50	314.00\\
136.53	314.00\\
136.56	314.00\\
136.59	314.00\\
136.62	314.00\\
136.65	314.00\\
136.68	314.00\\
136.71	314.00\\
136.74	314.00\\
136.77	314.00\\
136.83	314.00\\
136.86	314.00\\
136.89	314.00\\
136.92	314.00\\
136.95	314.00\\
136.98	314.00\\
137.01	314.03\\
137.04	314.12\\
137.07	314.21\\
137.10	314.30\\
137.13	314.39\\
137.16	314.48\\
137.19	314.57\\
137.22	314.66\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
137.22	314.66\\
137.25	314.75\\
137.28	314.84\\
137.31	314.93\\
137.34	315.02\\
137.37	315.11\\
137.40	315.20\\
137.43	315.29\\
137.46	315.38\\
137.49	315.47\\
137.52	315.56\\
137.55	315.65\\
137.58	315.74\\
137.61	315.83\\
137.64	315.92\\
137.67	316.01\\
137.70	316.10\\
137.73	316.19\\
137.76	316.28\\
137.79	316.37\\
137.82	316.46\\
137.85	316.55\\
137.88	316.64\\
137.91	316.73\\
137.94	316.82\\
137.97	316.91\\
138.00	317.00\\
138.03	317.06\\
138.06	317.12\\
138.09	317.18\\
138.12	317.24\\
138.15	317.30\\
138.18	317.36\\
138.21	317.42\\
138.24	317.48\\
138.27	317.54\\
138.30	317.60\\
138.33	317.66\\
138.36	317.72\\
138.39	317.78\\
138.42	317.84\\
138.45	317.90\\
138.48	317.96\\
138.51	318.02\\
138.54	318.08\\
138.57	318.14\\
138.60	318.20\\
138.63	318.26\\
138.66	318.32\\
138.69	318.38\\
138.72	318.44\\
138.75	318.50\\
138.78	318.56\\
138.81	318.62\\
138.84	318.68\\
138.87	318.74\\
138.90	318.80\\
138.93	318.86\\
138.96	318.92\\
138.99	318.98\\
139.02	319.00\\
139.05	319.00\\
139.08	319.00\\
139.14	319.00\\
139.17	319.00\\
139.20	319.00\\
139.23	319.00\\
139.26	319.00\\
139.29	319.00\\
139.32	319.00\\
139.35	319.00\\
139.38	319.00\\
139.41	319.00\\
139.47	319.00\\
139.50	319.00\\
139.53	319.00\\
139.56	319.00\\
139.59	319.00\\
139.62	319.00\\
139.65	319.00\\
139.68	319.00\\
139.71	319.00\\
139.74	319.00\\
139.80	319.00\\
139.83	319.00\\
139.86	319.00\\
139.89	319.00\\
139.92	319.00\\
139.95	319.00\\
139.98	319.00\\
140.01	319.00\\
140.04	319.00\\
140.07	319.00\\
140.13	319.00\\
140.16	319.00\\
140.19	319.00\\
140.22	319.00\\
140.25	319.00\\
140.28	319.00\\
140.31	319.00\\
140.34	319.00\\
140.37	319.00\\
140.40	319.00\\
140.46	319.00\\
140.49	319.00\\
140.52	319.00\\
140.55	319.00\\
140.58	319.00\\
140.61	319.00\\
140.64	319.00\\
140.67	319.00\\
140.70	319.00\\
140.73	319.00\\
140.79	319.00\\
140.82	319.00\\
140.85	319.00\\
140.88	319.00\\
140.91	319.00\\
140.94	319.00\\
140.97	319.00\\
141.00	319.00\\
141.03	319.00\\
141.06	319.00\\
141.12	319.00\\
141.15	319.00\\
141.18	319.00\\
141.21	319.00\\
141.24	319.00\\
141.27	319.00\\
141.30	319.00\\
141.33	319.00\\
141.36	319.00\\
141.39	319.00\\
141.45	319.00\\
141.48	319.00\\
141.51	319.00\\
141.54	319.00\\
141.57	319.00\\
141.60	319.00\\
141.63	319.00\\
141.66	319.00\\
141.69	319.00\\
141.72	319.00\\
141.78	319.00\\
141.81	319.00\\
141.84	319.00\\
141.87	319.00\\
141.90	319.00\\
141.93	319.00\\
141.96	319.00\\
141.99	319.00\\
142.02	319.00\\
142.05	319.00\\
142.11	319.00\\
142.14	319.00\\
142.17	319.00\\
142.20	319.00\\
142.23	319.00\\
142.26	319.00\\
142.29	319.00\\
142.32	319.00\\
142.35	319.00\\
142.38	319.00\\
142.44	319.00\\
142.47	319.00\\
142.50	319.00\\
142.53	319.00\\
142.56	319.00\\
142.59	319.00\\
142.62	319.00\\
142.65	319.00\\
142.68	319.00\\
142.71	319.00\\
142.77	319.00\\
142.80	319.00\\
142.83	319.00\\
142.86	319.00\\
142.89	319.00\\
142.92	319.00\\
142.95	319.00\\
142.98	319.00\\
143.01	319.03\\
143.04	319.10\\
143.07	319.18\\
143.10	319.25\\
143.13	319.33\\
143.16	319.40\\
143.19	319.48\\
143.22	319.55\\
143.25	319.63\\
143.28	319.70\\
143.31	319.78\\
143.34	319.85\\
143.37	319.93\\
143.40	320.00\\
143.43	320.08\\
143.46	320.15\\
143.49	320.23\\
143.52	320.30\\
143.55	320.38\\
143.58	320.45\\
143.61	320.53\\
143.64	320.60\\
143.67	320.68\\
143.70	320.75\\
143.73	320.83\\
143.76	320.90\\
143.79	320.98\\
143.82	321.05\\
143.85	321.13\\
143.88	321.20\\
143.91	321.28\\
143.94	321.35\\
143.97	321.43\\
144.00	321.50\\
144.03	321.50\\
144.09	321.50\\
144.12	321.50\\
144.15	321.50\\
144.18	321.50\\
144.21	321.50\\
144.24	321.50\\
144.27	321.50\\
144.30	321.50\\
144.33	321.50\\
144.36	321.50\\
144.42	321.50\\
144.45	321.50\\
144.48	321.50\\
144.51	321.50\\
144.54	321.50\\
144.57	321.50\\
144.60	321.50\\
144.63	321.50\\
144.66	321.50\\
144.69	321.50\\
144.75	321.50\\
144.78	321.50\\
144.81	321.50\\
144.84	321.50\\
144.87	321.50\\
144.90	321.50\\
144.93	321.50\\
144.96	321.50\\
144.99	321.50\\
145.02	321.50\\
145.08	321.50\\
145.11	321.50\\
145.14	321.50\\
145.17	321.50\\
145.20	321.50\\
145.23	321.50\\
145.26	321.50\\
145.29	321.50\\
145.32	321.50\\
145.35	321.50\\
145.41	321.50\\
145.44	321.50\\
145.47	321.50\\
145.50	321.50\\
145.53	321.50\\
145.56	321.50\\
145.59	321.50\\
145.62	321.50\\
145.65	321.50\\
145.68	321.50\\
145.74	321.50\\
145.77	321.50\\
145.80	321.50\\
145.83	321.50\\
145.86	321.50\\
145.89	321.50\\
145.92	321.50\\
145.95	321.50\\
145.98	321.50\\
146.01	321.50\\
146.07	321.50\\
146.10	321.50\\
146.13	321.50\\
146.16	321.50\\
146.19	321.50\\
146.22	321.50\\
146.25	321.50\\
146.28	321.50\\
146.31	321.50\\
146.34	321.50\\
146.40	321.50\\
146.43	321.50\\
146.46	321.50\\
146.49	321.50\\
146.52	321.50\\
146.55	321.50\\
146.58	321.50\\
146.61	321.50\\
146.64	321.50\\
146.67	321.50\\
146.73	321.50\\
146.76	321.50\\
146.79	321.50\\
146.82	321.50\\
146.85	321.50\\
146.88	321.50\\
146.91	321.50\\
146.94	321.50\\
146.97	321.50\\
147.00	321.50\\
147.03	321.49\\
147.06	321.47\\
147.09	321.46\\
147.12	321.44\\
147.15	321.43\\
147.18	321.41\\
147.21	321.40\\
147.24	321.38\\
147.27	321.37\\
147.30	321.35\\
147.33	321.34\\
147.39	321.31\\
147.42	321.29\\
147.45	321.28\\
147.48	321.26\\
147.51	321.25\\
147.54	321.23\\
147.57	321.22\\
147.60	321.20\\
147.63	321.19\\
147.66	321.17\\
147.69	321.16\\
147.72	321.14\\
147.75	321.13\\
147.78	321.11\\
147.81	321.10\\
147.84	321.08\\
147.87	321.07\\
147.90	321.05\\
147.93	321.04\\
147.96	321.02\\
147.99	321.00\\
148.05	320.90\\
148.08	320.84\\
148.11	320.78\\
148.14	320.72\\
148.17	320.66\\
148.20	320.60\\
148.23	320.54\\
148.26	320.48\\
148.29	320.42\\
148.32	320.36\\
148.35	320.30\\
148.38	320.24\\
148.41	320.18\\
148.44	320.12\\
148.47	320.06\\
148.50	320.00\\
148.53	319.94\\
148.56	319.88\\
148.59	319.82\\
148.62	319.76\\
148.65	319.70\\
148.68	319.64\\
148.71	319.58\\
148.74	319.52\\
148.77	319.46\\
148.80	319.40\\
148.83	319.34\\
148.86	319.28\\
148.89	319.22\\
148.92	319.16\\
148.95	319.10\\
148.98	319.04\\
149.04	319.06\\
149.07	319.11\\
149.10	319.15\\
149.13	319.20\\
149.16	319.24\\
149.19	319.29\\
149.22	319.33\\
149.25	319.38\\
149.28	319.42\\
149.31	319.47\\
149.34	319.51\\
149.37	319.56\\
149.40	319.60\\
149.43	319.65\\
149.46	319.69\\
149.49	319.74\\
149.52	319.78\\
149.55	319.83\\
149.58	319.87\\
149.61	319.92\\
149.64	319.96\\
149.70	320.05\\
149.73	320.10\\
149.76	320.14\\
149.79	320.19\\
149.82	320.23\\
149.85	320.28\\
149.88	320.32\\
149.91	320.37\\
149.94	320.41\\
149.97	320.46\\
150.00	320.50\\
150.03	320.49\\
150.06	320.47\\
150.09	320.46\\
150.12	320.44\\
150.15	320.43\\
150.18	320.41\\
150.21	320.39\\
150.24	320.38\\
150.27	320.37\\
150.30	320.35\\
150.33	320.33\\
150.36	320.32\\
150.39	320.31\\
150.42	320.29\\
150.45	320.28\\
150.48	320.26\\
150.51	320.25\\
150.54	320.23\\
150.57	320.21\\
150.60	320.20\\
150.63	320.18\\
150.69	320.16\\
150.72	320.14\\
150.75	320.13\\
150.78	320.11\\
150.81	320.10\\
150.84	320.08\\
150.87	320.06\\
150.90	320.05\\
150.93	320.04\\
150.96	320.02\\
150.99	320.00\\
151.02	320.00\\
151.05	320.00\\
151.08	320.00\\
151.11	320.00\\
151.14	320.00\\
151.17	320.00\\
151.20	320.00\\
151.23	320.00\\
151.26	320.00\\
151.29	320.00\\
151.35	320.00\\
151.38	320.00\\
151.41	320.00\\
151.44	320.00\\
151.47	320.00\\
151.50	320.00\\
151.53	320.00\\
151.56	320.00\\
151.59	320.00\\
151.62	320.00\\
151.68	320.00\\
151.71	320.00\\
151.74	320.00\\
151.77	320.00\\
151.80	320.00\\
151.83	320.00\\
151.86	320.00\\
151.89	320.00\\
151.92	320.00\\
151.95	320.00\\
152.01	320.00\\
152.04	320.00\\
152.07	320.00\\
152.10	320.00\\
152.13	320.00\\
152.16	320.00\\
152.19	320.00\\
152.22	320.00\\
152.25	320.00\\
152.28	320.00\\
152.34	320.00\\
152.37	320.00\\
152.40	320.00\\
152.43	320.00\\
152.46	320.00\\
152.49	320.00\\
152.52	320.00\\
152.55	320.00\\
152.58	320.00\\
152.61	320.00\\
152.67	320.00\\
152.70	320.00\\
152.73	320.00\\
152.76	320.00\\
152.79	320.00\\
152.82	320.00\\
152.85	320.00\\
152.88	320.00\\
152.91	320.00\\
152.94	320.00\\
153.00	320.00\\
153.03	320.00\\
153.06	320.00\\
153.09	320.00\\
153.12	320.00\\
153.15	320.00\\
153.18	320.00\\
153.21	320.00\\
153.24	320.00\\
153.27	320.00\\
153.33	320.00\\
153.36	320.00\\
153.39	320.00\\
153.42	320.00\\
153.45	320.00\\
153.48	320.00\\
153.51	320.00\\
153.54	320.00\\
153.57	320.00\\
153.60	320.00\\
153.66	320.00\\
153.69	320.00\\
153.72	320.00\\
153.75	320.00\\
153.78	320.00\\
153.81	320.00\\
153.84	320.00\\
153.87	320.00\\
153.90	320.00\\
153.93	320.00\\
153.99	320.00\\
154.02	320.02\\
154.05	320.05\\
154.08	320.08\\
154.11	320.11\\
154.14	320.14\\
154.17	320.17\\
154.20	320.20\\
154.23	320.23\\
154.26	320.26\\
154.29	320.29\\
154.32	320.32\\
154.35	320.35\\
154.38	320.38\\
154.41	320.41\\
154.44	320.44\\
154.47	320.47\\
154.50	320.50\\
154.53	320.53\\
154.56	320.56\\
154.59	320.59\\
154.62	320.62\\
154.65	320.65\\
154.68	320.68\\
154.71	320.71\\
154.74	320.74\\
154.77	320.77\\
154.80	320.80\\
154.83	320.83\\
154.86	320.86\\
154.89	320.89\\
154.92	320.92\\
154.98	320.98\\
155.01	321.00\\
155.04	321.00\\
155.07	321.00\\
155.10	321.00\\
155.13	321.00\\
155.16	321.00\\
155.19	321.00\\
155.22	321.00\\
155.25	321.00\\
155.31	321.00\\
155.34	321.00\\
155.37	321.00\\
155.40	321.00\\
155.43	321.00\\
155.46	321.00\\
155.49	321.00\\
155.52	321.00\\
155.55	321.00\\
155.58	321.00\\
155.64	321.00\\
155.67	321.00\\
155.70	321.00\\
155.73	321.00\\
155.76	321.00\\
155.79	321.00\\
155.82	321.00\\
155.85	321.00\\
155.88	321.00\\
155.91	321.00\\
155.97	321.00\\
156.00	321.00\\
156.03	321.00\\
156.06	321.00\\
156.09	321.00\\
156.12	321.00\\
156.15	321.00\\
156.18	321.00\\
156.21	321.00\\
156.24	321.00\\
156.30	321.00\\
156.33	321.00\\
156.36	321.00\\
156.39	321.00\\
156.42	321.00\\
156.45	321.00\\
156.48	321.00\\
156.51	321.00\\
156.54	321.00\\
156.57	321.00\\
156.63	321.00\\
156.66	321.00\\
156.69	321.00\\
156.72	321.00\\
156.75	321.00\\
156.78	321.00\\
156.81	321.00\\
156.84	321.00\\
156.87	321.00\\
156.90	321.00\\
156.96	321.00\\
156.99	321.00\\
157.02	321.00\\
157.05	321.00\\
157.08	321.00\\
157.11	321.00\\
157.14	321.00\\
157.17	321.00\\
157.20	321.00\\
157.23	321.00\\
157.29	321.00\\
157.32	321.00\\
157.35	321.00\\
157.38	321.00\\
157.41	321.00\\
157.44	321.00\\
157.47	321.00\\
157.50	321.00\\
157.53	321.00\\
157.56	321.00\\
157.62	321.00\\
157.65	321.00\\
157.68	321.00\\
157.71	321.00\\
157.74	321.00\\
157.77	321.00\\
157.80	321.00\\
157.83	321.00\\
157.86	321.00\\
157.89	321.00\\
157.95	321.00\\
157.98	321.00\\
158.01	321.00\\
158.04	321.00\\
158.07	321.00\\
158.10	321.00\\
158.13	321.00\\
158.16	321.00\\
158.19	321.00\\
158.22	321.00\\
158.28	321.00\\
158.31	321.00\\
158.34	321.00\\
158.37	321.00\\
158.40	321.00\\
158.43	321.00\\
158.46	321.00\\
158.49	321.00\\
158.52	321.00\\
158.55	321.00\\
158.61	321.00\\
158.64	321.00\\
158.67	321.00\\
158.70	321.00\\
158.73	321.00\\
158.76	321.00\\
158.79	321.00\\
158.82	321.00\\
158.85	321.00\\
158.88	321.00\\
158.94	321.00\\
158.97	321.00\\
159.00	321.00\\
159.03	321.00\\
159.06	321.00\\
159.09	321.00\\
159.12	321.00\\
159.15	321.00\\
159.18	321.00\\
159.21	321.00\\
159.27	321.00\\
159.30	321.00\\
159.33	321.00\\
159.36	321.00\\
159.39	321.00\\
159.42	321.00\\
159.45	321.00\\
159.48	321.00\\
159.51	321.00\\
159.54	321.00\\
159.60	321.00\\
159.63	321.00\\
159.66	321.00\\
159.69	321.00\\
159.72	321.00\\
159.75	321.00\\
159.78	321.00\\
159.81	321.00\\
159.84	321.00\\
159.87	321.00\\
159.93	321.00\\
159.96	321.00\\
159.99	321.00\\
160.02	321.00\\
160.05	321.00\\
160.08	321.00\\
160.11	321.00\\
160.14	321.00\\
160.17	321.00\\
160.20	321.00\\
160.26	321.00\\
160.29	321.00\\
160.32	321.00\\
160.35	321.00\\
160.38	321.00\\
160.41	321.00\\
160.44	321.00\\
160.47	321.00\\
160.50	321.00\\
160.53	321.00\\
160.59	321.00\\
160.62	321.00\\
160.65	321.00\\
160.68	321.00\\
160.71	321.00\\
160.74	321.00\\
160.77	321.00\\
160.80	321.00\\
160.83	321.00\\
160.86	321.00\\
160.92	321.00\\
160.95	321.00\\
160.98	321.00\\
161.01	321.00\\
161.04	321.00\\
161.07	321.00\\
161.10	321.00\\
161.13	321.00\\
161.16	321.00\\
161.19	321.00\\
161.25	321.00\\
161.28	321.00\\
161.31	321.00\\
161.34	321.00\\
161.37	321.00\\
161.40	321.00\\
161.43	321.00\\
161.46	321.00\\
161.49	321.00\\
161.52	321.00\\
161.58	321.00\\
161.61	321.00\\
161.64	321.00\\
161.67	321.00\\
161.70	321.00\\
161.73	321.00\\
161.76	321.00\\
161.79	321.00\\
161.82	321.00\\
161.85	321.00\\
161.91	321.00\\
161.94	321.00\\
161.97	321.00\\
162.00	321.00\\
162.03	320.94\\
162.06	320.88\\
162.09	320.82\\
162.12	320.76\\
162.15	320.70\\
162.18	320.64\\
162.21	320.58\\
162.24	320.52\\
162.27	320.46\\
162.30	320.40\\
162.33	320.34\\
162.36	320.28\\
162.39	320.22\\
162.42	320.16\\
162.45	320.10\\
162.48	320.04\\
162.51	319.98\\
162.54	319.92\\
162.57	319.86\\
162.60	319.80\\
162.63	319.74\\
162.66	319.68\\
162.69	319.62\\
162.72	319.56\\
162.75	319.50\\
162.78	319.44\\
162.81	319.38\\
162.84	319.32\\
162.87	319.26\\
162.90	319.20\\
162.93	319.14\\
162.96	319.08\\
162.99	319.02\\
163.02	319.00\\
163.05	319.00\\
163.08	319.00\\
163.11	319.00\\
163.14	319.00\\
163.17	319.00\\
163.23	319.00\\
163.26	319.00\\
163.29	319.00\\
163.32	319.00\\
163.35	319.00\\
163.38	319.00\\
163.41	319.00\\
163.44	319.00\\
163.47	319.00\\
163.50	319.00\\
163.56	319.00\\
163.59	319.00\\
163.62	319.00\\
163.65	319.00\\
163.68	319.00\\
163.71	319.00\\
163.74	319.00\\
163.77	319.00\\
163.80	319.00\\
163.83	319.00\\
163.89	319.00\\
163.92	319.00\\
163.95	319.00\\
163.98	319.00\\
164.01	319.00\\
164.04	319.02\\
164.07	319.03\\
164.10	319.05\\
164.13	319.07\\
164.16	319.08\\
164.22	319.11\\
164.25	319.13\\
164.28	319.14\\
164.31	319.16\\
164.34	319.17\\
164.37	319.19\\
164.40	319.20\\
164.43	319.22\\
164.46	319.23\\
164.49	319.25\\
164.55	319.28\\
164.58	319.29\\
164.61	319.31\\
164.64	319.32\\
164.67	319.34\\
164.70	319.35\\
164.73	319.37\\
164.76	319.38\\
164.79	319.40\\
164.82	319.41\\
164.88	319.44\\
164.91	319.45\\
164.94	319.47\\
164.97	319.49\\
165.00	319.50\\
165.03	319.62\\
165.06	319.74\\
165.09	319.86\\
165.12	319.98\\
165.15	320.10\\
165.18	320.22\\
165.21	320.34\\
165.24	320.46\\
165.27	320.58\\
165.30	320.70\\
165.33	320.82\\
165.36	320.94\\
165.39	321.06\\
165.42	321.18\\
165.45	321.30\\
165.48	321.42\\
165.51	321.54\\
165.54	321.66\\
165.57	321.78\\
165.60	321.90\\
165.63	322.02\\
165.66	322.14\\
165.69	322.26\\
165.72	322.38\\
165.75	322.50\\
165.78	322.62\\
165.81	322.74\\
165.84	322.86\\
165.87	322.98\\
165.90	323.10\\
165.93	323.22\\
165.96	323.34\\
165.99	323.46\\
166.02	323.54\\
166.05	323.60\\
166.08	323.66\\
166.11	323.72\\
166.14	323.78\\
166.17	323.84\\
166.20	323.90\\
166.23	323.96\\
166.26	324.02\\
166.29	324.08\\
166.32	324.14\\
166.35	324.20\\
166.38	324.26\\
166.41	324.32\\
166.44	324.38\\
166.47	324.44\\
166.50	324.50\\
166.53	324.56\\
166.56	324.62\\
166.59	324.68\\
166.62	324.74\\
166.65	324.80\\
166.68	324.86\\
166.71	324.92\\
166.74	324.98\\
166.77	325.04\\
166.80	325.10\\
166.83	325.16\\
166.86	325.22\\
166.89	325.28\\
166.92	325.34\\
166.95	325.40\\
166.98	325.46\\
167.01	325.50\\
167.04	325.50\\
167.07	325.50\\
167.10	325.50\\
167.13	325.50\\
167.19	325.50\\
167.22	325.50\\
167.25	325.50\\
167.28	325.50\\
167.31	325.50\\
167.34	325.50\\
167.37	325.50\\
167.40	325.50\\
167.43	325.50\\
167.46	325.50\\
167.52	325.50\\
167.55	325.50\\
167.58	325.50\\
167.61	325.50\\
167.64	325.50\\
167.67	325.50\\
167.70	325.50\\
167.73	325.50\\
167.76	325.50\\
167.79	325.50\\
167.85	325.50\\
167.88	325.50\\
167.91	325.50\\
167.94	325.50\\
167.97	325.50\\
168.00	325.50\\
168.03	325.50\\
168.06	325.50\\
168.09	325.50\\
168.12	325.50\\
168.18	325.50\\
168.21	325.50\\
168.24	325.50\\
168.27	325.50\\
168.30	325.50\\
168.33	325.50\\
168.36	325.50\\
168.39	325.50\\
168.42	325.50\\
168.45	325.50\\
168.51	325.50\\
168.54	325.50\\
168.57	325.50\\
168.60	325.50\\
168.63	325.50\\
168.66	325.50\\
168.69	325.50\\
168.72	325.50\\
168.75	325.50\\
168.78	325.50\\
168.84	325.50\\
168.87	325.50\\
168.90	325.50\\
168.93	325.50\\
168.96	325.50\\
168.99	325.50\\
169.02	325.50\\
169.05	325.50\\
169.08	325.50\\
169.11	325.50\\
169.17	325.50\\
169.20	325.50\\
169.23	325.50\\
169.26	325.50\\
169.29	325.50\\
169.32	325.50\\
169.35	325.50\\
169.38	325.50\\
169.41	325.50\\
169.44	325.50\\
169.50	325.50\\
169.53	325.50\\
169.56	325.50\\
169.59	325.50\\
169.62	325.50\\
169.65	325.50\\
169.68	325.50\\
169.71	325.50\\
169.74	325.50\\
169.77	325.50\\
169.83	325.50\\
169.86	325.50\\
169.89	325.50\\
169.92	325.50\\
169.95	325.50\\
169.98	325.50\\
170.01	325.51\\
170.04	325.52\\
170.07	325.53\\
170.10	325.55\\
170.13	325.57\\
170.16	325.58\\
170.19	325.59\\
170.22	325.61\\
170.25	325.63\\
170.28	325.64\\
170.31	325.65\\
170.34	325.67\\
170.37	325.69\\
170.40	325.70\\
170.43	325.71\\
170.49	325.75\\
170.52	325.76\\
170.55	325.77\\
170.58	325.79\\
170.61	325.81\\
170.64	325.82\\
170.67	325.83\\
170.70	325.85\\
170.73	325.87\\
170.76	325.88\\
170.79	325.89\\
170.82	325.91\\
170.85	325.93\\
170.88	325.94\\
170.91	325.95\\
170.94	325.97\\
170.97	325.99\\
171.00	326.00\\
171.03	326.00\\
171.06	326.00\\
171.09	326.00\\
171.15	326.00\\
171.18	326.00\\
171.21	326.00\\
171.24	326.00\\
171.27	326.00\\
171.30	326.00\\
171.33	326.00\\
171.36	326.00\\
171.39	326.00\\
171.42	326.00\\
171.48	326.00\\
171.51	326.00\\
171.54	326.00\\
171.57	326.00\\
171.60	326.00\\
171.63	326.00\\
171.66	326.00\\
171.69	326.00\\
171.72	326.00\\
171.75	326.00\\
171.81	326.00\\
171.84	326.00\\
171.87	326.00\\
171.90	326.00\\
171.93	326.00\\
171.96	326.00\\
171.99	326.00\\
172.02	326.00\\
172.05	326.00\\
172.08	326.00\\
172.14	326.00\\
172.17	326.00\\
172.20	326.00\\
172.23	326.00\\
172.26	326.00\\
172.29	326.00\\
172.32	326.00\\
172.35	326.00\\
172.38	326.00\\
172.41	326.00\\
172.47	326.00\\
172.50	326.00\\
172.53	326.00\\
172.56	326.00\\
172.59	326.00\\
172.62	326.00\\
172.65	326.00\\
172.68	326.00\\
172.71	326.00\\
172.74	326.00\\
172.80	326.00\\
172.83	326.00\\
172.86	326.00\\
172.89	326.00\\
172.92	326.00\\
172.95	326.00\\
172.98	326.00\\
173.01	326.00\\
173.04	326.00\\
173.07	326.00\\
173.13	326.00\\
173.16	326.00\\
173.19	326.00\\
173.22	326.00\\
173.25	326.00\\
173.28	326.00\\
173.31	326.00\\
173.34	326.00\\
173.37	326.00\\
173.40	326.00\\
173.46	326.00\\
173.49	326.00\\
173.52	326.00\\
173.55	326.00\\
173.58	326.00\\
173.61	326.00\\
173.64	326.00\\
173.67	326.00\\
173.70	326.00\\
173.73	326.00\\
173.79	326.00\\
173.82	326.00\\
173.85	326.00\\
173.88	326.00\\
173.91	326.00\\
173.94	326.00\\
173.97	326.00\\
174.00	326.00\\
174.03	326.00\\
174.06	326.00\\
174.12	326.00\\
174.15	326.00\\
174.18	326.00\\
174.21	326.00\\
174.24	326.00\\
174.27	326.00\\
174.30	326.00\\
174.33	326.00\\
174.36	326.00\\
174.39	326.00\\
174.45	326.00\\
174.48	326.00\\
174.51	326.00\\
174.54	326.00\\
174.57	326.00\\
174.60	326.00\\
174.63	326.00\\
174.66	326.00\\
174.69	326.00\\
174.72	326.00\\
174.78	326.00\\
174.81	326.00\\
174.84	326.00\\
174.87	326.00\\
174.90	326.00\\
174.93	326.00\\
174.96	326.00\\
174.99	326.00\\
175.02	326.00\\
175.05	326.00\\
175.11	326.00\\
175.14	326.00\\
175.17	326.00\\
175.20	326.00\\
175.23	326.00\\
175.26	326.00\\
175.29	326.00\\
175.32	326.00\\
175.35	326.00\\
175.38	326.00\\
175.44	326.00\\
175.47	326.00\\
175.50	326.00\\
175.53	326.00\\
175.56	326.00\\
175.59	326.00\\
175.62	326.00\\
175.65	326.00\\
175.68	326.00\\
175.71	326.00\\
175.77	326.00\\
175.80	326.00\\
175.83	326.00\\
175.86	326.00\\
175.89	326.00\\
175.92	326.00\\
175.95	326.00\\
175.98	326.00\\
176.01	326.00\\
176.04	326.00\\
176.10	326.00\\
176.13	326.00\\
176.16	326.00\\
176.19	326.00\\
176.22	326.00\\
176.25	326.00\\
176.28	326.00\\
176.31	326.00\\
176.34	326.00\\
176.37	326.00\\
176.43	326.00\\
176.46	326.00\\
176.49	326.00\\
176.52	326.00\\
176.55	326.00\\
176.58	326.00\\
176.61	326.00\\
176.64	326.00\\
176.67	326.00\\
176.70	326.00\\
176.76	326.00\\
176.79	326.00\\
176.82	326.00\\
176.85	326.00\\
176.88	326.00\\
176.91	326.00\\
176.94	326.00\\
176.97	326.00\\
177.00	326.00\\
177.03	326.15\\
177.06	326.30\\
177.09	326.45\\
177.12	326.60\\
177.15	326.75\\
177.18	326.90\\
177.21	327.05\\
177.24	327.20\\
177.27	327.35\\
177.30	327.50\\
177.33	327.65\\
177.36	327.80\\
177.39	327.95\\
177.42	328.10\\
177.45	328.25\\
177.48	328.40\\
177.51	328.55\\
177.54	328.70\\
177.57	328.85\\
177.60	329.00\\
177.63	329.15\\
177.66	329.30\\
177.69	329.45\\
177.72	329.60\\
177.75	329.75\\
177.78	329.90\\
177.81	330.05\\
177.84	330.20\\
177.87	330.35\\
177.90	330.50\\
177.93	330.65\\
177.96	330.80\\
177.99	330.95\\
178.02	330.99\\
178.08	330.96\\
178.11	330.94\\
178.14	330.93\\
178.17	330.91\\
178.20	330.90\\
178.23	330.88\\
178.26	330.87\\
178.29	330.85\\
178.32	330.84\\
178.35	330.82\\
178.41	330.79\\
178.44	330.78\\
178.47	330.76\\
178.50	330.75\\
178.53	330.73\\
178.56	330.72\\
178.59	330.70\\
178.62	330.69\\
178.65	330.68\\
178.68	330.66\\
178.74	330.63\\
178.77	330.61\\
178.80	330.60\\
178.83	330.58\\
178.86	330.57\\
178.89	330.55\\
178.92	330.54\\
178.95	330.52\\
178.98	330.51\\
179.01	330.49\\
179.04	330.46\\
179.07	330.43\\
179.10	330.40\\
179.13	330.37\\
179.16	330.34\\
179.19	330.31\\
179.22	330.28\\
179.25	330.25\\
179.28	330.22\\
179.31	330.19\\
179.34	330.16\\
179.37	330.13\\
179.40	330.10\\
179.43	330.07\\
179.46	330.04\\
179.49	330.01\\
179.52	329.98\\
179.55	329.95\\
179.58	329.92\\
179.61	329.89\\
179.64	329.86\\
179.67	329.83\\
179.70	329.80\\
179.73	329.77\\
179.76	329.74\\
179.79	329.71\\
179.82	329.68\\
179.85	329.65\\
179.88	329.62\\
179.91	329.59\\
179.94	329.56\\
179.97	329.53\\
180.00	329.50\\
180.03	329.42\\
180.06	329.35\\
180.09	329.27\\
180.12	329.20\\
180.15	329.12\\
180.18	329.05\\
180.21	328.97\\
180.24	328.90\\
180.27	328.82\\
180.30	328.75\\
180.33	328.68\\
180.36	328.60\\
180.39	328.52\\
180.42	328.45\\
180.45	328.37\\
180.48	328.30\\
180.51	328.23\\
180.54	328.15\\
180.57	328.08\\
180.60	328.00\\
180.63	327.93\\
180.66	327.85\\
180.69	327.78\\
180.72	327.70\\
180.75	327.63\\
180.78	327.55\\
180.81	327.48\\
180.84	327.40\\
180.87	327.33\\
180.90	327.25\\
180.93	327.18\\
180.96	327.10\\
180.99	327.03\\
181.02	326.88\\
181.05	326.70\\
181.08	326.52\\
181.11	326.34\\
181.14	326.16\\
181.17	325.98\\
181.20	325.80\\
181.23	325.62\\
181.26	325.44\\
181.29	325.26\\
181.32	325.08\\
181.35	324.90\\
181.38	324.72\\
181.41	324.54\\
181.44	324.36\\
181.47	324.18\\
181.50	324.00\\
181.53	323.82\\
181.56	323.64\\
181.59	323.46\\
181.62	323.28\\
181.65	323.10\\
181.68	322.92\\
181.71	322.74\\
181.74	322.56\\
181.77	322.38\\
181.80	322.20\\
181.83	322.02\\
181.86	321.84\\
181.89	321.66\\
181.92	321.48\\
181.95	321.30\\
181.98	321.12\\
182.01	320.95\\
182.04	320.80\\
182.07	320.65\\
182.10	320.50\\
182.13	320.35\\
182.16	320.20\\
182.19	320.05\\
182.22	319.90\\
182.25	319.75\\
182.28	319.60\\
182.31	319.45\\
182.34	319.30\\
182.37	319.15\\
182.40	319.00\\
182.43	318.85\\
182.46	318.70\\
182.49	318.55\\
182.52	318.40\\
182.55	318.25\\
182.58	318.10\\
182.61	317.95\\
182.64	317.80\\
182.67	317.65\\
182.70	317.50\\
182.73	317.35\\
182.76	317.20\\
182.79	317.05\\
182.82	316.90\\
182.85	316.75\\
182.88	316.60\\
182.91	316.45\\
182.94	316.30\\
182.97	316.15\\
183.00	316.00\\
183.03	315.77\\
183.06	315.55\\
183.09	315.32\\
183.12	315.10\\
183.15	314.87\\
183.18	314.65\\
183.21	314.42\\
183.24	314.20\\
183.27	313.97\\
183.30	313.75\\
183.33	313.52\\
183.36	313.30\\
183.39	313.07\\
183.42	312.85\\
183.45	312.62\\
183.48	312.40\\
183.51	312.18\\
183.54	311.95\\
183.57	311.73\\
183.60	311.50\\
183.63	311.28\\
183.66	311.05\\
183.69	310.83\\
183.72	310.60\\
183.75	310.38\\
183.78	310.15\\
183.81	309.92\\
183.84	309.70\\
183.87	309.47\\
183.90	309.25\\
183.93	309.02\\
183.96	308.80\\
183.99	308.57\\
184.02	308.53\\
184.05	308.57\\
184.08	308.62\\
184.11	308.67\\
184.14	308.71\\
184.17	308.75\\
184.20	308.80\\
184.23	308.85\\
184.26	308.89\\
184.29	308.94\\
184.35	309.03\\
184.38	309.07\\
184.41	309.12\\
184.44	309.16\\
184.47	309.20\\
184.50	309.25\\
184.53	309.30\\
184.56	309.34\\
184.59	309.38\\
184.62	309.43\\
184.65	309.48\\
184.68	309.52\\
184.71	309.56\\
184.74	309.61\\
184.77	309.65\\
184.80	309.70\\
184.83	309.75\\
184.86	309.79\\
184.89	309.83\\
184.92	309.88\\
184.95	309.93\\
184.98	309.97\\
185.01	310.15\\
185.04	310.60\\
185.07	311.05\\
185.10	311.50\\
185.13	311.95\\
185.16	312.40\\
185.19	312.85\\
185.22	313.30\\
185.25	313.75\\
185.28	314.20\\
185.31	314.65\\
185.34	315.10\\
185.37	315.55\\
185.40	316.00\\
185.43	316.45\\
185.46	316.90\\
185.49	317.35\\
185.52	317.80\\
185.55	318.25\\
185.58	318.70\\
185.61	319.15\\
185.64	319.60\\
185.67	320.05\\
185.70	320.50\\
185.73	320.95\\
185.76	321.40\\
185.79	321.85\\
185.82	322.30\\
185.85	322.75\\
185.88	323.20\\
185.91	323.65\\
185.94	324.10\\
185.97	324.55\\
186.00	325.00\\
186.03	325.05\\
186.06	325.09\\
186.09	325.13\\
186.12	325.18\\
186.15	325.22\\
186.18	325.27\\
186.21	325.31\\
186.24	325.36\\
186.27	325.40\\
186.30	325.45\\
186.33	325.49\\
186.36	325.54\\
186.39	325.59\\
186.42	325.63\\
186.45	325.68\\
186.48	325.72\\
186.51	325.76\\
186.54	325.81\\
186.57	325.85\\
186.60	325.90\\
186.66	325.99\\
186.69	326.03\\
186.72	326.08\\
186.75	326.13\\
186.78	326.17\\
186.81	326.22\\
186.84	326.26\\
186.87	326.31\\
186.90	326.35\\
186.93	326.39\\
186.96	326.44\\
186.99	326.49\\
187.02	326.50\\
187.05	326.50\\
187.08	326.50\\
187.11	326.50\\
187.14	326.50\\
187.17	326.50\\
187.20	326.50\\
187.23	326.50\\
187.26	326.50\\
187.32	326.50\\
187.35	326.50\\
187.38	326.50\\
187.41	326.50\\
187.44	326.50\\
187.47	326.50\\
187.50	326.50\\
187.53	326.50\\
187.56	326.50\\
187.59	326.50\\
187.65	326.50\\
187.68	326.50\\
187.71	326.50\\
187.74	326.50\\
187.77	326.50\\
187.80	326.50\\
187.83	326.50\\
187.86	326.50\\
187.89	326.50\\
187.92	326.50\\
187.98	326.50\\
188.01	326.50\\
188.04	326.50\\
188.07	326.50\\
188.10	326.50\\
188.13	326.50\\
188.16	326.50\\
188.19	326.50\\
188.22	326.50\\
188.25	326.50\\
188.31	326.50\\
188.34	326.50\\
188.37	326.50\\
188.40	326.50\\
188.43	326.50\\
188.46	326.50\\
188.49	326.50\\
188.52	326.50\\
188.55	326.50\\
188.58	326.50\\
188.64	326.50\\
188.67	326.50\\
188.70	326.50\\
188.73	326.50\\
188.76	326.50\\
188.79	326.50\\
188.82	326.50\\
188.85	326.50\\
188.88	326.50\\
188.91	326.50\\
188.97	326.50\\
189.00	326.50\\
189.03	326.50\\
189.06	326.50\\
189.09	326.50\\
189.12	326.50\\
189.15	326.50\\
189.18	326.50\\
189.21	326.50\\
189.24	326.50\\
189.30	326.50\\
189.33	326.50\\
189.36	326.50\\
189.39	326.50\\
189.42	326.50\\
189.45	326.50\\
189.48	326.50\\
189.51	326.50\\
189.54	326.50\\
189.57	326.50\\
189.63	326.50\\
189.66	326.50\\
189.69	326.50\\
189.72	326.50\\
189.75	326.50\\
189.78	326.50\\
189.81	326.50\\
189.84	326.50\\
189.87	326.50\\
189.90	326.50\\
189.96	326.50\\
189.99	326.50\\
190.02	326.50\\
190.05	326.50\\
190.08	326.50\\
190.11	326.50\\
190.14	326.50\\
190.17	326.50\\
190.20	326.50\\
190.23	326.50\\
190.29	326.50\\
190.32	326.50\\
190.35	326.50\\
190.38	326.50\\
190.41	326.50\\
190.44	326.50\\
190.47	326.50\\
190.50	326.50\\
190.53	326.50\\
190.56	326.50\\
190.62	326.50\\
190.65	326.50\\
190.68	326.50\\
190.71	326.50\\
190.74	326.50\\
190.77	326.50\\
190.80	326.50\\
190.83	326.50\\
190.86	326.50\\
190.89	326.50\\
190.95	326.50\\
190.98	326.50\\
191.01	326.50\\
191.04	326.50\\
191.07	326.50\\
191.10	326.50\\
191.13	326.50\\
191.16	326.50\\
191.19	326.50\\
191.22	326.50\\
191.28	326.50\\
191.31	326.50\\
191.34	326.50\\
191.37	326.50\\
191.40	326.50\\
191.43	326.50\\
191.46	326.50\\
191.49	326.50\\
191.52	326.50\\
191.55	326.50\\
191.61	326.50\\
191.64	326.50\\
191.67	326.50\\
191.70	326.50\\
191.73	326.50\\
191.76	326.50\\
191.79	326.50\\
191.82	326.50\\
191.85	326.50\\
191.88	326.50\\
191.94	326.50\\
191.97	326.50\\
192.00	326.50\\
192.03	326.64\\
192.06	326.77\\
192.09	326.91\\
192.12	327.04\\
192.15	327.18\\
192.18	327.31\\
192.21	327.45\\
192.24	327.58\\
192.27	327.72\\
192.30	327.85\\
192.33	327.99\\
192.36	328.12\\
192.39	328.25\\
192.42	328.39\\
192.45	328.53\\
192.48	328.66\\
192.51	328.79\\
192.54	328.93\\
192.57	329.06\\
192.60	329.20\\
192.63	329.33\\
192.66	329.47\\
192.69	329.60\\
192.72	329.74\\
192.75	329.87\\
192.78	330.01\\
192.81	330.14\\
192.84	330.28\\
192.87	330.41\\
192.90	330.55\\
192.93	330.69\\
192.96	330.82\\
192.99	330.96\\
193.02	331.01\\
193.05	331.03\\
193.08	331.04\\
193.11	331.06\\
193.14	331.07\\
193.17	331.08\\
193.20	331.10\\
193.26	331.13\\
193.29	331.14\\
193.32	331.16\\
193.35	331.17\\
193.38	331.19\\
193.41	331.20\\
193.44	331.22\\
193.47	331.24\\
193.50	331.25\\
193.53	331.26\\
193.59	331.30\\
193.62	331.31\\
193.65	331.32\\
193.68	331.34\\
193.71	331.36\\
193.74	331.37\\
193.77	331.38\\
193.80	331.40\\
193.83	331.41\\
193.86	331.43\\
193.89	331.44\\
193.92	331.46\\
193.95	331.47\\
193.98	331.49\\
194.01	331.50\\
194.04	331.48\\
194.07	331.46\\
194.10	331.45\\
194.13	331.44\\
194.16	331.42\\
194.19	331.40\\
194.25	331.37\\
194.28	331.36\\
194.31	331.34\\
194.34	331.33\\
194.37	331.31\\
194.40	331.30\\
194.43	331.28\\
194.46	331.27\\
194.49	331.25\\
194.52	331.24\\
194.55	331.23\\
194.58	331.21\\
194.61	331.19\\
194.64	331.18\\
194.67	331.17\\
194.70	331.15\\
194.73	331.13\\
194.76	331.12\\
194.79	331.10\\
194.82	331.09\\
194.85	331.07\\
194.91	331.04\\
194.94	331.03\\
194.97	331.01\\
195.00	331.00\\
195.03	330.89\\
195.06	330.79\\
195.09	330.68\\
195.12	330.58\\
195.15	330.48\\
195.18	330.37\\
195.21	330.26\\
195.24	330.16\\
195.27	330.06\\
195.30	329.95\\
195.33	329.84\\
195.36	329.74\\
195.39	329.64\\
195.42	329.53\\
195.45	329.43\\
195.48	329.32\\
195.51	329.22\\
195.54	329.11\\
195.57	329.01\\
195.60	328.90\\
195.63	328.80\\
195.66	328.69\\
195.69	328.59\\
195.72	328.48\\
195.75	328.38\\
195.78	328.27\\
195.81	328.17\\
195.84	328.06\\
195.87	327.96\\
195.90	327.85\\
195.93	327.75\\
195.96	327.64\\
195.99	327.54\\
196.02	327.50\\
196.05	327.50\\
196.08	327.50\\
196.11	327.50\\
196.14	327.50\\
196.17	327.50\\
196.23	327.50\\
196.26	327.50\\
196.29	327.50\\
196.32	327.50\\
196.35	327.50\\
196.38	327.50\\
196.41	327.50\\
196.44	327.50\\
196.47	327.50\\
196.50	327.50\\
196.56	327.50\\
196.59	327.50\\
196.62	327.50\\
196.65	327.50\\
196.68	327.50\\
196.71	327.50\\
196.74	327.50\\
196.77	327.50\\
196.80	327.50\\
196.83	327.50\\
196.89	327.50\\
196.92	327.50\\
196.95	327.50\\
196.98	327.50\\
197.01	327.50\\
197.04	327.50\\
197.07	327.50\\
197.10	327.50\\
197.13	327.50\\
197.16	327.50\\
197.22	327.50\\
197.25	327.50\\
197.28	327.50\\
197.31	327.50\\
197.34	327.50\\
197.37	327.50\\
197.40	327.50\\
197.43	327.50\\
197.46	327.50\\
197.49	327.50\\
197.55	327.50\\
197.58	327.50\\
197.61	327.50\\
197.64	327.50\\
197.67	327.50\\
197.70	327.50\\
197.73	327.50\\
197.76	327.50\\
197.79	327.50\\
197.82	327.50\\
197.88	327.50\\
197.91	327.50\\
197.94	327.50\\
197.97	327.50\\
198.00	327.50\\
198.03	327.50\\
198.06	327.50\\
198.09	327.50\\
198.12	327.50\\
198.15	327.50\\
198.21	327.50\\
198.24	327.50\\
198.27	327.50\\
198.30	327.50\\
198.33	327.50\\
198.36	327.50\\
198.39	327.50\\
198.42	327.50\\
198.45	327.50\\
198.48	327.50\\
198.54	327.50\\
198.57	327.50\\
198.60	327.50\\
198.63	327.50\\
198.66	327.50\\
198.69	327.50\\
198.72	327.50\\
198.75	327.50\\
198.78	327.50\\
198.81	327.50\\
198.87	327.50\\
198.90	327.50\\
198.93	327.50\\
198.96	327.50\\
198.99	327.50\\
199.02	327.50\\
199.05	327.50\\
199.08	327.50\\
199.11	327.50\\
199.14	327.50\\
199.20	327.50\\
199.23	327.50\\
199.26	327.50\\
199.29	327.50\\
199.32	327.50\\
199.35	327.50\\
199.38	327.50\\
199.41	327.50\\
199.44	327.50\\
199.47	327.50\\
199.53	327.50\\
199.56	327.50\\
199.59	327.50\\
199.62	327.50\\
199.65	327.50\\
199.68	327.50\\
199.71	327.50\\
199.74	327.50\\
199.77	327.50\\
199.80	327.50\\
199.86	327.50\\
199.89	327.50\\
199.92	327.50\\
199.95	327.50\\
199.98	327.50\\
200.01	327.51\\
200.04	327.52\\
200.07	327.54\\
200.10	327.55\\
200.13	327.57\\
200.19	327.60\\
200.22	327.61\\
200.25	327.63\\
200.28	327.64\\
200.31	327.66\\
200.34	327.67\\
200.37	327.69\\
200.40	327.70\\
200.43	327.72\\
200.46	327.73\\
200.52	327.76\\
200.55	327.78\\
200.58	327.79\\
200.61	327.81\\
200.64	327.82\\
200.67	327.84\\
200.70	327.85\\
200.73	327.87\\
200.76	327.88\\
200.79	327.90\\
200.85	327.93\\
200.88	327.94\\
200.91	327.96\\
200.94	327.97\\
200.97	327.99\\
201.00	328.00\\
201.03	328.08\\
201.06	328.15\\
201.09	328.23\\
201.12	328.30\\
201.15	328.38\\
201.18	328.45\\
201.21	328.53\\
201.24	328.60\\
201.27	328.68\\
201.30	328.75\\
201.33	328.83\\
201.36	328.90\\
201.39	328.98\\
201.42	329.05\\
201.45	329.13\\
201.48	329.20\\
201.51	329.28\\
201.54	329.35\\
201.57	329.43\\
201.60	329.50\\
201.63	329.58\\
201.66	329.65\\
201.69	329.73\\
201.72	329.80\\
201.75	329.88\\
201.78	329.95\\
201.81	330.03\\
201.84	330.10\\
201.87	330.18\\
201.90	330.25\\
201.93	330.33\\
201.96	330.40\\
201.99	330.48\\
202.02	330.55\\
202.05	330.63\\
202.08	330.70\\
202.11	330.78\\
202.14	330.85\\
202.17	330.93\\
202.20	331.00\\
202.23	331.08\\
202.26	331.15\\
202.29	331.23\\
202.32	331.30\\
202.35	331.38\\
202.38	331.45\\
202.41	331.53\\
202.44	331.60\\
202.47	331.68\\
202.50	331.75\\
202.53	331.83\\
202.56	331.90\\
202.59	331.98\\
202.62	332.05\\
202.65	332.13\\
202.68	332.20\\
202.71	332.27\\
202.74	332.35\\
202.77	332.43\\
202.80	332.50\\
202.83	332.58\\
202.86	332.65\\
202.89	332.73\\
202.92	332.80\\
202.95	332.88\\
202.98	332.95\\
203.01	333.00\\
203.04	333.00\\
203.07	333.00\\
203.10	333.00\\
203.16	333.00\\
203.19	333.00\\
203.22	333.00\\
203.25	333.00\\
203.28	333.00\\
203.31	333.00\\
203.34	333.00\\
203.37	333.00\\
203.40	333.00\\
203.43	333.00\\
203.49	333.00\\
203.52	333.00\\
203.55	333.00\\
203.58	333.00\\
203.61	333.00\\
203.64	333.00\\
203.67	333.00\\
203.70	333.00\\
203.73	333.00\\
203.76	333.00\\
203.82	333.00\\
203.85	333.00\\
203.88	333.00\\
203.91	333.00\\
203.94	333.00\\
203.97	333.00\\
204.00	333.00\\
204.03	333.03\\
204.06	333.06\\
204.09	333.09\\
204.15	333.15\\
204.18	333.18\\
204.21	333.21\\
204.24	333.24\\
204.27	333.27\\
204.30	333.30\\
204.33	333.33\\
204.36	333.36\\
204.39	333.39\\
204.42	333.42\\
204.48	333.48\\
204.51	333.51\\
204.54	333.54\\
204.57	333.57\\
204.60	333.60\\
204.63	333.63\\
204.66	333.66\\
204.69	333.69\\
204.72	333.72\\
204.75	333.75\\
204.81	333.81\\
204.84	333.84\\
204.87	333.87\\
204.90	333.90\\
204.93	333.93\\
204.96	333.96\\
204.99	333.99\\
205.02	334.00\\
205.05	334.00\\
205.08	334.00\\
205.14	334.00\\
205.17	334.00\\
205.20	334.00\\
205.23	334.00\\
205.26	334.00\\
205.29	334.00\\
205.32	334.00\\
205.35	334.00\\
205.38	334.00\\
205.41	334.00\\
205.47	334.00\\
205.50	334.00\\
205.53	334.00\\
205.56	334.00\\
205.59	334.00\\
205.62	334.00\\
205.65	334.00\\
205.68	334.00\\
205.71	334.00\\
205.74	334.00\\
205.80	334.00\\
205.83	334.00\\
205.86	334.00\\
205.89	334.00\\
205.92	334.00\\
205.95	334.00\\
205.98	334.00\\
206.01	334.00\\
206.04	334.00\\
206.07	334.00\\
206.13	334.00\\
206.16	334.00\\
206.19	334.00\\
206.22	334.00\\
206.25	334.00\\
206.28	334.00\\
206.31	334.00\\
206.34	334.00\\
206.37	334.00\\
206.40	334.00\\
206.46	334.00\\
206.49	334.00\\
206.52	334.00\\
206.55	334.00\\
206.58	334.00\\
206.61	334.00\\
206.64	334.00\\
206.67	334.00\\
206.70	334.00\\
206.73	334.00\\
206.79	334.00\\
206.82	334.00\\
206.85	334.00\\
206.88	334.00\\
206.91	334.00\\
206.94	334.00\\
206.97	334.00\\
207.00	334.00\\
207.03	334.03\\
207.06	334.06\\
207.09	334.09\\
207.12	334.12\\
207.15	334.15\\
207.18	334.18\\
207.21	334.21\\
207.24	334.24\\
207.27	334.27\\
207.30	334.30\\
207.33	334.33\\
207.36	334.36\\
207.39	334.39\\
207.42	334.42\\
207.45	334.45\\
207.48	334.48\\
207.51	334.51\\
207.54	334.54\\
207.57	334.57\\
207.60	334.60\\
207.63	334.63\\
207.66	334.66\\
207.69	334.69\\
207.72	334.72\\
207.75	334.75\\
207.78	334.78\\
207.81	334.81\\
207.84	334.84\\
207.87	334.87\\
207.90	334.90\\
207.93	334.93\\
207.96	334.96\\
207.99	334.99\\
208.02	335.00\\
208.05	335.00\\
208.11	335.00\\
208.14	335.00\\
208.17	335.00\\
208.20	335.00\\
208.23	335.00\\
208.26	335.00\\
208.29	335.00\\
208.32	335.00\\
208.35	335.00\\
208.38	335.00\\
208.44	335.00\\
208.47	335.00\\
208.50	335.00\\
208.53	335.00\\
208.56	335.00\\
208.59	335.00\\
208.62	335.00\\
208.65	335.00\\
208.68	335.00\\
208.71	335.00\\
208.77	335.00\\
208.80	335.00\\
208.83	335.00\\
208.86	335.00\\
208.89	335.00\\
208.92	335.00\\
208.95	335.00\\
208.98	335.00\\
209.01	335.00\\
209.04	335.00\\
209.10	335.00\\
209.13	335.00\\
209.16	335.00\\
209.19	335.00\\
209.22	335.00\\
209.25	335.00\\
209.28	335.00\\
209.31	335.00\\
209.34	335.00\\
209.37	335.00\\
209.43	335.00\\
209.46	335.00\\
209.49	335.00\\
209.52	335.00\\
209.55	335.00\\
209.58	335.00\\
209.61	335.00\\
209.64	335.00\\
209.67	335.00\\
209.70	335.00\\
209.76	335.00\\
209.79	335.00\\
209.82	335.00\\
209.85	335.00\\
209.88	335.00\\
209.91	335.00\\
209.94	335.00\\
209.97	335.00\\
210.00	335.00\\
210.03	335.00\\
210.09	335.00\\
210.12	335.00\\
210.15	335.00\\
210.18	335.00\\
210.21	335.00\\
210.24	335.00\\
210.27	335.00\\
210.30	335.00\\
210.33	335.00\\
210.36	335.00\\
210.42	335.00\\
210.45	335.00\\
210.48	335.00\\
210.51	335.00\\
210.54	335.00\\
210.57	335.00\\
210.60	335.00\\
210.63	335.00\\
210.66	335.00\\
210.69	335.00\\
210.75	335.00\\
210.78	335.00\\
210.81	335.00\\
210.84	335.00\\
210.87	335.00\\
210.90	335.00\\
210.93	335.00\\
210.96	335.00\\
210.99	335.00\\
211.02	335.02\\
211.08	335.08\\
211.11	335.11\\
211.14	335.14\\
211.17	335.17\\
211.20	335.20\\
211.23	335.23\\
211.26	335.26\\
211.29	335.29\\
211.32	335.32\\
211.35	335.35\\
211.38	335.38\\
211.41	335.41\\
211.44	335.44\\
211.47	335.47\\
211.50	335.50\\
211.53	335.53\\
211.56	335.56\\
211.59	335.59\\
211.62	335.62\\
211.65	335.65\\
211.68	335.68\\
211.71	335.71\\
211.74	335.74\\
211.77	335.77\\
211.80	335.80\\
211.83	335.83\\
211.86	335.86\\
211.89	335.89\\
211.92	335.92\\
211.95	335.95\\
211.98	335.98\\
212.01	336.00\\
212.07	336.00\\
212.10	336.00\\
212.13	336.00\\
212.16	336.00\\
212.19	336.00\\
212.22	336.00\\
212.25	336.00\\
212.28	336.00\\
212.31	336.00\\
212.34	336.00\\
212.40	336.00\\
212.43	336.00\\
212.46	336.00\\
212.49	336.00\\
212.52	336.00\\
212.55	336.00\\
212.58	336.00\\
212.61	336.00\\
212.64	336.00\\
212.67	336.00\\
212.73	336.00\\
212.76	336.00\\
212.79	336.00\\
212.82	336.00\\
212.85	336.00\\
212.88	336.00\\
212.91	336.00\\
212.94	336.00\\
212.97	336.00\\
213.00	336.00\\
213.06	336.00\\
213.09	336.00\\
213.12	336.00\\
213.15	336.00\\
213.18	336.00\\
213.21	336.00\\
213.24	336.00\\
213.27	336.00\\
213.30	336.00\\
213.33	336.00\\
213.39	336.00\\
213.42	336.00\\
213.45	336.00\\
213.48	336.00\\
213.51	336.00\\
213.54	336.00\\
213.57	336.00\\
213.60	336.00\\
213.63	336.00\\
213.66	336.00\\
213.72	336.00\\
213.75	336.00\\
213.78	336.00\\
213.81	336.00\\
213.84	336.00\\
213.87	336.00\\
213.90	336.00\\
213.93	336.00\\
213.96	336.00\\
213.99	336.00\\
214.05	336.00\\
214.08	336.00\\
214.11	336.00\\
214.14	336.00\\
214.17	336.00\\
214.20	336.00\\
214.23	336.00\\
214.26	336.00\\
214.29	336.00\\
214.32	336.00\\
214.38	336.00\\
214.41	336.00\\
214.44	336.00\\
214.47	336.00\\
214.50	336.00\\
214.53	336.00\\
214.56	336.00\\
214.59	336.00\\
214.62	336.00\\
214.65	336.00\\
214.71	336.00\\
214.74	336.00\\
214.77	336.00\\
214.80	336.00\\
214.83	336.00\\
214.86	336.00\\
214.89	336.00\\
214.92	336.00\\
214.95	336.00\\
214.98	336.00\\
215.04	336.02\\
215.07	336.04\\
215.10	336.05\\
215.13	336.06\\
215.16	336.08\\
215.19	336.10\\
215.22	336.11\\
215.25	336.13\\
215.28	336.14\\
215.31	336.16\\
215.34	336.17\\
215.37	336.19\\
215.40	336.20\\
215.43	336.22\\
215.46	336.23\\
215.49	336.25\\
215.52	336.26\\
215.55	336.28\\
215.58	336.29\\
215.61	336.31\\
215.64	336.32\\
215.70	336.35\\
215.73	336.37\\
215.76	336.38\\
215.79	336.40\\
215.82	336.41\\
215.85	336.43\\
215.88	336.44\\
215.91	336.46\\
215.94	336.47\\
215.97	336.49\\
216.03	336.50\\
216.06	336.50\\
216.09	336.50\\
216.12	336.50\\
216.15	336.50\\
216.18	336.50\\
216.21	336.50\\
216.24	336.50\\
216.27	336.50\\
216.30	336.50\\
216.36	336.50\\
216.39	336.50\\
216.42	336.50\\
216.45	336.50\\
216.48	336.50\\
216.51	336.50\\
216.54	336.50\\
216.57	336.50\\
216.60	336.50\\
216.63	336.50\\
216.69	336.50\\
216.72	336.50\\
216.75	336.50\\
216.78	336.50\\
216.81	336.50\\
216.84	336.50\\
216.87	336.50\\
216.90	336.50\\
216.93	336.50\\
216.96	336.50\\
217.02	336.51\\
217.05	336.53\\
217.08	336.54\\
217.11	336.56\\
217.14	336.57\\
217.17	336.58\\
217.20	336.60\\
217.23	336.62\\
217.26	336.63\\
217.29	336.64\\
217.35	336.67\\
217.38	336.69\\
217.41	336.70\\
217.44	336.72\\
217.47	336.74\\
217.50	336.75\\
217.53	336.76\\
217.56	336.78\\
217.59	336.80\\
217.62	336.81\\
217.68	336.84\\
217.71	336.86\\
217.74	336.87\\
217.77	336.88\\
217.80	336.90\\
217.83	336.91\\
217.86	336.93\\
217.89	336.94\\
217.92	336.96\\
217.95	336.97\\
217.98	336.99\\
218.01	337.00\\
218.04	337.00\\
218.07	337.00\\
218.10	337.00\\
218.13	337.00\\
218.16	337.00\\
218.19	337.00\\
218.22	337.00\\
218.25	337.00\\
218.28	337.00\\
218.34	337.00\\
218.37	337.00\\
218.40	337.00\\
218.43	337.00\\
218.46	337.00\\
218.49	337.00\\
218.52	337.00\\
218.55	337.00\\
218.58	337.00\\
218.61	337.00\\
218.67	337.00\\
218.70	337.00\\
218.73	337.00\\
218.76	337.00\\
218.79	337.00\\
218.82	337.00\\
218.85	337.00\\
218.88	337.00\\
218.91	337.00\\
218.94	337.00\\
219.00	337.00\\
219.03	337.00\\
219.06	337.00\\
219.09	337.00\\
219.12	337.00\\
219.15	337.00\\
219.18	337.00\\
219.21	337.00\\
219.24	337.00\\
219.27	337.00\\
219.33	337.00\\
219.36	337.00\\
219.39	337.00\\
219.42	337.00\\
219.45	337.00\\
219.48	337.00\\
219.51	337.00\\
219.54	337.00\\
219.57	337.00\\
219.60	337.00\\
219.66	337.00\\
219.69	337.00\\
219.72	337.00\\
219.75	337.00\\
219.78	337.00\\
219.81	337.00\\
219.84	337.00\\
219.87	337.00\\
219.90	337.00\\
219.93	337.00\\
219.99	337.00\\
220.02	337.00\\
220.05	337.00\\
220.08	337.00\\
220.11	337.00\\
220.14	337.00\\
220.17	337.00\\
220.20	337.00\\
220.23	337.00\\
220.26	337.00\\
220.32	337.00\\
220.35	337.00\\
220.38	337.00\\
220.41	337.00\\
220.44	337.00\\
220.47	337.00\\
220.50	337.00\\
220.53	337.00\\
220.56	337.00\\
220.59	337.00\\
220.65	337.00\\
220.68	337.00\\
220.71	337.00\\
220.74	337.00\\
220.77	337.00\\
220.80	337.00\\
220.83	337.00\\
220.86	337.00\\
220.89	337.00\\
220.92	337.00\\
220.98	337.00\\
221.01	337.00\\
221.04	337.02\\
221.07	337.03\\
221.10	337.05\\
221.13	337.06\\
221.16	337.08\\
221.19	337.09\\
221.22	337.11\\
221.25	337.12\\
221.31	337.15\\
221.34	337.17\\
221.37	337.19\\
221.40	337.20\\
221.43	337.21\\
221.46	337.23\\
221.49	337.24\\
221.52	337.26\\
221.55	337.27\\
221.58	337.29\\
221.64	337.32\\
221.67	337.33\\
221.70	337.35\\
221.73	337.37\\
221.76	337.38\\
221.79	337.39\\
221.82	337.41\\
221.85	337.42\\
221.88	337.44\\
221.91	337.45\\
221.97	337.49\\
222.00	337.50\\
222.03	337.53\\
222.06	337.56\\
222.09	337.59\\
222.12	337.62\\
222.15	337.65\\
222.18	337.68\\
222.21	337.71\\
222.24	337.74\\
222.30	337.80\\
222.33	337.83\\
222.36	337.86\\
222.39	337.89\\
222.42	337.92\\
222.45	337.95\\
222.48	337.98\\
222.51	338.01\\
222.54	338.04\\
222.57	338.07\\
222.63	338.13\\
222.66	338.16\\
222.69	338.19\\
222.72	338.22\\
222.75	338.25\\
222.78	338.28\\
222.81	338.31\\
222.84	338.34\\
222.87	338.37\\
222.90	338.40\\
222.96	338.46\\
222.99	338.49\\
223.02	338.50\\
223.05	338.50\\
223.08	338.50\\
223.11	338.50\\
223.14	338.50\\
223.17	338.50\\
223.20	338.50\\
223.23	338.50\\
223.29	338.50\\
223.32	338.50\\
223.35	338.50\\
223.38	338.50\\
223.41	338.50\\
223.44	338.50\\
223.47	338.50\\
223.50	338.50\\
223.53	338.50\\
223.56	338.50\\
223.62	338.50\\
223.65	338.50\\
223.68	338.50\\
223.71	338.50\\
223.74	338.50\\
223.77	338.50\\
223.80	338.50\\
223.83	338.50\\
223.86	338.50\\
223.89	338.50\\
223.95	338.50\\
223.98	338.50\\
224.01	338.49\\
224.04	338.46\\
224.07	338.43\\
224.10	338.40\\
224.13	338.37\\
224.16	338.34\\
224.19	338.31\\
224.22	338.28\\
224.25	338.25\\
224.28	338.22\\
224.31	338.19\\
224.34	338.16\\
224.37	338.13\\
224.40	338.10\\
224.43	338.07\\
224.46	338.04\\
224.49	338.01\\
224.52	337.98\\
224.55	337.95\\
224.58	337.92\\
224.61	337.89\\
224.64	337.86\\
224.67	337.83\\
224.70	337.80\\
224.73	337.77\\
224.76	337.74\\
224.79	337.71\\
224.82	337.68\\
224.85	337.65\\
224.88	337.62\\
224.94	337.56\\
224.97	337.53\\
225.00	337.50\\
225.03	337.50\\
225.06	337.50\\
225.09	337.50\\
225.12	337.50\\
225.15	337.50\\
225.18	337.50\\
225.21	337.50\\
225.27	337.50\\
225.30	337.50\\
225.33	337.50\\
225.36	337.50\\
225.39	337.50\\
225.42	337.50\\
225.45	337.50\\
225.48	337.50\\
225.51	337.50\\
225.54	337.50\\
225.60	337.50\\
225.63	337.50\\
225.66	337.50\\
225.69	337.50\\
225.72	337.50\\
225.75	337.50\\
225.78	337.50\\
225.81	337.50\\
225.84	337.50\\
225.87	337.50\\
225.93	337.50\\
225.96	337.50\\
225.99	337.50\\
226.02	337.50\\
226.05	337.50\\
226.08	337.50\\
226.11	337.50\\
226.14	337.50\\
226.17	337.50\\
226.20	337.50\\
226.26	337.50\\
226.29	337.50\\
226.32	337.50\\
226.35	337.50\\
226.38	337.50\\
226.41	337.50\\
226.44	337.50\\
226.47	337.50\\
226.50	337.50\\
226.53	337.50\\
226.59	337.50\\
226.62	337.50\\
226.65	337.50\\
226.68	337.50\\
226.71	337.50\\
226.74	337.50\\
226.77	337.50\\
226.80	337.50\\
226.83	337.50\\
226.86	337.50\\
226.92	337.50\\
226.95	337.50\\
226.98	337.50\\
227.01	337.50\\
227.04	337.50\\
227.07	337.50\\
227.10	337.50\\
227.13	337.50\\
227.16	337.50\\
227.19	337.50\\
227.25	337.50\\
227.28	337.50\\
227.31	337.50\\
227.34	337.50\\
227.37	337.50\\
227.40	337.50\\
227.43	337.50\\
227.46	337.50\\
227.49	337.50\\
227.52	337.50\\
227.58	337.50\\
227.61	337.50\\
227.64	337.50\\
227.67	337.50\\
227.70	337.50\\
227.73	337.50\\
227.76	337.50\\
227.79	337.50\\
227.82	337.50\\
227.85	337.50\\
227.91	337.50\\
227.94	337.50\\
227.97	337.50\\
228.00	337.50\\
228.03	337.50\\
228.06	337.50\\
228.09	337.50\\
228.12	337.50\\
228.15	337.50\\
228.18	337.50\\
228.24	337.50\\
228.27	337.50\\
228.30	337.50\\
228.33	337.50\\
228.36	337.50\\
228.39	337.50\\
228.42	337.50\\
228.45	337.50\\
228.48	337.50\\
228.51	337.50\\
228.57	337.50\\
228.60	337.50\\
228.63	337.50\\
228.66	337.50\\
228.69	337.50\\
228.72	337.50\\
228.75	337.50\\
228.78	337.50\\
228.81	337.50\\
228.84	337.50\\
228.90	337.50\\
228.93	337.50\\
228.96	337.50\\
228.99	337.50\\
229.02	337.50\\
229.05	337.50\\
229.08	337.50\\
229.11	337.50\\
229.14	337.50\\
229.17	337.50\\
229.23	337.50\\
229.26	337.50\\
229.29	337.50\\
229.32	337.50\\
229.35	337.50\\
229.38	337.50\\
229.41	337.50\\
229.44	337.50\\
229.47	337.50\\
229.50	337.50\\
229.56	337.50\\
229.59	337.50\\
229.62	337.50\\
229.65	337.50\\
229.68	337.50\\
229.71	337.50\\
229.74	337.50\\
229.77	337.50\\
229.80	337.50\\
229.83	337.50\\
229.89	337.50\\
229.92	337.50\\
229.95	337.50\\
229.98	337.50\\
230.01	337.51\\
230.04	337.54\\
230.07	337.57\\
230.10	337.60\\
230.13	337.63\\
230.16	337.66\\
230.22	337.72\\
230.25	337.75\\
230.28	337.78\\
230.31	337.81\\
230.34	337.84\\
230.37	337.87\\
230.40	337.90\\
230.43	337.93\\
230.46	337.96\\
230.49	337.99\\
230.52	338.02\\
230.55	338.05\\
230.58	338.08\\
230.61	338.11\\
230.64	338.14\\
230.67	338.17\\
230.70	338.20\\
230.73	338.23\\
230.76	338.26\\
230.79	338.29\\
230.82	338.32\\
230.85	338.35\\
230.88	338.38\\
230.91	338.41\\
230.94	338.44\\
230.97	338.47\\
231.00	338.50\\
231.03	338.50\\
231.06	338.50\\
231.09	338.50\\
231.12	338.50\\
231.15	338.50\\
231.21	338.50\\
231.24	338.50\\
231.27	338.50\\
231.30	338.50\\
231.33	338.50\\
231.36	338.50\\
231.39	338.50\\
231.42	338.50\\
231.45	338.50\\
231.48	338.50\\
231.54	338.50\\
231.57	338.50\\
231.60	338.50\\
231.63	338.50\\
231.66	338.50\\
231.69	338.50\\
231.72	338.50\\
231.75	338.50\\
231.78	338.50\\
231.81	338.50\\
231.87	338.50\\
231.90	338.50\\
231.93	338.50\\
231.96	338.50\\
231.99	338.50\\
232.02	338.47\\
232.05	338.43\\
232.08	338.38\\
232.11	338.33\\
232.14	338.29\\
232.17	338.25\\
232.20	338.20\\
232.23	338.15\\
232.26	338.11\\
232.29	338.06\\
232.32	338.02\\
232.35	337.97\\
232.38	337.93\\
232.41	337.89\\
232.44	337.84\\
232.47	337.80\\
232.50	337.75\\
232.53	337.70\\
232.56	337.66\\
232.59	337.62\\
232.62	337.57\\
232.65	337.52\\
232.68	337.48\\
232.71	337.43\\
232.74	337.39\\
232.77	337.35\\
232.80	337.30\\
232.86	337.21\\
232.89	337.17\\
232.92	337.12\\
232.95	337.07\\
232.98	337.03\\
233.01	337.00\\
233.04	337.00\\
233.07	337.00\\
233.10	337.00\\
233.13	337.00\\
233.19	337.00\\
233.22	337.00\\
233.25	337.00\\
233.28	337.00\\
233.31	337.00\\
233.34	337.00\\
233.37	337.00\\
233.40	337.00\\
233.43	337.00\\
233.46	337.00\\
233.52	337.00\\
233.55	337.00\\
233.58	337.00\\
233.61	337.00\\
233.64	337.00\\
233.67	337.00\\
233.70	337.00\\
233.73	337.00\\
233.76	337.00\\
233.79	337.00\\
233.85	337.00\\
233.88	337.00\\
233.91	337.00\\
233.94	337.00\\
233.97	337.00\\
234.00	337.00\\
234.03	337.01\\
234.06	337.03\\
234.09	337.04\\
234.12	337.06\\
234.18	337.09\\
234.21	337.11\\
234.24	337.12\\
234.27	337.14\\
234.30	337.15\\
234.33	337.17\\
234.36	337.18\\
234.39	337.20\\
234.42	337.21\\
234.45	337.22\\
234.51	337.26\\
234.54	337.27\\
234.57	337.29\\
234.60	337.30\\
234.63	337.31\\
234.66	337.33\\
234.69	337.35\\
234.72	337.36\\
234.75	337.38\\
234.78	337.39\\
234.84	337.42\\
234.87	337.44\\
234.90	337.45\\
234.93	337.47\\
234.96	337.48\\
234.99	337.50\\
235.02	337.53\\
235.05	337.58\\
235.08	337.62\\
235.11	337.67\\
235.17	337.76\\
235.20	337.80\\
235.23	337.85\\
235.26	337.89\\
235.29	337.94\\
235.32	337.98\\
235.35	338.03\\
235.38	338.07\\
235.41	338.12\\
235.44	338.16\\
235.47	338.21\\
235.50	338.25\\
235.53	338.30\\
235.56	338.34\\
235.59	338.39\\
235.62	338.43\\
235.65	338.48\\
235.68	338.52\\
235.71	338.57\\
235.74	338.61\\
235.77	338.66\\
235.80	338.70\\
235.83	338.75\\
235.86	338.79\\
235.89	338.84\\
235.92	338.88\\
235.95	338.93\\
235.98	338.97\\
236.01	338.95\\
236.04	338.80\\
236.07	338.65\\
236.10	338.50\\
236.13	338.35\\
236.16	338.20\\
236.19	338.05\\
236.22	337.90\\
236.25	337.75\\
236.28	337.60\\
236.31	337.45\\
236.34	337.30\\
236.37	337.15\\
236.40	337.00\\
236.43	336.85\\
236.46	336.70\\
236.49	336.55\\
236.52	336.40\\
236.55	336.25\\
236.58	336.10\\
236.61	335.95\\
236.64	335.80\\
236.67	335.65\\
236.70	335.50\\
236.73	335.35\\
236.76	335.20\\
236.79	335.05\\
236.82	334.90\\
236.85	334.75\\
236.88	334.60\\
236.91	334.45\\
236.94	334.30\\
236.97	334.15\\
237.00	334.00\\
237.03	334.00\\
237.06	334.00\\
237.09	334.00\\
237.15	334.00\\
237.18	334.00\\
237.21	334.00\\
237.24	334.00\\
237.27	334.00\\
237.30	334.00\\
237.33	334.00\\
237.36	334.00\\
237.39	334.00\\
237.42	334.00\\
237.48	334.00\\
237.51	334.00\\
237.54	334.00\\
237.57	334.00\\
237.60	334.00\\
237.63	334.00\\
237.66	334.00\\
237.69	334.00\\
237.72	334.00\\
237.75	334.00\\
237.81	334.00\\
237.84	334.00\\
237.87	334.00\\
237.90	334.00\\
237.93	334.00\\
237.96	334.00\\
237.99	334.00\\
238.02	334.00\\
238.05	334.00\\
238.08	334.00\\
238.14	334.00\\
238.17	334.00\\
238.20	334.00\\
238.23	334.00\\
238.26	334.00\\
238.29	334.00\\
238.32	334.00\\
238.35	334.00\\
238.38	334.00\\
238.41	334.00\\
238.47	334.00\\
238.50	334.00\\
238.53	334.00\\
238.56	334.00\\
238.59	334.00\\
238.62	334.00\\
238.65	334.00\\
238.68	334.00\\
238.71	334.00\\
238.74	334.00\\
238.80	334.00\\
238.83	334.00\\
238.86	334.00\\
238.89	334.00\\
238.92	334.00\\
238.95	334.00\\
238.98	334.00\\
};
\end{axis}
\end{tikzpicture}% 

==> img/experiments/sim_study_2d_p1.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t\,\,[\mathrm{s}]$},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Angle error $\epsilon\,\,[^\circ]$},
y label style={at={(axis description cs:0.2,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
clip marker paths
]
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	105.304703308023\\
0.1	74.8240158081259\\
0.2	31.0231200797377\\
0.3	24.543675793189\\
0.4	18.1240027143619\\
0.5	13.9213046484615\\
0.6	9.72680981648058\\
0.7	7.40862740923951\\
0.8	5.09775682123443\\
0.9	3.86641828966012\\
1	2.64418739213174\\
1.1	2.00233233066416\\
1.2	1.37263749420859\\
1.3	1.045469491366\\
1.4	0.734650559730072\\
1.5	0.575802740976933\\
1.6	0.436449167099327\\
1.7	0.366279424860324\\
1.8	0.312595778503683\\
1.9	0.283046542252021\\
2	0.262778263630317\\
2.1	0.247116359114241\\
2.2	0.235266806605038\\
2.3	0.222865226341517\\
2.4	0.212531249204575\\
2.5	0.20126429946158\\
2.6	0.191338260065929\\
2.7	0.18090060106349\\
2.8	0.171439691139686\\
2.9	0.161853810957124\\
3	0.15302546033275\\
3.1	0.14430846802687\\
3.2	0.136199050623724\\
3.3	0.128305140712195\\
3.4	0.124323228521513\\
3.5	0.130472320382089\\
3.6	0.142818008069692\\
3.7	0.157044186203785\\
3.8	0.171283038654599\\
3.9	0.183876856732946\\
4	0.194620716669729\\
4.1	0.202699438643597\\
4.2	0.208302568225941\\
4.3	0.211075395580342\\
4.4	0.211428623441793\\
4.5	0.209135371126315\\
4.6	0.204616809010354\\
4.7	0.197738148303498\\
4.8	0.188898880072332\\
4.9	0.178478977690476\\
5	0.166445719418531\\
5.1	0.153733986597237\\
5.2	0.139907435321904\\
5.3	0.125332185998349\\
5.4	0.110531347881299\\
5.5	0.0963052043392204\\
5.6	0.0839257386489454\\
5.7	0.0753212581694297\\
5.8	0.0727941280150934\\
5.9	0.0777246682410903\\
6	0.0894851545345419\\
6.1	0.107519716061258\\
6.2	0.128588925203757\\
6.3	0.151919260392943\\
6.4	0.177096274457632\\
6.5	0.203926249272797\\
6.6	0.232350016340833\\
6.7	0.259810248885851\\
6.8	0.282051944103371\\
6.9	0.302193307426391\\
7	0.320452519282507\\
7.1	0.335602125826937\\
7.2	0.348986262775899\\
7.3	0.360702972229794\\
7.4	0.370812694671933\\
7.5	0.379342212215979\\
7.6	0.386291083621667\\
7.7	0.391639362025431\\
7.8	0.395355710100706\\
7.9	0.39740531321687\\
8	0.397756721449556\\
8.1	0.395535272136444\\
8.2	0.391548971312998\\
8.3	0.385891593740314\\
8.4	0.378658709956615\\
8.5	0.369948781384221\\
8.6	0.359864657732477\\
8.7	0.348515595435088\\
8.8	0.336019982458823\\
8.9	0.322509039792545\\
9	0.308131884737347\\
9.1	0.298315644391939\\
9.2	0.288118009719361\\
9.3	0.277741373582729\\
9.4	0.267422114629351\\
9.5	0.257436377677603\\
9.6	0.248104791628802\\
9.7	0.239794042405917\\
9.8	0.23291218436734\\
9.9	0.227893988446532\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	169.822522932572\\
0.1	57.2760799578222\\
0.2	151.67231637074\\
0.3	110.813399113506\\
0.4	70.2165124030262\\
0.5	80.0564013567933\\
0.6	90.0446724409349\\
0.7	70.0986898592747\\
0.8	50.1714688551152\\
0.9	38.3039303263279\\
1	26.4515904924979\\
1.1	20.0804670934258\\
1.2	13.7242001717232\\
1.3	10.3538502777913\\
1.4	7.00121880084837\\
1.5	5.24081350437959\\
1.6	3.50546963385127\\
1.7	2.60591869039119\\
1.8	1.74699595998573\\
1.9	1.31920154035585\\
2	0.956689589274128\\
2.1	0.79705240747895\\
2.2	0.700405976111959\\
2.3	0.66092221106234\\
2.4	0.65166661508304\\
2.5	0.640698073057906\\
2.6	0.641685531364296\\
2.7	0.632771027730792\\
2.8	0.629772556227522\\
2.9	0.620027011767309\\
3	0.614013614794526\\
3.1	0.604732315453304\\
3.2	0.598181968739683\\
3.3	0.590560505302724\\
3.4	0.585084348429425\\
3.5	0.579670789251203\\
3.6	0.575986110894497\\
3.7	0.572835772627938\\
3.8	0.571081142601314\\
3.9	0.56996711992817\\
4	0.569967556420025\\
4.1	0.57168862103001\\
4.2	0.574144759422444\\
4.3	0.579240723963435\\
4.4	0.585034057311203\\
4.5	0.593225956477511\\
4.6	0.602059724798656\\
4.7	0.612471440945553\\
4.8	0.623462188405988\\
4.9	0.630791767880165\\
5	0.638147303017909\\
5.1	0.641881428136081\\
5.2	0.645508801384383\\
5.3	0.649046788525796\\
5.4	0.652510608568938\\
5.5	0.65591321658229\\
5.6	0.659265401235684\\
5.7	0.662576030758953\\
5.8	0.665852381415317\\
5.9	0.669100491994867\\
6	0.672325502441074\\
6.1	0.633569713761122\\
6.2	0.594795655400542\\
6.3	0.55600891208022\\
6.4	0.517215037972447\\
6.5	0.478419764913684\\
6.6	0.439629203516705\\
6.7	0.400850061098247\\
6.8	0.362089914110393\\
6.9	0.323357606511082\\
7	0.28466392497277\\
7.1	0.258256617118526\\
7.2	0.231896083705375\\
7.3	0.205593324344891\\
7.4	0.179362130000982\\
7.5	0.153221357568347\\
7.6	0.127200012279474\\
7.7	0.101350006442937\\
7.8	0.075784304759069\\
7.9	0.0508261879083174\\
8	0.0279215388630666\\
8.1	0.0219993741602815\\
8.2	0.0178000241225317\\
8.3	0.0165824854253156\\
8.4	0.0188524223373099\\
8.5	0.023567569628426\\
8.6	0.0295395131959117\\
8.7	0.0361209718583314\\
8.8	0.0430121534940444\\
8.9	0.0500710424633846\\
9	0.0572266290253785\\
9.1	0.0607248825838658\\
9.2	0.0642281947069053\\
9.3	0.0677391490362411\\
9.4	0.0712611133041153\\
9.5	0.07479777192699\\
9.6	0.0783527369827178\\
9.7	0.0819292290293079\\
9.8	0.0855298267123281\\
9.9	0.0891562801258936\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	94.6794476881522\\
0.1	100.919950274133\\
0.2	27.9308432082166\\
0.3	18.7939831953703\\
0.4	14.1249257243647\\
0.5	11.2191365113604\\
0.6	8.91252224211975\\
0.7	7.40183987857721\\
0.8	6.07345786373075\\
0.9	5.25583831911839\\
1	4.51830428086439\\
1.1	4.05133295229723\\
1.2	3.62625827197268\\
1.3	3.33736288059005\\
1.4	3.07297121499067\\
1.5	2.87829518349818\\
1.6	2.69906531911292\\
1.7	2.55812866306868\\
1.8	2.42749176337442\\
1.9	2.31941164583803\\
2	2.21852313813943\\
2.1	2.12774411314038\\
2.2	2.04000167859689\\
2.3	1.95525883851483\\
2.4	1.87336608460109\\
2.5	1.79245810869858\\
2.6	1.71418849163428\\
2.7	1.63661520691719\\
2.8	1.56146779441496\\
2.9	1.48745984839878\\
3	1.41567056730759\\
3.1	1.34575665691704\\
3.2	1.2778603169862\\
3.3	1.21264491685605\\
3.4	1.14925205705017\\
3.5	1.08926754529471\\
3.6	1.03091689262389\\
3.7	0.976528640390641\\
3.8	0.923592801997879\\
3.9	0.874956523434062\\
4	0.827599790728026\\
4.1	0.78425307239029\\
4.2	0.742126232708376\\
4.3	0.703861432284028\\
4.4	0.666776100802397\\
4.5	0.633610145651986\\
4.6	0.601498334734636\\
4.7	0.57331558189863\\
4.8	0.54601240707367\\
4.9	0.515847986352457\\
5	0.48681124421648\\
5.1	0.462045559203691\\
5.2	0.437075718310753\\
5.3	0.411933151224851\\
5.4	0.386663248273373\\
5.5	0.3613300763157\\
5.6	0.336025116665811\\
5.7	0.310882013995161\\
5.8	0.286099757095575\\
5.9	0.26197701057424\\
6	0.238959785094597\\
6.1	0.224474075838792\\
6.2	0.210178786213656\\
6.3	0.196402834890678\\
6.4	0.183569079298841\\
6.5	0.172187443126136\\
6.6	0.162824941885556\\
6.7	0.156043224457639\\
6.8	0.152304387374555\\
6.9	0.151869714998032\\
7	0.154738666146667\\
7.1	0.155748531283896\\
7.2	0.158049307208083\\
7.3	0.161546822024939\\
7.4	0.166129729774939\\
7.5	0.171682300483055\\
7.6	0.178092656613226\\
7.7	0.185257150091635\\
7.8	0.193082147330073\\
7.9	0.201484384838112\\
8	0.210390491639865\\
8.1	0.212803022867681\\
8.2	0.215401539160093\\
8.3	0.218113368189285\\
8.4	0.220856802897608\\
8.5	0.223542654418002\\
8.6	0.226075577939265\\
8.7	0.228355271928642\\
8.8	0.23027765618689\\
8.9	0.231736127081714\\
9	0.232622977247534\\
9.1	0.229429826544325\\
9.2	0.225561726554986\\
9.3	0.220947516500697\\
9.4	0.215527838529104\\
9.5	0.209260471051509\\
9.6	0.202127302199997\\
9.7	0.194143683460041\\
9.8	0.185371310936908\\
9.9	0.175936340533899\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	131.667904789069\\
0.1	176.213601078329\\
0.2	113.727359249908\\
0.3	11.5409923799341\\
0.4	127.824287735303\\
0.5	15.4600935771596\\
0.6	98.1503836644937\\
0.7	137.943255887197\\
0.8	177.771826197529\\
0.9	44.7396159530298\\
1	88.3727898891296\\
1.1	67.2690535357512\\
1.2	46.1624887506975\\
1.3	30.1124316692409\\
1.4	14.0714349235382\\
1.5	8.10505327178721\\
1.6	2.23375178381652\\
1.7	0.911223375991201\\
1.8	1.31927829628822\\
1.9	1.33768066086248\\
2	1.36340839880345\\
2.1	0.995332674726844\\
2.2	0.673823446103466\\
2.3	0.497606295208418\\
2.4	0.656648470149631\\
2.5	0.914410935753768\\
2.6	1.21504917501251\\
2.7	1.42161170191198\\
2.8	1.63371416421782\\
2.9	1.75631779222565\\
3	1.88040940191245\\
3.1	1.93926505858765\\
3.2	1.99875138096577\\
3.3	2.01623328608882\\
3.4	2.03407423449401\\
3.5	2.03033169861106\\
3.6	2.02666015887054\\
3.7	2.00944681363212\\
3.8	1.99219116182068\\
3.9	1.96261497924066\\
4	1.93299427349515\\
4.1	1.89263704897785\\
4.2	1.85231562019723\\
4.3	1.817627770099\\
4.4	1.78305365884587\\
4.5	1.78311876782188\\
4.6	1.78329163603399\\
4.7	1.81902508108631\\
4.8	1.85473789572625\\
4.9	1.84352201151892\\
5	1.83133465908856\\
5.1	1.61026958914302\\
5.2	1.38851593287472\\
5.3	1.16619118187522\\
5.4	0.943145378722778\\
5.5	0.719143545450015\\
5.6	0.494191412471355\\
5.7	0.269274944114287\\
5.8	0.0593281979907865\\
5.9	0.193421761858775\\
6	0.415369971061367\\
6.1	0.448592572379493\\
6.2	0.479386383870798\\
6.3	0.507777510457813\\
6.4	0.534001124407153\\
6.5	0.558366254198548\\
6.6	0.581158085437244\\
6.7	0.602605743652114\\
6.8	0.623068665909508\\
6.9	0.642665352789455\\
7	0.661415294656643\\
7.1	0.691135336918185\\
7.2	0.720024302245363\\
7.3	0.748094391053879\\
7.4	0.775384627063118\\
7.5	0.801958188793154\\
7.6	0.827889836532773\\
7.7	0.853247425813513\\
7.8	0.878073271328525\\
7.9	0.90237121374038\\
8	0.92610189554865\\
8.1	0.924311297908274\\
8.2	0.921578078251644\\
8.3	0.917902461577915\\
8.4	0.913316763749778\\
8.5	0.907882291298521\\
8.6	0.901676955269834\\
8.7	0.894780149844802\\
8.8	0.887261757235038\\
8.9	0.879180899108673\\
9	0.870597265925405\\
9.1	0.860828158436572\\
9.2	0.850773431547405\\
9.3	0.840641985316517\\
9.4	0.830726656762425\\
9.5	0.821390924424401\\
9.6	0.81303224027567\\
9.7	0.806029130979566\\
9.8	0.800685956537101\\
9.9	0.797191654546412\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.341210886392\\
0.1	80.2959819334602\\
0.2	33.884960270649\\
0.3	18.8378826393062\\
0.4	14.0523193860567\\
0.5	10.583474511677\\
0.6	8.27050489394787\\
0.7	6.94965637509354\\
0.8	5.99381812308937\\
0.9	5.5124249232033\\
1	5.20525553188759\\
1.1	5.23344580254971\\
1.2	5.36766316178221\\
1.3	5.79475429894956\\
1.4	6.28445654433766\\
1.5	7.02238433119002\\
1.6	7.7921496723142\\
1.7	8.74203743871528\\
1.8	9.70630989201449\\
1.9	10.817717176409\\
2	11.9353649370175\\
2.1	13.2887906080229\\
2.2	14.645724602986\\
2.3	16.6315643975316\\
2.4	18.6195547425791\\
2.5	22.8322003519932\\
2.6	27.0468794779835\\
2.7	40.1850591277104\\
2.8	53.3256885004979\\
2.9	42.4417635664215\\
3	31.5573857459189\\
3.1	34.5244963481481\\
3.2	37.4908923138599\\
3.3	36.8889105451084\\
3.4	36.2859836983776\\
3.5	23.5166553475447\\
3.6	10.7513639667653\\
3.7	9.7490500208445\\
3.8	8.74651758939877\\
3.9	1.51164745502917\\
4	5.868608995445\\
4.1	9.07450303749504\\
4.2	12.2827067129783\\
4.3	10.1039406439331\\
4.4	7.92479615962705\\
4.5	6.04462384292069\\
4.6	4.16576923317744\\
4.7	3.06066652722284\\
4.8	1.96077027288866\\
4.9	1.82397714434173\\
5	1.68646222374276\\
5.1	1.68372685376563\\
5.2	1.68099807022861\\
5.3	1.67876007544874\\
5.4	1.67754824335057\\
5.5	1.67791156259575\\
5.6	1.680367804538\\
5.7	1.68535493073905\\
5.8	1.69318428365247\\
5.9	1.70400256032864\\
6	1.71776965815396\\
6.1	1.71514811076772\\
6.2	1.71482742057998\\
6.3	1.71629703279664\\
6.4	1.71897692030181\\
6.5	1.72227892012459\\
6.6	1.72566417993024\\
6.7	1.72874333688892\\
6.8	1.73164838048283\\
6.9	1.73432378041373\\
7	1.73671484233218\\
7.1	1.72776972990224\\
7.2	1.71861576844088\\
7.3	1.70934676660533\\
7.4	1.70006659772424\\
7.5	1.6908754796782\\
7.6	1.68186092266856\\
7.7	1.67309304292593\\
7.8	1.6646235410962\\
7.9	1.65648748403338\\
8	1.648280324534\\
8.1	1.63922788989357\\
8.2	1.63062239457983\\
8.3	1.62241080009292\\
8.4	1.61454372685529\\
8.5	1.60697665384246\\
8.6	1.59967071801848\\
8.7	1.59259308950376\\
8.8	1.58571693426561\\
8.9	1.57902100608527\\
9	1.57248893191862\\
9.1	1.545755726079\\
9.2	1.51916344364777\\
9.3	1.49270384920758\\
9.4	1.46636934235728\\
9.5	1.44015193434318\\
9.6	1.41404237526781\\
9.7	1.38802948626384\\
9.8	1.36209974238828\\
9.9	1.33623714619791\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	108.236302260889\\
0.1	38.9806307799618\\
0.2	115.208682485787\\
0.3	176.496421204522\\
0.4	107.47672591539\\
0.5	77.8332220376032\\
0.6	48.1896488339961\\
0.7	35.8813585020077\\
0.8	23.5867863000248\\
0.9	18.0295968761758\\
1	12.484517243941\\
1.1	9.89244286072926\\
1.2	7.30978914901879\\
1.3	6.07623658442504\\
1.4	4.84910382438478\\
1.5	4.24237668800973\\
1.6	3.63975266982902\\
1.7	3.32249657003007\\
1.8	3.00806449009235\\
1.9	2.82525373949515\\
2	2.64459110151418\\
2.1	2.52444181909088\\
2.2	2.40499395324571\\
2.3	2.31418330046449\\
2.4	2.22421599326643\\
2.5	2.14923685633643\\
2.6	2.07519320237266\\
2.7	2.0101405960434\\
2.8	1.94608186784893\\
2.9	1.88824964839886\\
3	1.8314444678406\\
3.1	1.77944883758605\\
3.2	1.72849207683478\\
3.3	1.68151389565424\\
3.4	1.6355793120364\\
3.5	1.59315996002123\\
3.6	1.55172103358392\\
3.7	1.51346031540544\\
3.8	1.47606537838304\\
3.9	1.441629367653\\
4	1.40794647301988\\
4.1	1.3772102733244\\
4.2	1.34715350041789\\
4.3	1.32018044067549\\
4.4	1.29377228476366\\
4.5	1.27056694072838\\
4.6	1.24780413752246\\
4.7	1.22831488899216\\
4.8	1.2091451281342\\
4.9	1.18600607151016\\
5	1.16310755011708\\
5.1	0.991444156636249\\
5.2	0.820269119845448\\
5.3	0.649692022796208\\
5.4	0.480030076133059\\
5.5	0.31235927844467\\
5.6	0.152642484713342\\
5.7	0.0862689321369773\\
5.8	0.223267558672252\\
5.9	0.387813132451793\\
6	0.555877766965132\\
6.1	0.601689034585432\\
6.2	0.647588579601547\\
6.3	0.693553320263596\\
6.4	0.739567791188921\\
6.5	0.785621537799424\\
6.6	0.831707420348781\\
6.7	0.87782088263158\\
6.8	0.923960241774129\\
6.9	0.970120736073879\\
7	1.01629841600074\\
7.1	1.02317507201149\\
7.2	1.03005877152173\\
7.3	1.03694925302949\\
7.4	1.04384618756632\\
7.5	1.05074915865975\\
7.6	1.0576576614669\\
7.7	1.0645711103749\\
7.8	1.07148884894226\\
7.9	1.07841015942412\\
8	1.08533432030201\\
8.1	1.08566869054635\\
8.2	1.08600641655064\\
8.3	1.08634105027307\\
8.4	1.08666756423483\\
8.5	1.08698225839111\\
8.6	1.08728264339334\\
8.7	1.08756730523869\\
8.8	1.08783575765856\\
8.9	1.08808828880503\\
9	1.08832580853542\\
9.1	1.08984899735737\\
9.2	1.09136028979239\\
9.3	1.09286162347363\\
9.4	1.09435504302793\\
9.5	1.09584260522104\\
9.6	1.09732629700295\\
9.7	1.09880796413607\\
9.8	1.10028924795791\\
9.9	1.10177152753866\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	161.87803521929\\
0.1	85.3693840371472\\
0.2	27.0890173892504\\
0.3	23.0687879586575\\
0.4	20.0540011281099\\
0.5	15.2885841459513\\
0.6	10.6166297663249\\
0.7	7.82708275584443\\
0.8	5.08325902446248\\
0.9	3.5166356476301\\
1	2.02661607498258\\
1.1	1.28177064231036\\
1.2	0.874017028755836\\
1.3	0.929492845761476\\
1.4	1.18638976025334\\
1.5	1.33982724227855\\
1.6	1.51577411971523\\
1.7	1.59047693362845\\
1.8	1.67024430493962\\
1.9	1.69248760455615\\
2	1.71660452532344\\
2.1	1.70781375521645\\
2.2	1.69995196004541\\
2.3	1.6726073753084\\
2.4	1.64589099670087\\
2.5	1.60918219580107\\
2.6	1.57294342154486\\
2.7	1.5327958932014\\
2.8	1.4930220112372\\
2.9	1.45304940962742\\
3	1.41338231177406\\
3.1	1.37564452297481\\
3.2	1.3381574778382\\
3.3	1.30370825411275\\
3.4	1.26946214919035\\
3.5	1.23871247301113\\
3.6	1.2081233526877\\
3.7	1.18109451949306\\
3.8	1.15418862670409\\
3.9	1.130675789267\\
4	1.10725525955845\\
4.1	1.08833123670506\\
4.2	1.06968092241114\\
4.3	1.05645619252595\\
4.4	1.04335646219698\\
4.5	1.03517977185617\\
4.6	1.02701702229858\\
4.7	1.02252200020822\\
4.8	1.01798148207625\\
4.9	1.00798609996029\\
5	0.997829691884011\\
5.1	0.91724261424385\\
5.2	0.837261399708941\\
5.3	0.758106054281144\\
5.4	0.680006077812187\\
5.5	0.603211280966892\\
5.6	0.528016231695266\\
5.7	0.454812410032525\\
5.8	0.384200089210607\\
5.9	0.31723566827573\\
6	0.255994815804994\\
6.1	0.243370628684062\\
6.2	0.230778200378881\\
6.3	0.218053532857176\\
6.4	0.205077926791843\\
6.5	0.191805302245703\\
6.6	0.178290862452239\\
6.7	0.164721836382587\\
6.8	0.151451455595644\\
6.9	0.139034576165495\\
7	0.12825215722382\\
7.1	0.120069836214959\\
7.2	0.113739470857508\\
7.3	0.109882995863284\\
7.4	0.108952716599873\\
7.5	0.111092493634369\\
7.6	0.116098378257538\\
7.7	0.123510901958059\\
7.8	0.132770283853643\\
7.9	0.143344846698366\\
8	0.154800177273335\\
8.1	0.162579346005655\\
8.2	0.171052649948722\\
8.3	0.180206207052193\\
8.4	0.190066073789795\\
8.5	0.200681033835712\\
8.6	0.212107094170312\\
8.7	0.224395730710503\\
8.8	0.237587032398543\\
8.9	0.25170803334237\\
9	0.266775698058811\\
9.1	0.274468957732812\\
9.2	0.283304234593475\\
9.3	0.293298734279624\\
9.4	0.304478002786671\\
9.5	0.316882570219233\\
9.6	0.330569844809524\\
9.7	0.345610878921266\\
9.8	0.362082739329962\\
9.9	0.38005813033592\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	159.874371848285\\
0.1	144.023536422617\\
0.2	81.505819929907\\
0.3	84.856777707094\\
0.4	89.5732623723947\\
0.5	67.1296209642899\\
0.6	44.5707203012428\\
0.7	29.9425544367817\\
0.8	15.3830828829634\\
0.9	8.70381207574482\\
1	3.31271884459842\\
1.1	2.82686571225062\\
1.2	2.95146153202054\\
1.3	2.4343155842944\\
1.4	2.14346702706178\\
1.5	2.25372214970764\\
1.6	2.78255942672331\\
1.7	3.37945713468906\\
1.8	4.05460047074782\\
1.9	4.54398117055491\\
2	5.04428242975701\\
2.1	5.36383342436454\\
2.2	5.68629322374287\\
2.3	5.87151362158354\\
2.4	6.05565447053623\\
2.5	6.14267352535969\\
2.6	6.22694393651911\\
2.7	6.24744183606037\\
2.8	6.2643910379675\\
2.9	6.2437178151488\\
3	6.2191248835018\\
3.1	6.17688319199583\\
3.2	6.13061507950731\\
3.3	6.08141999513312\\
3.4	6.02829786434164\\
3.5	5.98056422277982\\
3.6	5.9292631543577\\
3.7	5.88746396718419\\
3.8	5.84247489127215\\
3.9	5.80867323490551\\
4	5.7721639666477\\
4.1	5.74902816167737\\
4.2	5.72348995096753\\
4.3	5.70841143126922\\
4.4	5.69110046872954\\
4.5	5.6827520273583\\
4.6	5.6723157460815\\
4.7	5.66911737328328\\
4.8	5.6639543144727\\
4.9	5.62546634147981\\
5	5.5850945735377\\
5.1	5.18707908558946\\
5.2	4.78720780267464\\
5.3	4.38554637922801\\
5.4	3.98216278577983\\
5.5	3.57713038783544\\
5.6	3.17053295592508\\
5.7	2.76247366359247\\
5.8	2.3530930397223\\
5.9	1.94260931218228\\
6	1.53142356183587\\
6.1	1.46329661146868\\
6.2	1.3939113531092\\
6.3	1.32331188183644\\
6.4	1.25154268436324\\
6.5	1.1786484550355\\
6.6	1.10467390182704\\
6.7	1.02965060697445\\
6.8	0.953504620938235\\
6.9	0.876222474717981\\
7	0.797823777227343\\
7.1	0.685977940148289\\
7.2	0.573165407810096\\
7.3	0.459538603406616\\
7.4	0.345410186784905\\
7.5	0.231642316129736\\
7.6	0.12222085253195\\
7.7	0.061916393778529\\
7.8	0.144959659698209\\
7.9	0.25911172824133\\
8	0.377540446685476\\
8.1	0.440110390772498\\
8.2	0.503154031130954\\
8.3	0.566445890936968\\
8.4	0.629831426542665\\
8.5	0.693196465284794\\
8.6	0.756451980292618\\
8.7	0.819526185711308\\
8.8	0.882360406571016\\
8.9	0.944907025552973\\
9	1.00712862674088\\
9.1	1.07646702332068\\
9.2	1.14543678721923\\
9.3	1.21403106507302\\
9.4	1.2822541112102\\
9.5	1.35012138747787\\
9.6	1.41765937155017\\
9.7	1.48490497023421\\
9.8	1.55190447821295\\
9.9	1.61871207182815\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.263503579564\\
0.1	163.315484507756\\
0.2	70.7674474678058\\
0.3	51.9475276353869\\
0.4	35.136371560159\\
0.5	27.3781942802321\\
0.6	19.8975486577446\\
0.7	17.4753886791881\\
0.8	15.1369122177428\\
0.9	14.6361845423808\\
1	14.171455972194\\
1.1	14.2575246854037\\
1.2	14.3580929756723\\
1.3	14.5052871881207\\
1.4	14.6569926749029\\
1.5	14.7076370594656\\
1.6	14.7590574998416\\
1.7	14.7059687220008\\
1.8	14.6524701944976\\
1.9	14.5290991922263\\
2	14.4050345333585\\
2.1	14.2459533234237\\
2.2	14.0864674775637\\
2.3	13.9143500014341\\
2.4	13.7417215913745\\
2.5	13.5671573660491\\
2.6	13.3920668107882\\
2.7	13.2199910828083\\
2.8	13.047418569502\\
2.9	12.8801112763181\\
3	12.7123559751814\\
3.1	12.5506691490635\\
3.2	12.3885883746285\\
3.3	12.2379301260435\\
3.4	12.0872287369587\\
3.5	11.9951865877308\\
3.6	11.9036439416948\\
3.7	11.8906483643933\\
3.8	11.8779351070015\\
3.9	11.9276982946148\\
4	11.9775366517941\\
4.1	12.0542569107035\\
4.2	12.1309251183492\\
4.3	12.2014548825429\\
4.4	12.2719273904939\\
4.5	12.3210234541061\\
4.6	12.3702079695688\\
4.7	12.3974669294454\\
4.8	12.4249723962729\\
4.9	12.4196721030967\\
5	12.4149163084584\\
5.1	11.3816584316105\\
5.2	10.3484895744015\\
5.3	9.31520454432644\\
5.4	8.28153118850895\\
5.5	7.24712884182499\\
5.6	6.21160779219438\\
5.7	5.17458424358982\\
5.8	4.13577510512518\\
5.9	3.09512001874192\\
6	2.05295370975138\\
6.1	1.84128926220144\\
6.2	1.62850735873397\\
6.3	1.41509411149855\\
6.4	1.20149979972241\\
6.5	0.98811516859921\\
6.6	0.775305544640105\\
6.7	0.563556537946582\\
6.8	0.354098957971161\\
6.9	0.155005603352607\\
7	0.114727314119857\\
7.1	0.232983246649573\\
7.2	0.365057702418732\\
7.3	0.500161536744983\\
7.4	0.636458905754037\\
7.5	0.773416838434491\\
7.6	0.91081058171245\\
7.7	1.04849338879427\\
7.8	1.18632486899562\\
7.9	1.32414850458593\\
8	1.46179132132293\\
8.1	1.53959681572143\\
8.2	1.61702386737671\\
8.3	1.69396973966139\\
8.4	1.77034987655382\\
8.5	1.8461066280104\\
8.6	1.92121443789658\\
8.7	1.99568079999021\\
8.8	2.06954309172503\\
8.9	2.14286218382765\\
9	2.21571427658965\\
9.1	2.24476785279984\\
9.2	2.27351984002725\\
9.3	2.30204850360294\\
9.4	2.33042399213986\\
9.5	2.35870758466733\\
9.6	2.3869522949989\\
9.7	2.41520416069793\\
9.8	2.44350362138999\\
9.9	2.4718865144179\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	165.994477129897\\
0.1	43.0773591169936\\
0.2	80.0405031821645\\
0.3	60.1295289616948\\
0.4	40.2440162812143\\
0.5	30.1068539922403\\
0.6	19.9756638992323\\
0.7	14.9590268616809\\
0.8	9.94508275076478\\
0.9	7.44340864736388\\
1	4.94344848413436\\
1.1	3.67871675564736\\
1.2	2.41544850886622\\
1.3	1.77450351226569\\
1.4	1.13525787463114\\
1.5	0.81127203084949\\
1.6	0.490163686404593\\
1.7	0.329127222123693\\
1.8	0.176808100753955\\
1.9	0.111486908081405\\
2	0.0881071325783587\\
2.1	0.101524475844276\\
2.2	0.128376030285326\\
2.3	0.143455541700307\\
2.4	0.160034056641223\\
2.5	0.167700929695577\\
2.6	0.175705916572429\\
2.7	0.178800274145928\\
2.8	0.182000687697965\\
2.9	0.182604264845761\\
3	0.183240577552066\\
3.1	0.182503319847813\\
3.2	0.181768401579132\\
3.3	0.180288341015824\\
3.4	0.178795753810118\\
3.5	0.176874341154941\\
3.6	0.174932380442888\\
3.7	0.172716446667014\\
3.8	0.170475409509707\\
3.9	0.16803177191626\\
4	0.165559623989015\\
4.1	0.162578581014728\\
4.2	0.159417006510825\\
4.3	0.155374674159193\\
4.4	0.151161457465364\\
4.5	0.145892247455888\\
4.6	0.140461644912429\\
4.7	0.133923447047273\\
4.8	0.127235949147362\\
4.9	0.120868472659702\\
5	0.114483649406453\\
5.1	0.107613473734556\\
5.2	0.1003256322827\\
5.3	0.0926307663167504\\
5.4	0.084571073834341\\
5.5	0.0762292028259771\\
5.6	0.0677417622964608\\
5.7	0.0593208376170947\\
5.8	0.0512887680941348\\
5.9	0.0441291586136141\\
6	0.03853082004698\\
6.1	0.0367710287614538\\
6.2	0.0361633166778209\\
6.3	0.0366977515124935\\
6.4	0.038180228721297\\
6.5	0.0403068284186067\\
6.6	0.0427577527734615\\
6.7	0.0452585549075327\\
6.8	0.0476022534968042\\
6.9	0.0496483337410269\\
7	0.0513128109153859\\
7.1	0.0517984062424097\\
7.2	0.0518813011393237\\
7.3	0.0515637807732948\\
7.4	0.0508550360199533\\
7.5	0.0497695682226577\\
7.6	0.0483262925282788\\
7.7	0.0465483263148711\\
7.8	0.044463497825468\\
7.9	0.042105770639087\\
8	0.0395190621576604\\
8.1	0.0368255463869675\\
8.2	0.0342734658112386\\
8.3	0.0319683141655162\\
8.4	0.0300389543406946\\
8.5	0.0286275175359283\\
8.6	0.0278657284338678\\
8.7	0.0278407547367272\\
8.8	0.0285667462516897\\
8.9	0.0299818346157653\\
9	0.0319732053779199\\
9.1	0.0344947389118141\\
9.2	0.0373456815089607\\
9.3	0.0404301907319286\\
9.4	0.0436832697957474\\
9.5	0.0470084129251786\\
9.6	0.0503143031740516\\
9.7	0.0540047832578506\\
9.8	0.0579865643543883\\
9.9	0.0621855079026854\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	130.864150611841\\
0.1	44.7166253684716\\
0.2	12.1508391928811\\
0.3	7.01139415967136\\
0.4	4.80626990584226\\
0.5	4.43228096287831\\
0.6	6.89310422644785\\
0.7	4.0480326692483\\
0.8	1.86625612711836\\
0.9	1.54475642328408\\
1	1.55200791966932\\
1.1	1.36916896538082\\
1.2	1.21723589006546\\
1.3	1.01072642018594\\
1.4	0.852220111316485\\
1.5	0.756973130859489\\
1.6	0.732314234211309\\
1.7	0.749875609528973\\
1.8	0.806263754086724\\
1.9	0.854164622683983\\
2	0.91539837626167\\
2.1	0.954431628011596\\
2.2	0.997900031015019\\
2.3	1.02157475161769\\
2.4	1.04720328168412\\
2.5	1.05828382424374\\
2.6	1.07036249949348\\
2.7	1.07227870881748\\
2.8	1.07477958930719\\
2.9	1.07015925124339\\
3	1.06592696470051\\
3.1	1.05658569096237\\
3.2	1.04753126210409\\
3.3	1.03453098423444\\
3.4	1.02178955295003\\
3.5	1.00282295344882\\
3.6	0.983988939896892\\
3.7	0.955510287882994\\
3.8	0.926998470141838\\
3.9	0.887854028744691\\
4	0.848566141860756\\
4.1	0.802065627306294\\
4.2	0.755369934958742\\
4.3	0.708567658321859\\
4.4	0.661517870563136\\
4.5	0.621149690614958\\
4.6	0.580487516302425\\
4.7	0.549522974421\\
4.8	0.518240927956528\\
4.9	0.488061059930161\\
5	0.457557875164944\\
5.1	0.431700273580757\\
5.2	0.405604500901279\\
5.3	0.379330118441641\\
5.4	0.352944584053822\\
5.5	0.326520100145958\\
5.6	0.300131897784498\\
5.7	0.273858336147147\\
5.8	0.247782828621177\\
5.9	0.221997481148124\\
6	0.196608715109207\\
6.1	0.167521106157637\\
6.2	0.139422933559765\\
6.3	0.112812843874302\\
6.4	0.0886528669786046\\
6.5	0.0689687622454618\\
6.6	0.0576969046103554\\
6.7	0.0589787329281158\\
6.8	0.0714512774881881\\
6.9	0.0900616575722572\\
7	0.111381580916031\\
7.1	0.121104971775463\\
7.2	0.130843166110287\\
7.3	0.140561325189524\\
7.4	0.150263642301962\\
7.5	0.159978007524587\\
7.6	0.169745856446354\\
7.7	0.179615635431996\\
7.8	0.189638664530116\\
7.9	0.19986643524371\\
8	0.210348280764802\\
8.1	0.213282759053306\\
8.2	0.216492294512604\\
8.3	0.220021768473554\\
8.4	0.223905084673218\\
8.5	0.228163211835043\\
8.6	0.232803073945149\\
8.7	0.237817669966368\\
8.8	0.243187526128365\\
8.9	0.248883282949086\\
9	0.254868999853262\\
9.1	0.258684443641956\\
9.2	0.26271109078722\\
9.3	0.266913240761492\\
9.4	0.271260177622253\\
9.5	0.275727206067382\\
9.6	0.280295768325581\\
9.7	0.284952687901685\\
9.8	0.289688630700045\\
9.9	0.294495901457662\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	143.718525157984\\
0.1	106.865501267737\\
0.2	134.827753636635\\
0.3	78.503070956736\\
0.4	72.9167071077933\\
0.5	33.0586554576362\\
0.6	9.5951084608004\\
0.7	10.5591089562414\\
0.8	11.8771210085231\\
0.9	9.77815652872049\\
1	7.70742722005368\\
1.1	6.30780246970541\\
1.2	4.93484639658741\\
1.3	4.10958726081222\\
1.4	3.30983160314382\\
1.5	2.82012113030633\\
1.6	2.35484631686943\\
1.7	2.05629919268108\\
1.8	1.78170939637182\\
1.9	1.6097904772845\\
2	1.45720163255667\\
2.1	1.36951062203458\\
2.2	1.28910887852804\\
2.3	1.24145358795219\\
2.4	1.19577199309296\\
2.5	1.17061920364629\\
2.6	1.14779440845799\\
2.7	1.14218138294243\\
2.8	1.14067185809499\\
2.9	1.15471862257598\\
3	1.17357174885969\\
3.1	1.2048579914382\\
3.2	1.24022960114304\\
3.3	1.28370951419219\\
3.4	1.3607237351612\\
3.5	1.447701695329\\
3.6	1.53027771467166\\
3.7	1.60619179244439\\
3.8	1.67702209282922\\
3.9	1.73928059902231\\
4	1.79605602282831\\
4.1	1.84374072998006\\
4.2	1.88591213611548\\
4.3	1.91942020210947\\
4.4	1.94775244662458\\
4.5	1.9683143366677\\
4.6	1.9843109414122\\
4.7	1.99352789073877\\
4.8	1.99893256555395\\
4.9	2.00258441073756\\
5	2.00325185163431\\
5.1	1.97877838012278\\
5.2	1.95152204191166\\
5.3	1.92155620376295\\
5.4	1.88904358650847\\
5.5	1.8542534803902\\
5.6	1.8175756193862\\
5.7	1.77952777740886\\
5.8	1.74075318693427\\
5.9	1.7020024971708\\
6	1.66409379063366\\
6.1	1.55128406162545\\
6.2	1.4410974341938\\
6.3	1.33432432943714\\
6.4	1.2315170639351\\
6.5	1.13287429240167\\
6.6	1.03815609640508\\
6.7	0.949889512581282\\
6.8	0.865828954717621\\
6.9	0.778853454608509\\
7	0.688853384578043\\
7.1	0.638927398444642\\
7.2	0.58650646330391\\
7.3	0.532818324313696\\
7.4	0.479592039110325\\
7.5	0.428815817262858\\
7.6	0.382452992175511\\
7.7	0.342228852236736\\
7.8	0.309521630536106\\
7.9	0.285292348209205\\
8	0.269973151049075\\
8.1	0.26281120555587\\
8.2	0.26208361838502\\
8.3	0.266719124221486\\
8.4	0.275561606157961\\
8.5	0.287540035641322\\
8.6	0.301766475582787\\
8.7	0.317564227796738\\
8.8	0.334452574961669\\
8.9	0.3521133596837\\
9	0.37035467024796\\
9.1	0.37502830678283\\
9.2	0.379831458064651\\
9.3	0.384872828343258\\
9.4	0.390256876413822\\
9.5	0.396083798461799\\
9.6	0.40244851497311\\
9.7	0.409438931449399\\
9.8	0.417133782416463\\
9.9	0.425600370269723\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.04975533022\\
0.1	170.173013197848\\
0.2	164.835811645035\\
0.3	11.5619327023473\\
0.4	175.965781032913\\
0.5	124.136470022492\\
0.6	72.2694942190318\\
0.7	53.7950132349046\\
0.8	35.3098356193671\\
0.9	26.4663712204754\\
1	17.6192772612033\\
1.1	13.320009965813\\
1.2	9.02098701343844\\
1.3	6.91965159103555\\
1.4	4.82097512031699\\
1.5	3.78996459499382\\
1.6	2.76271039012552\\
1.7	2.25377061121641\\
1.8	1.7481918452271\\
1.9	1.49312665749643\\
2	1.24008422408382\\
2.1	1.10661645618267\\
2.2	0.973908135365092\\
2.3	0.897567880245854\\
2.4	0.82140559463669\\
2.5	0.7722670963684\\
2.6	0.723173266407187\\
2.7	0.687608334090873\\
2.8	0.652066336527811\\
2.9	0.623879490779797\\
3	0.59570950139075\\
3.1	0.572084660490078\\
3.2	0.54847527838893\\
3.3	0.528131637665573\\
3.4	0.507487124621339\\
3.5	0.489444277718666\\
3.6	0.471167091392226\\
3.7	0.455280071264104\\
3.8	0.439120733195871\\
3.9	0.424894474185933\\
4	0.410417191399593\\
4.1	0.397324641414249\\
4.2	0.384028990053367\\
4.3	0.371628126579005\\
4.4	0.359079671578065\\
4.5	0.347086832836394\\
4.6	0.334999951397109\\
4.7	0.323291107545282\\
4.8	0.311535899091329\\
4.9	0.297862074787131\\
5	0.284177350370703\\
5.1	0.266026774708461\\
5.2	0.247895517864612\\
5.3	0.229813562590033\\
5.4	0.211809154572047\\
5.5	0.193909586899562\\
5.6	0.176142327404722\\
5.7	0.158536754830104\\
5.8	0.141127021804351\\
5.9	0.123957088035352\\
6	0.107090145569243\\
6.1	0.0906025800151455\\
6.2	0.0747019090203226\\
6.3	0.059746399663473\\
6.4	0.0465116011188476\\
6.5	0.0367219496065921\\
6.6	0.0333568565406637\\
6.7	0.0445133781435303\\
6.8	0.0675986813731953\\
6.9	0.0892979504208696\\
7	0.109590677920015\\
7.1	0.121744326089873\\
7.2	0.132285291299313\\
7.3	0.141230751280216\\
7.4	0.148647261455752\\
7.5	0.154630227122217\\
7.6	0.159293483102663\\
7.7	0.16276348932681\\
7.8	0.165175892495113\\
7.9	0.166673521076115\\
8	0.167405446499531\\
8.1	0.163671538726399\\
8.2	0.159252578995079\\
8.3	0.154301282596736\\
8.4	0.148989600891345\\
8.5	0.143512692634365\\
8.6	0.138093512972029\\
8.7	0.132986973393232\\
8.8	0.128481676141465\\
8.9	0.124896051121756\\
9	0.12256502054489\\
9.1	0.120995807645816\\
9.2	0.121275897815495\\
9.3	0.123625636856612\\
9.4	0.128158534101882\\
9.5	0.134875211560631\\
9.6	0.143681630937845\\
9.7	0.154420889875448\\
9.8	0.166904568639119\\
9.9	0.180934679843581\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	81.2625655395905\\
0.1	25.8309980553082\\
0.2	109.426588522985\\
0.3	77.0960521131954\\
0.4	44.7966481447025\\
0.5	32.8070696414127\\
0.6	20.8352409263185\\
0.7	15.0476685071183\\
0.8	9.27039389108093\\
0.9	6.55311292043863\\
1	3.84579395959688\\
1.1	2.52071499341865\\
1.2	1.21952678310473\\
1.3	0.585576720653082\\
1.4	0.409145954474596\\
1.5	0.681913931969813\\
1.6	1.02289985558403\\
1.7	1.21676077960899\\
1.8	1.41437953551901\\
1.9	1.52312000455002\\
2	1.63259317755286\\
2.1	1.69186800933117\\
2.2	1.7512999654973\\
2.3	1.78238974126978\\
2.4	1.8135325674368\\
2.5	1.82860676924178\\
2.6	1.84371208999809\\
2.7	1.84964896075533\\
2.8	1.8556207115822\\
2.9	1.85626926853063\\
3	1.85696403633736\\
3.1	1.85439080568548\\
3.2	1.85187595761632\\
3.3	1.84705728820985\\
3.4	1.84097377329132\\
3.5	1.83251884640564\\
3.6	1.82436801599948\\
3.7	1.81417142268872\\
3.8	1.80427571192646\\
3.9	1.7917299139944\\
4	1.77947931420991\\
4.1	1.76292368397218\\
4.2	1.7466975048892\\
4.3	1.72374501695156\\
4.4	1.70111293468819\\
4.5	1.67008504480584\\
4.6	1.63934556050152\\
4.7	1.60087515965805\\
4.8	1.5626313057321\\
4.9	1.53519861486473\\
5	1.50790000165047\\
5.1	1.50250832389611\\
5.2	1.4971444944193\\
5.3	1.49176136509473\\
5.4	1.48632315485715\\
5.5	1.48081059539095\\
5.6	1.47522458170522\\
5.7	1.46958742629297\\
5.8	1.46394115879919\\
5.9	1.45834285678877\\
6	1.45285762231841\\
6.1	1.44755036574368\\
6.2	1.44247785578879\\
6.3	1.43768243939416\\
6.4	1.43318843403804\\
6.5	1.42900157024953\\
6.6	1.42511120307856\\
6.7	1.41759056971858\\
6.8	1.40440907567443\\
6.9	1.39200684527446\\
7	1.38036726023431\\
7.1	1.36946459988647\\
7.2	1.35927172251077\\
7.3	1.34976617332971\\
7.4	1.34093409723528\\
7.5	1.33277179690907\\
7.6	1.3252851132079\\
7.7	1.31848700059525\\
7.8	1.31239375313109\\
7.9	1.30702035363233\\
8	1.30237527234045\\
8.1	1.28284103089953\\
8.2	1.26387180940524\\
8.3	1.24530160063925\\
8.4	1.22692191053347\\
8.5	1.20849061577868\\
8.6	1.18975048843988\\
8.7	1.17045778427059\\
8.8	1.1504195348535\\
8.9	1.12953573419456\\
9	1.10783921502167\\
9.1	1.08843166106623\\
9.2	1.06874979538177\\
9.3	1.04924967995631\\
9.4	1.03039922794433\\
9.5	1.01254591333093\\
9.6	0.995791694803774\\
9.7	0.979935757896804\\
9.8	0.964534788496446\\
9.9	0.949086011133228\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	151.799008304465\\
0.1	126.363012300786\\
0.2	72.9997813515234\\
0.3	67.9798641113932\\
0.4	63.5617893927778\\
0.5	54.5643271471719\\
0.6	45.5596189955413\\
0.7	35.3339295835926\\
0.8	25.1015014987599\\
0.9	19.0214216029206\\
1	12.9482764428868\\
1.1	9.72101019834154\\
1.2	6.51227989785347\\
1.3	4.84553340728586\\
1.4	3.2139642434168\\
1.5	2.39107053738998\\
1.6	1.63070279224097\\
1.7	1.27526359063855\\
1.8	1.00404831170957\\
1.9	0.892681995812317\\
2	0.835855202671428\\
2.1	0.802410944629833\\
2.2	0.787209026050372\\
2.3	0.760408000282903\\
2.4	0.74079173635689\\
2.5	0.710073555471198\\
2.6	0.683413373640636\\
2.7	0.650537531290477\\
2.8	0.620636231567281\\
2.9	0.588155460434661\\
3	0.558133945899858\\
3.1	0.527657430581573\\
3.2	0.49931201416978\\
3.3	0.471629532544948\\
3.4	0.445828034329879\\
3.5	0.421224449743404\\
3.6	0.398294463371572\\
3.7	0.376779007065679\\
3.8	0.356758877353283\\
3.9	0.338202408254967\\
4	0.320985171228293\\
4.1	0.305195950173653\\
4.2	0.290607146150722\\
4.3	0.277363486263863\\
4.4	0.265194219594925\\
4.5	0.254265807097629\\
4.6	0.244294560355107\\
4.7	0.23544476010255\\
4.8	0.227440296591637\\
4.9	0.218956079081278\\
5	0.211261224120908\\
5.1	0.185024501665774\\
5.2	0.159870437802333\\
5.3	0.135844185233476\\
5.4	0.113102822531649\\
5.5	0.0920289838718437\\
5.6	0.0734841045690081\\
5.7	0.0593058003154273\\
5.8	0.0526378926871059\\
5.9	0.0559024372590416\\
6	0.0675132917064812\\
6.1	0.0644005243957228\\
6.2	0.0614064305329048\\
6.3	0.0584966106131337\\
6.4	0.0556515638817879\\
6.5	0.0528655472782839\\
6.6	0.0501453997485018\\
6.7	0.047509382905717\\
6.8	0.0449860211633573\\
6.9	0.0426128407608676\\
7	0.0404348139463425\\
7.1	0.0383065047457114\\
7.2	0.036471817996666\\
7.3	0.0349771321222338\\
7.4	0.0338624853877018\\
7.5	0.0331569831523896\\
7.6	0.0328752959866953\\
7.7	0.0330165267681674\\
7.8	0.0335660938122647\\
7.9	0.0345001290805029\\
8	0.0357909620654058\\
8.1	0.0361323458236027\\
8.2	0.0367246948733682\\
8.3	0.0375479148845473\\
8.4	0.0385929976381241\\
8.5	0.0398615432569911\\
8.6	0.0413640038385185\\
8.7	0.0431171295866732\\
8.8	0.0451410919820712\\
8.9	0.0474567023982909\\
9	0.0500830623560055\\
9.1	0.0540910697264489\\
9.2	0.0584480394123231\\
9.3	0.0631506062988962\\
9.4	0.0681935293358001\\
9.5	0.0735702863553633\\
9.6	0.0792735488379995\\
9.7	0.0852955101570554\\
9.8	0.0916280569379836\\
9.9	0.0982627856690578\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	151.667422595849\\
0.1	29.4205260507242\\
0.2	157.919561982018\\
0.3	147.782898047899\\
0.4	93.3860249197246\\
0.5	50.7930942917852\\
0.6	8.43654655584556\\
0.7	29.0087269839126\\
0.8	49.8462798135266\\
0.9	19.8472095231478\\
1	10.3309850592005\\
1.1	23.326551310616\\
1.2	56.8492360039943\\
1.3	47.3947329473452\\
1.4	151.620679491785\\
1.5	126.85565923516\\
1.6	102.09319684709\\
1.7	64.1892298681065\\
1.8	26.2889173928444\\
1.9	17.4447873098141\\
2	8.60569810530248\\
2.1	0.67015412396719\\
2.2	7.66968615098741\\
2.3	9.81500513811441\\
2.4	11.9613578885682\\
2.5	9.7428154033347\\
2.6	7.52504454575381\\
2.7	5.61943954666468\\
2.8	3.71704814521456\\
2.9	2.63590393338313\\
3	1.56371073176021\\
3.1	1.02332333673929\\
3.2	0.520824249417744\\
3.3	0.33590484133861\\
3.4	0.324443424616127\\
3.5	0.391625388995388\\
3.6	0.486678924431082\\
3.7	0.540178887292223\\
3.8	0.595950069398461\\
3.9	0.629484161670299\\
4	0.662854718320486\\
4.1	0.687880715371959\\
4.2	0.712117180643299\\
4.3	0.737312273547765\\
4.4	0.761521559729725\\
4.5	0.791903985645061\\
4.6	0.821220284243769\\
4.7	0.855592314714229\\
4.8	0.888884482764904\\
4.9	0.873203602241607\\
5	0.856141163418152\\
5.1	0.794027587163341\\
5.2	0.731074069815799\\
5.3	0.667701597878585\\
5.4	0.60426835653595\\
5.5	0.541053173026076\\
5.6	0.478270497403028\\
5.7	0.416105565837794\\
5.8	0.35475770857108\\
5.9	0.294493603328692\\
6	0.235745823025906\\
6.1	0.212212873671228\\
6.2	0.190053905663016\\
6.3	0.169455545686644\\
6.4	0.150671021860204\\
6.5	0.133991691822216\\
6.6	0.119662207349702\\
6.7	0.107753673345704\\
6.8	0.0980567374201436\\
6.9	0.0900918072165576\\
7	0.0832971323898291\\
7.1	0.0786372056136238\\
7.2	0.0727211018137706\\
7.3	0.0657698298749925\\
7.4	0.0585301194835522\\
7.5	0.0524629259825798\\
7.6	0.0497791116651665\\
7.7	0.0525687012465827\\
7.8	0.0611963865425737\\
7.9	0.0743516707095435\\
8	0.0904881728277185\\
8.1	0.109154082908671\\
8.2	0.129058937099225\\
8.3	0.149718079387352\\
8.4	0.170797957102297\\
8.5	0.192052771907909\\
8.6	0.213292574037833\\
8.7	0.234366951321459\\
8.8	0.255156472341749\\
8.9	0.275568046099076\\
9	0.295532271795877\\
9.1	0.305713970445604\\
9.2	0.315384841967374\\
9.3	0.324541990523754\\
9.4	0.333201128673477\\
9.5	0.341395779608529\\
9.6	0.349176667289865\\
9.7	0.356611231528643\\
9.8	0.363783193083281\\
9.9	0.370792070142482\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.33117758857\\
0.1	92.8772371816199\\
0.2	172.915263977995\\
0.3	124.860643876647\\
0.4	76.8843298603781\\
0.5	62.2523414171399\\
0.6	47.6689980158419\\
0.7	31.9906022297818\\
0.8	16.3632300587366\\
0.9	9.7811141308214\\
1	3.44053508209074\\
1.1	2.38718625130512\\
1.2	1.53568498668425\\
1.3	1.31662466208912\\
1.4	1.13735103810508\\
1.5	1.03095874081253\\
1.6	0.939695525217462\\
1.7	0.870959577218409\\
1.8	0.814207250528188\\
1.9	0.767895759923894\\
2	0.730715060448919\\
2.1	0.69690289292095\\
2.2	0.66843689753096\\
2.3	0.640940942460865\\
2.4	0.617751750695995\\
2.5	0.595318486422917\\
2.6	0.576279751872844\\
2.7	0.558151654000263\\
2.8	0.542643825909314\\
2.9	0.528194792163342\\
3	0.51570888724164\\
3.1	0.504320845772229\\
3.2	0.494342300646914\\
3.3	0.485432323154435\\
3.4	0.477441900032989\\
3.5	0.470644401846698\\
3.6	0.464470231611918\\
3.7	0.459692724730427\\
3.8	0.45535911171287\\
3.9	0.452420549589587\\
4	0.449752331189338\\
4.1	0.448383856769227\\
4.2	0.447128577807206\\
4.3	0.447061957751639\\
4.4	0.446973203457352\\
4.5	0.447983542058176\\
4.6	0.448859018469309\\
4.7	0.450763265132225\\
4.8	0.452440607782811\\
4.9	0.452189614054984\\
5	0.451623594091122\\
5.1	0.454832701814681\\
5.2	0.457664840204462\\
5.3	0.460071879680603\\
5.4	0.462020617458778\\
5.5	0.46349190211578\\
5.6	0.464480326391681\\
5.7	0.464994260068384\\
5.8	0.465056004099689\\
5.9	0.464701862691704\\
6	0.463981950323487\\
6.1	0.454120854929331\\
6.2	0.444027190924626\\
6.3	0.433788888078934\\
6.4	0.423501297205843\\
6.5	0.413263776034634\\
6.6	0.403175443679678\\
6.7	0.39050518129352\\
6.8	0.375458827170832\\
6.9	0.363284901662717\\
7	0.353663251493441\\
7.1	0.337580313620828\\
7.2	0.323152588945003\\
7.3	0.309790950383093\\
7.4	0.296933498931194\\
7.5	0.284097706428171\\
7.6	0.270910984223015\\
7.7	0.257119405558951\\
7.8	0.242578776126642\\
7.9	0.227234223202686\\
8	0.211094652496928\\
8.1	0.194790900524968\\
8.2	0.177806948980462\\
8.3	0.160213961458964\\
8.4	0.142084256566056\\
8.5	0.123497546512632\\
8.6	0.104558145023489\\
8.7	0.0854292113617257\\
8.8	0.0664097950462251\\
8.9	0.0481623467661193\\
9	0.0325762269683358\\
9.1	0.0287539926381601\\
9.2	0.0306531050713384\\
9.3	0.0374152135260269\\
9.4	0.0468905756986423\\
9.5	0.057628322636571\\
9.6	0.0689186412966239\\
9.7	0.0804401718834152\\
9.8	0.0920642156790883\\
9.9	0.103763403181999\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	150.787843576955\\
0.1	97.988476408196\\
0.2	85.1030441025915\\
0.3	66.9442564926673\\
0.4	49.6723549507821\\
0.5	37.2611071815114\\
0.6	24.9332039292021\\
0.7	18.7163669883677\\
0.8	12.525525102542\\
0.9	9.34032127067626\\
1	6.1725854581841\\
1.1	4.5325073698358\\
1.2	2.91333694196663\\
1.3	2.07635914280728\\
1.4	1.2796676948733\\
1.5	0.894690831505234\\
1.6	0.614990230698847\\
1.7	0.547264873204233\\
1.8	0.579191738939891\\
1.9	0.617919669938861\\
2	0.678123614514363\\
2.1	0.704525781835548\\
2.2	0.73542478584796\\
2.3	0.742573356361998\\
2.4	0.751339284895222\\
2.5	0.746710890197745\\
2.6	0.742892067446822\\
2.7	0.732120138756494\\
2.8	0.721848162940618\\
2.9	0.708283578621221\\
3	0.695066580670432\\
3.1	0.680561026066669\\
3.2	0.66631202406759\\
3.3	0.65184167615534\\
3.4	0.63425734865793\\
3.5	0.61607697286764\\
3.6	0.598348573291928\\
3.7	0.581535786863034\\
3.8	0.564962564350693\\
3.9	0.549407670897379\\
4	0.533959111598884\\
4.1	0.519500243946936\\
4.2	0.505082536255326\\
4.3	0.491477738724256\\
4.4	0.477884574858624\\
4.5	0.46493797745033\\
4.6	0.452014539384212\\
4.7	0.439620863084992\\
4.8	0.427286491061966\\
4.9	0.413176375242241\\
5	0.399166139628869\\
5.1	0.361738178463766\\
5.2	0.324539512606385\\
5.3	0.287642185156915\\
5.4	0.25113904256187\\
5.5	0.215162950204761\\
5.6	0.179927982335248\\
5.7	0.145825222989113\\
5.8	0.113669255043037\\
5.9	0.0853888034987044\\
6	0.065767623316091\\
6.1	0.060461621632629\\
6.2	0.0588376487569291\\
6.3	0.0610140487021027\\
6.4	0.0664702889796079\\
6.5	0.0743678462132615\\
6.6	0.0839249650011114\\
6.7	0.103047932398406\\
6.8	0.139082983261962\\
6.9	0.175171007571593\\
7	0.209334636960091\\
7.1	0.232759619475635\\
7.2	0.253547908032394\\
7.3	0.271579558013335\\
7.4	0.286879802177009\\
7.5	0.299548750425257\\
7.6	0.309726478280098\\
7.7	0.31757458072535\\
7.8	0.323265870656221\\
7.9	0.32697829673243\\
8	0.328891072876349\\
8.1	0.327691382775372\\
8.2	0.324956258550093\\
8.3	0.32082638272276\\
8.4	0.315433240261671\\
8.5	0.308899062653199\\
8.6	0.30133744199151\\
8.7	0.292854846626504\\
8.8	0.283553380865924\\
8.9	0.273535269654627\\
9	0.262909721810145\\
9.1	0.250712378382603\\
9.2	0.23819001513156\\
9.3	0.225579515149136\\
9.4	0.213211357705236\\
9.5	0.201550490772492\\
9.6	0.191241533345248\\
9.7	0.18314216593674\\
9.8	0.178309466594268\\
9.9	0.177891307659188\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.284014547217\\
0.1	61.0793625898775\\
0.2	34.2004816466714\\
0.3	81.0356228718049\\
0.4	133.712028048691\\
0.5	94.0436584198616\\
0.6	54.3228134134974\\
0.7	42.7227094731147\\
0.8	31.1113770087324\\
0.9	16.9508987392645\\
1	3.43615661290329\\
1.1	21.0658705119688\\
1.2	44.4707195079281\\
1.3	77.8885431361789\\
1.4	111.328397081227\\
1.5	101.322635680007\\
1.6	91.323123846101\\
1.7	78.7147786967321\\
1.8	66.1113123377049\\
1.9	57.0893284899524\\
2	48.0712644486838\\
2.1	42.4530274951675\\
2.2	36.8362321924922\\
2.3	33.2956406585262\\
2.4	29.7567434712487\\
2.5	27.3864483633341\\
2.6	25.0179827634224\\
2.7	23.3154948441392\\
2.8	21.61488825468\\
2.9	20.3059110973193\\
3	18.9988038856046\\
3.1	17.9333115795284\\
3.2	16.869630116478\\
3.3	15.9685128974942\\
3.4	15.0689273653504\\
3.5	14.2997071970172\\
3.6	13.5321044570799\\
3.7	12.864192357263\\
3.8	12.1977895375109\\
3.9	11.6035682421745\\
4	11.0107276114341\\
4.1	10.4710052995344\\
4.2	9.93252218550742\\
4.3	9.43701675330948\\
4.4	8.94260404416306\\
4.5	8.48835671290695\\
4.6	8.03505773077235\\
4.7	7.62396281776417\\
4.8	7.21367964923773\\
4.9	6.66962769792113\\
5	6.12626054190863\\
5.1	5.24632226010156\\
5.2	4.36682805350628\\
5.3	3.48773651238552\\
5.4	2.60904667511392\\
5.5	1.73089721469638\\
5.6	0.854267072408097\\
5.7	0.087580670773921\\
5.8	0.910666181741489\\
5.9	1.78735108175356\\
6	2.66529116494606\\
6.1	2.77676195903081\\
6.2	2.88834463879457\\
6.3	3.00004652407889\\
6.4	3.11186989834733\\
6.5	3.22381239360911\\
6.6	3.3358675476584\\
6.7	3.44858477744254\\
6.8	3.56217372792804\\
6.9	3.67563890589884\\
7	3.78893203759018\\
7.1	3.82352111216352\\
7.2	3.85785209916003\\
7.3	3.89189016715203\\
7.4	3.92560760861565\\
7.5	3.95898516449604\\
7.6	3.99201307028861\\
7.7	4.02469179375533\\
7.8	4.05703243736294\\
7.9	4.08905678560659\\
8	4.12079698903366\\
8.1	4.09459213524881\\
8.2	4.06819533222902\\
8.3	4.04166442903951\\
8.4	4.01506319447169\\
8.5	3.988459638136\\
8.6	3.96192424384301\\
8.7	3.93552819110787\\
8.8	3.90934163491527\\
8.9	3.88343210308221\\
9	3.85786305625934\\
9.1	3.81371018487147\\
9.2	3.77000797733875\\
9.3	3.72680117212618\\
9.4	3.68412667321018\\
9.5	3.64201304784786\\
9.6	3.60048015216105\\
9.7	3.55953885254546\\
9.8	3.51919081424325\\
9.9	3.47942833566837\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	178.761545530854\\
0.1	82.721662291944\\
0.2	124.08497089977\\
0.3	84.139545632885\\
0.4	44.7943315684081\\
0.5	33.9798747301284\\
0.6	23.3697935493092\\
0.7	18.178731228392\\
0.8	13.0760744968506\\
0.9	10.6533142097633\\
1	8.27816245784455\\
1.1	7.10115953392883\\
1.2	5.95169964085913\\
1.3	5.34209750214823\\
1.4	4.749862782785\\
1.5	4.40435612896647\\
1.6	4.07081033551305\\
1.7	3.85213675406441\\
1.8	3.6421634928306\\
1.9	3.48715833563339\\
2	3.3386956748994\\
2.1	3.2164174575997\\
2.2	3.09721957413058\\
2.3	2.99181887200533\\
2.4	2.88955957600927\\
2.5	2.79636832004472\\
2.6	2.70625815201235\\
2.7	2.62307179408971\\
2.8	2.54282696487515\\
2.9	2.46836981944613\\
3	2.39666136027261\\
3.1	2.32995967201882\\
3.2	2.26577880883508\\
3.3	2.20592765619034\\
3.4	2.14834843750254\\
3.5	2.09445084245248\\
3.6	2.04256640346474\\
3.7	1.99374650815419\\
3.8	1.94668008475396\\
3.9	1.90212608810341\\
4	1.85858002463127\\
4.1	1.8085487236361\\
4.2	1.76138791204866\\
4.3	1.71729952178087\\
4.4	1.67562145640552\\
4.5	1.63671882748618\\
4.6	1.59981604685874\\
4.7	1.56569279338821\\
4.8	1.53316153366726\\
4.9	1.49800976603315\\
5	1.46402696542323\\
5.1	1.27322407660948\\
5.2	1.08422536054826\\
5.3	0.897332964191035\\
5.4	0.71340226516021\\
5.5	0.534767960728923\\
5.6	0.368619651315997\\
5.7	0.241949776156344\\
5.8	0.232600005951688\\
5.9	0.350593291394459\\
6	0.5152162119344\\
6.1	0.509466714351873\\
6.2	0.503961787581796\\
6.3	0.498750109057786\\
6.4	0.493843931679129\\
6.5	0.489220039473927\\
6.6	0.48482272207488\\
6.7	0.480568837225637\\
6.8	0.476354905702878\\
6.9	0.472066037996173\\
7	0.467586341601646\\
7.1	0.46209456848972\\
7.2	0.456227831217443\\
7.3	0.449942946744104\\
7.4	0.443242032022642\\
7.5	0.436181252822815\\
7.6	0.428877021154353\\
7.7	0.421508850168656\\
7.8	0.414318023167071\\
7.9	0.407601184128231\\
8	0.40169677984776\\
8.1	0.396314634651926\\
8.2	0.391152983470752\\
8.3	0.386095325737876\\
8.4	0.381065257465497\\
8.5	0.37601544771634\\
8.6	0.370919620109492\\
8.7	0.365766883066286\\
8.8	0.36055780815875\\
8.9	0.355301751572259\\
9	0.350015021142073\\
9.1	0.345838401323835\\
9.2	0.341714971122712\\
9.3	0.337712739230064\\
9.4	0.333899381930888\\
9.5	0.330340588598772\\
9.6	0.327098626848501\\
9.7	0.324231197434735\\
9.8	0.321790667499937\\
9.9	0.319823774727255\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	153.253671848142\\
0.1	77.4424571070664\\
0.2	15.6736141942867\\
0.3	16.8348347124528\\
0.4	18.4942730437176\\
0.5	14.3823873617224\\
0.6	10.2594008748473\\
0.7	7.5943928986987\\
0.8	4.92553575281524\\
0.9	3.43104252792225\\
1	1.95152440899455\\
1.1	1.1825366914486\\
1.2	0.564132393911665\\
1.3	0.515309946959847\\
1.4	0.761599338970583\\
1.5	0.921118900236753\\
1.6	1.10091704063443\\
1.7	1.17536770979065\\
1.8	1.25488959458617\\
1.9	1.27317687731119\\
2	1.29406162392287\\
2.1	1.28230220248349\\
2.2	1.27162069528784\\
2.3	1.24456215971066\\
2.4	1.21842658173725\\
2.5	1.18415222820318\\
2.6	1.15068881286525\\
2.7	1.1133127215647\\
2.8	1.07665799739072\\
2.9	1.03843969220055\\
3	1.00087288933248\\
3.1	0.963197070894957\\
3.2	0.9261209672068\\
3.3	0.889924305486324\\
3.4	0.854289130222632\\
3.5	0.8202224699632\\
3.6	0.786690598201567\\
3.7	0.755257552973987\\
3.8	0.724340358007425\\
3.9	0.695845371679916\\
4	0.66788257846059\\
4.1	0.643157091531072\\
4.2	0.618914709735936\\
4.3	0.597049545904781\\
4.4	0.575630645291226\\
4.5	0.556398512676023\\
4.6	0.537581672861604\\
4.7	0.520736385129985\\
4.8	0.504278007406712\\
4.9	0.485331202243285\\
5	0.466733402819138\\
5.1	0.380974304731448\\
5.2	0.296447970760151\\
5.3	0.21434624364827\\
5.4	0.138775152324812\\
5.5	0.0882446686111392\\
5.6	0.107329850230398\\
5.7	0.17454285345868\\
5.8	0.254253138275284\\
5.9	0.337762563518908\\
6	0.422851886532113\\
6.1	0.431136030159329\\
6.2	0.439517814514275\\
6.3	0.447956255249214\\
6.4	0.456401745991279\\
6.5	0.464797116664357\\
6.6	0.473079405047769\\
6.7	0.481182134520072\\
6.8	0.489031948459197\\
6.9	0.496548220497992\\
7	0.503654362891941\\
7.1	0.512000486088791\\
7.2	0.519818482027475\\
7.3	0.527075167325042\\
7.4	0.533758562045708\\
7.5	0.53987813883955\\
7.6	0.545463039064046\\
7.7	0.550558537981547\\
7.8	0.555221325205126\\
7.9	0.559514358438668\\
8	0.564341405667694\\
8.1	0.561180170434628\\
8.2	0.554279583402443\\
8.3	0.543787246255036\\
8.4	0.529905744521159\\
8.5	0.512892766895705\\
8.6	0.493059918272475\\
8.7	0.470768845388488\\
8.8	0.446424078012981\\
8.9	0.420462737935829\\
9	0.393341824782235\\
9.1	0.375162833595018\\
9.2	0.356452897217575\\
9.3	0.337632461569708\\
9.4	0.319091012880253\\
9.5	0.301175647602531\\
9.6	0.284181563686501\\
9.7	0.268345133558543\\
9.8	0.253840318047278\\
9.9	0.240779253772068\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	161.923668321732\\
0.1	101.591093500111\\
0.2	17.560747948544\\
0.3	146.947228669762\\
0.4	55.902535096595\\
0.5	44.8743478116249\\
0.6	33.9754814954425\\
0.7	31.8996115977899\\
0.8	29.8735362709807\\
0.9	29.6568398966984\\
1	29.4636171956261\\
1.1	27.111465540485\\
1.2	24.771161541384\\
1.3	16.87447769829\\
1.4	8.99731046903945\\
1.5	56.5337874583783\\
1.6	121.996957174401\\
1.7	38.0622652247211\\
1.8	45.893166638896\\
1.9	36.4517052858269\\
2	27.0131174277403\\
2.1	20.695232590432\\
2.2	14.3796052288106\\
2.3	10.7208435557179\\
2.4	7.06537367065168\\
2.5	5.13584022027822\\
2.6	3.21182462041349\\
2.7	2.23578231538291\\
2.8	1.27270554306221\\
2.9	0.806572894337762\\
3	0.402034150909155\\
3.1	0.301415928309975\\
3.2	0.364570634951975\\
3.3	0.43172749547959\\
3.4	0.515413117022553\\
3.5	0.563400297284843\\
3.6	0.614120356276493\\
3.7	0.652368149074287\\
3.8	0.691445033989083\\
3.9	0.727693046755393\\
4	0.764186103533788\\
4.1	0.79741761798146\\
4.2	0.830568538461603\\
4.3	0.856443094289099\\
4.4	0.882048090876847\\
4.5	0.898019423254654\\
4.6	0.913670102721537\\
4.7	0.920771178821434\\
4.8	0.927574804076404\\
4.9	0.921943925063482\\
5	0.916040066504187\\
5.1	0.884550951335836\\
5.2	0.852785233586442\\
5.3	0.820735047985187\\
5.4	0.788386297358028\\
5.5	0.755722810044718\\
5.6	0.72273055148448\\
5.7	0.689401575501936\\
5.8	0.655737646071897\\
5.9	0.621753516520093\\
6	0.587479727457734\\
6.1	0.572249448344654\\
6.2	0.556791508188848\\
6.3	0.54118157480463\\
6.4	0.52551428122326\\
6.5	0.5099019879608\\
6.6	0.494472872231849\\
6.7	0.458949190584601\\
6.8	0.393234759353654\\
6.9	0.331927522317245\\
7	0.276226992725181\\
7.1	0.227732699494684\\
7.2	0.188536498977683\\
7.3	0.161048707293238\\
7.4	0.146944723493922\\
7.5	0.145349155606319\\
7.6	0.152545989125436\\
7.7	0.164090713721284\\
7.8	0.176606803017951\\
7.9	0.18805319414294\\
8	0.197344878988646\\
8.1	0.202597463175834\\
8.2	0.204612368555354\\
8.3	0.203418242124398\\
8.4	0.199174622262474\\
8.5	0.192121073081262\\
8.6	0.182563929905409\\
8.7	0.170898438466768\\
8.8	0.157668252635001\\
8.9	0.143666898513602\\
9	0.130084917510301\\
9.1	0.124184331070244\\
9.2	0.123496429493732\\
9.3	0.129220412649044\\
9.4	0.141512856407823\\
9.5	0.159685014788451\\
9.6	0.182776408320804\\
9.7	0.209962995752833\\
9.8	0.240671224673586\\
9.9	0.274537372515454\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	168.90561269039\\
0.1	115.653273395487\\
0.2	179.021819327687\\
0.3	142.460798303742\\
0.4	103.954231981498\\
0.5	98.448983893123\\
0.6	59.6756010838792\\
0.7	58.1396657512747\\
0.8	56.5691847172415\\
0.9	26.8189263962523\\
1	3.92169350351836\\
1.1	6.59635521908736\\
1.2	9.57735099491126\\
1.3	27.0324340548356\\
1.4	44.6093347834291\\
1.5	2.58522812625444\\
1.6	48.8241188281487\\
1.7	31.0892654026168\\
1.8	13.3676249798444\\
1.9	86.5043479574479\\
2	159.679432920018\\
2.1	37.9372210167523\\
2.2	124.476549176373\\
2.3	179.105123327732\\
2.4	126.269413406269\\
2.5	94.8454727741781\\
2.6	63.4261344234673\\
2.7	46.3522449975412\\
2.8	29.2842127064293\\
2.9	20.8158716404726\\
3	12.3559199820214\\
3.1	8.84562118440273\\
3.2	5.34699632421755\\
3.3	4.32569514566247\\
3.4	3.31179634744229\\
3.5	3.29899853564333\\
3.6	3.28945340408443\\
3.7	3.55495958194464\\
3.8	3.82416121814046\\
3.9	4.08231668188471\\
4	4.34324352074103\\
4.1	4.51280107249185\\
4.2	4.68442182984139\\
4.3	4.76370329711217\\
4.4	4.84464506320767\\
4.5	4.85591666751104\\
4.6	4.86863961251304\\
4.7	4.83649716734569\\
4.8	4.80567825041002\\
4.9	4.50202568426816\\
5	4.1995499468803\\
5.1	3.51411686093414\\
5.2	2.82995026000636\\
5.3	2.14719816610514\\
5.4	1.46641048036316\\
5.5	0.790296594353614\\
5.6	0.172652587044944\\
5.7	0.602737550740545\\
5.8	1.27386104430492\\
5.9	1.95096665228763\\
6	2.62917291962199\\
6.1	2.68278063894355\\
6.2	2.73622893566319\\
6.3	2.78956640197422\\
6.4	2.8428349206811\\
6.5	2.8960698784616\\
6.6	2.9493006906487\\
6.7	3.0027058925643\\
6.8	3.05637888930079\\
6.9	3.11007179183136\\
7	3.16378854494425\\
7.1	3.16359345850718\\
7.2	3.16341972418962\\
7.3	3.16326427308496\\
7.4	3.16312304964552\\
7.5	3.16299187677527\\
7.6	3.16286736850127\\
7.7	3.16274780269333\\
7.8	3.16263379967878\\
7.9	3.16252862144937\\
8	3.16243793234948\\
8.1	3.14649321313178\\
8.2	3.13057877661823\\
8.3	3.1147034797938\\
8.4	3.09887350394877\\
8.5	3.0830916968324\\
8.6	3.06735748322261\\
8.7	3.05166728581418\\
8.8	3.03601527087218\\
8.9	3.02039419996763\\
9	3.00479622224998\\
9.1	2.96676860669138\\
9.2	2.92874899419306\\
9.3	2.89073107299586\\
9.4	2.85270971690993\\
9.5	2.8146810961334\\
9.6	2.77664263845054\\
9.7	2.73859285478294\\
9.8	2.70053107276592\\
9.9	2.66245714286284\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	110.91365586538\\
0.1	99.9405010962354\\
0.2	42.2082393341589\\
0.3	56.9702816754634\\
0.4	74.6085894716751\\
0.5	74.9115379791711\\
0.6	75.2667240082542\\
0.7	68.1911020770344\\
0.8	61.1175663086223\\
0.9	51.2047048160439\\
1	41.2920885146407\\
1.1	32.8392186717638\\
1.2	24.3890653068413\\
1.3	19.5162807142197\\
1.4	14.6470804222409\\
1.5	12.6093849297557\\
1.6	10.5729777553483\\
1.7	9.9642281668677\\
1.8	9.35552288626617\\
1.9	9.28966730285311\\
2	9.22364413361178\\
2.1	9.26290651658001\\
2.2	9.30259785136998\\
2.3	9.26060324926787\\
2.4	9.21840446158932\\
2.5	9.04556184723322\\
2.6	8.87213632299813\\
2.7	8.5800012431134\\
2.8	8.28710093641122\\
2.9	7.91257143320485\\
3	7.53721618320591\\
3.1	7.12640709696174\\
3.2	6.71478158138174\\
3.3	6.30876024333249\\
3.4	5.90165659666849\\
3.5	5.51261607197606\\
3.6	5.12278593455856\\
3.7	4.80275326973244\\
3.8	4.48165673004161\\
3.9	4.26942757129291\\
4	4.05598998267545\\
4.1	3.94304746947775\\
4.2	3.82889585545337\\
4.3	3.7760406069102\\
4.4	3.72210522326377\\
4.5	3.6900297873464\\
4.6	3.65708180696537\\
4.7	3.62132263588469\\
4.8	3.58496254439838\\
4.9	3.45221696164166\\
5	3.31918490726229\\
5.1	2.86195243171294\\
5.2	2.40510601208778\\
5.3	1.94906842799369\\
5.4	1.49451291706495\\
5.5	1.04286914219196\\
5.6	0.599103004839495\\
5.7	0.211574470768099\\
5.8	0.376122395078525\\
5.9	0.803032470051792\\
6	1.24521476318591\\
6.1	1.27838864929507\\
6.2	1.31038307509597\\
6.3	1.34140873389153\\
6.4	1.37174154903863\\
6.5	1.40170373407271\\
6.6	1.43164329785943\\
6.7	1.45769626855559\\
6.8	1.47719908098365\\
6.9	1.49722853591141\\
7	1.51832582722223\\
7.1	1.50982043103844\\
7.2	1.50331586235837\\
7.3	1.49909880440727\\
7.4	1.49732581127564\\
7.5	1.49802272900084\\
7.6	1.50109636043543\\
7.7	1.50635516886165\\
7.8	1.51353502719701\\
7.9	1.52232593774966\\
8	1.5323976194415\\
8.1	1.52791679937648\\
8.2	1.52432045415547\\
8.3	1.5212951857335\\
8.4	1.51853702845088\\
8.5	1.5157535017475\\
8.6	1.51266290671557\\
8.7	1.50899194910344\\
8.8	1.50447277777385\\
8.9	1.49884043190662\\
9	1.49183152816024\\
9.1	1.47875057678794\\
9.2	1.4637816113039\\
9.3	1.44668230463938\\
9.4	1.42722861424799\\
9.5	1.40522392998955\\
9.6	1.38050917149679\\
9.7	1.35297288911255\\
9.8	1.32256033617961\\
9.9	1.28928051234449\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	60.3933274602003\\
0.1	68.299754956546\\
0.2	78.1935045407684\\
0.3	53.908037232039\\
0.4	29.3114112869515\\
0.5	28.720851105543\\
0.6	28.0742808097257\\
0.7	23.0129954264222\\
0.8	17.9219472200735\\
0.9	14.5104298261496\\
1	11.0828167840494\\
1.1	8.83165081543376\\
1.2	6.57147971260074\\
1.3	5.30700522638499\\
1.4	4.03731838303805\\
1.5	3.39131178272283\\
1.6	2.7417849114448\\
1.7	2.41705885321834\\
1.8	2.08969280863304\\
1.9	1.91877262905325\\
2	1.74600811864204\\
2.1	1.64700271379315\\
2.2	1.54664185586081\\
2.3	1.48177762967895\\
2.4	1.41584539955493\\
2.5	1.36846783564601\\
2.6	1.3203134383233\\
2.7	1.28296254053905\\
2.8	1.24507630927404\\
2.9	1.21408433639706\\
3	1.18273636315055\\
3.1	1.15602921366937\\
3.2	1.12908773662028\\
3.3	1.10553400589814\\
3.4	1.08201615167907\\
3.5	1.06312014823529\\
3.6	1.04486689615186\\
3.7	1.02684951311116\\
3.8	1.01095261007177\\
3.9	0.99869075812667\\
4	0.989355748956521\\
4.1	0.980880532216969\\
4.2	0.974754076472886\\
4.3	0.96756887265808\\
4.4	0.936858290724693\\
4.5	0.923488946261898\\
4.6	0.912506625334233\\
4.7	0.898984946688852\\
4.8	0.88839829000349\\
4.9	0.879203520045466\\
5	0.874009345820931\\
5.1	0.828332260866465\\
5.2	0.786676301491035\\
5.3	0.748213746954989\\
5.4	0.711558629224738\\
5.5	0.674923802145453\\
5.6	0.636406244525085\\
5.7	0.594309914813374\\
5.8	0.547410370868414\\
5.9	0.495104727087271\\
6	0.437446667203244\\
6.1	0.418089572292639\\
6.2	0.394247777875807\\
6.3	0.36642429982787\\
6.4	0.335231084417794\\
6.5	0.30129639461552\\
6.6	0.265210032353095\\
6.7	0.227575781990438\\
6.8	0.189412842588714\\
6.9	0.151803290031887\\
7	0.116947798933744\\
7.1	0.0960964740233698\\
7.2	0.0838970874501084\\
7.3	0.0858163789860985\\
7.4	0.102423670490438\\
7.5	0.129236661944393\\
7.6	0.162147932159411\\
7.7	0.198903891345599\\
7.8	0.238385774406115\\
7.9	0.280019521333109\\
8	0.321936580035062\\
8.1	0.330069810698286\\
8.2	0.338256457243531\\
8.3	0.346455875608881\\
8.4	0.35462749736625\\
8.5	0.362730203374531\\
8.6	0.370722546654216\\
8.7	0.378563656022234\\
8.8	0.386214606631762\\
8.9	0.393640027093628\\
9	0.400809718260225\\
9.1	0.40673916551718\\
9.2	0.412365037892069\\
9.3	0.417680706761228\\
9.4	0.42268781775678\\
9.5	0.427395989194054\\
9.6	0.431822049203179\\
9.7	0.435988877199533\\
9.8	0.439923935896236\\
9.9	0.443657590293244\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.798582839982\\
0.1	147.285615979224\\
0.2	36.4871817745754\\
0.3	33.5546542194715\\
0.4	32.5128759817754\\
0.5	66.6059507933484\\
0.6	101.1065848194\\
0.7	27.8952622142031\\
0.8	45.664960607471\\
0.9	40.6734763337488\\
1	35.6868217098969\\
1.1	27.7659129277442\\
1.2	19.8502667465682\\
1.3	13.9153712934974\\
1.4	7.99770432317681\\
1.5	4.49241660195245\\
1.6	1.25717676112663\\
1.7	1.40752562685488\\
1.8	3.14460193234501\\
1.9	4.11402070735894\\
2	5.09903843285395\\
2.1	5.58827906165345\\
2.2	6.07967223896251\\
2.3	6.30000953785381\\
2.4	6.52101564398983\\
2.5	6.5939054594786\\
2.6	6.66707800786176\\
2.7	6.65708182407788\\
2.8	6.64722455153135\\
2.9	6.58788729051478\\
3	6.52862608883311\\
3.1	6.43702924421626\\
3.2	6.34548048819713\\
3.3	6.22897312324161\\
3.4	6.11249979862396\\
3.5	5.96498412550621\\
3.6	5.81744710331424\\
3.7	5.63782647473271\\
3.8	5.45816803240324\\
3.9	5.25472569045492\\
4	5.05075589572969\\
4.1	4.82955272075126\\
4.2	4.60976209626851\\
4.3	4.39915831376687\\
4.4	4.18968020682954\\
4.5	4.00160917947507\\
4.6	3.81437914384794\\
4.7	3.65404782911369\\
4.8	3.49432437752943\\
4.9	3.33572862726553\\
5	3.17758916173636\\
5.1	2.77376705884885\\
5.2	2.37052210211726\\
5.3	1.96794559739928\\
5.4	1.56625850281757\\
5.5	1.16602482027455\\
5.6	0.769036996773988\\
5.7	0.384636402036653\\
5.8	0.169369837255284\\
5.9	0.482984785282069\\
6	0.872639765998453\\
6.1	0.923526742109401\\
6.2	0.974599325795954\\
6.3	1.0258895623242\\
6.4	1.07741532316259\\
6.5	1.12917419819418\\
6.6	1.18113815817239\\
6.7	1.23324476614827\\
6.8	1.28538202939085\\
6.9	1.33747498683864\\
7	1.38945545811547\\
7.1	1.40333496592145\\
7.2	1.4169337386813\\
7.3	1.43016254991713\\
7.4	1.44291636569615\\
7.5	1.45507460783588\\
7.6	1.4665029618023\\
7.7	1.47705688074493\\
7.8	1.4865867508371\\
7.9	1.49494438472597\\
8	1.5013793105006\\
8.1	1.48069947273103\\
8.2	1.4598251331936\\
8.3	1.43881293315723\\
8.4	1.4177633432394\\
8.5	1.39680475567333\\
8.6	1.37607728007247\\
8.7	1.35571825214494\\
8.8	1.33585115872884\\
8.9	1.3165789653375\\
9	1.29798194717097\\
9.1	1.27513504058209\\
9.2	1.25306253780576\\
9.3	1.23179633247509\\
9.4	1.21136531625986\\
9.5	1.19180236882916\\
9.6	1.17315176531214\\
9.7	1.15547709065307\\
9.8	1.13886959620786\\
9.9	1.12345659573912\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	109.114987916883\\
0.1	108.350054314461\\
0.2	76.6861318550146\\
0.3	23.0054674401844\\
0.4	50.7714541645754\\
0.5	37.6716047439193\\
0.6	25.0058939730542\\
0.7	18.7075108713983\\
0.8	12.6393688078678\\
0.9	9.00441181713856\\
1	5.68201130538029\\
1.1	4.01130628911938\\
1.2	3.03001344347006\\
1.3	2.87231612463141\\
1.4	3.13790133167754\\
1.5	3.30567674263663\\
1.6	3.5571496977757\\
1.7	3.6529895086744\\
1.8	3.77013547503506\\
1.9	3.7934122081541\\
2	3.82327641855896\\
2.1	3.78443512803661\\
2.2	3.74683989035391\\
2.3	3.66219353609284\\
2.4	3.57712149849944\\
2.5	3.46556238211222\\
2.6	3.3530160166789\\
2.7	3.23042505325574\\
2.8	3.10685004044789\\
2.9	2.98487979591739\\
3	2.86219884283163\\
3.1	2.74852351321103\\
3.2	2.6345064942088\\
3.3	2.53365334771624\\
3.4	2.43282067594589\\
3.5	2.34695285605506\\
3.6	2.26140670201201\\
3.7	2.19095785285625\\
3.8	2.1210491079068\\
3.9	2.06529347560517\\
4	2.01021119519688\\
4.1	1.9662244028974\\
4.2	1.92275028025264\\
4.3	1.88562509379878\\
4.4	1.84888227927018\\
4.5	1.81512851469922\\
4.6	1.78167533579759\\
4.7	1.74951133697738\\
4.8	1.71760048795574\\
4.9	1.67231627436094\\
5	1.62717726665956\\
5.1	1.52332185333028\\
5.2	1.41966339519142\\
5.3	1.31624556296592\\
5.4	1.21310710971241\\
5.5	1.11028488192758\\
5.6	1.00781774930925\\
5.7	0.905752212394306\\
5.8	0.804151200418424\\
5.9	0.703109272235608\\
6	0.602781593003847\\
6.1	0.512862596128717\\
6.2	0.42412305631467\\
6.3	0.337299693637736\\
6.4	0.254110286753699\\
6.5	0.179327339494163\\
6.6	0.128092787921873\\
6.7	0.131151608649436\\
6.8	0.185524985234614\\
6.9	0.260668421503148\\
7	0.34303307008746\\
7.1	0.370291753274989\\
7.2	0.397794635236663\\
7.3	0.425455216482577\\
7.4	0.453209041122296\\
7.5	0.481007838572032\\
7.6	0.508815550386697\\
7.7	0.53660562247107\\
7.8	0.564359155438232\\
7.9	0.592063637888881\\
8	0.619712317085064\\
8.1	0.627306771104583\\
8.2	0.634868687140257\\
8.3	0.64241170395222\\
8.4	0.64995056221239\\
8.5	0.657499139890169\\
8.6	0.665068585455392\\
8.7	0.672665646604252\\
8.8	0.680291296317823\\
8.9	0.687939747163683\\
9	0.695597919805186\\
9.1	0.691607894428684\\
9.2	0.687585001516783\\
9.3	0.683498207579994\\
9.4	0.679311539035607\\
9.5	0.674985480662479\\
9.6	0.670478494383129\\
9.7	0.665748553856703\\
9.8	0.66075461065663\\
9.9	0.655457935343465\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.485569878794\\
0.1	38.5384145129991\\
0.2	57.813361800413\\
0.3	32.7534675848041\\
0.4	9.280362634436\\
0.5	16.8088302852267\\
0.6	25.4968647900746\\
0.7	22.2926230190611\\
0.8	19.0803951132204\\
0.9	15.884152825362\\
1	12.685285519641\\
1.1	9.99244023166775\\
1.2	7.30742768232194\\
1.3	5.85037747560381\\
1.4	4.40569972863389\\
1.5	3.67746628836796\\
1.6	2.96118147859291\\
1.7	2.59526699978877\\
1.8	2.23873040874576\\
1.9	2.0466291574356\\
2	1.86156527431793\\
2.1	1.75126417300159\\
2.2	1.64441243359998\\
2.3	1.57110019960735\\
2.4	1.50135516584666\\
2.5	1.44696060472038\\
2.6	1.39610751408497\\
2.7	1.35206151970491\\
2.8	1.31135147237989\\
2.9	1.27309187143924\\
3	1.23782265550012\\
3.1	1.20243568249222\\
3.2	1.16961426716672\\
3.3	1.13456674572739\\
3.4	1.09918893371624\\
3.5	1.0544282919934\\
3.6	1.01213047360208\\
3.7	0.953916987287207\\
3.8	0.898023714489151\\
3.9	0.825696767995349\\
4	0.755367647064908\\
4.1	0.685088745551647\\
4.2	0.616193760564314\\
4.3	0.567783850064173\\
4.4	0.520324199245893\\
4.5	0.497820945270425\\
4.6	0.476427451867471\\
4.7	0.473235446359175\\
4.8	0.472073547712529\\
4.9	0.46132504705758\\
5	0.454384288184167\\
5.1	0.428939753526102\\
5.2	0.410299758030185\\
5.3	0.39777162627712\\
5.4	0.386312901855845\\
5.5	0.36899890903561\\
5.6	0.342629847260703\\
5.7	0.308401433855756\\
5.8	0.269266677286117\\
5.9	0.228379679824965\\
6	0.189014499686776\\
6.1	0.179254603084171\\
6.2	0.169350231253906\\
6.3	0.159469180861744\\
6.4	0.149728123627261\\
6.5	0.140230483166317\\
6.6	0.131083980201149\\
6.7	0.127062483749677\\
6.8	0.136859481135197\\
6.9	0.153184245412097\\
7	0.173058226918087\\
7.1	0.19131634095674\\
7.2	0.209393088179617\\
7.3	0.226442124214214\\
7.4	0.241934767299365\\
7.5	0.255552416743594\\
7.6	0.267117222025961\\
7.7	0.276548273425524\\
7.8	0.283832413369422\\
7.9	0.289002370189051\\
8	0.292117833555615\\
8.1	0.289572765222588\\
8.2	0.28500026717371\\
8.3	0.278453161816435\\
8.4	0.269988898466353\\
8.5	0.259669371163063\\
8.6	0.247562928224741\\
8.7	0.233749376721905\\
8.8	0.21832963018443\\
8.9	0.201443248807503\\
9	0.183300340390577\\
9.1	0.164240942581534\\
9.2	0.144848449799738\\
9.3	0.126166291070415\\
9.4	0.110073739528424\\
9.5	0.0996877495718112\\
9.6	0.0988717056577305\\
9.7	0.10979399546528\\
9.8	0.131258756778874\\
9.9	0.160555602938592\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	142.93938354655\\
0.1	83.4852947287135\\
0.2	31.2914762911639\\
0.3	140.567717362701\\
0.4	102.384405001389\\
0.5	82.4735176493487\\
0.6	62.3760474548387\\
0.7	47.9237748597617\\
0.8	33.4051762870168\\
0.9	25.8460819232352\\
1	18.2604088302574\\
1.1	14.2980095447342\\
1.2	10.3275915984673\\
1.3	8.34707535623899\\
1.4	6.36581177307655\\
1.5	5.39401565748095\\
1.6	4.42161767611721\\
1.7	3.97196354860162\\
1.8	3.51912376358183\\
1.9	3.31910300313295\\
2	3.11526379689821\\
2.1	3.04275536604014\\
2.2	2.96938998360545\\
2.3	2.96012320281904\\
2.4	2.94972406299702\\
2.5	2.97264743171974\\
2.6	2.99417071245637\\
2.7	3.03089675907231\\
2.8	3.06591171029779\\
2.9	3.11030623033539\\
3	3.15275326259301\\
3.1	3.21055198516119\\
3.2	3.26630754701142\\
3.3	3.36878363813969\\
3.4	3.45987507255609\\
3.5	3.67303136638084\\
3.6	3.88626546482959\\
3.7	4.59981430872674\\
3.8	5.31541149462108\\
3.9	7.11126633112112\\
4	8.91006660542832\\
4.1	10.6470670781818\\
4.2	12.3840950074009\\
4.3	12.2647573829208\\
4.4	12.1443874838764\\
4.5	9.94666580392285\\
4.6	7.74840317259804\\
4.7	5.84572535008229\\
4.8	3.94392675969036\\
4.9	3.3981118183764\\
5	2.85155881802099\\
5.1	2.60479045865018\\
5.2	2.35702189292325\\
5.3	2.10810877757237\\
5.4	1.85796677962042\\
5.5	1.60658125572851\\
5.6	1.35402343144125\\
5.7	1.10048247363409\\
5.8	0.846347685901612\\
5.9	0.592495709975015\\
6	0.34185122988089\\
6.1	0.164734092305526\\
6.2	0.112379844040234\\
6.3	0.270305366266762\\
6.4	0.455598535731582\\
6.5	0.643956963446765\\
6.6	0.832103316534711\\
6.7	1.01504149835697\\
6.8	1.18994089824411\\
6.9	1.36291680752104\\
7	1.53410959570249\\
7.1	1.57864992848096\\
7.2	1.62224665397416\\
7.3	1.66551385883923\\
7.4	1.70913611822903\\
7.5	1.75381078491485\\
7.6	1.80019602432991\\
7.7	1.84886771397613\\
7.8	1.90028765593493\\
7.9	1.95478434358654\\
8	2.01254606999529\\
8.1	2.04270866959966\\
8.2	2.07611789870786\\
8.3	2.11259997030956\\
8.4	2.15189183408909\\
8.5	2.19366342981263\\
8.6	2.23753990521319\\
8.7	2.28312263891412\\
8.8	2.33000836168326\\
8.9	2.37780595117229\\
9	2.42615061761366\\
9.1	2.44786269816071\\
9.2	2.46951010083067\\
9.3	2.49086403554697\\
9.4	2.51175172099305\\
9.5	2.53205694244544\\
9.6	2.55171887248444\\
9.7	2.57072985628102\\
9.8	2.58913285527661\\
9.9	2.60701915956851\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	70.5280479028466\\
0.1	30.8054267203353\\
0.2	67.283531949474\\
0.3	49.2995576985565\\
0.4	31.6445523424631\\
0.5	23.0000848965\\
0.6	14.4299260747115\\
0.7	10.5370729883719\\
0.8	6.68167766323946\\
0.9	5.0209046409126\\
1	3.38493783710227\\
1.1	2.73607266523643\\
1.2	2.10138850453986\\
1.3	1.87502126946617\\
1.4	1.65670856299932\\
1.5	1.58928629239254\\
1.6	1.52812113877899\\
1.7	1.5174557379711\\
1.8	1.51151471050111\\
1.9	1.51608699407249\\
2	1.5239025785112\\
2.1	1.52760750188599\\
2.2	1.53343963557738\\
2.3	1.5324862804864\\
2.4	1.5330452533823\\
2.5	1.52770930896256\\
2.6	1.52340726835869\\
2.7	1.51484605714529\\
2.8	1.50697538072091\\
2.9	1.49631025561692\\
3	1.48610478517396\\
3.1	1.47417092554816\\
3.2	1.46254888627885\\
3.3	1.45013485715885\\
3.4	1.43048230606861\\
3.5	1.40874471356417\\
3.6	1.38690793428767\\
3.7	1.3636830087252\\
3.8	1.34030399953641\\
3.9	1.31001165360975\\
4	1.27951452770935\\
4.1	1.23703827295777\\
4.2	1.19432505629168\\
4.3	1.14340348684233\\
4.4	1.0922648406528\\
4.5	1.05417747832687\\
4.6	1.01597630244201\\
4.7	1.01279042917224\\
4.8	1.00968113770347\\
4.9	1.00460903863492\\
5	0.999819693320747\\
5.1	0.911050457562416\\
5.2	0.822666407530496\\
5.3	0.734671028505509\\
5.4	0.647040199689108\\
5.5	0.559733179930623\\
5.6	0.472704147016955\\
5.7	0.385912149814536\\
5.8	0.299330264810172\\
5.9	0.212963172494708\\
6	0.126932192350761\\
6.1	0.100409910332912\\
6.2	0.0740508544277502\\
6.3	0.0480218563828217\\
6.4	0.0233753674637276\\
6.5	0.0143937341329936\\
6.6	0.0360063679972363\\
6.7	0.0708567117259331\\
6.8	0.122842608200536\\
6.9	0.172708497872144\\
7	0.219297070851445\\
7.1	0.248849785554906\\
7.2	0.275582430489753\\
7.3	0.29971779034394\\
7.4	0.321598425061115\\
7.5	0.341634790188317\\
7.6	0.360273933468083\\
7.7	0.377965665354075\\
7.8	0.39510740991089\\
7.9	0.411958429674559\\
8	0.42854356245193\\
8.1	0.437524072292755\\
8.2	0.445303877300029\\
8.3	0.451372097602796\\
8.4	0.455338790724671\\
8.5	0.457053217781047\\
8.6	0.456631853612377\\
8.7	0.454413483829945\\
8.8	0.450878989553536\\
8.9	0.446567791070795\\
9	0.44200906431021\\
9.1	0.432006306614054\\
9.2	0.422655886510334\\
9.3	0.414293517741045\\
9.4	0.407172829652885\\
9.5	0.401474876598742\\
9.6	0.397319479457443\\
9.7	0.394775332874359\\
9.8	0.393866971223973\\
9.9	0.394577777654147\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	173.608899839778\\
0.1	94.7969693084891\\
0.2	75.1571848970734\\
0.3	58.4271861350103\\
0.4	42.6785046871557\\
0.5	53.8936748594905\\
0.6	65.3273574199713\\
0.7	48.5814660449931\\
0.8	31.8540879924246\\
0.9	23.8726878140002\\
1	15.907619929318\\
1.1	12.310484855475\\
1.2	8.72682827238147\\
1.3	6.98285090049241\\
1.4	5.24973157252578\\
1.5	4.39135753271726\\
1.6	3.54028615788771\\
1.7	3.10904177146875\\
1.8	2.68197218334224\\
1.9	2.45588674892666\\
2	2.23225308716341\\
2.1	2.10425510100164\\
2.2	1.9772329142266\\
2.3	1.89552956110332\\
2.4	1.81480833164395\\
2.5	1.75544286865841\\
2.6	1.69701811743688\\
2.7	1.64828648242996\\
2.8	1.60039945980368\\
2.9	1.55646150287401\\
3	1.51325515527723\\
3.1	1.47111130813257\\
3.2	1.42959241035776\\
3.3	1.38679880097008\\
3.4	1.34446507099207\\
3.5	1.29115630746178\\
3.6	1.23807449855694\\
3.7	1.16673855206993\\
3.8	1.09566077056008\\
3.9	1.00426966094825\\
4	0.913280668863682\\
4.1	5.92808037318018\\
4.2	12.7355132118156\\
4.3	9.75682526251089\\
4.4	6.77827011774393\\
4.5	5.7571861643613\\
4.6	4.73613891691691\\
4.7	4.18939341352536\\
4.8	3.64277034253181\\
4.9	3.54988934887397\\
5	3.45822487712674\\
5.1	3.40368788245803\\
5.2	3.34936989477312\\
5.3	3.29522538565514\\
5.4	3.24112051498287\\
5.5	3.18686221167548\\
5.6	3.13222971499864\\
5.7	3.07700186811785\\
5.8	3.02097581228711\\
5.9	2.96397575437905\\
6	2.90585311317382\\
6.1	2.90420723301315\\
6.2	2.90120127882719\\
6.3	2.89672718528739\\
6.4	2.89067411780995\\
6.5	2.88292269443126\\
6.6	2.87333983245918\\
6.7	2.86173096683087\\
6.8	2.84756689879751\\
6.9	2.83051633020161\\
7	2.81027861621898\\
7.1	2.7215423059962\\
7.2	2.62898268691818\\
7.3	2.53233198818225\\
7.4	2.43143059707976\\
7.5	2.32629718967529\\
7.6	2.21719776239486\\
7.7	2.10469752779245\\
7.8	1.98967848012198\\
7.9	1.87330919902153\\
8	1.75696229387516\\
8.1	1.67571842391994\\
8.2	1.59734582794909\\
8.3	1.52299976820739\\
8.4	1.45348915818141\\
8.5	1.38921995372403\\
8.6	1.33020631095286\\
8.7	1.27613868718629\\
8.8	1.22648467203517\\
8.9	1.18059514477365\\
9	1.137794996031\\
9.1	1.1088290477759\\
9.2	1.08173855857613\\
9.3	1.05606372859578\\
9.4	1.03146348868775\\
9.5	1.00772641407016\\
9.6	0.984778451199755\\
9.7	0.962685923714437\\
9.8	0.941650717722413\\
9.9	0.921993891316337\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	172.305412823241\\
0.1	76.7709639899847\\
0.2	32.899707025266\\
0.3	28.9654881346745\\
0.4	26.8908352015891\\
0.5	20.1428861554308\\
0.6	13.5785515843264\\
0.7	10.2283403861364\\
0.8	6.96453508277973\\
0.9	5.63997747924175\\
1	4.35864100511324\\
1.1	3.83149836959428\\
1.2	3.32618081223215\\
1.3	3.11701426592558\\
1.4	2.92125028920466\\
1.5	2.8080747991339\\
1.6	2.70344992148914\\
1.7	2.64299008407932\\
1.8	2.58821158561489\\
1.9	2.54349789477716\\
2	2.50254432487868\\
2.1	2.45997874985675\\
2.2	2.41901124226711\\
2.3	2.37614196627464\\
2.4	2.3346490181401\\
2.5	2.29327354031609\\
2.6	2.25307532404222\\
2.7	2.21466179559484\\
2.8	2.17724517809472\\
2.9	2.14253694784949\\
3	2.10866171989325\\
3.1	2.07777705135157\\
3.2	2.04757772899055\\
3.3	2.02020103181952\\
3.4	1.99337636454789\\
3.5	1.96880886172931\\
3.6	1.94467699785761\\
3.7	1.92225464961561\\
3.8	1.90017769753213\\
3.9	1.87935396848628\\
4	1.85891278529469\\
4.1	1.84177483281621\\
4.2	1.82532602684004\\
4.3	1.80994723293472\\
4.4	1.79521934381444\\
4.5	1.78105439802971\\
4.6	1.76748585864946\\
4.7	1.753999519288\\
4.8	1.74104508963539\\
4.9	1.72307555062309\\
5	1.70556471369307\\
5.1	1.49257936942504\\
5.2	1.28002919562387\\
5.3	1.06794525037161\\
5.4	0.856415007165505\\
5.5	0.645675260130833\\
5.6	0.436470182585934\\
5.7	0.232316576372317\\
5.8	0.0838476314222038\\
5.9	0.222410429989212\\
6	0.42555942722808\\
6.1	0.444755623612396\\
6.2	0.464048983724493\\
6.3	0.483427531072644\\
6.4	0.502884244910521\\
6.5	0.522415972777459\\
6.6	0.542022622830744\\
6.7	0.561706165368634\\
6.8	0.581468054953336\\
6.9	0.601315781784409\\
7	0.621261477555895\\
7.1	0.62580154981152\\
7.2	0.630464249794876\\
7.3	0.635269390121398\\
7.4	0.640235402080836\\
7.5	0.64537794703639\\
7.6	0.650708666148462\\
7.7	0.656234203867325\\
7.8	0.661955614227376\\
7.9	0.667868217187333\\
8	0.673940276248543\\
8.1	0.672618207331484\\
8.2	0.671590549993257\\
8.3	0.670781698363315\\
8.4	0.67012610159521\\
8.5	0.669568882009472\\
8.6	0.669066126476391\\
8.7	0.66858482276574\\
8.8	0.66810243722926\\
8.9	0.667606153506351\\
9	0.667091813076523\\
9.1	0.661751388011781\\
9.2	0.656405222647548\\
9.3	0.651066463865531\\
9.4	0.645751001671219\\
9.5	0.640475914869742\\
9.6	0.635258004041685\\
9.7	0.630112449017933\\
9.8	0.625051610565037\\
9.9	0.620083981686202\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	138.915869512301\\
0.1	56.086684154335\\
0.2	26.1795813393193\\
0.3	25.3648677960075\\
0.4	24.5366630249336\\
0.5	24.2601047068418\\
0.6	23.9788666113643\\
0.7	23.873353502406\\
0.8	23.7655418514629\\
0.9	23.6539293930176\\
1	23.5409430060075\\
1.1	23.1857030120556\\
1.2	22.8295388538652\\
1.3	21.8092333766951\\
1.4	20.788259379626\\
1.5	18.7026791730315\\
1.6	16.616595973002\\
1.7	13.7541796444144\\
1.8	10.8913851838555\\
1.9	8.37121348031976\\
2	5.85077937268024\\
2.1	4.46652152211155\\
2.2	3.08216804773156\\
2.3	2.55046230363289\\
2.4	2.01864034951415\\
2.5	1.62173088399072\\
2.6	1.22475551190302\\
2.7	0.708946445194973\\
2.8	0.196000207859526\\
2.9	0.344869514383496\\
3	0.876540361768914\\
3.1	1.27253951332876\\
3.2	1.66878956834153\\
3.3	1.78741782409391\\
3.4	1.89874130171889\\
3.5	1.71020809808134\\
3.6	1.52213387316116\\
3.7	1.13412774199027\\
3.8	0.746763012270176\\
3.9	0.295877398458811\\
4	1.33309123187221\\
4.1	0.707282111970891\\
4.2	0.0831186571988366\\
4.3	0.233792427812459\\
4.4	0.385507285498798\\
4.5	0.482268128765425\\
4.6	0.577939137864967\\
4.7	0.586470371686694\\
4.8	0.593871938811783\\
4.9	0.577325347606177\\
5	0.559736947747221\\
5.1	0.553388692277983\\
5.2	0.546226870325563\\
5.3	0.538271094602596\\
5.4	0.529526387016638\\
5.5	0.519988097177519\\
5.6	0.509647136179212\\
5.7	0.498494094974791\\
5.8	0.486521197838317\\
5.9	0.47372162346948\\
6	0.46008637092072\\
6.1	0.445599410086624\\
6.2	0.43023222725081\\
6.3	0.413939027623146\\
6.4	0.396653849552157\\
6.5	0.378290814718148\\
6.6	0.358748871948622\\
6.7	0.333662214860673\\
6.8	0.302052956626936\\
6.9	0.271599899690343\\
7	0.24238415647316\\
7.1	0.214469642448916\\
7.2	0.187906289721818\\
7.3	0.162734287501036\\
7.4	0.138988513894443\\
7.5	0.116702340202235\\
7.6	0.0959104569214926\\
7.7	0.0766515969104314\\
7.8	0.0589749650093585\\
7.9	0.0429629993776633\\
8	0.0288200573351355\\
8.1	0.0172866743877211\\
8.2	0.0115497911973699\\
8.3	0.0153181007013071\\
8.4	0.0228153677390501\\
8.5	0.0304339972675567\\
8.6	0.03746315091296\\
8.7	0.0438273112640325\\
8.8	0.0496466379582245\\
8.9	0.0551601084618949\\
9	0.0607170637160843\\
9.1	0.0668482533265499\\
9.2	0.0746114261448472\\
9.3	0.0846711152980757\\
9.4	0.0975442347145058\\
9.5	0.113547734119294\\
9.6	0.132812604423519\\
9.7	0.155331401329897\\
9.8	0.181005460501234\\
9.9	0.209677304949402\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.305720430162\\
0.1	78.7083935571926\\
0.2	15.6998354125034\\
0.3	15.7268414677389\\
0.4	16.7443828031931\\
0.5	15.24714718056\\
0.6	13.811294943266\\
0.7	13.4521593801057\\
0.8	13.1113844166687\\
0.9	13.1409921033119\\
1	13.1781176919934\\
1.1	13.1161669316069\\
1.2	13.0578559200772\\
1.3	12.8082116090384\\
1.4	12.5606810441957\\
1.5	12.2077772708143\\
1.6	11.8562929535374\\
1.7	11.4674643173433\\
1.8	11.0796735455166\\
1.9	10.6916591332376\\
2	10.3044412288979\\
2.1	9.92065091329853\\
2.2	9.53715616736214\\
2.3	9.1537093934163\\
2.4	8.77061985702409\\
2.5	8.39369050188306\\
2.6	8.01714169573965\\
2.7	7.65482889946279\\
2.8	7.2928928861475\\
2.9	6.95230120678755\\
3	6.61206460254156\\
3.1	6.2981894802428\\
3.2	5.98463695798179\\
3.3	5.70009430773041\\
3.4	5.43602967494067\\
3.5	5.20697907270183\\
3.6	4.97555663118108\\
3.7	4.77043955271163\\
3.8	4.56318362540702\\
3.9	4.38076887825251\\
4	4.19642776590115\\
4.1	4.02021595385161\\
4.2	3.8416310886036\\
4.3	3.66055833310924\\
4.4	3.47722544771046\\
4.5	3.29673690939737\\
4.6	3.11418206064674\\
4.7	2.9446866484014\\
4.8	2.77341452631187\\
4.9	2.57783260351704\\
5	2.38089734485173\\
5.1	2.04861169215811\\
5.2	1.71576757691893\\
5.3	1.38272855330792\\
5.4	1.04993318715877\\
5.5	0.718079845837718\\
5.6	0.389277962371461\\
5.7	0.0954933085569379\\
5.8	0.294629117630053\\
5.9	0.618412937050721\\
6	0.945142794820856\\
6.1	0.987017680978442\\
6.2	1.02799228037502\\
6.3	1.06782953337449\\
6.4	1.10631363853711\\
6.5	1.14326482535698\\
6.6	1.17855636561006\\
6.7	1.21261611769039\\
6.8	1.2461211060581\\
6.9	1.27858621577773\\
7	1.31025296129754\\
7.1	1.31310867328642\\
7.2	1.31582163851306\\
7.3	1.31868447925358\\
7.4	1.32195265545391\\
7.5	1.32581604752022\\
7.6	1.33037970356622\\
7.7	1.33565638392529\\
7.8	1.34157204698358\\
7.9	1.34798326078547\\
8	1.35470770787021\\
8.1	1.34606441054366\\
8.2	1.3382772170873\\
8.3	1.33121026295755\\
8.4	1.3247187012729\\
8.5	1.31865351933196\\
8.6	1.31286487860993\\
8.7	1.30720422195624\\
8.8	1.30152540365649\\
8.9	1.2956850719467\\
9	1.28954248779835\\
9.1	1.27476696170426\\
9.2	1.25939745401194\\
9.3	1.24330237758003\\
9.4	1.22635056708362\\
9.5	1.20840983316513\\
9.6	1.18934536799104\\
9.7	1.16901808515509\\
9.8	1.14728301801204\\
9.9	1.12398795042325\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	119.897746175278\\
0.1	92.3908180517355\\
0.2	170.979236741687\\
0.3	12.260051025587\\
0.4	171.965841231982\\
0.5	137.290595017267\\
0.6	86.6042843408165\\
0.7	64.4550083468022\\
0.8	42.3430014945994\\
0.9	31.6026013284682\\
1	20.886789026184\\
1.1	15.6442191310834\\
1.2	10.4220707162996\\
1.3	7.83119035109857\\
1.4	5.26103710796314\\
1.5	3.97562155716855\\
1.6	2.71434675804913\\
1.7	2.08350268052168\\
1.8	1.48156633099298\\
1.9	1.18481842524726\\
2	0.917185097343661\\
2.1	0.788333031677003\\
2.2	0.675600134125534\\
2.3	0.621235829083381\\
2.4	0.570843968616038\\
2.5	0.549364879962059\\
2.6	0.532457449563876\\
2.7	0.503773664797649\\
2.8	0.477444421786007\\
2.9	0.427696765990559\\
3	0.383488274083973\\
3.1	0.350634234927889\\
3.2	0.321390539382372\\
3.3	0.297396314943256\\
3.4	0.275747584761151\\
3.5	0.256610807472339\\
3.6	0.239125470670948\\
3.7	0.223076737923415\\
3.8	0.208281842928726\\
3.9	0.194484565351376\\
4	0.181693960667305\\
4.1	0.169691161293086\\
4.2	0.158505302537456\\
4.3	0.147983705777116\\
4.4	0.138150155666261\\
4.5	0.128897535887516\\
4.6	0.120233813551191\\
4.7	0.112083626509371\\
4.8	0.104443423242392\\
4.9	0.0972632245524005\\
5	0.0905684028735344\\
5.1	0.0872046983136747\\
5.2	0.0847289799617254\\
5.3	0.0831295646614183\\
5.4	0.0823802074889294\\
5.5	0.0824395025983957\\
5.6	0.0832526089651994\\
5.7	0.0847548431459475\\
5.8	0.0868761975027893\\
5.9	0.0895457667942351\\
6	0.0926953401226565\\
6.1	0.0821345156834611\\
6.2	0.0717399867482363\\
6.3	0.0615542657462099\\
6.4	0.0516509251516313\\
6.5	0.0421685482550619\\
6.6	0.0333925504852774\\
6.7	0.0259588315179273\\
6.8	0.0212101443308331\\
6.9	0.0208573623243064\\
7	0.0249307491504183\\
7.1	0.0254791472803769\\
7.2	0.0263352668472784\\
7.3	0.0274611063648108\\
7.4	0.0288262583732832\\
7.5	0.0304060908599141\\
7.6	0.0321789389570834\\
7.7	0.0341235760881389\\
7.8	0.036217705849602\\
7.9	0.0384375878805488\\
8	0.0407585482142898\\
8.1	0.0410005974391785\\
8.2	0.0413072498480019\\
8.3	0.0416440966446994\\
8.4	0.041975388908695\\
8.5	0.0422649194247422\\
8.6	0.042477726736103\\
8.7	0.0425826219798847\\
8.8	0.0425551020254312\\
8.9	0.0423800015316357\\
9	0.0420532478183462\\
9.1	0.0401413826704277\\
9.2	0.0381187305406874\\
9.3	0.0360233968082207\\
9.4	0.0339031023418622\\
9.5	0.031811311440937\\
9.6	0.0298029761612008\\
9.7	0.0279307181740546\\
9.8	0.026242420220157\\
9.9	0.024781046262544\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	170.448058245516\\
0.1	52.3165014191673\\
0.2	93.9728063860114\\
0.3	119.134364053029\\
0.4	28.7501952281356\\
0.5	4.22349054490144\\
0.6	22.0712891659672\\
0.7	166.513646430651\\
0.8	48.9758304438202\\
0.9	118.219551739902\\
1	74.6201275129302\\
1.1	13.938361591657\\
1.2	102.434681023628\\
1.3	81.6661530257132\\
1.4	60.8967132586307\\
1.5	43.6736939005664\\
1.6	26.4507973854549\\
1.7	17.5595391422476\\
1.8	8.67093804328112\\
1.9	5.5983512038327\\
2	2.53480515026319\\
2.1	1.65088233351122\\
2.2	0.788555926996777\\
2.3	0.623780399814951\\
2.4	0.465647888341586\\
2.5	0.497492877866972\\
2.6	0.533666262661094\\
2.7	0.615733290719893\\
2.8	0.702153702530117\\
2.9	0.778352647933024\\
3	0.856123187542299\\
3.1	0.908388186000482\\
3.2	0.961209310230355\\
3.3	0.989796969529542\\
3.4	1.01860456557688\\
3.5	1.02899897156197\\
3.6	1.03949307598858\\
3.7	1.03748526655338\\
3.8	1.03553242133849\\
3.9	1.02579276573093\\
4	1.01609224293395\\
4.1	1.00349735379396\\
4.2	0.990879187049282\\
4.3	0.980026250353454\\
4.4	0.969249417952628\\
4.5	0.963977373381008\\
4.6	0.958866583613097\\
4.7	0.961632032968921\\
4.8	0.964621937662406\\
4.9	0.949023193836473\\
5	0.933887731484274\\
5.1	0.822970125333943\\
5.2	0.712858618030434\\
5.3	0.603393020917599\\
5.4	0.494392079871301\\
5.5	0.385686671968727\\
5.6	0.27719869369142\\
5.7	0.169259400817989\\
5.8	0.0659312027703688\\
5.9	0.0652592079045021\\
6	0.169779930512472\\
6.1	0.177623395845912\\
6.2	0.186288463710605\\
6.3	0.195729679879397\\
6.4	0.205861097345648\\
6.5	0.216575389528799\\
6.6	0.227760781183272\\
6.7	0.239313623733495\\
6.8	0.25114607237803\\
6.9	0.263189428248644\\
7	0.275394244341719\\
7.1	0.281804227142754\\
7.2	0.288305109549447\\
7.3	0.294886317390476\\
7.4	0.301547556235638\\
7.5	0.308296261420047\\
7.6	0.315145464850045\\
7.7	0.322112030453074\\
7.8	0.329215162035861\\
7.9	0.336475094203466\\
8	0.343913348053436\\
8.1	0.349185467069426\\
8.2	0.354921484426853\\
8.3	0.361100450158037\\
8.4	0.367689154994525\\
8.5	0.374642256925618\\
8.6	0.381902505198667\\
8.7	0.389401103767675\\
8.8	0.397058273526051\\
8.9	0.404784081416835\\
9	0.412479604502104\\
9.1	0.415344898528948\\
9.2	0.417965141497734\\
9.3	0.42022818803912\\
9.4	0.422021567860384\\
9.5	0.423235400847453\\
9.6	0.42376544079439\\
9.7	0.423516140481364\\
9.8	0.422403646306132\\
9.9	0.420358661385461\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	146.697423933293\\
0.1	87.0271192006412\\
0.2	17.9816797822251\\
0.3	13.0120333354604\\
0.4	10.3272003015397\\
0.5	7.27758985498202\\
0.6	4.56583077203779\\
0.7	3.99881331137042\\
0.8	3.53790913953499\\
0.9	3.0463702807403\\
1	2.58526398721569\\
1.1	2.39274191027488\\
1.2	2.21530649069239\\
1.3	2.35772878501181\\
1.4	2.52907296345209\\
1.5	2.82642471844077\\
1.6	3.13905139142394\\
1.7	3.36191820477225\\
1.8	3.58680999764068\\
1.9	3.71547696028497\\
2	3.84284291396008\\
2.1	3.91627359799136\\
2.2	3.98871168693317\\
2.3	4.03510388787179\\
2.4	4.07994360701691\\
2.5	4.11024789354217\\
2.6	4.13879059241774\\
2.7	4.15748260769847\\
2.8	4.17439288180493\\
2.9	4.18367436229771\\
3	4.19126269622052\\
3.1	4.19254328961815\\
3.2	4.19227933657207\\
3.3	4.18668737441128\\
3.4	4.18594955464053\\
3.5	4.183598065972\\
3.6	4.18056166386888\\
3.7	4.17420963556991\\
3.8	4.16732147069763\\
3.9	4.15770613147953\\
4	4.1476863402157\\
4.1	4.13645362849006\\
4.2	4.12475979753845\\
4.3	4.11252095729535\\
4.4	4.09977443473432\\
4.5	4.08597330501919\\
4.6	4.07171077357277\\
4.7	4.05544454888461\\
4.8	4.03880392306275\\
4.9	4.02001238973062\\
5	4.00093151317563\\
5.1	3.8066072007469\\
5.2	3.61203011636328\\
5.3	3.41719554031214\\
5.4	3.22208016675306\\
5.5	3.02664086398838\\
5.6	2.83081565937669\\
5.7	2.63452804804824\\
5.8	2.43769554132849\\
5.9	2.24024291644294\\
6	2.04211993321335\\
6.1	1.98703677255115\\
6.2	1.93127474191861\\
6.3	1.87495746051681\\
6.4	1.81829736717091\\
6.5	1.76159267031261\\
6.6	1.70520795124024\\
6.7	1.64043293981582\\
6.8	1.56295534651121\\
6.9	1.48861560002136\\
7	1.41824703347697\\
7.1	1.35246685266172\\
7.2	1.29159138783447\\
7.3	1.23560487363104\\
7.4	1.18418257036956\\
7.5	1.13675544105627\\
7.6	1.09259607844232\\
7.7	1.05090557928219\\
7.8	1.01088676805386\\
7.9	0.971797067972318\\
8	0.93298140080205\\
8.1	0.879582679429554\\
8.2	0.825540146010739\\
8.3	0.770545585959233\\
8.4	0.71439115304645\\
8.5	0.656962319741933\\
8.6	0.59823073222184\\
8.7	0.538247964149358\\
8.8	0.47714209065234\\
8.9	0.415121310426915\\
9	0.352494576983018\\
9.1	0.325100598508733\\
9.2	0.297904691347287\\
9.3	0.271397089151646\\
9.4	0.246190166106359\\
9.5	0.223062152139347\\
9.6	0.202999926006398\\
9.7	0.187201788154721\\
9.8	0.176963078407864\\
9.9	0.173375158228551\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.247496741056\\
0.1	55.8022903334579\\
0.2	175.249646597527\\
0.3	139.841718969561\\
0.4	105.356360785154\\
0.5	100.594551378322\\
0.6	95.9832245805207\\
0.7	70.5642921173266\\
0.8	45.1763887047411\\
0.9	33.5556055777122\\
1	21.955036331421\\
1.1	16.9667974494848\\
1.2	11.992122463437\\
1.3	9.84113609113435\\
1.4	7.69725513894188\\
1.5	6.735013204581\\
1.6	5.77563138889095\\
1.7	5.31318572596397\\
1.8	4.85209580331948\\
1.9	4.59957146318268\\
2	4.34802060895571\\
2.1	4.17397335314122\\
2.2	4.00005353099797\\
2.3	3.84936349108249\\
2.4	3.6989723763856\\
2.5	3.55680095361329\\
2.6	3.41502600841225\\
2.7	3.2787289884387\\
2.8	3.14287416691889\\
2.9	3.01332182977623\\
3	2.88422019310243\\
3.1	2.76265649639324\\
3.2	2.64152966017726\\
3.3	2.52880072308291\\
3.4	2.41649612660057\\
3.5	2.31268322116341\\
3.6	2.20950360765409\\
3.7	2.11454299155702\\
3.8	2.02044719687505\\
3.9	1.93470923519861\\
4	1.85007034404305\\
4.1	1.77495631108562\\
4.2	1.70183264370184\\
4.3	1.63961354480965\\
4.4	1.57940357828999\\
4.5	1.53115773321152\\
4.6	1.48467707179377\\
4.7	1.44945268203563\\
4.8	1.41543663131668\\
4.9	1.37000140995706\\
5	1.32500359589456\\
5.1	1.17047284306786\\
5.2	1.01615989097529\\
5.3	0.861800900112893\\
5.4	0.707448801160852\\
5.5	0.553823327604047\\
5.6	0.403361609057197\\
5.7	0.264600231320526\\
5.8	0.174205761190448\\
5.9	0.212889448819965\\
6	0.341097411574682\\
6.1	0.362947285095713\\
6.2	0.386219279647153\\
6.3	0.410596349026275\\
6.4	0.435767841551312\\
6.5	0.461451760057238\\
6.6	0.487411375717741\\
6.7	0.513481546840468\\
6.8	0.539644163334952\\
6.9	0.5657983220282\\
7	0.59185692026823\\
7.1	0.599103818433871\\
7.2	0.606142460982242\\
7.3	0.613031855923307\\
7.4	0.619858381738682\\
7.5	0.626728889071697\\
7.6	0.633763106467114\\
7.7	0.641086291697504\\
7.8	0.648823018380922\\
7.9	0.657092775731142\\
8	0.665906610354809\\
8.1	0.660576364197731\\
8.2	0.65476692104047\\
8.3	0.648484327719897\\
8.4	0.641743821372453\\
8.5	0.634570865300603\\
8.6	0.627002207517315\\
8.7	0.619086611660625\\
8.8	0.610884992320386\\
8.9	0.602469799152001\\
9	0.593923617962416\\
9.1	0.589737857780806\\
9.2	0.585605390042987\\
9.3	0.581626220068259\\
9.4	0.577900016658683\\
9.5	0.574523226414489\\
9.6	0.571586604508972\\
9.7	0.569173321167503\\
9.8	0.567357724905532\\
9.9	0.566204755629228\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.735711316718\\
0.1	61.4230402163185\\
0.2	147.69110146527\\
0.3	111.099983879449\\
0.4	73.9150480229795\\
0.5	54.259132580221\\
0.6	34.7036871517099\\
0.7	24.3930719384056\\
0.8	14.2001704362386\\
0.9	9.15825235392484\\
1	4.41831972503748\\
1.1	2.58536893696532\\
1.2	2.40235951518227\\
1.3	3.02429054840825\\
1.4	3.91948056764773\\
1.5	4.38676144838529\\
1.6	4.88197762432187\\
1.7	5.12009201493372\\
1.8	5.36385487875843\\
1.9	5.47497907678159\\
2	5.58716098696756\\
2.1	5.62683167041682\\
2.2	5.6669605362869\\
2.3	5.66131630273203\\
2.4	5.65528980133387\\
2.5	5.61468237982568\\
2.6	5.57321828656749\\
2.7	5.49859758319495\\
2.8	5.42286204381423\\
2.9	5.30988003985214\\
3	5.19566652470268\\
3.1	5.03752850304953\\
3.2	4.87813955749842\\
3.3	4.66585792155418\\
3.4	4.45233813676616\\
3.5	4.15392512348689\\
3.6	3.85415458078485\\
3.7	3.45065007424133\\
3.8	3.04592665626625\\
3.9	2.55540798320884\\
4	2.06428642489021\\
4.1	1.54172735765868\\
4.2	1.02160344929132\\
4.3	0.587212796802648\\
4.4	0.224211176150197\\
4.5	0.244988909732812\\
4.6	0.444275939989263\\
4.7	0.483772721468931\\
4.8	0.525732343739886\\
4.9	0.665269380900854\\
5	0.807934877413328\\
5.1	0.873073636751983\\
5.2	0.939302107022112\\
5.3	1.00635977256594\\
5.4	1.07404035106288\\
5.5	1.14217875088924\\
5.6	1.2106412038263\\
5.7	1.27931769370252\\
5.8	1.34811612803708\\
5.9	1.41695791715279\\
6	1.48577475447963\\
6.1	1.49062654059093\\
6.2	1.49533061313542\\
6.3	1.49984343789634\\
6.4	1.50412687029316\\
6.5	1.50814903797642\\
6.6	1.51188526434526\\
6.7	1.51532904139525\\
6.8	1.51854563233784\\
6.9	1.5215297107293\\
7	1.52426141973469\\
7.1	1.51973220833501\\
7.2	1.51492086724231\\
7.3	1.50981654573045\\
7.4	1.50441043966735\\
7.5	1.49869541346708\\
7.6	1.49266569824186\\
7.7	1.48631667728826\\
7.8	1.47964476914926\\
7.9	1.47264741894207\\
8	1.46532396688615\\
8.1	1.44959497005924\\
8.2	1.43370227408817\\
8.3	1.4176508588675\\
8.4	1.40144091659254\\
8.5	1.38507002694461\\
8.6	1.36853523224453\\
8.7	1.35183485641432\\
8.8	1.33496995900757\\
8.9	1.31794535441925\\
9	1.30077016205497\\
9.1	1.27903363424091\\
9.2	1.25717801090544\\
9.3	1.23522428149328\\
9.4	1.21319582498231\\
9.5	1.19111729873174\\
9.6	1.16901349903522\\
9.7	1.14690830058977\\
9.8	1.12482375655\\
9.9	1.10277940628177\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.7079323037726\\
0.1	61.0669249478643\\
0.2	100.486580172787\\
0.3	172.328112850317\\
0.4	112.811239898889\\
0.5	80.0365410764302\\
0.6	47.215544330885\\
0.7	4.88166444732185\\
0.8	51.3780723431377\\
0.9	39.2576702449204\\
1	27.1602575954609\\
1.1	20.972271427304\\
1.2	14.8030567297594\\
1.3	11.89063574565\\
1.4	8.99171815762778\\
1.5	7.6161634860655\\
1.6	6.24873672358078\\
1.7	5.58326664045169\\
1.8	4.922444768903\\
1.9	4.58324124732286\\
2	4.24713819167567\\
2.1	4.05763003817435\\
2.2	3.86973770084625\\
2.3	3.74929742743908\\
2.4	3.63043812596187\\
2.5	3.54361264701474\\
2.6	3.45821817677515\\
2.7	3.38906146844841\\
2.8	3.32114048104694\\
2.9	3.26251754878203\\
3	3.20493729620057\\
3.1	3.15364456562804\\
3.2	3.10322250535255\\
3.3	3.0578939007463\\
3.4	3.01327853518859\\
3.5	2.97428508943\\
3.6	2.93588109707465\\
3.7	2.90342144273931\\
3.8	2.87147736243038\\
3.9	2.84521996202329\\
4	2.81941425225399\\
4.1	2.79867820059577\\
4.2	2.7783370373359\\
4.3	2.76226968378289\\
4.4	2.74654584689829\\
4.5	2.73425233434385\\
4.6	2.72225550933126\\
4.7	2.71289201085282\\
4.8	2.70378249294621\\
4.9	2.68436815872853\\
5	2.66514868316101\\
5.1	2.41353357409371\\
5.2	2.16197632055863\\
5.3	1.9104595623579\\
5.4	1.65896921767686\\
5.5	1.40749548625343\\
5.6	1.15603537612634\\
5.7	0.904599692129539\\
5.8	0.653236487932705\\
5.9	0.402142945367144\\
6	0.152882590315495\\
6.1	0.0980148653468231\\
6.2	0.0474756716891984\\
6.3	0.0365330359319162\\
6.4	0.0829047153704898\\
6.5	0.137466116918532\\
6.6	0.193484934202896\\
6.7	0.250051042103185\\
6.8	0.306923900338954\\
6.9	0.364010566114417\\
7	0.421267781876295\\
7.1	0.452243381476044\\
7.2	0.483341695468362\\
7.3	0.514558063353576\\
7.4	0.545888059873818\\
7.5	0.577327299904772\\
7.6	0.608871315461112\\
7.7	0.640515480240706\\
7.8	0.672254966141121\\
7.9	0.70408472157343\\
8	0.735999465292027\\
8.1	0.755422375426201\\
8.2	0.774918460702202\\
8.3	0.794481880988606\\
8.4	0.814106607802341\\
8.5	0.833786457127231\\
8.6	0.853515123834271\\
8.7	0.873286218252675\\
8.8	0.893093304738289\\
8.9	0.912929942844039\\
9	0.932789731084595\\
9.1	0.939326982315131\\
9.2	0.945874596302738\\
9.3	0.952426596304464\\
9.4	0.958977255379701\\
9.5	0.965521156134457\\
9.6	0.972053253227995\\
9.7	0.978568938155873\\
9.8	0.98506410602336\\
9.9	0.991535223207461\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	92.7643681291622\\
0.1	19.9870083272181\\
0.2	50.4336412254198\\
0.3	38.9216075001932\\
0.4	27.6634100184798\\
0.5	21.0425904195027\\
0.6	14.489804319909\\
0.7	10.9176621579202\\
0.8	7.37917171879059\\
0.9	5.49477111522793\\
1	3.6348048392797\\
1.1	2.65559938585546\\
1.2	1.7023060926586\\
1.3	1.20934255711386\\
1.4	0.758514025220567\\
1.5	0.548152490506967\\
1.6	0.418007421685236\\
1.7	0.388229008845699\\
1.8	0.40886982648609\\
1.9	0.423478259463176\\
2	0.450081272459474\\
2.1	0.457364344182283\\
2.2	0.468041262810703\\
2.3	0.466225124074765\\
2.4	0.465787363063423\\
2.5	0.458701579928049\\
2.6	0.452295286962434\\
2.7	0.442757038594356\\
2.8	0.433611144131946\\
2.9	0.423276443714621\\
3	0.41320632089533\\
3.1	0.402974312135759\\
3.2	0.392945783448694\\
3.3	0.383272474580746\\
3.4	0.373767224224951\\
3.5	0.364854644343895\\
3.6	0.356080428865515\\
3.7	0.347982930631048\\
3.8	0.339990216710422\\
3.9	0.332672877192848\\
4	0.325368940591933\\
4.1	0.317814254765257\\
4.2	0.31033604860877\\
4.3	0.303598475818566\\
4.4	0.29689768965445\\
4.5	0.290889476376925\\
4.6	0.284891253516102\\
4.7	0.27949613572606\\
4.8	0.274101611970246\\
4.9	0.267486207353504\\
5	0.260880300909854\\
5.1	0.229385907499465\\
5.2	0.198265057005471\\
5.3	0.167738321091134\\
5.4	0.138202093437173\\
5.5	0.110433405595566\\
5.6	0.0860973068472085\\
5.7	0.0688081039298663\\
5.8	0.0643273923502351\\
5.9	0.0747986506393709\\
6	0.095249112424251\\
6.1	0.100922207394682\\
6.2	0.106914447645033\\
6.3	0.113123295315682\\
6.4	0.11946159060833\\
6.5	0.12585494158632\\
6.6	0.13223929273664\\
6.7	0.138559071113268\\
6.8	0.144766055277885\\
6.9	0.150818941604606\\
7	0.156683478134041\\
7.1	0.158335286242272\\
7.2	0.159727864576828\\
7.3	0.160852855949158\\
7.4	0.161709712545237\\
7.5	0.16230615244198\\
7.6	0.162658080402751\\
7.7	0.162788976680186\\
7.8	0.162728807236452\\
7.9	0.162512548793649\\
8	0.162660068457071\\
8.1	0.168587917311828\\
8.2	0.17442017241696\\
8.3	0.17934339711648\\
8.4	0.182907076886344\\
8.5	0.184903412448073\\
8.6	0.185281669341344\\
8.7	0.184090739989758\\
8.8	0.181440934206629\\
8.9	0.177478097766885\\
9	0.172365525093343\\
9.1	0.166288974926309\\
9.2	0.159387466771269\\
9.3	0.1518104627589\\
9.4	0.143689110902875\\
9.5	0.135132341522041\\
9.6	0.126224546580731\\
9.7	0.117024929543198\\
9.8	0.107568715219278\\
9.9	0.0978705405391289\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	149.116749728599\\
0.1	58.0268060731172\\
0.2	51.874926489912\\
0.3	174.323330012183\\
0.4	38.7645509325449\\
0.5	28.2326507991965\\
0.6	17.6836548171041\\
0.7	12.2004726208623\\
0.8	6.75678851735646\\
0.9	5.00523402908999\\
1	3.29078454425845\\
1.1	3.02513280497626\\
1.2	2.76505655875219\\
1.3	2.90641263433332\\
1.4	3.05820404280012\\
1.5	3.24920325866111\\
1.6	3.44384016115296\\
1.7	3.57958380092513\\
1.8	3.71524988316023\\
1.9	3.78648436972402\\
2	3.85654753660403\\
2.1	3.87624924594244\\
2.2	3.89513924715495\\
2.3	3.87687217345983\\
2.4	3.85750818183723\\
2.5	3.81174842677376\\
2.6	3.76480999264494\\
2.7	3.69984578848622\\
2.8	3.63373296297153\\
2.9	3.55606999215137\\
3	3.47734911100163\\
3.1	3.39223101345648\\
3.2	3.30617566941151\\
3.3	3.21791579026019\\
3.4	3.13190327332667\\
3.5	3.04767082560407\\
3.6	2.96215251727806\\
3.7	2.87973545371454\\
3.8	2.79624906722424\\
3.9	2.7177069316451\\
4	2.63830304483948\\
4.1	2.56493597807872\\
4.2	2.49089595376927\\
4.3	2.4233334538233\\
4.4	2.355262961517\\
4.5	2.29361634444904\\
4.6	2.23160243591836\\
4.7	2.17562752746146\\
4.8	2.11940185416704\\
4.9	2.05582829017149\\
5	1.99209337447478\\
5.1	1.76986342961959\\
5.2	1.54695854792376\\
5.3	1.32351677329216\\
5.4	1.09969242579672\\
5.5	0.875679011863606\\
5.6	0.651787745292282\\
5.7	0.428781069659097\\
5.8	0.210331645275563\\
5.9	0.0789108703990524\\
6	0.264554338653378\\
6.1	0.316054953581997\\
6.2	0.368027815103381\\
6.3	0.420418961521117\\
6.4	0.473244393445122\\
6.5	0.526571299586899\\
6.6	0.580510443909758\\
6.7	0.635188236412071\\
6.8	0.6917354607452\\
6.9	0.750507021977683\\
7	0.811519163553614\\
7.1	0.840171975964387\\
7.2	0.871753076616338\\
7.3	0.906228911514647\\
7.4	0.943475137176833\\
7.5	0.983207790489996\\
7.6	1.0249187477654\\
7.7	1.06783169286596\\
7.8	1.11090373972457\\
7.9	1.15289829147854\\
8	1.19253636702067\\
8.1	1.20812833494864\\
8.2	1.21891695872759\\
8.3	1.22428276025283\\
8.4	1.22411682507488\\
8.5	1.21874828502763\\
8.6	1.20881086279635\\
8.7	1.19510182695212\\
8.8	1.17846797817384\\
8.9	1.15973065726008\\
9	1.13964683139364\\
9.1	1.11098047097083\\
9.2	1.08217179594281\\
9.3	1.05379891339932\\
9.4	1.02641214350423\\
9.5	1.00055604154934\\
9.6	0.976788666711701\\
9.7	0.955694996650944\\
9.8	0.937891480150757\\
9.9	0.924018870682293\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	122.406400369773\\
0.1	51.9547161768749\\
0.2	7.21103529068352\\
0.3	3.45460177914703\\
0.4	3.18396863967674\\
0.5	2.72295964928958\\
0.6	2.45110913061961\\
0.7	1.72696309809113\\
0.8	1.09221471116616\\
0.9	0.702586149210918\\
1	0.833121432739246\\
1.1	1.17390609567607\\
1.2	1.58992497970901\\
1.3	1.88721403816723\\
1.4	2.19180058634804\\
1.5	2.39447396029338\\
1.6	2.59816040131017\\
1.7	2.73244614622932\\
1.8	2.86660237066777\\
1.9	2.95630043425324\\
2	3.04561720513958\\
2.1	3.10871254145138\\
2.2	3.17177637277623\\
2.3	3.2199762349971\\
2.4	3.26797624544141\\
2.5	3.3064845381077\\
2.6	3.34470462148422\\
2.7	3.37579601655584\\
2.8	3.40656022972406\\
2.9	3.43135496285593\\
3	3.45581409279268\\
3.1	3.47522455052748\\
3.2	3.49430933366833\\
3.3	3.50935703708762\\
3.4	3.52410041069298\\
3.5	3.53587634216393\\
3.6	3.54738497543049\\
3.7	3.55689251446821\\
3.8	3.5661687014124\\
3.9	3.57417592884092\\
4	3.58180956298452\\
4.1	3.5853070695353\\
4.2	3.58858804708742\\
4.3	3.59134385540267\\
4.4	3.5939074130002\\
4.5	3.59612359655648\\
4.6	3.59817176702175\\
4.7	3.59997770247101\\
4.8	3.60164050036329\\
4.9	3.60309333147066\\
5	3.6044302558978\\
5.1	3.60565613407382\\
5.2	3.60679672319898\\
5.3	3.60786828612153\\
5.4	3.60888697146552\\
5.5	3.60986827388923\\
5.6	3.61082644971872\\
5.7	3.61177393886116\\
5.8	3.61272084183125\\
5.9	3.61367449404808\\
6	3.6146391702084\\
6.1	3.61561594068856\\
6.2	3.61660269118413\\
6.3	3.61759430679924\\
6.4	3.6185830124523\\
6.5	3.61955885319312\\
6.6	3.6205102902673\\
6.7	3.62142169387823\\
6.8	3.62225716458523\\
6.9	3.6230060591054\\
7	3.62366669977319\\
7.1	3.6242405941581\\
7.2	3.62473234970831\\
7.3	3.62514954469758\\
7.4	3.62550252884014\\
7.5	3.62580413790572\\
7.6	3.62606931937871\\
7.7	3.6263146833549\\
7.8	3.62655801348434\\
7.9	3.62681779335587\\
8	3.6272366659374\\
8.1	3.56365351812309\\
8.2	3.49997161909889\\
8.3	3.43621584097714\\
8.4	3.37240319407582\\
8.5	3.30854401312637\\
8.6	3.24464314018823\\
8.7	3.18070103229073\\
8.8	3.11671475400468\\
8.9	3.05267884591897\\
9	2.9885860850331\\
9.1	2.93151106228856\\
9.2	2.87436202348305\\
9.3	2.81713048341462\\
9.4	2.75980885705372\\
9.5	2.70239117219345\\
9.6	2.64487380193554\\
9.7	2.58725617340876\\
9.8	2.52954137803542\\
9.9	2.4717365756153\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	130.417874138051\\
0.1	47.3632106595666\\
0.2	138.80579514226\\
0.3	105.759002583948\\
0.4	72.1574099544718\\
0.5	54.6760618410953\\
0.6	37.1622491129483\\
0.7	28.3968281235514\\
0.8	19.6302279975888\\
0.9	15.198116116994\\
1	10.7699579314591\\
1.1	8.50595961244666\\
1.2	6.24691634717811\\
1.3	5.07802193757655\\
1.4	3.91351046736271\\
1.5	3.3141672519323\\
1.6	2.7176627000383\\
1.7	2.41092602534839\\
1.8	2.10560265611684\\
1.9	1.94604509722499\\
2	1.78719645342344\\
2.1	1.70131993651455\\
2.2	1.61564891248197\\
2.3	1.5663201915147\\
2.4	1.51722224136222\\
2.5	1.48586296948686\\
2.6	1.45470087924841\\
2.7	1.43170117678947\\
2.8	1.4088236347761\\
2.9	1.38911505990982\\
3	1.36944770954159\\
3.1	1.35031165577161\\
3.2	1.33114798266784\\
3.3	1.31034217520702\\
3.4	1.30744810201314\\
3.5	1.30081341431879\\
3.6	1.2927321860655\\
3.7	1.26824922704108\\
3.8	1.24209222584094\\
3.9	1.19867450027414\\
4	1.15357049896806\\
4.1	1.09926726156535\\
4.2	1.04336670935812\\
4.3	0.999804575378553\\
4.4	0.954787724795827\\
4.5	0.953993508547437\\
4.6	0.951869578324026\\
4.7	1.0174147463409\\
4.8	1.08173535853864\\
4.9	1.07347089937554\\
5	1.06401572729317\\
5.1	1.06147553304381\\
5.2	1.05774885584165\\
5.3	1.05280384286566\\
5.4	1.04659472915764\\
5.5	1.03906406749628\\
5.6	1.03014569867759\\
5.7	1.01976824589934\\
5.8	1.00785887808117\\
5.9	0.994347075065791\\
6	0.979168141074363\\
6.1	0.962266247331551\\
6.2	0.943596834529445\\
6.3	0.923128260380846\\
6.4	0.900842632356303\\
6.5	0.876735812270647\\
6.6	0.850816615566862\\
6.7	0.831713934143442\\
6.8	0.826100755340659\\
6.9	0.820762351899109\\
7	0.815696161976456\\
7.1	0.810898610683736\\
7.2	0.806365352370435\\
7.3	0.802091454588108\\
7.4	0.798071531718397\\
7.5	0.794299835920687\\
7.6	0.79077031226078\\
7.7	0.787476624484401\\
7.8	0.784412157053978\\
7.9	0.781569998745555\\
8	0.778942860833126\\
8.1	0.776516335584074\\
8.2	0.77427478816246\\
8.3	0.772205115516186\\
8.4	0.770293030196994\\
8.5	0.76852306700865\\
8.6	0.766878632172929\\
8.7	0.765342113819045\\
8.8	0.763895061223537\\
8.9	0.762518435623847\\
9	0.761192933142822\\
9.1	0.759899378423406\\
9.2	0.758619183297911\\
9.3	0.757334858525866\\
9.4	0.756030559097202\\
9.5	0.754692634439827\\
9.6	0.753310148476466\\
9.7	0.751875329872678\\
9.8	0.750383913942488\\
9.9	0.748835343008015\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	128.971193306297\\
0.1	74.0238521559073\\
0.2	137.274958539396\\
0.3	168.451603396455\\
0.4	113.761131873897\\
0.5	91.7357179398428\\
0.6	69.6855792557992\\
0.7	58.0395457984831\\
0.8	46.3856879456694\\
0.9	40.9082520932943\\
1	35.4273090237187\\
1.1	32.4957211560426\\
1.2	29.5630288681201\\
1.3	28.0932692563648\\
1.4	26.6240115513759\\
1.5	25.6016433683626\\
1.6	24.5807276920703\\
1.7	23.2981122447503\\
1.8	22.0174214081048\\
1.9	19.9260477571995\\
2	17.8367727514877\\
2.1	15.3246883022287\\
2.2	12.8143745887848\\
2.3	10.3525176139151\\
2.4	7.89267954270809\\
2.5	5.85409011134275\\
2.6	3.81860541474226\\
2.7	2.74412486718386\\
2.8	1.67463565474932\\
2.9	7.92292964145922\\
3	14.1876045013732\\
3.1	5.13564952141931\\
3.2	3.92731784567803\\
3.3	3.75475702675452\\
3.4	3.58142161668069\\
3.5	2.96147547697465\\
3.6	2.34105512060333\\
3.7	1.72922207823425\\
3.8	1.11788991237899\\
3.9	0.696532757123626\\
4	0.283954762784081\\
4.1	0.0841553289943511\\
4.2	0.279742432327906\\
4.3	0.446283666554488\\
4.4	0.614205126591441\\
4.5	0.713025418856235\\
4.6	0.811986781428884\\
4.7	0.856569089988215\\
4.8	0.903500149593053\\
4.9	0.883890513906145\\
5	0.86761889734729\\
5.1	0.775468633380488\\
5.2	0.686673025319348\\
5.3	0.600850402879639\\
5.4	0.517624766473223\\
5.5	0.436724874750242\\
5.6	0.358137269360267\\
5.7	0.282496112894641\\
5.8	0.212229351679342\\
5.9	0.155129547372099\\
6	0.131507839884219\\
6.1	0.123848585074117\\
6.2	0.1171383513245\\
6.3	0.112012206569651\\
6.4	0.108972264456724\\
6.5	0.108322406021255\\
6.6	0.110167149196404\\
6.7	0.114533551320758\\
6.8	0.121738487475776\\
6.9	0.131830996148928\\
7	0.144695061462026\\
7.1	0.151354354082203\\
7.2	0.160582876087183\\
7.3	0.172252412783079\\
7.4	0.18610213114609\\
7.5	0.201786619264157\\
7.6	0.218910476121938\\
7.7	0.237040842308319\\
7.8	0.255703439212859\\
7.9	0.274376041853217\\
8	0.292914504407543\\
8.1	0.312955189513256\\
8.2	0.328638241343295\\
8.3	0.339630239933606\\
8.4	0.345852553784489\\
8.5	0.347452896664337\\
8.6	0.344784282736661\\
8.7	0.338374555597346\\
8.8	0.328881761454843\\
8.9	0.317038437633231\\
9	0.303591967415441\\
9.1	0.287007293048482\\
9.2	0.27018905351356\\
9.3	0.253629902198702\\
9.4	0.237693624853601\\
9.5	0.222619263636387\\
9.6	0.208540884711632\\
9.7	0.195520094906073\\
9.8	0.183587896713006\\
9.9	0.172792399240938\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	140.173142747232\\
0.1	110.559119498597\\
0.2	64.3373714880655\\
0.3	16.9580512866047\\
0.4	93.97496494914\\
0.5	64.950588709354\\
0.6	36.0685597701769\\
0.7	26.3703460435087\\
0.8	16.7409855929014\\
0.9	12.3932540057242\\
1	8.09211944523423\\
1.1	6.02037956588533\\
1.2	3.99015032798678\\
1.3	2.99725710115618\\
1.4	2.04827978516845\\
1.5	1.58237953292598\\
1.6	1.16312239356076\\
1.7	0.956961050204397\\
1.8	0.789493876933867\\
1.9	0.701466216216709\\
2	0.635304131293277\\
2.1	0.590533691693621\\
2.2	0.554147961477435\\
2.3	0.521173228445528\\
2.4	0.49212236723401\\
2.5	0.462909592214973\\
2.6	0.435917311070288\\
2.7	0.408581435710238\\
2.8	0.382788302779391\\
2.9	0.357221342317664\\
3	0.332917516419481\\
3.1	0.309464287620201\\
3.2	0.287142412088951\\
3.3	3.58194896229981\\
3.4	7.03283673732323\\
3.5	8.02402327681079\\
3.6	9.01529734850763\\
3.7	5.64855106219922\\
3.8	2.28392611341186\\
3.9	3.43680881728049\\
4	4.59103903455304\\
4.1	4.43743809556273\\
4.2	4.28369512181182\\
4.3	3.90920134481198\\
4.4	3.53451668180283\\
4.5	3.07630872429523\\
4.6	2.61788371479438\\
4.7	1.93749655808406\\
4.8	1.25714308137148\\
4.9	0.884029600619266\\
5	0.511445628481977\\
5.1	0.367482539785903\\
5.2	0.224408641453572\\
5.3	0.0876491480711168\\
5.4	0.0844070149063015\\
5.5	0.220781073174581\\
5.6	0.364066405102767\\
5.7	0.508402504849342\\
5.8	0.65301559754878\\
5.9	0.797665276849994\\
6	0.942241279932601\\
6.1	0.963889547146393\\
6.2	0.985347853595942\\
6.3	1.00660109630564\\
6.4	1.02764116314247\\
6.5	1.04846669887259\\
6.6	1.06908296292549\\
6.7	1.08951581375893\\
6.8	1.10989487927919\\
6.9	1.13026407550138\\
7	1.15063947354277\\
7.1	1.16850377829085\\
7.2	1.18639931150556\\
7.3	1.20433682752506\\
7.4	1.22232612586585\\
7.5	1.24037560609126\\
7.6	1.25849155078076\\
7.7	1.27667737570808\\
7.8	1.29493308424522\\
7.9	1.31325511386728\\
8	1.33213547607816\\
8.1	1.33673161034911\\
8.2	1.3449383235819\\
8.3	1.35555746568833\\
8.4	1.3675379737936\\
8.5	1.37999025720986\\
8.6	1.39218601702583\\
8.7	1.4035471562997\\
8.8	1.41362793483514\\
8.9	1.42209414237782\\
9	1.42870221306836\\
9.1	1.42667957562801\\
9.2	1.42250790387436\\
9.3	1.41610881086764\\
9.4	1.40743628888939\\
9.5	1.39646736933876\\
9.6	1.38319382421232\\
9.7	1.36761440784678\\
9.8	1.34972747731948\\
9.9	1.32952426761176\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	85.3465820135052\\
0.1	62.4973285771681\\
0.2	128.463146026634\\
0.3	170.992457905587\\
0.4	109.084980072498\\
0.5	81.976924962532\\
0.6	54.8416479903595\\
0.7	41.6084945551833\\
0.8	28.3857756571664\\
0.9	21.8276473263042\\
1	15.2807894864193\\
1.1	12.1172936525034\\
1.2	8.96231051287319\\
1.3	7.54270523855424\\
1.4	6.12699386898991\\
1.5	5.56479969639256\\
1.6	5.00342008737013\\
1.7	4.83280886646041\\
1.8	4.66238010178484\\
1.9	4.65414443941454\\
2	4.64587888631245\\
2.1	4.69453730868202\\
2.2	4.74324714037467\\
2.3	4.80393897504673\\
2.4	4.8642896900197\\
2.5	4.91951100932573\\
2.6	4.97414996636484\\
2.7	5.01884046222662\\
2.8	5.06284398081559\\
2.9	5.09697736356283\\
3	5.13041070663231\\
3.1	5.15565863440743\\
3.2	5.18024568304551\\
3.3	5.19857601779491\\
3.4	5.21630564507727\\
3.5	5.22935790812905\\
3.6	5.24164468469167\\
3.7	5.25030130611273\\
3.8	5.25806437780748\\
3.9	5.26296896387335\\
4	5.26691199902098\\
4.1	5.26828515603522\\
4.2	5.26858217044778\\
4.3	5.26489434455911\\
4.4	5.26008431324966\\
4.5	5.24293614928221\\
4.6	5.22467756867336\\
4.7	5.16605383145139\\
4.8	5.10643323031323\\
4.9	5.03998375088261\\
5	4.97338880129967\\
5.1	4.65337492621553\\
5.2	4.32952640714742\\
5.3	4.0019522080802\\
5.4	3.67087441746358\\
5.5	3.33663465507484\\
5.6	2.99968920359933\\
5.7	2.66059206770807\\
5.8	2.3199679254955\\
5.9	1.97847964520375\\
6	1.63679746349228\\
6.1	1.52249251927124\\
6.2	1.4090039169856\\
6.3	1.29681153919199\\
6.4	1.18630633489016\\
6.5	1.07778654923281\\
6.6	0.97146012044265\\
6.7	0.86744650902735\\
6.8	0.765815340637588\\
6.9	0.666692217491907\\
7	0.570139767700436\\
7.1	0.50616569832726\\
7.2	0.444629569381717\\
7.3	0.385374558287226\\
7.4	0.32823785819686\\
7.5	0.273109787104559\\
7.6	0.220038453137829\\
7.7	0.169467825186718\\
7.8	0.122938952777651\\
7.9	0.0855407019302892\\
8	0.367649131731276\\
8.1	0.323894313010365\\
8.2	0.280379602352078\\
8.3	0.237140455527379\\
8.4	0.194286962267587\\
8.5	0.152098138776061\\
8.6	0.11132169067865\\
8.7	0.0743718301543511\\
8.8	0.0506547737964682\\
8.9	0.0593279088421604\\
9	0.0917694562690866\\
9.1	0.119996049545593\\
9.2	0.150025939636915\\
9.3	0.181041629760295\\
9.4	0.212681825244965\\
9.5	0.244766586844436\\
9.6	0.277196920289209\\
9.7	0.309913471736389\\
9.8	0.342877722037351\\
9.9	0.376062702425629\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	140.564980123687\\
0.1	59.4372066789718\\
0.2	57.1348913334837\\
0.3	47.7753949948524\\
0.4	39.2070993789365\\
0.5	30.8613492520951\\
0.6	22.6148935033317\\
0.7	16.4888295178215\\
0.8	10.4384815420696\\
0.9	6.8439958300434\\
1	3.47027496463079\\
1.1	1.97961698150221\\
1.2	2.11669910590554\\
1.3	2.8797538392628\\
1.4	3.8511753507125\\
1.5	4.42336072511291\\
1.6	5.01751648339594\\
1.7	5.35653618366514\\
1.8	5.70071723565511\\
1.9	5.89812645507289\\
2	6.09698947265496\\
2.1	6.20962513521085\\
2.2	6.32309903955276\\
2.3	6.38241574288185\\
2.4	6.44182663044962\\
2.5	6.46302713187405\\
2.6	6.48386571931527\\
2.7	6.47131934210651\\
2.8	6.45812928589401\\
2.9	6.40717158866194\\
3	6.35540474164948\\
3.1	6.25337735545732\\
3.2	6.1504566041326\\
3.3	5.98003830636849\\
3.4	5.80869880289783\\
3.5	5.564909994731\\
3.6	5.32031985717865\\
3.7	5.0111106169602\\
3.8	4.70122262061549\\
3.9	4.34696892106851\\
4	3.99212651985863\\
4.1	3.62387578203992\\
4.2	3.25511747571419\\
4.3	2.90711384534737\\
4.4	2.5586695730155\\
4.5	2.25927919046668\\
4.6	1.95949643160653\\
4.7	1.72425555936535\\
4.8	1.48865736271521\\
4.9	1.24913254183723\\
5	1.00963444092208\\
5.1	0.818114914344588\\
5.2	0.624981481928855\\
5.3	0.430398914719584\\
5.4	0.234834093818975\\
5.5	0.0459167067881754\\
5.6	0.166718160742571\\
5.7	0.365704913414236\\
5.8	0.566867421321782\\
5.9	0.769315893122744\\
6	0.972823058223904\\
6.1	1.01005296594335\\
6.2	1.04803292316921\\
6.3	1.08666646991235\\
6.4	1.12586582041855\\
6.5	1.16554885376751\\
6.6	1.20563606795448\\
6.7	1.24602869032715\\
6.8	1.28647854636854\\
6.9	1.32682664948644\\
7	1.36694846922271\\
7.1	1.38910741894892\\
7.2	1.41079773737253\\
7.3	1.43191530257742\\
7.4	1.45236515233439\\
7.5	1.47206237789837\\
7.6	1.4909330034347\\
7.7	1.50891478985387\\
7.8	1.52595789326757\\
7.9	1.54202530629347\\
8	1.55709172005978\\
8.1	1.55813177621434\\
8.2	1.5578975197035\\
8.3	1.55643102226583\\
8.4	1.55381983741964\\
8.5	1.55019067081351\\
8.6	1.54569588107116\\
8.7	1.54049495857457\\
8.8	1.5347347682944\\
8.9	1.52853326207115\\
9	1.52197118812171\\
9.1	1.50792280644348\\
9.2	1.49358924212221\\
9.3	1.47900248187068\\
9.4	1.4642292319767\\
9.5	1.44940045759811\\
9.6	1.43473432421575\\
9.7	1.42054723940328\\
9.8	1.40724951526854\\
9.9	1.39532462505935\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	156.372897839074\\
0.1	65.8551719601078\\
0.2	28.7860417085698\\
0.3	15.4960561171059\\
0.4	10.3942741128616\\
0.5	8.0556452003946\\
0.6	6.80717979129388\\
0.7	5.46168750513187\\
0.8	4.3977369229188\\
0.9	3.54936229237108\\
1	2.88467584815765\\
1.1	2.44540529425846\\
1.2	2.15912524889698\\
1.3	1.98944314367905\\
1.4	1.91574053642606\\
1.5	1.86308408530976\\
1.6	1.85563027281066\\
1.7	1.83348173803873\\
1.8	1.83137661432646\\
1.9	1.81127265128466\\
2	1.80059651159404\\
2.1	1.77666224666471\\
2.2	1.75689175974785\\
2.3	1.72986654414366\\
2.4	1.70544645333428\\
2.5	1.67823609795481\\
2.6	1.65271975075517\\
2.7	1.62710261834773\\
2.8	1.6026141420287\\
2.9	1.57951132516908\\
3	1.55717130949845\\
3.1	1.53694262131418\\
3.2	1.51723261532655\\
3.3	1.49995212642938\\
3.4	1.48302992028022\\
3.5	1.46907887680193\\
3.6	1.45534147423805\\
3.7	1.44480575784617\\
3.8	1.43437232704706\\
3.9	1.42703911686859\\
4	1.42002630802706\\
4.1	1.42123632711653\\
4.2	1.42242572327788\\
4.3	1.42579966472023\\
4.4	1.4290508648225\\
4.5	1.43380909349262\\
4.6	1.43834286069892\\
4.7	1.44368363184215\\
4.8	1.4487006034688\\
4.9	1.44847058539937\\
5	1.4478164129509\\
5.1	1.42063728374431\\
5.2	1.39296416969621\\
5.3	1.36474908936307\\
5.4	1.33595067208095\\
5.5	1.30653522957395\\
5.6	1.27647764602287\\
5.7	1.24576205937723\\
5.8	1.21438231773936\\
5.9	1.18234220617992\\
6	1.14965544903717\\
6.1	1.12009409543742\\
6.2	1.08994375009552\\
6.3	1.05924587958403\\
6.4	1.02805006965737\\
6.5	0.996413213454914\\
6.6	0.964398625987197\\
6.7	0.932082992120095\\
6.8	0.899596840419292\\
6.9	0.867016236978573\\
7	0.834406596444681\\
7.1	0.782518646557183\\
7.2	0.730739141915595\\
7.3	0.679144373828863\\
7.4	0.627814761835509\\
7.5	0.576836752696852\\
7.6	0.52630647672657\\
7.7	0.476336213462291\\
7.8	0.427065533846038\\
7.9	0.378680612983783\\
8	0.330851336074147\\
8.1	0.290372936676315\\
8.2	0.272164969171155\\
8.3	0.273734401355038\\
8.4	0.289330774004253\\
8.5	0.312752916192787\\
8.6	0.339329275139189\\
8.7	0.366151845920915\\
8.8	0.391603077262506\\
8.9	0.414882542447195\\
9	0.435689694961193\\
9.1	0.443573089752445\\
9.2	0.447393540040005\\
9.3	0.447500443464638\\
9.4	0.444242660134125\\
9.5	0.437969838102025\\
9.6	0.429034952544391\\
9.7	0.417798200270721\\
9.8	0.404632584232677\\
9.9	0.389931697630048\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.361910729303\\
0.1	52.4665338569752\\
0.2	177.199525947936\\
0.3	135.517954667804\\
0.4	87.7983092867802\\
0.5	65.405573822101\\
0.6	42.934649923748\\
0.7	32.0910466049605\\
0.8	21.2178780434674\\
0.9	15.9084098845923\\
1	10.5859965828864\\
1.1	8.01658744468616\\
1.2	5.44232110901101\\
1.3	4.22621370267148\\
1.4	3.00924108803876\\
1.5	2.45002795660341\\
1.6	1.8905921992885\\
1.7	1.51404897660405\\
1.8	4.69717912006598\\
1.9	3.72224596758045\\
2	2.75265995336675\\
2.1	2.25343178026348\\
2.2	1.75798649391752\\
2.3	1.52236514689482\\
2.4	1.28924037256969\\
2.5	1.18357882839838\\
2.6	1.07964969604439\\
2.7	1.03442511487867\\
2.8	0.990744015899941\\
2.9	0.971916788322678\\
3	0.954533141583092\\
3.1	0.946744374745777\\
3.2	0.94024397783208\\
3.3	0.937526937023332\\
3.4	0.88763121599715\\
3.5	0.822153656364169\\
3.6	0.760103573298027\\
3.7	0.702922862032941\\
3.8	0.651613473031933\\
3.9	0.607039434141114\\
4	0.571108959379716\\
4.1	0.537610894671982\\
4.2	0.513699023105339\\
4.3	0.476523370996705\\
4.4	0.447832015213733\\
4.5	0.385876036030601\\
4.6	0.334310400511016\\
4.7	0.262749692816799\\
4.8	0.237182589295739\\
4.9	0.254332473177509\\
5	0.286771515635379\\
5.1	0.306173146142474\\
5.2	0.326440694498836\\
5.3	0.347594303851102\\
5.4	0.369066313479438\\
5.5	0.389782696980124\\
5.6	0.40849716798648\\
5.7	0.424180445491208\\
5.8	0.436250297486448\\
5.9	0.444612954514295\\
6	0.449616205347097\\
6.1	0.434994682150233\\
6.2	0.418322893009313\\
6.3	0.40138488224304\\
6.4	0.386232788923735\\
6.5	0.375061688030749\\
6.6	0.370000864406967\\
6.7	0.372759606060716\\
6.8	0.391188616893016\\
6.9	0.421400202785305\\
7	0.456294096373661\\
7.1	0.487766310583342\\
7.2	0.517661887671324\\
7.3	0.544114449265447\\
7.4	0.56611218051791\\
7.5	0.583156470976342\\
7.6	0.595055673366509\\
7.7	0.601804679761659\\
7.8	0.603516939670563\\
7.9	0.600388745960708\\
8	0.592683430096174\\
8.1	0.580804274806897\\
8.2	0.565061214490801\\
8.3	0.545942974702535\\
8.4	0.5240253467227\\
8.5	0.499983564735917\\
8.6	0.474607033047367\\
8.7	0.448816956144682\\
8.8	0.423686368946558\\
8.9	0.40045811179335\\
9	0.380547752729076\\
9.1	0.361215502829345\\
9.2	0.348104870575778\\
9.3	0.343007380133431\\
9.4	0.347353347806798\\
9.5	0.361893674990652\\
9.6	0.386586730815862\\
9.7	0.420760785781542\\
9.8	0.463418032318881\\
9.9	0.513498428363175\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	141.553523071543\\
0.1	147.732810815798\\
0.2	161.916397132565\\
0.3	170.900630371822\\
0.4	178.665020957548\\
0.5	141.126331327646\\
0.6	100.953147344123\\
0.7	64.7107217621197\\
0.8	130.471242271781\\
0.9	165.794669300782\\
1	102.012239630132\\
1.1	61.9752672540109\\
1.2	22.0077141322502\\
1.3	92.3673465408203\\
1.4	153.501691975757\\
1.5	70.2425355481644\\
1.6	66.0939714008172\\
1.7	43.8688243961388\\
1.8	21.6575198422642\\
1.9	15.8892513472196\\
2	10.1333369387594\\
2.1	9.45492128512504\\
2.2	8.77594717039137\\
2.3	7.72682140611307\\
2.4	6.67785228040416\\
2.5	5.37487683309665\\
2.6	4.07728005640949\\
2.7	3.02700632757452\\
2.8	1.99874551412366\\
2.9	1.35077990652233\\
3	0.807664158955599\\
3.1	0.636903847795175\\
3.2	0.703291662861149\\
3.3	0.80402507287507\\
3.4	0.943791452301537\\
3.5	1.00260182826328\\
3.6	1.06845608778747\\
3.7	1.08023102591104\\
3.8	1.09461106940563\\
3.9	1.08035867748906\\
4	1.06677547236792\\
4.1	1.02584396370976\\
4.2	0.98862547351388\\
4.3	0.948715225055464\\
4.4	0.911643773620108\\
4.5	0.875531766937592\\
4.6	0.841594879004443\\
4.7	0.810147831732144\\
4.8	0.780336402112447\\
4.9	0.74349557541044\\
5	0.707825952100145\\
5.1	0.63664607930215\\
5.2	0.566558073646067\\
5.3	0.497469984790629\\
5.4	0.429290056967567\\
5.5	0.361930600464527\\
5.6	0.295316250982694\\
5.7	0.229405032990137\\
5.8	0.164256975639194\\
5.9	0.100360650765601\\
6	0.0419339143460452\\
6.1	0.0284767115943307\\
6.2	0.0240104041466484\\
6.3	0.0328088122349478\\
6.4	0.0484454113497177\\
6.5	0.0666207136312974\\
6.6	0.0861045961971722\\
6.7	0.106539597247533\\
6.8	0.127822588117771\\
6.9	0.149941330724342\\
7	0.172922591837047\\
7.1	0.182869296149344\\
7.2	0.193967163867241\\
7.3	0.206208003407219\\
7.4	0.219581313807706\\
7.5	0.2340807960457\\
7.6	0.249710050495359\\
7.7	0.266487302216215\\
7.8	0.284448996306121\\
7.9	0.303652066010371\\
8	0.324174631891074\\
8.1	0.343609391678922\\
8.2	0.362229045035853\\
8.3	0.38011974887169\\
8.4	0.397376666940416\\
8.5	0.414089961987399\\
8.6	0.43033573812476\\
8.7	0.446170698082689\\
8.8	0.461629685545688\\
8.9	0.476725436559905\\
9	0.491449914319931\\
9.1	0.503113380411783\\
9.2	0.514318789822761\\
9.3	0.525015413245527\\
9.4	0.535140867814992\\
9.5	0.544623118487368\\
9.6	0.553381963077379\\
9.7	0.561329971712587\\
9.8	0.568372951452186\\
9.9	0.574410090185567\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	159.928886409967\\
0.1	24.6019215569895\\
0.2	170.284164634365\\
0.3	49.3180924183736\\
0.4	72.2597378512299\\
0.5	56.3666341307171\\
0.6	40.5113519000171\\
0.7	29.4873542628423\\
0.8	18.4763917159732\\
0.9	36.5140001911875\\
1	91.4592701938513\\
1.1	71.1965623651169\\
1.2	50.9324566257043\\
1.3	47.680847973347\\
1.4	44.428425336376\\
1.5	38.0599818217088\\
1.6	31.6910622081018\\
1.7	33.9464541017796\\
1.8	36.2015893660059\\
1.9	29.2150579406355\\
2	22.2283902635211\\
2.1	32.6828018501081\\
2.2	43.1373625491171\\
2.3	27.4105842032376\\
2.4	11.6844314722741\\
2.5	10.9232162192771\\
2.6	10.1618243281615\\
2.7	8.550289126374\\
2.8	6.93868305144406\\
2.9	6.19822010484351\\
3	5.45764512543344\\
3.1	5.51775226635718\\
3.2	5.57773798950551\\
3.3	5.86614489042505\\
3.4	6.17218774509098\\
3.5	6.38023060593368\\
3.6	6.58568474230521\\
3.7	6.62476144704041\\
3.8	6.6614084739592\\
3.9	6.57937448202443\\
4	6.49506404738938\\
4.1	6.34935710258967\\
4.2	6.20152585478106\\
4.3	6.03182817805955\\
4.4	5.86015192134334\\
4.5	5.68894889799874\\
4.6	5.51588312796414\\
4.7	5.35423565912899\\
4.8	5.19081105336676\\
4.9	4.96840394483376\\
5	4.74426638808643\\
5.1	4.32490170931545\\
5.2	3.90308538623814\\
5.3	3.4789491988161\\
5.4	3.05262918578139\\
5.5	2.62426589269517\\
5.6	2.1940043359729\\
5.7	1.76199403712709\\
5.8	1.32839202022377\\
5.9	0.893383878048824\\
6	0.457352664297047\\
6.1	0.341050071011668\\
6.2	0.227418408471824\\
6.3	0.128270189501591\\
6.4	0.107557868163318\\
6.5	0.195270975905686\\
6.6	0.311849002146685\\
6.7	0.433167505515481\\
6.8	0.551525347339182\\
6.9	0.669534805608394\\
7	0.786829790760861\\
7.1	0.861442955786502\\
7.2	0.934531384666686\\
7.3	1.00605994647425\\
7.4	1.07596789630259\\
7.5	1.14417955208831\\
7.6	1.21061586027011\\
7.7	1.27520577926833\\
7.8	1.33789645821905\\
7.9	1.39866135538631\\
8	1.45750629801408\\
8.1	1.48125664224202\\
8.2	1.50317305675006\\
8.3	1.52337860220671\\
8.4	1.54201439901436\\
8.5	1.55923302811783\\
8.6	1.5751918775961\\
8.7	1.59004696606309\\
8.8	1.60394761041324\\
8.9	1.61703213325666\\
9	1.62942465378608\\
9.1	1.61986483854085\\
9.2	1.6097794753702\\
9.3	1.59925385202142\\
9.4	1.58835609929363\\
9.5	1.57713735852114\\
9.6	1.56563223597475\\
9.7	1.55385949176502\\
9.8	1.54182296832586\\
9.9	1.52951281703947\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	177.878395519163\\
0.1	67.3457306918842\\
0.2	151.041689894283\\
0.3	106.952185479834\\
0.4	62.2917293501604\\
0.5	40.3202197709896\\
0.6	18.4592318415004\\
0.7	10.7677970070449\\
0.8	3.84553939097588\\
0.9	2.62355966664302\\
1	3.48071967391734\\
1.1	4.09175203179013\\
1.2	4.85382522630981\\
1.3	5.19744108574538\\
1.4	5.57378644686634\\
1.5	5.7142962190229\\
1.6	5.86820043059136\\
1.7	5.87772527664305\\
1.8	5.89444053463025\\
1.9	5.82797499657312\\
2	5.76599480390512\\
2.1	5.65631099734878\\
2.2	5.54870647847171\\
2.3	5.41532317014481\\
2.4	5.28377611643464\\
2.5	5.14212426310273\\
2.6	5.00209047645536\\
2.7	4.86177090274632\\
2.8	4.72286747044878\\
2.9	4.58921709035701\\
3	4.45679684550562\\
3.1	4.33238374116943\\
3.2	4.20903184511302\\
3.3	4.09485141493128\\
3.4	3.98156745100871\\
3.5	3.87820542371814\\
3.6	3.77559311914246\\
3.7	3.68234301515129\\
3.8	3.58974396048553\\
3.9	3.50531522745591\\
4	3.4214221044139\\
4.1	3.34432962911537\\
4.2	3.2678023577843\\
4.3	3.19782789095368\\
4.4	3.12830975187145\\
4.5	3.06459620730812\\
4.6	3.00123979943897\\
4.7	2.94315253358098\\
4.8	2.88533246403912\\
4.9	2.81549161989763\\
5	2.74584132772491\\
5.1	2.4066560309054\\
5.2	2.06780451475719\\
5.3	1.72928567220932\\
5.4	1.39114540313214\\
5.5	1.05353952534324\\
5.6	0.716952829846143\\
5.7	0.383537372498641\\
5.8	0.0930814305802693\\
5.9	0.313065246768542\\
6	0.643590792766032\\
6.1	0.680594029325514\\
6.2	0.717074843821042\\
6.3	0.75297315457965\\
6.4	0.788260028488232\\
6.5	0.822940312882637\\
6.6	0.857051785838273\\
6.7	0.89066687112976\\
6.8	0.923901003663739\\
6.9	0.956811269519\\
7	0.989451548122813\\
7.1	0.995906899456057\\
7.2	1.00221609033866\\
7.3	1.00844099391451\\
7.4	1.01463760749142\\
7.5	1.02085367132154\\
7.6	1.02712735364969\\
7.7	1.03348703239778\\
7.8	1.03995205205784\\
7.9	1.04653421564954\\
8	1.05270559839933\\
8.1	1.03945759571425\\
8.2	1.02792579993042\\
8.3	1.01766870655189\\
8.4	1.00829091545427\\
8.5	0.999476480547537\\
8.6	0.991004255109243\\
8.7	0.982747221497823\\
8.8	0.974659869635316\\
8.9	0.966758664607929\\
9	0.959100632650469\\
9.1	0.947218169491194\\
9.2	0.935748798565392\\
9.3	0.924763135641198\\
9.4	0.914329153069275\\
9.5	0.904512811290775\\
9.6	0.895379947960647\\
9.7	0.886997710580122\\
9.8	0.879434474427823\\
9.9	0.872757916074849\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	160.433339522113\\
0.1	112.847185321958\\
0.2	32.6173991723626\\
0.3	90.7980327610634\\
0.4	161.347837823528\\
0.5	121.163963917784\\
0.6	80.9199163644809\\
0.7	60.5886137379775\\
0.8	40.2768109068922\\
0.9	30.2905645106071\\
1	20.3300127808479\\
1.1	15.4497731393455\\
1.2	10.5974658280381\\
1.3	8.21322849046149\\
1.4	5.85746345650457\\
1.5	4.69037256828424\\
1.6	3.54824654086421\\
1.7	2.96922713616254\\
1.8	2.40773331422084\\
1.9	2.10777877410611\\
2	1.81807093448128\\
2.1	1.64767985147961\\
2.2	1.48132236888892\\
2.3	1.37031572092317\\
2.4	1.26214727413058\\
2.5	1.18155160624162\\
2.6	1.10339297588799\\
2.7	1.04010487687365\\
2.8	0.978990117087185\\
2.9	0.92669463204535\\
3	0.876309233537306\\
3.1	0.831746164541013\\
3.2	0.788833188286385\\
3.3	0.750183661568222\\
3.4	0.712938650172931\\
3.5	0.679031023773723\\
3.6	0.64631454464436\\
3.7	0.616374983580871\\
3.8	0.587454426251056\\
3.9	0.560930149906877\\
4	0.535281845094751\\
4.1	0.511913116942354\\
4.2	0.489347263163736\\
4.3	0.468711692444145\\
4.4	0.448745047428753\\
4.5	0.430496788700019\\
4.6	0.412800335553129\\
4.7	0.396638515105897\\
4.8	0.380926218508696\\
4.9	0.362742814257496\\
5	0.344884798695819\\
5.1	0.340043528681074\\
5.2	0.335570221023755\\
5.3	0.331410692089597\\
5.4	0.327516345840916\\
5.5	0.323843648975768\\
5.6	0.320353627660375\\
5.7	0.317011391659339\\
5.8	0.313785691435422\\
5.9	0.31064850998649\\
6	0.307574691264228\\
6.1	0.285837405489071\\
6.2	0.264098888421295\\
6.3	0.242356185749937\\
6.4	0.220610396487896\\
6.5	0.198868494380587\\
6.6	0.177146563909357\\
6.7	0.155480848094915\\
6.8	0.133964409469314\\
6.9	0.1127030933296\\
7	0.0919049438876108\\
7.1	0.0796102315999661\\
7.2	0.0678247593463386\\
7.3	0.0569324090562166\\
7.4	0.0476482141064825\\
7.5	0.041208813599682\\
7.6	0.0392043349652414\\
7.7	0.0424306789892247\\
7.8	0.0500312294290967\\
7.9	0.0605080378855188\\
8	0.0728954292384514\\
8.1	0.0846210355623649\\
8.2	0.0963765525272096\\
8.3	0.108114122250065\\
8.4	0.119806930881546\\
8.5	0.131438799414116\\
8.6	0.142998808114661\\
8.7	0.154478308217286\\
8.8	0.165869170797395\\
8.9	0.1771627438315\\
9	0.188349262086758\\
9.1	0.196505794102334\\
9.2	0.204509245496523\\
9.3	0.212349806387143\\
9.4	0.220016205429382\\
9.5	0.227496186923159\\
9.6	0.234777040744271\\
9.7	0.241846143454642\\
9.8	0.248691470847702\\
9.9	0.255302050525248\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	48.3634927364017\\
0.1	37.1787172190001\\
0.2	111.797447361713\\
0.3	83.5845809295998\\
0.4	55.6471569134135\\
0.5	41.7362532015094\\
0.6	27.8509824282588\\
0.7	20.9175777388141\\
0.8	13.992052907371\\
0.9	10.526288027315\\
1	7.06599705943225\\
1.1	5.33477379737563\\
1.2	3.60929956124273\\
1.3	2.74584542683078\\
1.4	1.88924891168103\\
1.5	1.46055005930948\\
1.6	1.03984155281609\\
1.7	0.829481729422178\\
1.8	0.62708908089435\\
1.9	0.524268985339065\\
2	0.427597494487069\\
2.1	0.375485165765843\\
2.2	0.326396082454787\\
2.3	0.296363303373713\\
2.4	0.267840525873774\\
2.5	0.247802842517421\\
2.6	0.228679208304747\\
2.7	0.213730874299584\\
2.8	0.199491025894643\\
2.9	0.18758322283945\\
3	0.176291468001576\\
3.1	0.166465046724545\\
3.2	0.157186548537445\\
3.3	0.148919800321601\\
3.4	0.141125434706663\\
3.5	0.134064226431316\\
3.6	0.127387603629246\\
3.7	0.121298108774504\\
3.8	0.115492247760435\\
3.9	0.110196066636269\\
4	0.105664566736585\\
4.1	0.112388306477075\\
4.2	0.118054407425988\\
4.3	0.122447566771981\\
4.4	0.12511071930422\\
4.5	0.126165417782112\\
4.6	0.125614622834023\\
4.7	0.123705856621385\\
4.8	0.120698326951661\\
4.9	0.117001162784555\\
5	0.112924609507494\\
5.1	0.11064703181949\\
5.2	0.109576481712474\\
5.3	0.109689639922295\\
5.4	0.110857521443669\\
5.5	0.11288625828244\\
5.6	0.115558826605681\\
5.7	0.118666765632485\\
5.8	0.122029049282394\\
5.9	0.125500433638913\\
6	0.128972781545664\\
6.1	0.128179060683285\\
6.2	0.127148119666027\\
6.3	0.125896583606032\\
6.4	0.124458082174636\\
6.5	0.122885438405739\\
6.6	0.121255154360482\\
6.7	0.119699005157955\\
6.8	0.118554912626974\\
6.9	0.118023471387044\\
7	0.118264107443834\\
7.1	0.116101642103727\\
7.2	0.115309739670299\\
7.3	0.116095022047377\\
7.4	0.118598881766537\\
7.5	0.122878081186635\\
7.6	0.128902401473937\\
7.7	0.136569247339244\\
7.8	0.145728120654513\\
7.9	0.15620614352984\\
8	0.167098580257146\\
8.1	0.1639213351382\\
8.2	0.160850124090139\\
8.3	0.15784514702339\\
8.4	0.154864555744917\\
8.5	0.151866654090481\\
8.6	0.148812460455153\\
8.7	0.145668408939363\\
8.8	0.142408882158685\\
8.9	0.139018230197177\\
9	0.135491951631403\\
9.1	0.133795723492961\\
9.2	0.13220894179633\\
9.3	0.130754026158699\\
9.4	0.129453131636129\\
9.5	0.128324603978202\\
9.6	0.127379941397316\\
9.7	0.126621720469902\\
9.8	0.126042752560207\\
9.9	0.125626495965958\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	94.2649427115711\\
0.1	42.9604623636919\\
0.2	168.820469936116\\
0.3	119.043827198133\\
0.4	70.3019191912454\\
0.5	51.8393819273284\\
0.6	33.5807111034362\\
0.7	24.2679725102696\\
0.8	15.0426876884786\\
0.9	10.47001827394\\
1	5.97506845003299\\
1.1	3.78890588148736\\
1.2	1.82378883066379\\
1.3	1.19890422074268\\
1.4	1.43693484448434\\
1.5	1.78397319453647\\
1.6	2.21937059978184\\
1.7	2.43541077060063\\
1.8	2.66415737313694\\
1.9	2.76582604723181\\
2	2.8720248032107\\
2.1	2.91015530987508\\
2.2	2.94982387744054\\
2.3	2.95276615556644\\
2.4	2.95725167726707\\
2.5	2.94067673832109\\
2.6	2.92576705140769\\
2.7	2.89569191858501\\
2.8	2.86735910456558\\
2.9	2.8231906816079\\
3	2.78076298359446\\
3.1	2.71681576511167\\
3.2	2.65453436978518\\
3.3	2.56154008261842\\
3.4	2.47008264379848\\
3.5	2.34210454020264\\
3.6	2.2155061411547\\
3.7	2.06322070594674\\
3.8	1.9121525820012\\
3.9	1.76015350276159\\
4	1.60921131325819\\
4.1	1.46988988605165\\
4.2	1.33150883718451\\
4.3	1.20466909252406\\
4.4	1.07877005207887\\
4.5	0.963466787783046\\
4.6	0.849055313164896\\
4.7	0.765790263188302\\
4.8	0.683337871634316\\
4.9	0.604361420228605\\
5	0.526016655223312\\
5.1	0.446428408563821\\
5.2	0.370962843128319\\
5.3	0.299331331710182\\
5.4	0.231645810193026\\
5.5	0.169270383463401\\
5.6	0.117712871615595\\
5.7	0.0943228002560406\\
5.8	0.116780775798031\\
5.9	0.167512367646752\\
6	0.228368441238499\\
6.1	0.232770917057776\\
6.2	0.235970236664493\\
6.3	0.237820630667064\\
6.4	0.238292820649111\\
6.5	0.237530598547354\\
6.6	0.235874116741935\\
6.7	0.233839243200859\\
6.8	0.232054527390484\\
6.9	0.231168899038256\\
7	0.231751233318737\\
7.1	0.229181232587022\\
7.2	0.228726798491267\\
7.3	0.230414348917122\\
7.4	0.234068040196145\\
7.5	0.239369576223594\\
7.6	0.245931043646525\\
7.7	0.253362167006851\\
7.8	0.261322486575168\\
7.9	0.269557664166266\\
8	0.277923156938276\\
8.1	0.283920003964154\\
8.2	0.290184103442576\\
8.3	0.297096139242648\\
8.4	0.305076284439093\\
8.5	0.314496025490642\\
8.6	0.325603923998332\\
8.7	0.338475060929535\\
8.8	0.352991398833591\\
8.9	0.368853962845244\\
9	0.385620887644172\\
9.1	0.405662246010787\\
9.2	0.425517550851901\\
9.3	0.444645098573169\\
9.4	0.462565926874611\\
9.5	0.478887294969498\\
9.6	0.493308424056355\\
9.7	0.505609008942229\\
9.8	0.515623638265051\\
9.9	0.523208089755997\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	148.857068139489\\
0.1	75.8703154734337\\
0.2	83.8586502802621\\
0.3	51.0237111287822\\
0.4	19.5472946557378\\
0.5	53.5713352415475\\
0.6	124.761367092189\\
0.7	4.65856789814923\\
0.8	131.143390490776\\
0.9	169.778522181769\\
1	110.696408221089\\
1.1	83.7193977992862\\
1.2	56.7473876955341\\
1.3	43.5556056733595\\
1.4	30.3693520279614\\
1.5	23.805023586428\\
1.6	17.2459372949909\\
1.7	13.9625453475926\\
1.8	10.6836034609755\\
1.9	9.02659946239719\\
2	7.37290266737251\\
2.1	6.51918753714934\\
2.2	5.66684264726586\\
2.3	5.29110104959098\\
2.4	4.91651243809413\\
2.5	4.5385690202244\\
2.6	4.16181200888508\\
2.7	3.99882081732375\\
2.8	3.83699337252148\\
2.9	3.82233476585516\\
3	3.80889761143951\\
3.1	3.54101661061422\\
3.2	3.27406731656878\\
3.3	3.17774975384605\\
3.4	3.08224950412751\\
3.5	2.95316273256368\\
3.6	2.82455044702076\\
3.7	2.65756537043961\\
3.8	2.490970159683\\
3.9	2.28352561970439\\
4	2.07651979792776\\
4.1	1.81775293759267\\
4.2	1.55958221181938\\
4.3	1.25385280459793\\
4.4	0.949666350396411\\
4.5	0.644818458811886\\
4.6	0.349205097572614\\
4.7	0.153265731623655\\
4.8	0.22423480186362\\
4.9	0.398656613084692\\
5	0.586773994136412\\
5.1	0.649946570582707\\
5.2	0.713424919511497\\
5.3	0.77713243027074\\
5.4	0.841044375952458\\
5.5	0.90516861268508\\
5.6	0.96953259705787\\
5.7	1.0341737023667\\
5.8	1.09913123049056\\
5.9	1.16443932540382\\
6	1.23012061854037\\
6.1	1.29401619998134\\
6.2	1.35827575894715\\
6.3	1.42286407928094\\
6.4	1.48772666988871\\
6.5	1.55279456569484\\
6.6	1.61799124847676\\
6.7	1.68323848473793\\
6.8	1.74844998084703\\
6.9	1.81356146214482\\
7	1.87852214693785\\
7.1	1.82735207488456\\
7.2	1.77596255147109\\
7.3	1.72433862460659\\
7.4	1.6724751751424\\
7.5	1.6203747586714\\
7.6	1.56804530051614\\
7.7	1.51549800676106\\
7.8	1.46274575256061\\
7.9	1.40980208546832\\
8	1.35668113182824\\
8.1	1.33495331915649\\
8.2	1.3131389617399\\
8.3	1.29125841117601\\
8.4	1.26933001386408\\
8.5	1.2473699784219\\
8.6	1.22539221064735\\
8.7	1.20340812664467\\
8.8	1.18142646813207\\
8.9	1.15945315020653\\
9	1.13749117314717\\
9.1	1.1152096763224\\
9.2	1.09293690488968\\
9.3	1.0706676024396\\
9.4	1.04839432732823\\
9.5	1.02610792975123\\
9.6	1.00379811178713\\
9.7	0.981454031030345\\
9.8	0.959064901751784\\
9.9	0.936620547433419\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	125.134372972137\\
0.1	39.9614794461682\\
0.2	33.4926523993748\\
0.3	29.2576668928052\\
0.4	25.8645660963391\\
0.5	29.1433719407736\\
0.6	32.525357307437\\
0.7	38.581222958624\\
0.8	44.6516749692178\\
0.9	45.0439973341794\\
1	45.4338099576944\\
1.1	48.0354362957075\\
1.2	50.6346329115683\\
1.3	43.4888867746465\\
1.4	36.3403801388872\\
1.5	30.6992694898614\\
1.6	25.0559986026726\\
1.7	18.4388650309208\\
1.8	11.8218528113839\\
1.9	6.97465650437948\\
2	2.15930982548883\\
2.1	1.4680642300582\\
2.2	0.811012639358067\\
2.3	0.986890178860411\\
2.4	1.17762297441265\\
2.5	1.45368042405961\\
2.6	1.73617316852307\\
2.7	1.97603269384217\\
2.8	2.21715001178344\\
2.9	2.39553900637524\\
3	2.57391858080316\\
3.1	2.6895520844715\\
3.2	2.8048406362076\\
3.3	2.87242217277541\\
3.4	2.93960180189016\\
3.5	2.97665253150864\\
3.6	3.01336750722715\\
3.7	3.03423841428643\\
3.8	3.05485746298635\\
3.9	3.07013006331956\\
4	3.08521923463829\\
4.1	3.09851779786431\\
4.2	3.11166377339995\\
4.3	3.12872640219607\\
4.4	3.14565803647476\\
4.5	3.17351935370777\\
4.6	3.20128975557785\\
4.7	3.24159856545882\\
4.8	3.28184152774568\\
4.9	3.25778477971941\\
5	3.23468857538096\\
5.1	2.96362345258934\\
5.2	2.69353629229308\\
5.3	2.42381069092126\\
5.4	2.15366634668204\\
5.5	1.88222624961656\\
5.6	1.60862700196765\\
5.7	1.33218078820878\\
5.8	1.05262899795402\\
5.9	0.770693000060293\\
6	0.490176852378017\\
6.1	0.428110661587172\\
6.2	0.364844246909759\\
6.3	0.30270869128208\\
6.4	0.245730946900755\\
6.5	0.20106103440334\\
6.6	0.179608683585156\\
6.7	0.189296610344954\\
6.8	0.225253134180376\\
6.9	0.276466515954368\\
7	0.335073816604\\
7.1	0.365812237307502\\
7.2	0.396332952492253\\
7.3	0.426496797296368\\
7.4	0.456276408109066\\
7.5	0.485706226351984\\
7.6	0.514849635670842\\
7.7	0.54378262092765\\
7.8	0.572589075245155\\
7.9	0.601360608608706\\
8	0.630194568336303\\
8.1	0.644910810832789\\
8.2	0.659810871722568\\
8.3	0.674956552996081\\
8.4	0.690387274798203\\
8.5	0.706126721547829\\
8.6	0.722191972479416\\
8.7	0.738601134703385\\
8.8	0.755376043943497\\
8.9	0.772538673462534\\
9	0.790102008847996\\
9.1	0.791650866377218\\
9.2	0.793611099968043\\
9.3	0.79588472661986\\
9.4	0.798293004259019\\
9.5	0.800559594835215\\
9.6	0.802303207865651\\
9.7	0.803051282889884\\
9.8	0.802289198140788\\
9.9	0.799558332354069\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	132.941868252238\\
0.1	77.904298573585\\
0.2	43.731055418052\\
0.3	35.1271046898313\\
0.4	27.4679067653865\\
0.5	21.827098788925\\
0.6	16.3219954532144\\
0.7	12.2276646106441\\
0.8	8.19476197523791\\
0.9	5.7746740579816\\
1	3.42591666157775\\
1.1	2.15686767162468\\
1.2	1.1635555348596\\
1.3	1.00696373621214\\
1.4	1.3339807713941\\
1.5	1.59841817893634\\
1.6	1.90654845551495\\
1.7	2.06024143534787\\
1.8	2.22039797217054\\
1.9	2.28609818041435\\
2	2.35314462306789\\
2.1	2.36728997380023\\
2.2	2.38178693917779\\
2.3	2.36763916795091\\
2.4	2.35345626868904\\
2.5	2.3244061835809\\
2.6	2.29517717093276\\
2.7	2.25888526238941\\
2.8	2.22237151857958\\
2.9	2.18317560760141\\
3	2.14375959131377\\
3.1	2.10408130307664\\
3.2	2.06420343376945\\
3.3	2.02535878933294\\
3.4	1.98634241435997\\
3.5	1.9490176999237\\
3.6	1.91159982660993\\
3.7	1.87616075047754\\
3.8	1.84067740543722\\
3.9	1.80724183083502\\
4	1.77374006916795\\
4.1	1.74182080834891\\
4.2	1.70994109259204\\
4.3	1.68001841768009\\
4.4	1.64978116596501\\
4.5	1.62131058989045\\
4.6	1.5922464579317\\
4.7	1.56506869114824\\
4.8	1.53714465885317\\
4.9	1.50436125268086\\
5	1.47083743279652\\
5.1	1.27924193693858\\
5.2	1.08732933824004\\
5.3	0.895322953521108\\
5.4	0.703572427324808\\
5.5	0.512751044832532\\
5.6	0.324754928173298\\
5.7	0.150294638946542\\
5.8	0.118111060374758\\
5.9	0.281027306007803\\
6	0.46568564455085\\
6.1	0.478281912036259\\
6.2	0.489921419303784\\
6.3	0.500534040644193\\
6.4	0.510056915983191\\
6.5	0.51843619968226\\
6.6	0.525629135528676\\
6.7	0.5316568755868\\
6.8	0.536900786597242\\
6.9	0.541423149820751\\
7	0.54519670474843\\
7.1	0.545760324380605\\
7.2	0.545524392094619\\
7.3	0.544464185594534\\
7.4	0.542556716971515\\
7.5	0.539781487047249\\
7.6	0.536121093141352\\
7.7	0.531561676873388\\
7.8	0.526093201336912\\
7.9	0.519709548879782\\
8	0.512523925613428\\
8.1	0.501359701284766\\
8.2	0.490506114398958\\
8.3	0.479987624071698\\
8.4	0.469846091911634\\
8.5	0.460135346118935\\
8.6	0.450916527430165\\
8.7	0.442254102858704\\
8.8	0.434212474798904\\
8.9	0.426853155038608\\
9	0.420232504633443\\
9.1	0.412052739464706\\
9.2	0.404684463612029\\
9.3	0.398155533883062\\
9.4	0.392487003742785\\
9.5	0.387693735928898\\
9.6	0.383785232008071\\
9.7	0.380766551256047\\
9.8	0.378639199468747\\
9.9	0.377401892457747\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	97.7746019782215\\
0.1	96.4613624182349\\
0.2	62.9425075667534\\
0.3	48.2029160133468\\
0.4	33.3029208986931\\
0.5	25.3791056676891\\
0.6	17.4523643896151\\
0.7	13.2810488137028\\
0.8	9.11902214960003\\
0.9	6.93607081454907\\
1	4.76783623497182\\
1.1	3.61772511322683\\
1.2	2.48897360157258\\
1.3	1.88075998372366\\
1.4	1.30602510645995\\
1.5	1.00404261364125\\
1.6	0.752966772485455\\
1.7	0.636561621237481\\
1.8	0.566081711872685\\
1.9	0.530662483322031\\
2	0.515097424973766\\
2.1	0.494449010427013\\
2.2	0.480313444659869\\
2.3	0.459170044736743\\
2.4	0.441634307569598\\
2.5	0.421930670789733\\
2.6	0.404905026562106\\
2.7	0.388794861325376\\
2.8	0.37491541777356\\
2.9	0.363166781161745\\
3	0.353331907527228\\
3.1	0.345811845809163\\
3.2	0.339910404105267\\
3.3	0.336051744913197\\
3.4	0.333487043086716\\
3.5	0.332571135155556\\
3.6	0.332877094114996\\
3.7	0.334696917592075\\
3.8	0.337672030723499\\
3.9	0.341876364714991\\
4	0.347041286181476\\
4.1	0.353129639798951\\
4.2	0.359951391905229\\
4.3	0.367576917000793\\
4.4	0.375829303318477\\
4.5	0.384751735349672\\
4.6	0.394223494749584\\
4.7	0.404227157454965\\
4.8	0.414664015720258\\
4.9	0.425441739472093\\
5	0.436521506163634\\
5.1	0.449336230923086\\
5.2	0.461680028731456\\
5.3	0.473369713293216\\
5.4	0.484247216282411\\
5.5	0.494196854493437\\
5.6	0.503158741313456\\
5.7	0.51113482074821\\
5.8	0.518185082088294\\
5.9	0.524414307200704\\
6	0.529952741899837\\
6.1	0.534935614858964\\
6.2	0.539485866834447\\
6.3	0.543702576208247\\
6.4	0.547655586383266\\
6.5	0.551385535779878\\
6.6	0.554907998483887\\
6.7	0.558234446908182\\
6.8	0.561460897844471\\
6.9	0.564582043094318\\
7	0.567556731387472\\
7.1	0.560942276130677\\
7.2	0.554077204610956\\
7.3	0.546912183816822\\
7.4	0.539402542001211\\
7.5	0.531511176989636\\
7.6	0.523211236881214\\
7.7	0.514488473765385\\
7.8	0.505342970511659\\
7.9	0.495789822854258\\
8	0.485858316838143\\
8.1	0.474765637194924\\
8.2	0.463383689381015\\
8.3	0.451775836337559\\
8.4	0.440002356976627\\
8.5	0.428117788386416\\
8.6	0.416169014770678\\
8.7	0.404194233222045\\
8.8	0.392222751734173\\
8.9	0.380275449418969\\
9	0.368365662616283\\
9.1	0.357643693564373\\
9.2	0.346967594014261\\
9.3	0.336334261370427\\
9.4	0.325736714667454\\
9.5	0.315164679182053\\
9.6	0.304605167306269\\
9.7	0.294043206303612\\
9.8	0.283462852298588\\
9.9	0.272848582375946\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	115.641252231188\\
0.1	49.8275747349096\\
0.2	173.345036269456\\
0.3	126.299294670684\\
0.4	80.5708283104918\\
0.5	58.5411919878274\\
0.6	36.7431013486644\\
0.7	25.3807902517773\\
0.8	14.151608404483\\
0.9	8.12394764504902\\
1	2.78315544159565\\
1.1	2.70538246700089\\
1.2	5.48114963148819\\
1.3	7.25529674466605\\
1.4	9.07608631727533\\
1.5	10.104811653435\\
1.6	11.1348896085922\\
1.7	11.7099210562101\\
1.8	12.2819652695164\\
1.9	12.5951646915466\\
2	12.9049640263927\\
2.1	13.0623684351173\\
2.2	13.2183655306651\\
2.3	13.2749773070167\\
2.4	13.3295036929998\\
2.5	13.3106192101388\\
2.6	13.2892886901652\\
2.7	13.2070039878847\\
2.8	13.1221338240115\\
2.9	12.9818483901025\\
3	12.8389901914907\\
3.1	12.6435457293648\\
3.2	12.4456366709528\\
3.3	12.2006716578951\\
3.4	11.9533765933823\\
3.5	11.6838364576966\\
3.6	11.4123340015341\\
3.7	11.1400980973499\\
3.8	10.866328478675\\
3.9	10.6042282128239\\
4	10.3412564744455\\
4.1	10.1013755472837\\
4.2	9.85970711701458\\
4.3	9.63684482488561\\
4.4	9.41262452278596\\
4.5	9.2071929022695\\
4.6	9.00073862088465\\
4.7	8.81193899169104\\
4.8	8.62237457620175\\
4.9	8.42126059736962\\
5	8.21957790299889\\
5.1	7.215329072658\\
5.2	6.21087883670504\\
5.3	5.20631861433241\\
5.4	4.20173982435267\\
5.5	3.19726817113419\\
5.6	2.19318731566432\\
5.7	1.19067934158999\\
5.8	0.214341730617762\\
5.9	0.833896644099202\\
6	1.83492775107441\\
6.1	1.93198299085635\\
6.2	2.0293571557454\\
6.3	2.12712383474067\\
6.4	2.22536104194705\\
6.5	2.32414992948016\\
6.6	2.42357357787412\\
6.7	2.52378145983758\\
6.8	2.62531944221346\\
6.9	2.72820436534549\\
7	2.83232714429586\\
7.1	2.87958299164855\\
7.2	2.9280016422301\\
7.3	2.97766797420703\\
7.4	3.0287710855089\\
7.5	3.08161108987219\\
7.6	3.13659805987864\\
7.7	3.1942440060831\\
7.8	3.2551490345893\\
7.9	3.31998253082692\\
8	3.38871653349643\\
8.1	3.41279964859656\\
8.2	3.43888346407171\\
8.3	3.46687030034311\\
8.4	3.49655498995141\\
8.5	3.5276048803738\\
8.6	3.5595476276559\\
8.7	3.59177707468513\\
8.8	3.62358722256772\\
8.9	3.65423755326666\\
9	3.6830402759155\\
9.1	3.68543386945175\\
9.2	3.68508476443031\\
9.3	3.68187245311479\\
9.4	3.67588391159736\\
9.5	3.66736700132496\\
9.6	3.6566725099938\\
9.7	3.64419914342146\\
9.8	3.63034985616162\\
9.9	3.61550229479035\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	143.247158594365\\
0.1	110.367899448543\\
0.2	114.753738761864\\
0.3	27.5300776431075\\
0.4	166.061877776055\\
0.5	110.154645793148\\
0.6	54.2509986115522\\
0.7	42.6991611931772\\
0.8	31.158991551929\\
0.9	25.5395209086816\\
1	19.9256141504332\\
1.1	15.8497547253843\\
1.2	11.7788642165566\\
1.3	12.0483663674578\\
1.4	12.3211265182776\\
1.5	11.9515037990128\\
1.6	11.5823808926956\\
1.7	11.2476365429635\\
1.8	10.9129084636265\\
1.9	10.682802025133\\
2	10.4525633993032\\
2.1	10.2892899800757\\
2.2	10.1258948595307\\
2.3	9.99569909030903\\
2.4	9.86535681706954\\
2.5	9.75038678002631\\
2.6	9.63526760223986\\
2.7	9.5279976477444\\
2.8	9.42059303951104\\
2.9	9.31857707391515\\
3	9.21645068390566\\
3.1	9.11939913218073\\
3.2	9.02226458744279\\
3.3	8.93067159951709\\
3.4	8.83902166894478\\
3.5	8.75357463296412\\
3.6	8.66809271611385\\
3.7	8.58943593102342\\
3.8	8.51076131380641\\
3.9	8.43942104773479\\
4	8.36770214866204\\
4.1	8.29548801039961\\
4.2	8.22347183875401\\
4.3	8.15655319768779\\
4.4	8.08986671696846\\
4.5	8.02715551492664\\
4.6	7.9647095576188\\
4.7	7.90544989859612\\
4.8	7.84648788200053\\
4.9	7.77764723216208\\
5	7.70913653348163\\
5.1	6.91028333455654\\
5.2	6.11193086405424\\
5.3	5.31413012946844\\
5.4	4.51693820798708\\
5.5	3.72042469038231\\
5.6	2.92468596729848\\
5.7	2.12988957468263\\
5.8	1.33647574040061\\
5.9	0.547113284620333\\
6	0.268138824681138\\
6.1	0.378850513638064\\
6.2	0.49076155034237\\
6.3	0.602598073580943\\
6.4	0.713876682759816\\
6.5	0.824384345862962\\
6.6	0.934033192642112\\
6.7	1.04281139483587\\
6.8	1.15076451729849\\
6.9	1.25798746234673\\
7	1.36461971201066\\
7.1	1.41941884806219\\
7.2	1.47399737373702\\
7.3	1.52860282591033\\
7.4	1.5834999688553\\
7.5	1.63896054151682\\
7.6	1.69525209958673\\
7.7	1.75262682743855\\
7.8	1.81131121466979\\
7.9	1.87149739846267\\
8	1.93261791611605\\
8.1	1.94832999645935\\
8.2	1.9641728940017\\
8.3	1.98045153471053\\
8.4	1.99745220125276\\
8.5	2.01543024624523\\
8.6	2.03460076758936\\
8.7	2.05513259673492\\
8.8	2.0771456568306\\
8.9	2.10071147502236\\
9	2.12585641503544\\
9.1	2.13852973664153\\
9.2	2.15272322319354\\
9.3	2.16836526484641\\
9.4	2.18536704107724\\
9.5	2.20363051730538\\
9.6	2.22305597624877\\
9.7	2.24354882172144\\
9.8	2.26502547382088\\
9.9	2.28741822851998\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	90.879277428143\\
0.1	53.2941340013458\\
0.2	144.246237269158\\
0.3	158.645116658397\\
0.4	101.398557128448\\
0.5	75.9513838495613\\
0.6	50.5310148418354\\
0.7	38.0257224082627\\
0.8	25.5367777937166\\
0.9	19.1080697052648\\
1	12.6912777648036\\
1.1	9.38643049988626\\
1.2	6.09304825900271\\
1.3	4.40027893425854\\
1.4	2.72297535893136\\
1.5	1.86574234390085\\
1.6	1.04372490338491\\
1.7	0.656055016644793\\
1.8	0.427716067473509\\
1.9	0.446452486209144\\
2	0.571400160928692\\
2.1	0.651816749929773\\
2.2	0.743810469804369\\
2.3	0.790163881864977\\
2.4	0.838935136257442\\
2.5	0.861923549664624\\
2.6	0.885542102168298\\
2.7	0.895476179518923\\
2.8	0.905472083368194\\
2.9	0.908265192268682\\
3	0.910891684333724\\
3.1	0.909674603285757\\
3.2	0.908191750817403\\
3.3	0.904555942215525\\
3.4	0.895813435763526\\
3.5	0.884431551098511\\
3.6	0.873645588075026\\
3.7	0.862621383366968\\
3.8	0.852242956551829\\
3.9	0.841924836368352\\
4	0.832325163606722\\
4.1	0.823073087532593\\
4.2	0.814577287334014\\
4.3	0.80661962488423\\
4.4	0.799518610058609\\
4.5	0.793041470932865\\
4.6	0.787529963196408\\
4.7	0.782653252353284\\
4.8	0.778834587464401\\
4.9	0.77520346264088\\
5	0.772684312490088\\
5.1	0.700132146035672\\
5.2	0.628685540258054\\
5.3	0.558318900227028\\
5.4	0.488992663922423\\
5.5	0.420655285726014\\
5.6	0.353248163382139\\
5.7	0.286717234947883\\
5.8	0.221043512816112\\
5.9	0.156344683374474\\
6	0.0933783698570023\\
6.1	0.0917329582673081\\
6.2	0.0913512214344082\\
6.3	0.0923638027403992\\
6.4	0.0948787859557172\\
6.5	0.0989594425598584\\
6.6	0.104612865597586\\
6.7	0.118146608460201\\
6.8	0.140790320514633\\
6.9	0.160677710658859\\
7	0.17759998096264\\
7.1	0.191614253464518\\
7.2	0.202730411809512\\
7.3	0.211066638794539\\
7.4	0.216751323223121\\
7.5	0.219911715516375\\
7.6	0.220668582598619\\
7.7	0.219134410728356\\
7.8	0.215414022929225\\
7.9	0.209607141960965\\
8	0.201811253494023\\
8.1	0.192761363432915\\
8.2	0.181569210553493\\
8.3	0.16836356341425\\
8.4	0.153317903956084\\
8.5	0.136657863216463\\
8.6	0.118669070336055\\
8.7	0.0997185087746036\\
8.8	0.0803335576832045\\
8.9	0.0614907717400012\\
9	0.0456359140328059\\
9.1	0.0380319477969219\\
9.2	0.0437622148399679\\
9.3	0.0607722005177345\\
9.4	0.0840233924617707\\
9.5	0.111114135727165\\
9.6	0.140992863973757\\
9.7	0.172902515981807\\
9.8	0.206030229956306\\
9.9	0.239423196908363\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	170.775427938695\\
0.1	67.1747838985204\\
0.2	40.1901748287938\\
0.3	70.6204303093902\\
0.4	102.416623834056\\
0.5	31.9308506941869\\
0.6	38.9447903797758\\
0.7	2.36442998546571\\
0.8	40.0687135418084\\
0.9	5.7104215902352\\
1	50.9602549134806\\
1.1	13.261197285231\\
1.2	24.581952604524\\
1.3	18.7883315939242\\
1.4	62.0704610674811\\
1.5	4.3262138515362\\
1.6	53.6177426566975\\
1.7	8.84978213813556\\
1.8	35.9866986856492\\
1.9	16.2519128151713\\
2	3.57231695551721\\
2.1	1.09895241421135\\
2.2	1.8114953643557\\
2.3	6.28890921592959\\
2.4	14.2485259135949\\
2.5	10.7240941794666\\
2.6	7.20331305459018\\
2.7	10.8564275174776\\
2.8	14.5143392499064\\
2.9	19.4927964069914\\
3	24.4733871442645\\
3.1	21.2027953536145\\
3.2	17.9332985981076\\
3.3	14.3317695645752\\
3.4	10.7315042308199\\
3.5	8.31286968119557\\
3.6	5.89633994649394\\
3.7	4.39453898130283\\
3.8	2.89556587212653\\
3.9	2.15391740429323\\
4	1.41571242073376\\
4.1	1.2261527682078\\
4.2	1.03816740903469\\
4.3	1.11142825173674\\
4.4	1.18587386987104\\
4.5	1.29351442808935\\
4.6	1.40152529443945\\
4.7	1.44736602861375\\
4.8	1.49217586317262\\
4.9	1.35266227239419\\
5	1.21064684486925\\
5.1	1.0073480991753\\
5.2	0.810774829478823\\
5.3	0.62563581742607\\
5.4	0.461465421862056\\
5.5	0.339719070492136\\
5.6	0.301392838228869\\
5.7	0.363666602995404\\
5.8	0.485850671845195\\
5.9	0.634960535152282\\
6	0.799092361201016\\
6.1	0.805979115452581\\
6.2	0.817933519476156\\
6.3	0.834283312681482\\
6.4	0.853374800857206\\
6.5	0.873184041269434\\
6.6	0.891839533146125\\
6.7	0.90825252449084\\
6.8	0.923986250773161\\
6.9	0.939282906379341\\
7	0.954059399073456\\
7.1	0.956643713295496\\
7.2	0.958832951085502\\
7.3	0.960902067586808\\
7.4	0.96318483518\\
7.5	0.966033022583857\\
7.6	0.96978143583246\\
7.7	0.974725011756555\\
7.8	0.981111227730744\\
7.9	0.989147072174545\\
8	0.999014439412049\\
8.1	1.00308954619058\\
8.2	1.00909516942126\\
8.3	1.01731274818094\\
8.4	1.02804512285957\\
8.5	1.0415907466215\\
8.6	1.05821552163965\\
8.7	1.07812764428214\\
8.8	1.10145972839644\\
8.9	1.1282604305074\\
9	1.15849548783114\\
9.1	1.1909600437178\\
9.2	1.22658168885927\\
9.3	1.26514256357133\\
9.4	1.30639079549178\\
9.5	1.35005136274343\\
9.6	1.39583378392153\\
9.7	1.44343675958919\\
9.8	1.49255043287255\\
9.9	1.54285733122272\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	101.402608525811\\
0.1	28.0782196846781\\
0.2	26.5968829276087\\
0.3	24.928193716925\\
0.4	23.3838171380073\\
0.5	23.3504588739838\\
0.6	23.3223852666431\\
0.7	23.1787850978945\\
0.8	23.033477877798\\
0.9	22.7099476925398\\
1	22.385191408381\\
1.1	21.8423759084835\\
1.2	21.2990727673552\\
1.3	20.5109737876854\\
1.4	19.7228864186702\\
1.5	18.6999976015105\\
1.6	17.6774209659598\\
1.7	16.483622662112\\
1.8	15.2903052555917\\
1.9	14.0340481153787\\
2	12.7783563462332\\
2.1	11.5481306394785\\
2.2	10.3182760622421\\
2.3	9.18844107185666\\
2.4	8.0591298357954\\
2.5	7.10444372324631\\
2.6	6.15037007236313\\
2.7	5.41018671070527\\
2.8	4.67065084402813\\
2.9	4.14072163277585\\
3	3.61143456163622\\
3.1	3.25735224338574\\
3.2	2.90388094436909\\
3.3	2.6781485663743\\
3.4	2.45076258601719\\
3.5	2.30026664262338\\
3.6	2.15122716831488\\
3.7	2.05757349450979\\
3.8	1.96511018675602\\
3.9	1.91287660553378\\
4	1.86147150450027\\
4.1	1.83533540445754\\
4.2	1.80965495961006\\
4.3	1.79608489375894\\
4.4	1.78265675038596\\
4.5	1.77191701019953\\
4.6	1.76109631824809\\
4.7	1.74754528034777\\
4.8	1.73378796192124\\
4.9	1.65677260347833\\
5	1.57951192753464\\
5.1	1.35771928818748\\
5.2	1.13583280854954\\
5.3	0.913883384520995\\
5.4	0.691936941593719\\
5.5	0.470162401689754\\
5.6	0.249272182579287\\
5.7	0.0460504312792818\\
5.8	0.202631628210857\\
5.9	0.423043502157832\\
6	0.644824546963146\\
6.1	0.663304107221406\\
6.2	0.681732466503979\\
6.3	0.700041511501825\\
6.4	0.718138244730675\\
6.5	0.735900133995925\\
6.6	0.753171623042411\\
6.7	0.769907180688134\\
6.8	0.786855881450532\\
6.9	0.80409632690044\\
7	0.82158771306163\\
7.1	0.824259462943162\\
7.2	0.827104031251192\\
7.3	0.830087385684352\\
7.4	0.83317717167609\\
7.5	0.836342727112295\\
7.6	0.839555116691823\\
7.7	0.842787181701631\\
7.8	0.846013600193987\\
7.9	0.84921095233886\\
8	0.852357824010852\\
8.1	0.849987382749294\\
8.2	0.847539401317807\\
8.3	0.84500020764108\\
8.4	0.842357623599504\\
8.5	0.839600985491697\\
8.6	0.836721145144523\\
8.7	0.833710434072178\\
8.8	0.830562578849132\\
8.9	0.82727256360829\\
9	0.823836443336809\\
9.1	0.819837290737592\\
9.2	0.815686445716338\\
9.3	0.811381757756011\\
9.4	0.806921194316835\\
9.5	0.802302645505357\\
9.6	0.797523779424885\\
9.7	0.792581957938665\\
9.8	0.787474216362858\\
9.9	0.782197304862202\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	91.4642258888527\\
0.1	47.0362801918546\\
0.2	2.02403483185121\\
0.3	1.09712527006983\\
0.4	0.206768771160339\\
0.5	3.48196308432803\\
0.6	6.80291963878172\\
0.7	2.53897934012747\\
0.8	1.72649871027292\\
0.9	1.30585429953373\\
1	0.884904330444296\\
1.1	0.755727388306941\\
1.2	0.626235828326394\\
1.3	0.508499358771053\\
1.4	0.390663888890338\\
1.5	0.291998828634017\\
1.6	0.19397036621069\\
1.7	0.134944268045933\\
1.8	0.0794460704225296\\
1.9	0.0546618903763329\\
2	0.0448510636736609\\
2.1	0.0498262108720928\\
2.2	0.0603761254909035\\
2.3	0.0678595872849393\\
2.4	0.0760666981574437\\
2.5	0.0813983106815267\\
2.6	0.0869507508518448\\
2.7	0.091124895859976\\
2.8	0.09546349971193\\
2.9	0.0994540632606416\\
3	0.103614018882197\\
3.1	0.108075489110176\\
3.2	0.112714669254589\\
3.3	0.118049485895727\\
3.4	0.123561531945556\\
3.5	0.129904778422271\\
3.6	0.13641345337528\\
3.7	0.143511741327549\\
3.8	0.150752284828123\\
3.9	0.157933402118888\\
4	0.165224342405292\\
4.1	0.171778722753266\\
4.2	0.178406460458682\\
4.3	0.184139120245521\\
4.4	0.189909578784185\\
4.5	0.195127940035338\\
4.6	0.200351199984701\\
4.7	0.205412995560367\\
4.8	0.210449830675831\\
4.9	0.215768012364273\\
5	0.221495925988872\\
5.1	0.231091858256128\\
5.2	0.240320684566397\\
5.3	0.249070881103632\\
5.4	0.257269491953207\\
5.5	0.264870164870697\\
5.6	0.27184476361481\\
5.7	0.27817752145737\\
5.8	0.283860976650872\\
5.9	0.288893151414517\\
6	0.293275597170648\\
6.1	0.300415198272327\\
6.2	0.306928104559184\\
6.3	0.312818996327085\\
6.4	0.318092560737348\\
6.5	0.322753330790455\\
6.6	0.326805593695904\\
6.7	0.330253345071661\\
6.8	0.333100274237269\\
6.9	0.335349769306033\\
7	0.337004934919766\\
7.1	0.337638192147144\\
7.2	0.337681753694082\\
7.3	0.337138155956681\\
7.4	0.336009754467764\\
7.5	0.334298754794927\\
7.6	0.332007242049848\\
7.7	0.329137208959487\\
7.8	0.325690582225038\\
7.9	0.321669247721868\\
8	0.317075074522942\\
8.1	0.312592488275155\\
8.2	0.307541299496879\\
8.3	0.301923383508055\\
8.4	0.295740701491995\\
8.5	0.288995328972624\\
8.6	0.281689490272467\\
8.7	0.273825601510126\\
8.8	0.265406326712807\\
8.9	0.256434651670542\\
9	0.24691398456627\\
9.1	0.236848294659212\\
9.2	0.226242307145166\\
9.3	0.215101782836076\\
9.4	0.203433926417673\\
9.5	0.191247997789597\\
9.6	0.178556250174896\\
9.7	0.165375414063927\\
9.8	0.15172912755755\\
9.9	0.137652079453861\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	148.826914657397\\
0.1	88.1124684876301\\
0.2	133.623622441918\\
0.3	145.474429982206\\
0.4	63.8052986656832\\
0.5	53.2185739261498\\
0.6	42.6539898118213\\
0.7	32.4191333896234\\
0.8	22.2013075028226\\
0.9	15.5787396686911\\
1	8.98726173348826\\
1.1	3.74479979849626\\
1.2	2.25145324535525\\
1.3	3.96562655315165\\
1.4	5.8175298911088\\
1.5	4.63200644270279\\
1.6	3.45339195582013\\
1.7	2.19519500301763\\
1.8	1.04005665281007\\
1.9	0.658891240227118\\
2	0.942071879451474\\
2.1	1.24048102053393\\
2.2	1.57875499825929\\
2.3	1.74748970384389\\
2.4	1.92116769434454\\
2.5	1.9947564998059\\
2.6	2.06977589198882\\
2.7	2.09030900492136\\
2.8	2.11139493841262\\
2.9	2.10364489222979\\
3	2.09607840597494\\
3.1	2.0736037823708\\
3.2	2.05110325960108\\
3.3	2.02124340571098\\
3.4	2.03162825227554\\
3.5	2.05506994522899\\
3.6	2.07656787709007\\
3.7	2.09875574990035\\
3.8	2.11885849111549\\
3.9	2.14165901711163\\
4	2.16230397411336\\
4.1	2.18595209581204\\
4.2	2.20744241340303\\
4.3	2.23097060146206\\
4.4	2.25238948559352\\
4.5	2.27409134874108\\
4.6	2.29405106190629\\
4.7	2.31379599176298\\
4.8	2.33315428380299\\
4.9	2.34629067278242\\
5	2.36184304350229\\
5.1	2.28245765863169\\
5.2	2.21052305234213\\
5.3	2.14939141086953\\
5.4	2.1032695656878\\
5.5	2.07751977844494\\
5.6	2.07897467022189\\
5.7	2.11599730554087\\
5.8	2.19770834550977\\
5.9	2.33159368093607\\
6	2.51926987828649\\
6.1	2.73697797356867\\
6.2	2.98190645977801\\
6.3	3.2294624927174\\
6.4	3.45875598195496\\
6.5	3.65774898814778\\
6.6	3.82257755895501\\
6.7	3.94919913696763\\
6.8	4.02780665107779\\
6.9	4.06411422966484\\
7	4.06094755756493\\
7.1	4.02401214241938\\
7.2	3.95488502077707\\
7.3	3.8575953480086\\
7.4	3.73621609176625\\
7.5	3.59468702601975\\
7.6	3.4366870970208\\
7.7	3.26556838590096\\
7.8	3.084341360603\\
7.9	2.89569004760484\\
8	2.7019968979979\\
8.1	2.5650301255777\\
8.2	2.42704575256463\\
8.3	2.28910336675353\\
8.4	2.15208937071356\\
8.5	2.01668546182323\\
8.6	1.88335749712925\\
8.7	1.75236835804908\\
8.8	1.62381469941168\\
8.9	1.4976845795556\\
9	1.3739320813051\\
9.1	1.32029724812952\\
9.2	1.26809329141019\\
9.3	1.21693796768677\\
9.4	1.16658133380901\\
9.5	1.11694543580483\\
9.6	1.06816212030648\\
9.7	1.02061119656717\\
9.8	0.974961056605364\\
9.9	0.932211424686701\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	95.1680881882821\\
0.1	153.912599324332\\
0.2	16.2862503014403\\
0.3	41.4978650553577\\
0.4	70.8963594344788\\
0.5	125.559864728468\\
0.6	179.763253998182\\
0.7	117.816235819525\\
0.8	55.3726964121962\\
0.9	40.2489490079449\\
1	25.1194735909817\\
1.1	15.1688366447046\\
1.2	5.26114903463926\\
1.3	2.43320845490763\\
1.4	1.07025705529672\\
1.5	1.30723893211543\\
1.6	1.6198102528078\\
1.7	1.41622878989901\\
1.8	1.21813095687828\\
1.9	0.976423728435842\\
2	0.750608560080175\\
2.1	0.591372723429675\\
2.2	0.465992684840546\\
2.3	0.406562120680848\\
2.4	0.387156779876158\\
2.5	0.388779396365719\\
2.6	0.409096723158507\\
2.7	0.421726538178278\\
2.8	0.441085187450253\\
2.9	0.449249191099206\\
3	0.460408029798548\\
3.1	0.463187112505815\\
3.2	0.467667297106129\\
3.3	0.46642838698541\\
3.4	0.466338634714998\\
3.5	0.460162730618347\\
3.6	0.455384077853403\\
3.7	0.445004057346483\\
3.8	0.436252921956507\\
3.9	0.423070682859544\\
4	0.411590593450438\\
4.1	0.399027705456209\\
4.2	0.387907759201883\\
4.3	0.380367407800368\\
4.4	0.373572594971458\\
4.5	0.3745592525472\\
4.6	0.374945016256159\\
4.7	0.38072441183714\\
4.8	0.384307134632558\\
4.9	0.38013348169472\\
5	0.373578807843768\\
5.1	0.32747728879905\\
5.2	0.280870826532234\\
5.3	0.234770758228173\\
5.4	0.189944651281847\\
5.5	0.146950492494228\\
5.6	0.106387454807139\\
5.7	0.0698050368014737\\
5.8	0.0440293455752811\\
5.9	0.0480100855676747\\
6	0.0767084536393142\\
6.1	0.0726546755455461\\
6.2	0.0689262826415167\\
6.3	0.065593315348994\\
6.4	0.0626795362370707\\
6.5	0.0601621780876285\\
6.6	0.0579803145634214\\
6.7	0.0560512003988421\\
6.8	0.0542897151666858\\
6.9	0.0526244365840453\\
7	0.0510028370901252\\
7.1	0.0529970775967458\\
7.2	0.0550448946560815\\
7.3	0.0571196889068502\\
7.4	0.0592053067600542\\
7.5	0.0612924880259547\\
7.6	0.0633760886890415\\
7.7	0.0654530768925362\\
7.8	0.0675212223970953\\
7.9	0.069578392418217\\
8	0.0704521622635558\\
8.1	0.0548706276574968\\
8.2	0.0469142950748746\\
8.3	0.0476685570358202\\
8.4	0.0548147623455731\\
8.5	0.0649465828358426\\
8.6	0.0759771880571309\\
8.7	0.0869928834045675\\
8.8	0.0976756756817045\\
8.9	0.107975603223595\\
9	0.11794788842769\\
9.1	0.127278079287531\\
9.2	0.136187261152244\\
9.3	0.144667551146308\\
9.4	0.152692407408495\\
9.5	0.160224570487147\\
9.6	0.167225812287441\\
9.7	0.173662410270502\\
9.8	0.179504067211748\\
9.9	0.184716949993629\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	172.410786995321\\
0.1	66.2145264762827\\
0.2	114.575818045979\\
0.3	92.347792474273\\
0.4	71.2407762178718\\
0.5	61.0561915325705\\
0.6	51.027566053215\\
0.7	46.9165723658135\\
0.8	42.8520240464679\\
0.9	40.976345770473\\
1	39.1187549083742\\
1.1	38.0545456303854\\
1.2	36.9984469908386\\
1.3	36.223097524451\\
1.4	35.4517356343889\\
1.5	34.7858777281907\\
1.6	34.1221102941557\\
1.7	33.5128830140514\\
1.8	32.9047968729507\\
1.9	32.3408859725669\\
2	31.7776099895938\\
2.1	31.2578531121415\\
2.2	30.7382801361351\\
2.3	30.2620557295338\\
2.4	29.7859400532439\\
2.5	29.351317971315\\
2.6	28.9167620626964\\
2.7	28.5205204730932\\
2.8	28.1243274596855\\
2.9	27.7628427930837\\
3	27.4014068096558\\
3.1	27.0712278866205\\
3.2	26.7411091923287\\
3.3	26.4422589700292\\
3.4	26.1434137685137\\
3.5	25.8978916352743\\
3.6	25.6520327198075\\
3.7	25.468613029524\\
3.8	25.2848241007176\\
3.9	25.1563596763445\\
4	25.0276186436244\\
4.1	24.9461119580727\\
4.2	24.8643728896937\\
4.3	24.8191146747885\\
4.4	24.773775266443\\
4.5	24.7489739045008\\
4.6	24.7242675858131\\
4.7	24.7047711481959\\
4.8	24.6855460716342\\
4.9	24.5927857923643\\
5	24.5003597505777\\
5.1	22.5722304971233\\
5.2	20.6444436795607\\
5.3	18.7169683175915\\
5.4	16.7897666334609\\
5.5	14.862793253888\\
5.6	12.9359932818987\\
5.7	11.0092995595534\\
5.8	9.08263020530876\\
5.9	7.1558895667317\\
6	5.22898354269717\\
6.1	4.82757650606686\\
6.2	4.42555521438546\\
6.3	4.02272202427157\\
6.4	3.61890668913674\\
6.5	3.21400933080849\\
6.6	2.8080428118941\\
6.7	2.40115657501654\\
6.8	1.99363332162675\\
6.9	1.58585967603952\\
7	1.17830834775446\\
7.1	0.903647233272045\\
7.2	0.630030724709759\\
7.3	0.358781498347875\\
7.4	0.103772647184754\\
7.5	0.204237531834522\\
7.6	0.469240269106371\\
7.7	0.738213192040053\\
7.8	1.00749763188885\\
7.9	1.27663849837436\\
8	1.54560676751117\\
8.1	1.73506062817763\\
8.2	1.92450946285231\\
8.3	2.11403057770582\\
8.4	2.30366560400577\\
8.5	2.49341148399998\\
8.6	2.68321736117624\\
8.7	2.87298905232044\\
8.8	3.06260146297381\\
8.9	3.25191718855427\\
9	3.44080761745334\\
9.1	3.58342248921242\\
9.2	3.72545132034246\\
9.3	3.86688227816035\\
9.4	4.00774893171478\\
9.5	4.14812230170276\\
9.6	4.28809927577584\\
9.7	4.42778989687004\\
9.8	4.56730554997805\\
9.9	4.70674929967043\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.9822913222519\\
0.1	39.0324530789591\\
0.2	15.9454204427608\\
0.3	5.45173004816142\\
0.4	5.48433986079178\\
0.5	14.7267463322381\\
0.6	24.0732283172137\\
0.7	23.2578945331329\\
0.8	22.4402663575036\\
0.9	18.8976722351193\\
1	15.3538478550793\\
1.1	12.9854236672681\\
1.2	10.6164106445672\\
1.3	9.30631404016324\\
1.4	7.99588793773129\\
1.5	7.25729042231647\\
1.6	6.51849461334692\\
1.7	6.07634003226325\\
1.8	5.63406480920211\\
1.9	5.34770756076226\\
2	5.06127837849161\\
2.1	4.84773166935324\\
2.2	4.63410961994833\\
2.3	4.44822550628492\\
2.4	4.26229295551755\\
2.5	4.08734835373762\\
2.6	3.91237927840884\\
2.7	3.74367574727002\\
2.8	3.57496799798473\\
2.9	3.41263258920591\\
3	3.25030909781954\\
3.1	3.09612599064837\\
3.2	2.94196678100287\\
3.3	2.7979605680085\\
3.4	2.65398635055333\\
3.5	2.52178722537168\\
3.6	2.38962478878748\\
3.7	2.27021804269801\\
3.8	2.15084985504952\\
3.9	2.04452834104794\\
4	1.93863602829094\\
4.1	1.85128632306414\\
4.2	1.76307940406426\\
4.3	1.68482500857764\\
4.4	1.60583587168663\\
4.5	1.53691376163973\\
4.6	1.46738290675684\\
4.7	1.40763498525057\\
4.8	1.34739300998004\\
4.9	1.26563565961176\\
5	1.18351126746764\\
5.1	1.02342238869735\\
5.2	0.863134692315127\\
5.3	0.702830112272768\\
5.4	0.542862775074343\\
5.5	0.384113647429874\\
5.6	0.229791405776845\\
5.7	0.103632366926705\\
5.8	0.146845116195646\\
5.9	0.292316972214276\\
6	0.450039548550723\\
6.1	0.46805598944358\\
6.2	0.486235612325698\\
6.3	0.504575832351636\\
6.4	0.523075074536873\\
6.5	0.541732666835904\\
6.6	0.560548608700046\\
6.7	0.579523263581407\\
6.8	0.598657038198127\\
6.9	0.617950118582018\\
7	0.637402330799078\\
7.1	0.644227461314885\\
7.2	0.651217174233343\\
7.3	0.658379375953356\\
7.4	0.665722668239362\\
7.5	0.673257170246733\\
7.6	0.680995459125382\\
7.7	0.68895354812541\\
7.8	0.697151812821246\\
7.9	0.705615777577018\\
8	0.714482628819241\\
8.1	0.718019219495915\\
8.2	0.72428842843386\\
8.3	0.732342039843296\\
8.4	0.741422810322515\\
8.5	0.750939615443007\\
8.6	0.760438799082665\\
8.7	0.769576514487702\\
8.8	0.778094476665809\\
8.9	0.785799999137113\\
9	0.792550308934409\\
9.1	0.79334417038765\\
9.2	0.793004015399556\\
9.3	0.791454013164342\\
9.4	0.788640700878651\\
9.5	0.784530443519344\\
9.6	0.779107735980362\\
9.7	0.772374001820372\\
9.8	0.764346609580517\\
9.9	0.75505789810979\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	173.780081063676\\
0.1	139.19299066687\\
0.2	70.6406275068957\\
0.3	61.5356791244048\\
0.4	52.3006553487748\\
0.5	41.5845030504066\\
0.6	30.8847248694021\\
0.7	45.4119983444676\\
0.8	59.9619017735859\\
0.9	43.461077505703\\
1	26.9690816125155\\
1.1	25.8717692430826\\
1.2	24.7801893491011\\
1.3	20.7311663202854\\
1.4	16.6864846107807\\
1.5	14.8063521364157\\
1.6	12.9295492161521\\
1.7	12.5109209445053\\
1.8	12.0949755739637\\
1.9	12.3912874464656\\
2	12.6899039472508\\
2.1	13.0849732352295\\
2.2	13.4811661725945\\
2.3	13.786614148366\\
2.4	14.0934217075036\\
2.5	14.314904642009\\
2.6	14.5378878186608\\
2.7	14.7040324569665\\
2.8	14.8717097005671\\
2.9	14.9973956891554\\
3	15.1245399822094\\
3.1	15.214891238986\\
3.2	15.3065417271713\\
3.3	15.3637531142428\\
3.4	15.4220547134358\\
3.5	15.4479649122071\\
3.6	15.4747427466817\\
3.7	15.4692831665293\\
3.8	15.4644841156361\\
3.9	15.4210444929086\\
4	15.3780918042013\\
4.1	15.2833802450927\\
4.2	15.1890511419371\\
4.3	15.0230769115167\\
4.4	14.8574052560642\\
4.5	14.5911762767703\\
4.6	14.3251907590742\\
4.7	13.9280250447751\\
4.8	13.5310606876314\\
4.9	13.3324994470163\\
5	13.1338653038093\\
5.1	12.2754799569669\\
5.2	11.4177897530695\\
5.3	10.5607762179718\\
5.4	9.70442004162896\\
5.5	8.84870049791565\\
5.6	7.99359500121283\\
5.7	7.13907884877219\\
5.8	6.28512523280122\\
5.9	5.43170568968371\\
6	4.57879137872906\\
6.1	4.35681014487864\\
6.2	4.13523792278357\\
6.3	3.91403171550102\\
6.4	3.69314703271905\\
6.5	3.47253859415337\\
6.6	3.25216110777631\\
6.7	3.03197009016939\\
6.8	2.81192269573323\\
6.9	2.5919785239159\\
7	2.37210037892556\\
7.1	2.20738873654755\\
7.2	2.04267755143729\\
7.3	1.87794214585991\\
7.4	1.7131629125607\\
7.5	1.54832552936481\\
7.6	1.38342108193952\\
7.7	1.21844611884294\\
7.8	1.05340268105629\\
7.9	0.88829839181956\\
8	0.723146657206105\\
8.1	0.626392418424118\\
8.2	0.529555797710367\\
8.3	0.43264199898864\\
8.4	0.33567257612405\\
8.5	0.23868773097411\\
8.6	0.141750724789204\\
8.7	0.0449997182011511\\
8.8	0.051886654285868\\
8.9	0.148142557011608\\
9	0.244035240481737\\
9.1	0.298169327814572\\
9.2	0.351650824648026\\
9.3	0.404364370579546\\
9.4	0.456210529827388\\
9.5	0.507112940658938\\
9.6	0.557025412549813\\
9.7	0.60593791705063\\
9.8	0.653880511247897\\
9.9	0.700924410108239\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	137.91239726402\\
0.1	104.271889835783\\
0.2	83.099306598162\\
0.3	65.3836793051795\\
0.4	47.6233565660908\\
0.5	36.616475098008\\
0.6	25.5722472469688\\
0.7	19.3399492587679\\
0.8	13.1038539951533\\
0.9	9.74910932008529\\
1	6.41618282911384\\
1.1	4.67269578370838\\
1.2	2.98895310473752\\
1.3	2.15380740854508\\
1.4	1.45927085210065\\
1.5	1.19258375657298\\
1.6	1.10205527687237\\
1.7	1.10022740085395\\
1.8	1.16389383734909\\
1.9	1.18833149575852\\
2	1.23330172155445\\
2.1	1.23977014063973\\
2.2	1.25385930849904\\
2.3	1.24548369292404\\
2.4	1.24210555522447\\
2.5	1.22741228355945\\
2.6	1.21651908468797\\
2.7	1.20027027215902\\
2.8	1.18704372281287\\
2.9	1.17141669951011\\
3	1.15820061096709\\
3.1	1.14395334657905\\
3.2	1.13160243743828\\
3.3	1.11925954113925\\
3.4	1.11067599909235\\
3.5	1.10694096819646\\
3.6	1.10466009786118\\
3.7	1.106320888042\\
3.8	1.10909970046705\\
3.9	1.1132424237983\\
4	1.11801300521315\\
4.1	1.12215408818335\\
4.2	1.12646869475198\\
4.3	1.1292057855184\\
4.4	1.13166674272059\\
4.5	1.13225858876749\\
4.6	1.13212085608555\\
4.7	1.12940780890981\\
4.8	1.12529629199681\\
4.9	1.11701571244299\\
5	1.105706408465\\
5.1	0.990506967900299\\
5.2	0.881927834976983\\
5.3	0.893376163407547\\
5.4	0.799009551504392\\
5.5	0.708028183214957\\
5.6	0.638890518537278\\
5.7	0.581367954019641\\
5.8	0.530003450766381\\
5.9	0.483590124787223\\
6	0.444254699876274\\
6.1	0.415246600942912\\
6.2	0.389094164621293\\
6.3	0.368420229679598\\
6.4	0.355844621821475\\
6.5	0.353363786893979\\
6.6	0.361789254550532\\
6.7	0.381366643499221\\
6.8	0.408051465357162\\
6.9	0.43847836954932\\
7	0.472204287711331\\
7.1	0.459314635229904\\
7.2	0.447451695917623\\
7.3	0.43679516481405\\
7.4	0.427513755970355\\
7.5	0.419741632216862\\
7.6	0.413548786078322\\
7.7	0.408912309319475\\
7.8	0.405697156773238\\
7.9	0.403654347482592\\
8	0.402441435743557\\
8.1	0.39533690622965\\
8.2	0.388120597190842\\
8.3	0.380434271959422\\
8.4	0.372087835542463\\
8.5	0.363088233441085\\
8.6	0.353632847670786\\
8.7	0.344072517590033\\
8.8	0.334853787458886\\
8.9	0.326451701938716\\
9	0.319304408670312\\
9.1	0.321063282123684\\
9.2	0.324595406265589\\
9.3	0.329955016869336\\
9.4	0.337095487878889\\
9.5	0.345898834246916\\
9.6	0.356208860617738\\
9.7	0.367861050096629\\
9.8	0.380705300569227\\
9.9	0.394620578281404\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	98.1769453322364\\
0.1	32.94685259863\\
0.2	139.490599829274\\
0.3	88.774992310268\\
0.4	38.0637746176048\\
0.5	27.2502251487629\\
0.6	16.4583511136417\\
0.7	12.6119619272719\\
0.8	8.77602291873631\\
0.9	7.42643477610551\\
1	6.08196466684248\\
1.1	5.54300275081647\\
1.2	5.00705887596574\\
1.3	4.80875181513467\\
1.4	4.61248677685885\\
1.5	4.49797927035763\\
1.6	4.38487537289362\\
1.7	4.36739661717658\\
1.8	4.35099068540941\\
1.9	4.21940497249152\\
2	4.08861800889922\\
2.1	4.31021722477728\\
2.2	4.53247514461368\\
2.3	3.66653490427771\\
2.4	2.80140840483046\\
2.5	8.63875160581969\\
2.6	14.4793866906382\\
2.7	4.79850758118864\\
2.8	4.88739930373867\\
2.9	3.92486862163017\\
3	2.9621826293046\\
3.1	2.3236063090051\\
3.2	1.68510293912566\\
3.3	1.25177044438873\\
3.4	0.819234506597553\\
3.5	0.564475485649098\\
3.6	0.313438998181147\\
3.7	0.184159285462845\\
3.8	0.0909073445481077\\
3.9	0.098410995796829\\
4	0.146194714919183\\
4.1	0.193102697025774\\
4.2	0.24109412960937\\
4.3	0.274353342863916\\
4.4	0.305248731812015\\
4.5	0.327802969194745\\
4.6	0.34731890401212\\
4.7	0.361489618154632\\
4.8	0.37252084230494\\
4.9	0.378040243875633\\
5	0.380833386580277\\
5.1	0.375175316785645\\
5.2	0.369540758540959\\
5.3	0.363990504962702\\
5.4	0.358639335650618\\
5.5	0.353642421328361\\
5.6	0.34918258045581\\
5.7	0.345457795800485\\
5.8	0.342668636512698\\
5.9	0.341005599799341\\
6	0.34063683328665\\
6.1	0.325940667802448\\
6.2	0.309977401562908\\
6.3	0.292918450527778\\
6.4	0.274955130753578\\
6.5	0.256313442528267\\
6.6	0.237276468821193\\
6.7	0.218218424426971\\
6.8	0.19965547629633\\
6.9	0.182316882987613\\
7	0.167228186078602\\
7.1	0.154552305222235\\
7.2	0.147223206964421\\
7.3	0.146928019748554\\
7.4	0.154597885067938\\
7.5	0.170021548695652\\
7.6	0.192162594549674\\
7.7	0.219779521412046\\
7.8	0.251818711383468\\
7.9	0.287515158548669\\
8	0.32751299406406\\
8.1	0.388625953666125\\
8.2	0.444598278211297\\
8.3	0.495369552402964\\
8.4	0.541138017237322\\
8.5	0.582195175781488\\
8.6	0.618857786960112\\
8.7	0.651436524982548\\
8.8	0.680220274090649\\
8.9	0.705467849947842\\
9	0.727403636663428\\
9.1	0.745571326097358\\
9.2	0.760710817414117\\
9.3	0.772940435452362\\
9.4	0.782343634212761\\
9.5	0.788971426676885\\
9.6	0.792845513813397\\
9.7	0.793962052107606\\
9.8	0.792295992173517\\
9.9	0.787805914027549\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	77.7104740487883\\
0.1	62.5984696528772\\
0.2	97.3579688296463\\
0.3	70.8732150250524\\
0.4	44.6972540154991\\
0.5	31.0553550534293\\
0.6	17.4945381352156\\
0.7	10.919265894663\\
0.8	4.44599589453833\\
0.9	1.62544322195404\\
1	2.15395857382045\\
1.1	3.45626370128574\\
1.2	4.8320714902438\\
1.3	5.48795721674595\\
1.4	6.14529168806462\\
1.5	6.46226404661737\\
1.6	6.7776448850109\\
1.7	6.93110491914236\\
1.8	7.08308463304269\\
1.9	7.1547936422857\\
2	7.2255020040715\\
2.1	7.25276866570685\\
2.2	7.27911375385546\\
2.3	7.27768437483347\\
2.4	7.27574321023807\\
2.5	7.2516153900273\\
2.6	7.22736370245577\\
2.7	7.18058500765156\\
2.8	7.13399871418332\\
2.9	7.0605392993769\\
3	6.98749914825673\\
3.1	6.88105204641388\\
3.2	6.77516530613768\\
3.3	6.63028628283549\\
3.4	6.4860280307366\\
3.5	6.30572418116526\\
3.6	6.12607429357647\\
3.7	5.92337748969462\\
3.8	5.7213556470357\\
3.9	5.51486598699806\\
4	5.30904089910881\\
4.1	5.11124855350576\\
4.2	4.91413622889207\\
4.3	4.73072124896215\\
4.4	4.54791978188233\\
4.5	4.38295268255233\\
4.6	4.21852016012479\\
4.7	4.07454661582898\\
4.8	3.93102305458443\\
4.9	3.78564657938944\\
5	3.64046288282715\\
5.1	3.37735100013417\\
5.2	3.11441551921058\\
5.3	2.85160209778313\\
5.4	2.58886082729643\\
5.5	2.32614695957903\\
5.6	2.06342192252201\\
5.7	1.80065496882116\\
5.8	1.5378262793611\\
5.9	1.2749337076661\\
6	1.01200990522797\\
6.1	0.935813320278245\\
6.2	0.859427326430705\\
6.3	0.782841719547383\\
6.4	0.706052206210137\\
6.5	0.629061344246892\\
6.6	0.551880394464524\\
6.7	0.474531145190488\\
6.8	0.397040875960052\\
6.9	0.319490363851842\\
7	0.24206930771902\\
7.1	0.187620887471132\\
7.2	0.133822931612191\\
7.3	0.0822995966959267\\
7.4	0.0428016720397585\\
7.5	0.0556952531893497\\
7.6	0.102867387485966\\
7.7	0.155735790590168\\
7.8	0.209971304645282\\
7.9	0.264664586389049\\
8	0.319518974729233\\
8.1	0.351884209440745\\
8.2	0.384195300417689\\
8.3	0.416433573693586\\
8.4	0.448588087226623\\
8.5	0.48065463598571\\
8.6	0.512635038065775\\
8.7	0.544536522913712\\
8.8	0.576371131230288\\
8.9	0.608155084396828\\
9	0.639908107008621\\
9.1	0.652871311844571\\
9.2	0.66584797965196\\
9.3	0.678864400908404\\
9.4	0.691947168239838\\
9.5	0.705122408605611\\
9.6	0.71841502573921\\
9.7	0.731847959984637\\
9.8	0.745441464452449\\
9.9	0.759212388440372\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	79.2946726599177\\
0.1	68.5475034269925\\
0.2	116.557446944274\\
0.3	88.435036047057\\
0.4	60.6691142940765\\
0.5	46.4700601731097\\
0.6	32.3331978833665\\
0.7	23.7610661083393\\
0.8	15.2173283781297\\
0.9	10.3848415278182\\
1	5.58530033503297\\
1.1	3.0289458242503\\
1.2	0.874338711782657\\
1.3	1.28441829103671\\
1.4	2.47428712873306\\
1.5	3.08015340221447\\
1.6	3.69690725968622\\
1.7	3.94567087083279\\
1.8	4.19526586892353\\
1.9	4.24496362810645\\
2	4.29451410420291\\
2.1	4.2290466660709\\
2.2	4.16332002223082\\
2.3	4.02680963585517\\
2.4	3.89022344541863\\
2.5	3.7139307454267\\
2.6	3.53776007710861\\
2.7	3.3444525376468\\
2.8	3.15144355447079\\
2.9	2.95810993846936\\
3	2.76521921536714\\
3.1	2.58431842241221\\
3.2	2.4039722276311\\
3.3	2.24466441637282\\
3.4	2.08603288012564\\
3.5	1.95826605243998\\
3.6	1.83126506575646\\
3.7	1.73333470838045\\
3.8	1.63610073995805\\
3.9	1.56147174393138\\
4	1.48737508135792\\
4.1	1.42736655890638\\
4.2	1.3679726918535\\
4.3	1.31876796400076\\
4.4	1.26969697325422\\
4.5	1.22942746392806\\
4.6	1.18879667623015\\
4.7	1.15551416682811\\
4.8	1.12149026123993\\
4.9	1.06359759337201\\
5	1.00480926821798\\
5.1	0.880875821325218\\
5.2	0.756367046681825\\
5.3	0.631511061467916\\
5.4	0.506758847711099\\
5.5	0.38308983355451\\
5.6	0.263155690755566\\
5.7	0.157295057749716\\
5.8	0.116293479690639\\
5.9	0.188936083442878\\
6	0.301896954395485\\
6.1	0.328079454696312\\
6.2	0.354350947381981\\
6.3	0.380382610612146\\
6.4	0.405900129769361\\
6.5	0.430682760368503\\
6.6	0.454561834940017\\
6.7	0.477422454155374\\
6.8	0.499237053043939\\
6.9	0.520013881492207\\
7	0.539783399634003\\
7.1	0.544759323530666\\
7.2	0.548830671364789\\
7.3	0.552066590394255\\
7.4	0.554531753882266\\
7.5	0.556280507687807\\
7.6	0.557351587537807\\
7.7	0.557763595505704\\
7.8	0.557511381299544\\
7.9	0.556563437373699\\
8	0.555367772311658\\
8.1	0.557852032373634\\
8.2	0.560367095927325\\
8.3	0.562910318446799\\
8.4	0.565481451548192\\
8.5	0.568082371244689\\
8.6	0.570716697579489\\
8.7	0.57338930150462\\
8.8	0.576105709981213\\
8.9	0.578871434957736\\
9	0.581691265611757\\
9.1	0.581788431433943\\
9.2	0.5819441589132\\
9.3	0.582157270433176\\
9.4	0.582423662785081\\
9.5	0.582736155977611\\
9.6	0.583084558960215\\
9.7	0.583455958120457\\
9.8	0.583835219137386\\
9.9	0.584205681343\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	176.503057904132\\
0.1	42.0635259400941\\
0.2	144.538319453085\\
0.3	111.057128930866\\
0.4	77.7185168534328\\
0.5	59.5456545102921\\
0.6	41.4333183808812\\
0.7	30.7091655139065\\
0.8	20.0202230351751\\
0.9	14.0181616713055\\
1	8.0591014274566\\
1.1	4.85745478125746\\
1.2	1.88595002300662\\
1.3	1.16995358185188\\
1.4	2.23218408298961\\
1.5	2.96498559267081\\
1.6	3.74174691682524\\
1.7	4.07995541549793\\
1.8	4.42195030811989\\
1.9	4.52186209267643\\
2	4.62182979357155\\
2.1	4.59670568626013\\
2.2	4.57130794665901\\
2.3	4.48729292527352\\
2.4	4.40271445893706\\
2.5	4.29718639193191\\
2.6	4.19100755968042\\
2.7	4.08365518749952\\
2.8	3.97565816589006\\
2.9	3.875328298129\\
3	3.77440458075209\\
3.1	3.68379300603126\\
3.2	3.59265680162697\\
3.3	3.5114268154317\\
3.4	3.42974475173336\\
3.5	3.35642862127555\\
3.6	3.28272558420818\\
3.7	3.21576076301847\\
3.8	3.14847263942105\\
3.9	3.08666127780601\\
4	3.02454472932164\\
4.1	2.96633826163457\\
4.2	2.9079339982506\\
4.3	2.85377123575666\\
4.4	2.7994392737367\\
4.5	2.74909898590494\\
4.6	2.6986058701905\\
4.7	2.6519882417632\\
4.8	2.60523240445075\\
4.9	2.54887063665174\\
5	2.49239258020133\\
5.1	2.17290252837423\\
5.2	1.85334237460741\\
5.3	1.53375095908443\\
5.4	1.21418310262274\\
5.5	0.894730699751686\\
5.6	0.575615137025485\\
5.7	0.257969011193045\\
5.8	0.0776187965543418\\
5.9	0.386643635682322\\
6	0.704683856931314\\
6.1	0.734859127496129\\
6.2	0.76476334534851\\
6.3	0.794365758914502\\
6.4	0.823640174111686\\
6.5	0.852565838704864\\
6.6	0.881128373276607\\
6.7	0.909334464782544\\
6.8	0.937292075840132\\
6.9	0.965023923708105\\
7	0.992529141669197\\
7.1	0.997280296192401\\
7.2	1.00180766866676\\
7.3	1.00611258645259\\
7.4	1.01019649053691\\
7.5	1.01406092692994\\
7.6	1.01770753129875\\
7.7	1.02113800664442\\
7.8	1.02435409485796\\
7.9	1.02735754218646\\
8	1.02982218763753\\
8.1	1.01756736330134\\
8.2	1.00604770469194\\
8.3	0.995046560495756\\
8.4	0.984467540581643\\
8.5	0.974309364430945\\
8.6	0.964641370549336\\
8.7	0.955580354834276\\
8.8	0.947269089460347\\
8.9	0.939856810020684\\
9	0.93348202010235\\
9.1	0.924079398680608\\
9.2	0.915905231731195\\
9.3	0.908987432706663\\
9.4	0.903306584014458\\
9.5	0.898795838278983\\
9.6	0.895343953341297\\
9.7	0.892800703772555\\
9.8	0.890983704129051\\
9.9	0.88968562503877\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	141.939326982852\\
0.1	46.7281506040084\\
0.2	133.164307586432\\
0.3	155.646391316413\\
0.4	83.4742019058123\\
0.5	60.1077314230676\\
0.6	36.7610433258554\\
0.7	26.920304669385\\
0.8	17.1113597276965\\
0.9	12.9548244691961\\
1	8.82535246566227\\
1.1	7.03529951783482\\
1.2	5.26346577840874\\
1.3	4.48243012535896\\
1.4	3.71070120345407\\
1.5	3.36086138708907\\
1.6	3.01579518655821\\
1.7	2.85031429268593\\
1.8	2.68801204318459\\
1.9	2.60135716619002\\
2	2.51697835246213\\
2.1	2.46201857435834\\
2.2	2.4082081795883\\
2.3	2.36457785109232\\
2.4	2.32185505466068\\
2.5	2.28271789912287\\
2.6	2.24426590771199\\
2.7	2.20759026950992\\
2.8	2.1714296601334\\
2.9	2.13689351127775\\
3	2.10275021948694\\
3.1	2.07050696545516\\
3.2	2.03857038027034\\
3.3	2.00889962126069\\
3.4	1.97947387588\\
3.5	1.95335231353706\\
3.6	1.92740738687788\\
3.7	1.90474057993367\\
3.8	1.88220969583043\\
3.9	1.8620980536364\\
4	1.84210680814602\\
4.1	1.82337510608226\\
4.2	1.80476431653349\\
4.3	1.7862537528499\\
4.4	1.76787312522413\\
4.5	1.74856469406522\\
4.6	1.72939737891205\\
4.7	1.7084165651469\\
4.8	1.68758533323805\\
4.9	1.66265862752688\\
5	1.63747830884574\\
5.1	1.51864719452533\\
5.2	1.40040601984022\\
5.3	1.28276508160745\\
5.4	1.16573004201538\\
5.5	1.04930310186657\\
5.6	0.933484865867044\\
5.7	0.818277590252579\\
5.8	0.703691356847591\\
5.9	0.589757008842714\\
6	0.476556780774796\\
6.1	0.422049673640722\\
6.2	0.368080289767873\\
6.3	0.314680669572913\\
6.4	0.261941674412061\\
6.5	0.210085663072649\\
6.6	0.159670531929788\\
6.7	0.112285263489184\\
6.8	0.0734909936932453\\
6.9	0.0618769516750692\\
7	0.0885933535766373\\
7.1	0.110628904911369\\
7.2	0.134936241494903\\
7.3	0.160374394767182\\
7.4	0.186367250887845\\
7.5	0.212596408002262\\
7.6	0.23886899530901\\
7.7	0.265058645549965\\
7.8	0.291077488132788\\
7.9	0.31686206342567\\
8	0.342365883834232\\
8.1	0.353997117795341\\
8.2	0.365274155610113\\
8.3	0.376192631027963\\
8.4	0.386754429991124\\
8.5	0.396968370525509\\
8.6	0.406850877816787\\
8.7	0.416426591462246\\
8.8	0.425728812389857\\
8.9	0.434799675517384\\
9	0.443689925785963\\
9.1	0.443707082063271\\
9.2	0.443681351890269\\
9.3	0.443686905888\\
9.4	0.44380055333273\\
9.5	0.444098722883262\\
9.6	0.444654119233845\\
9.7	0.445532323548673\\
9.8	0.446788642113308\\
9.9	0.448465499480642\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	88.024609744844\\
0.1	74.937909722718\\
0.2	41.3519754532365\\
0.3	12.7380001028245\\
0.4	47.8430605836726\\
0.5	26.0217031274472\\
0.6	97.9491685488484\\
0.7	80.4160878848101\\
0.8	62.8567937665737\\
0.9	50.2953807965318\\
1	37.7246581040119\\
1.1	32.0938896010867\\
1.2	26.4578140657766\\
1.3	23.8929870400475\\
1.4	21.3244093935829\\
1.5	19.8686160468205\\
1.6	18.4099830251729\\
1.7	17.3478726065134\\
1.8	16.2834589893995\\
1.9	15.3730942809137\\
2	14.4607870077309\\
2.1	13.5673167816723\\
2.2	12.6728061965082\\
2.3	11.7521544407864\\
2.4	10.8302048856968\\
2.5	9.92959124583309\\
2.6	9.02756154931371\\
2.7	8.20956681647353\\
2.8	7.39013494147037\\
2.9	6.69951489159438\\
3	6.00749937495326\\
3.1	5.46125609384706\\
3.2	4.91369824054999\\
3.3	4.50427535588744\\
3.4	4.09994971857055\\
3.5	3.81132292729893\\
3.6	3.51970548759418\\
3.7	3.31596231627994\\
3.8	3.10954048436997\\
3.9	2.96745463024811\\
4	2.82308383617121\\
4.1	2.72400752111606\\
4.2	2.62309456733378\\
4.3	2.55271042552478\\
4.4	2.48098461464858\\
4.5	2.42823184797866\\
4.6	2.3746330985427\\
4.7	2.33149206450408\\
4.8	2.28792816828662\\
4.9	2.14290369681415\\
5	1.99773852835967\\
5.1	1.68266796572061\\
5.2	1.3677061505488\\
5.3	1.05298468436698\\
5.4	0.738680668089222\\
5.5	0.425130401192626\\
5.6	0.114715677195802\\
5.7	0.203977353810766\\
5.8	0.514097204601836\\
5.9	0.824010433526149\\
6	1.13272913197422\\
6.1	1.16176085634589\\
6.2	1.18939554906976\\
6.3	1.21560173927816\\
6.4	1.24040502659223\\
6.5	1.2638925810761\\
6.6	1.2862160007482\\
6.7	1.3107975714063\\
6.8	1.34027065050174\\
6.9	1.36985061417835\\
7	1.39970082672744\\
7.1	1.41104975567153\\
7.2	1.42298054761206\\
7.3	1.43564616354395\\
7.4	1.44918473124577\\
7.5	1.46371441238036\\
7.6	1.47933003681541\\
7.7	1.49610257749678\\
7.8	1.51408206587228\\
7.9	1.53330385430694\\
8	1.55379739524504\\
8.1	1.56147700168443\\
8.2	1.57051253265469\\
8.3	1.58097368783493\\
8.4	1.59295539808836\\
8.5	1.60657810999154\\
8.6	1.62198345769098\\
8.7	1.63932445745076\\
8.8	1.65874898426875\\
8.9	1.68037527495897\\
9	1.70425934360898\\
9.1	1.70970368108875\\
9.2	1.71722155617757\\
9.3	1.72647249852404\\
9.4	1.7369502937463\\
9.5	1.74800960122824\\
9.6	1.75891713329651\\
9.7	1.76891524507417\\
9.8	1.77728342381721\\
9.9	1.78338676775978\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	39.3623971793599\\
0.1	171.219996252978\\
0.2	19.9370824071335\\
0.3	61.988943265668\\
0.4	104.415477753906\\
0.5	52.5812949568136\\
0.6	1.10097270047937\\
0.7	28.4821356860966\\
0.8	57.6939421031517\\
0.9	70.3253824889453\\
1	82.9554973674941\\
1.1	59.6525867857112\\
1.2	36.3488698216905\\
1.3	10.4619576416116\\
1.4	15.4332819714637\\
1.5	18.3294931234534\\
1.6	21.2262282179128\\
1.7	55.3278733054983\\
1.8	89.4301730900663\\
1.9	63.8413983017205\\
2	38.2527221037973\\
2.1	24.5706841407126\\
2.2	10.8889532866738\\
2.3	4.33963037809625\\
2.4	2.21492922036393\\
2.5	3.94293927946053\\
2.6	5.6718748635016\\
2.7	5.01115887400461\\
2.8	4.35052575656602\\
2.9	3.51079834280088\\
3	2.67120731787502\\
3.1	2.18950908969977\\
3.2	1.70794552148521\\
3.3	1.46933889997854\\
3.4	1.23390026808313\\
3.5	1.11697161421304\\
3.6	0.99949206385502\\
3.7	0.936314817395706\\
3.8	0.8726315100514\\
3.9	0.834637657023301\\
4	0.796152605641937\\
4.1	0.770427762971799\\
4.2	0.744254731798134\\
4.3	0.724934382348243\\
4.4	0.705254479558049\\
4.5	0.689605586085288\\
4.6	0.673725121122398\\
4.7	0.660394576702796\\
4.8	0.64698418147369\\
4.9	0.611560073990667\\
5	0.576205182044565\\
5.1	0.486611566401299\\
5.2	0.397686393176848\\
5.3	0.309412690394248\\
5.4	0.221767881998628\\
5.5	0.134805498947082\\
5.6	0.049585760751439\\
5.7	0.0433276720151217\\
5.8	0.127990438649973\\
5.9	0.2146336750388\\
6	0.301995143895375\\
6.1	0.311289675172131\\
6.2	0.321845197021799\\
6.3	0.333949579388615\\
6.4	0.347869076399493\\
6.5	0.363831683593092\\
6.6	0.38201185116296\\
6.7	0.404172942672118\\
6.8	0.430640534160582\\
6.9	0.457975441969095\\
7	0.485636638452401\\
7.1	0.50714536668722\\
7.2	0.527955837387019\\
7.3	0.547626409131637\\
7.4	0.565775108833112\\
7.5	0.582090268772783\\
7.6	0.596341964914566\\
7.7	0.608391638303725\\
7.8	0.618196579487042\\
7.9	0.625806433454814\\
8	0.631350671092769\\
8.1	0.62975482354047\\
8.2	0.626510926932615\\
8.3	0.621856799551624\\
8.4	0.616021968307892\\
8.5	0.609217357253485\\
8.6	0.601633106744384\\
8.7	0.59344359731765\\
8.8	0.584817845399224\\
8.9	0.57593304943156\\
9	0.566988962567561\\
9.1	0.556089191219066\\
9.2	0.545644735850377\\
9.3	0.535983428733363\\
9.4	0.527475263297648\\
9.5	0.520517313820345\\
9.6	0.515509664647378\\
9.7	0.512824926276339\\
9.8	0.512775779386451\\
9.9	0.515585948032352\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.4861993425332\\
0.1	105.265576250521\\
0.2	171.654348230988\\
0.3	125.100931285166\\
0.4	79.1691984816134\\
0.5	60.2315366681974\\
0.6	41.4236922043072\\
0.7	31.2007229020514\\
0.8	21.0333383924878\\
0.9	15.46687019129\\
1	9.93181290981449\\
1.1	6.95438191685226\\
1.2	4.00171497678077\\
1.3	2.43032392175608\\
1.4	0.941035693476325\\
1.5	0.492016016968847\\
1.6	1.03440675156441\\
1.7	1.46417879894454\\
1.8	1.91446991102482\\
1.9	2.17525175326022\\
2	2.43828037060125\\
2.1	2.59562987987123\\
2.2	2.75366333152111\\
2.3	2.85215955384143\\
2.4	2.95092089447044\\
2.5	3.01440119092665\\
2.6	3.07793850208058\\
2.7	3.11953521202415\\
2.8	3.16105513006436\\
2.9	3.1885996107846\\
3	3.21597879067534\\
3.1	3.23444599826701\\
3.2	3.25269425257611\\
3.3	3.26547046612011\\
3.4	3.27793637224905\\
3.5	3.28759104769439\\
3.6	3.29654844971658\\
3.7	3.30304141141995\\
3.8	3.30869780077885\\
3.9	3.31176504263112\\
4	3.31394286965801\\
4.1	3.31174669068954\\
4.2	3.30865959901535\\
4.3	3.29320090080747\\
4.4	3.27691334511714\\
4.5	3.22543867455441\\
4.6	3.17330734093168\\
4.7	3.01742335998722\\
4.8	2.86119026686736\\
4.9	2.80606309124916\\
5	2.75156110346738\\
5.1	2.60540217852202\\
5.2	2.45282629890764\\
5.3	2.2935546232693\\
5.4	2.12828028290941\\
5.5	1.95862851077779\\
5.6	1.78675714487311\\
5.7	1.61475377619436\\
5.8	1.44409473081133\\
5.9	1.27539835807335\\
6	1.10855200246186\\
6.1	1.04631255309628\\
6.2	0.983895142418416\\
6.3	0.92074139647227\\
6.4	0.856662751492839\\
6.5	0.791793608601879\\
6.6	0.726464065967318\\
6.7	0.66091386546382\\
6.8	0.594338695066529\\
6.9	0.52730392171036\\
7	0.460985249357089\\
7.1	0.395282222929094\\
7.2	0.333896325419969\\
7.3	0.279140356940005\\
7.4	0.233249497807323\\
7.5	0.19761330813233\\
7.6	0.171787873509682\\
7.7	0.153117301421651\\
7.8	0.137818168183624\\
7.9	0.123001709384938\\
8	0.10847861034537\\
8.1	0.112809253097683\\
8.2	0.118880225475416\\
8.3	0.127324169814085\\
8.4	0.136731910208306\\
8.5	0.145206531442257\\
8.6	0.152635133488341\\
8.7	0.159538768686272\\
8.8	0.165158553297718\\
8.9	0.168129596572668\\
9	0.167800339252814\\
9.1	0.157690576577228\\
9.2	0.145308872523767\\
9.3	0.132761921610189\\
9.4	0.122376973529238\\
9.5	0.116359923920981\\
9.6	0.11617611351612\\
9.7	0.121964958308069\\
9.8	0.132636452666601\\
9.9	0.146573199086543\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	71.5344779797773\\
0.1	97.4717274810326\\
0.2	118.479709396237\\
0.3	88.8681636266243\\
0.4	59.0588194437455\\
0.5	44.2972634389924\\
0.6	29.5194073232363\\
0.7	22.0533511149174\\
0.8	14.5847867255554\\
0.9	11.0214417332619\\
1	7.45913398798873\\
1.1	5.64049298791007\\
1.2	3.82606185414594\\
1.3	2.95854939168725\\
1.4	2.09766759576505\\
1.5	1.72323529351155\\
1.6	1.35427417049872\\
1.7	1.25112285723255\\
1.8	1.14902272972136\\
1.9	1.16767135622839\\
2	1.18736716574148\\
2.1	1.16307315173204\\
2.2	1.13893402054785\\
2.3	1.07222217920046\\
2.4	1.00606379403603\\
2.5	0.953970000874235\\
2.6	0.902489041497322\\
2.7	0.863238953734538\\
2.8	0.824598297411951\\
2.9	0.79117919828688\\
3	0.758356059998357\\
3.1	0.727594421169365\\
3.2	0.69739483632821\\
3.3	0.668313205085861\\
3.4	0.652734634813862\\
3.5	0.644459252353665\\
3.6	0.636635794734626\\
3.7	0.629518379390902\\
3.8	0.621265505808701\\
3.9	0.61259174041807\\
4	0.601923973717258\\
4.1	0.590054574285812\\
4.2	0.574526969979663\\
4.3	0.556491059383204\\
4.4	0.534988263047134\\
4.5	0.510192534083184\\
4.6	0.48332261761591\\
4.7	0.45473433068147\\
4.8	0.426166651075908\\
4.9	0.399281294372964\\
5	0.373750779280624\\
5.1	0.34802312144729\\
5.2	0.32389657118255\\
5.3	0.299766839968535\\
5.4	0.273968834664924\\
5.5	0.24517266997115\\
5.6	0.212655007939659\\
5.7	0.176451964375147\\
5.8	0.13754482623559\\
5.9	0.0986184813375884\\
6	0.06763229142669\\
6.1	0.0752637944100609\\
6.2	0.101730039089948\\
6.3	0.134234852207735\\
6.4	0.167180072544518\\
6.5	0.19865597273676\\
6.6	0.228620313013474\\
6.7	0.241794866065554\\
6.8	0.228536303214897\\
6.9	0.216251220553449\\
7	0.205631673954437\\
7.1	0.197847311771861\\
7.2	0.193258703651817\\
7.3	0.192126080635506\\
7.4	0.194271315053183\\
7.5	0.199198557969158\\
7.6	0.206281680656578\\
7.7	0.214916755044583\\
7.8	0.22460072553547\\
7.9	0.234949766476262\\
8	0.245685352011219\\
8.1	0.254402384031863\\
8.2	0.263032390018712\\
8.3	0.271509763515989\\
8.4	0.279774494529491\\
8.5	0.287766969648025\\
8.6	0.295425901889162\\
8.7	0.302688893644392\\
8.8	0.309495031715366\\
8.9	0.315788722707025\\
9	0.321523848450489\\
9.1	0.320935315906571\\
9.2	0.319690233840005\\
9.3	0.317795025270946\\
9.4	0.31527073974069\\
9.5	0.312151274430077\\
9.6	0.30848077016488\\
9.7	0.304310688561668\\
9.8	0.29969698178736\\
9.9	0.294697629158961\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	132.298840847181\\
0.1	160.061542397272\\
0.2	58.4304154000333\\
0.3	92.0632486408083\\
0.4	127.019657001775\\
0.5	146.255950494527\\
0.6	165.52052689099\\
0.7	173.38053697092\\
0.8	152.276427084668\\
0.9	171.013144183475\\
1	170.250005867357\\
1.1	179.369163883733\\
1.2	171.508741457214\\
1.3	159.462505360923\\
1.4	147.413394256211\\
1.5	141.37714623799\\
1.6	135.338193699802\\
1.7	125.848307482111\\
1.8	116.355790420518\\
1.9	105.754086941694\\
2	95.1499007051953\\
2.1	80.1549155024819\\
2.2	65.1594415282577\\
2.3	52.5168119523949\\
2.4	39.8733420580539\\
2.5	29.0308904660761\\
2.6	18.1885706297708\\
2.7	13.4579805135065\\
2.8	8.72841192881999\\
2.9	7.55236980008734\\
3	6.37525871940103\\
3.1	5.94673719973216\\
3.2	5.51678661687744\\
3.3	5.28575941779956\\
3.4	5.04914947428746\\
3.5	4.92979782650266\\
3.6	4.81118726807182\\
3.7	4.78169717075076\\
3.8	4.75280600120835\\
3.9	4.79156768879503\\
4	4.83078379222946\\
4.1	4.92018645253683\\
4.2	5.00984964271369\\
4.3	5.13536008238777\\
4.4	5.26085971236205\\
4.5	5.41022332838281\\
4.6	5.55922463471829\\
4.7	5.72146658031413\\
4.8	5.88293375374001\\
4.9	5.60189511353737\\
5	5.3195355794586\\
5.1	4.58546663344012\\
5.2	3.84990658836724\\
5.3	3.11271503021692\\
5.4	2.37388740552821\\
5.5	1.63381381659047\\
5.6	0.894786946714437\\
5.7	0.199208385740418\\
5.8	0.63043270862036\\
5.9	1.37300102286569\\
6	2.12459615937945\\
6.1	2.24893372428755\\
6.2	2.37584594117921\\
6.3	2.50520757496876\\
6.4	2.63689515156788\\
6.5	2.77079226552634\\
6.6	2.90679365581285\\
6.7	3.03583910734285\\
6.8	3.15100754051484\\
6.9	3.26608674501882\\
7	3.38107127430324\\
7.1	3.44451775226495\\
7.2	3.50786187912679\\
7.3	3.57110130595135\\
7.4	3.63423429893576\\
7.5	3.69725974503512\\
7.6	3.76017725377472\\
7.7	3.82298734137251\\
7.8	3.88569168128465\\
7.9	3.94829340211522\\
8	4.01079740786077\\
8.1	4.04963264539612\\
8.2	4.08838645157505\\
8.3	4.12707061387779\\
8.4	4.1656993280896\\
8.5	4.20428890496086\\
8.6	4.24285720647528\\
8.7	4.28142282940979\\
8.8	4.32000411132711\\
8.9	4.3586180843236\\
9	4.3972795252754\\
9.1	4.42234538311971\\
9.2	4.44747893057564\\
9.3	4.47268516209113\\
9.4	4.49796587746579\\
9.5	4.52332014105536\\
9.6	4.54874486530966\\
9.7	4.57423543136186\\
9.8	4.59978628115096\\
9.9	4.62539144187449\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	70.6901945032842\\
0.1	116.879038139804\\
0.2	49.711946241132\\
0.3	40.5830384236467\\
0.4	33.0251925288144\\
0.5	25.3919027035849\\
0.6	17.9497409040114\\
0.7	13.9359959676876\\
0.8	10.0221061726067\\
0.9	8.25201768067174\\
1	6.53429542311826\\
1.1	5.82906010373966\\
1.2	5.1514201439828\\
1.3	4.58727312634817\\
1.4	4.03914786913106\\
1.5	3.49868234385258\\
1.6	2.97090164103132\\
1.7	2.57683164155692\\
1.8	2.19332681906701\\
1.9	1.95138026786346\\
2	1.7166797903991\\
2.1	1.57149539946157\\
2.2	1.4295487692223\\
2.3	1.33473861593027\\
2.4	1.24310043910073\\
2.5	1.17531294856966\\
2.6	1.11068130379814\\
2.7	1.05818504494074\\
2.8	1.0086514133989\\
2.9	0.965614497885558\\
3	0.925240172440414\\
3.1	0.88869454766645\\
3.2	0.854483907032761\\
3.3	0.822660991039551\\
3.4	0.792841298799641\\
3.5	0.763468969684994\\
3.6	0.735976638776925\\
3.7	0.708316516300474\\
3.8	0.682392390524535\\
3.9	0.656613991275668\\
4	0.630813673751345\\
4.1	0.581381465087987\\
4.2	0.540834910995191\\
4.3	0.509306565420562\\
4.4	0.484577457647954\\
4.5	0.467241590777883\\
4.6	0.454077126781628\\
4.7	0.445872523660044\\
4.8	0.439373259851839\\
4.9	0.432700701140316\\
5	0.426334439723574\\
5.1	0.414315996237879\\
5.2	0.403133940145728\\
5.3	0.392709760125522\\
5.4	0.383066673341581\\
5.5	0.374303711950697\\
5.6	0.366563176471015\\
5.7	0.359993201963417\\
5.8	0.354708901880853\\
5.9	0.350757349778111\\
6	0.348092507259609\\
6.1	0.345670988222417\\
6.2	0.343480438579355\\
6.3	0.341256277927106\\
6.4	0.338701962282272\\
6.5	0.335515700329012\\
6.6	0.331415040586984\\
6.7	0.326155839356642\\
6.8	0.31954337528584\\
6.9	0.311438923203748\\
7	0.30176263421001\\
7.1	0.279557714518822\\
7.2	0.254992916630799\\
7.3	0.228300684896301\\
7.4	0.19984814863948\\
7.5	0.170248097756107\\
7.6	0.140616396172827\\
7.7	0.113189814469021\\
7.8	0.092620624982377\\
7.9	0.086591440942153\\
8	0.098215010480446\\
8.1	0.0918217348707661\\
8.2	0.0868934449408209\\
8.3	0.0831805420775056\\
8.4	0.0804039123232161\\
8.5	0.0782690204951333\\
8.6	0.0765006533892338\\
8.7	0.0748888536154178\\
8.8	0.0733335761764308\\
8.9	0.0718770932647665\\
9	0.0707139157264655\\
9.1	0.0704611772900329\\
9.2	0.0710016696149599\\
9.3	0.0725661165670385\\
9.4	0.0752674024104271\\
9.5	0.0790384292422735\\
9.6	0.083631063107117\\
9.7	0.088667341005629\\
9.8	0.0937105433440873\\
9.9	0.0983288337413407\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	111.056658481653\\
0.1	120.784593873697\\
0.2	158.779891347537\\
0.3	151.515124274965\\
0.4	102.075469503144\\
0.5	74.8700904048779\\
0.6	47.7164519647662\\
0.7	36.3994020194637\\
0.8	25.1029073341217\\
0.9	17.7694763435901\\
1	10.4573973176937\\
1.1	8.51197509549483\\
1.2	6.57561617293573\\
1.3	4.4473970594811\\
1.4	2.36071559051202\\
1.5	2.27668303133625\\
1.6	2.19863724545602\\
1.7	1.13078305515585\\
1.8	0.62930912851894\\
1.9	0.673951022821201\\
2	0.761790730632907\\
2.1	0.820053975414984\\
2.2	0.888125622830147\\
2.3	1.04200933858701\\
2.4	1.20617922521692\\
2.5	1.29123530499524\\
2.6	1.37841345916861\\
2.7	1.3571035901999\\
2.8	1.33608224182418\\
2.9	1.26131035765033\\
3	1.18667721060487\\
3.1	1.10802397458223\\
3.2	1.02957151419325\\
3.3	0.967745317853953\\
3.4	0.906150569462171\\
3.5	0.862952184181103\\
3.6	0.819953006573461\\
3.7	0.790703356540748\\
3.8	0.761648230615614\\
3.9	0.741343864799532\\
4	0.721227346912155\\
4.1	0.705461507637542\\
4.2	0.689699518311601\\
4.3	0.67496283213553\\
4.4	0.66015390733096\\
4.5	0.644743504648802\\
4.6	0.629254801972093\\
4.7	0.612837133632872\\
4.8	0.596375108169805\\
4.9	0.579233281368111\\
5	0.562007899847403\\
5.1	0.504495305476814\\
5.2	0.447960556034032\\
5.3	0.392545562463934\\
5.4	0.338506885449656\\
5.5	0.286331207123933\\
5.6	0.236971680775942\\
5.7	0.192352453546564\\
5.8	0.156363794100726\\
5.9	0.135868055103124\\
6	0.137828670962033\\
6.1	0.145564308657013\\
6.2	0.156039508611941\\
6.3	0.168698074311529\\
6.4	0.183040682426325\\
6.5	0.19865759932657\\
6.6	0.215230116063484\\
6.7	0.232520853320965\\
6.8	0.250376362075155\\
6.9	0.268665075787297\\
7	0.287278922305498\\
7.1	0.292323601872069\\
7.2	0.297214356513522\\
7.3	0.301947457509072\\
7.4	0.30650768050088\\
7.5	0.310869902348789\\
7.6	0.315001987112915\\
7.7	0.318868440486654\\
7.8	0.322434260080812\\
7.9	0.325668506153167\\
8	0.328549379930201\\
8.1	0.323717460356228\\
8.2	0.318930815760648\\
8.3	0.314235705889872\\
8.4	0.30968198257997\\
8.5	0.305322186090547\\
8.6	0.301210515016719\\
8.7	0.297401698206722\\
8.8	0.293949792870501\\
8.9	0.290906934416027\\
9	0.288322067611024\\
9.1	0.284046129383388\\
9.2	0.280324749913057\\
9.3	0.277195641646537\\
9.4	0.274688837479075\\
9.5	0.272825658889798\\
9.6	0.271617952259283\\
9.7	0.271067673249539\\
9.8	0.271166876860823\\
9.9	0.271898142292273\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	176.863586380778\\
0.1	126.132649871715\\
0.2	86.5359127270715\\
0.3	58.1577246239627\\
0.4	31.0119992069697\\
0.5	22.3030981193499\\
0.6	14.1558731834644\\
0.7	9.20817050147324\\
0.8	5.31095383454741\\
0.9	4.29815051648865\\
1	5.34810157845535\\
1.1	6.42121201157246\\
1.2	7.75475245064493\\
1.3	8.4871412712563\\
1.4	9.26394714653445\\
1.5	9.65298953978318\\
1.6	10.0545813966149\\
1.7	10.2349740177691\\
1.8	10.419917097753\\
1.9	10.4775948478021\\
2	10.5373085414444\\
2.1	10.5141650664213\\
2.2	10.4912941321574\\
2.3	10.4016856762649\\
2.4	10.3126260638084\\
2.5	10.1596304185545\\
2.6	10.0075761244342\\
2.7	9.790381357337\\
2.8	9.57448713706889\\
2.9	9.29509181209471\\
3	9.0172517191024\\
3.1	8.68428597736293\\
3.2	8.35300492870302\\
3.3	7.98510854687513\\
3.4	7.61891372098827\\
3.5	7.26218358169654\\
3.6	6.90677397680451\\
3.7	6.59446283638544\\
3.8	6.2830741945929\\
3.9	6.02705728420783\\
4	5.77166699690987\\
4.1	5.58089803556891\\
4.2	5.39052922912569\\
4.3	5.26288088337902\\
4.4	5.13538391252803\\
4.5	5.05655619957695\\
4.6	4.97775201625789\\
4.7	4.93228123341978\\
4.8	4.88678055003081\\
4.9	4.78268268944263\\
5	4.67889668654283\\
5.1	4.32629127152406\\
5.2	3.97357212596639\\
5.3	3.62072519141276\\
5.4	3.2677365455774\\
5.5	2.91459470907859\\
5.6	2.56129405155663\\
5.7	2.20784061984252\\
5.8	1.85426375737558\\
5.9	1.50064326566723\\
6	1.14718589303743\\
6.1	1.0558603716341\\
6.2	0.964243458445995\\
6.3	0.872336075481688\\
6.4	0.780147974296469\\
6.5	0.687702746353724\\
6.6	0.595047447398622\\
6.7	0.502235019414396\\
6.8	0.409151039572144\\
6.9	0.316153253253603\\
7	0.224407112469572\\
7.1	0.160776477440885\\
7.2	0.105007300791676\\
7.3	0.0792328511236328\\
7.4	0.109505902043447\\
7.5	0.168957002534999\\
7.6	0.237280930346699\\
7.7	0.309180193806839\\
7.8	0.383040411976706\\
7.9	0.458207777710237\\
8	0.534346780949995\\
8.1	0.578442249308944\\
8.2	0.622674646195077\\
8.3	0.666935046580602\\
8.4	0.711139689440531\\
8.5	0.755229416235377\\
8.6	0.799168099173582\\
8.7	0.8429400633838\\
8.8	0.886546697146464\\
8.9	0.9300026223876\\
9	0.973331915489093\\
9.1	0.993267313833748\\
9.2	1.01314605574539\\
9.3	1.03300652315608\\
9.4	1.05288885542331\\
9.5	1.07283547501615\\
9.6	1.09289158798722\\
9.7	1.1131050877485\\
9.8	1.13352548238486\\
9.9	1.15420178005122\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	21.3797179140332\\
0.1	6.04949137906719\\
0.2	13.5338194197787\\
0.3	10.9857530260487\\
0.4	8.37435288517874\\
0.5	7.16619633633713\\
0.6	5.95703998186568\\
0.7	5.48962432516175\\
0.8	5.02308016704696\\
0.9	4.51998427549024\\
1	4.01732520925611\\
1.1	3.21953623951511\\
1.2	2.42241817432381\\
1.3	1.7850567122963\\
1.4	1.14950368771834\\
1.5	0.824043352121378\\
1.6	0.501891258734246\\
1.7	0.392574507471164\\
1.8	0.285174464827567\\
1.9	0.262966189657399\\
2	0.241267266383141\\
2.1	0.241928521141239\\
2.2	0.243238929824846\\
2.3	0.246725733581031\\
2.4	0.250758396574997\\
2.5	0.252124853476034\\
2.6	0.253859576592379\\
2.7	0.252411888308797\\
2.8	0.251205081611294\\
2.9	0.24742807837115\\
3	0.24380355806072\\
3.1	0.238386167458255\\
3.2	0.233057034773475\\
3.3	0.226966182373208\\
3.4	0.220979797340545\\
3.5	0.217562624852653\\
3.6	0.214238999916879\\
3.7	0.213086697258373\\
3.8	0.211829884975262\\
3.9	0.210945732651084\\
4	0.209799236184715\\
4.1	0.207506125632926\\
4.2	0.204861401176285\\
4.3	0.200120681430181\\
4.4	0.195016379879574\\
4.5	0.187321723100079\\
4.6	0.179337901264659\\
4.7	0.168569610837542\\
4.8	0.157659822556803\\
4.9	0.146054705188982\\
5	0.134626746866363\\
5.1	0.120345088997017\\
5.2	0.106286821490319\\
5.3	0.0925069032459074\\
5.4	0.0790531856051524\\
5.5	0.06597645157822\\
5.6	0.0533561069724707\\
5.7	0.0413649702700837\\
5.8	0.0304543031344042\\
5.9	0.0219293187871156\\
6	0.0189352505653052\\
6.1	0.018056608693788\\
6.2	0.0179851195962305\\
6.3	0.0186441879879117\\
6.4	0.019869657265304\\
6.5	0.0214726016158284\\
6.6	0.0232898184018593\\
6.7	0.0252014909655645\\
6.8	0.0271248855851726\\
6.9	0.0290434671276643\\
7	0.0309592634043775\\
7.1	0.0320111452277763\\
7.2	0.0330911439872029\\
7.3	0.0342116028010458\\
7.4	0.0353835255957558\\
7.5	0.0366160353742319\\
7.6	0.0379160323201365\\
7.7	0.0392880087759203\\
7.8	0.0407339699628407\\
7.9	0.0422534399600991\\
8	0.0438432996760883\\
8.1	0.0456166866918474\\
8.2	0.0474284088599022\\
8.3	0.0492921626164139\\
8.4	0.0512197445903516\\
8.5	0.0532188847571328\\
8.6	0.0552913829464446\\
8.7	0.0574317898102397\\
8.8	0.059626786243899\\
8.9	0.0618552975435142\\
9	0.064089246594111\\
9.1	0.0655811153588233\\
9.2	0.0669944841769257\\
9.3	0.0682896111611118\\
9.4	0.0694258927375142\\
9.5	0.070363379899986\\
9.6	0.0710642647919955\\
9.7	0.0714942722554806\\
9.8	0.0716239029958861\\
9.9	0.0714294669583235\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	69.3320657378326\\
0.1	45.4373895662932\\
0.2	36.2980327478183\\
0.3	55.0519393796914\\
0.4	144.352726541305\\
0.5	20.9544259183395\\
0.6	174.281842398423\\
0.7	151.788183075406\\
0.8	117.851876410993\\
0.9	98.7404349685805\\
1	79.628694729886\\
1.1	67.6261664399406\\
1.2	55.6240658274137\\
1.3	47.7715875561757\\
1.4	39.9195568930276\\
1.5	34.3913629113387\\
1.6	28.8635350648399\\
1.7	25.1598312040174\\
1.8	21.4563897905534\\
1.9	19.1946991184007\\
2	16.9331627058037\\
2.1	15.7549665160935\\
2.2	14.5766730775029\\
2.3	14.1367082798857\\
2.4	13.6967021492197\\
2.5	13.6292188978848\\
2.6	13.5617288359396\\
2.7	13.5929546483148\\
2.8	13.6241776077447\\
2.9	13.6268739024871\\
3	13.6295598153767\\
3.1	13.5682954161574\\
3.2	13.5070111725073\\
3.3	13.3829179619095\\
3.4	13.2587951648469\\
3.5	13.0831878608935\\
3.6	12.9075407989029\\
3.7	12.6930279458882\\
3.8	12.4784645080968\\
3.9	12.2371190958617\\
4	11.9963004787428\\
4.1	11.7595625671231\\
4.2	11.5218730588069\\
4.3	11.3014561075879\\
4.4	11.0804222226191\\
4.5	10.8957756296062\\
4.6	10.7107641600685\\
4.7	10.5725087947001\\
4.8	10.4340321073173\\
4.9	10.2326031945274\\
5	10.0309792336156\\
5.1	9.11114049978099\\
5.2	8.19099117691784\\
5.3	7.27045958055679\\
5.4	6.34946490483115\\
5.5	5.42792433993774\\
5.6	4.50576383091369\\
5.7	3.5829380153805\\
5.8	2.65948169893742\\
5.9	1.73571254359164\\
6	0.813795152310676\\
6.1	0.638100241900653\\
6.2	0.462268948342257\\
6.3	0.288189463067461\\
6.4	0.128621023686084\\
6.5	0.124526616516405\\
6.6	0.285198383929312\\
6.7	0.464199095958006\\
6.8	0.647630754340197\\
6.9	0.833488975419278\\
7	1.02121249128572\\
7.1	1.1491183843365\\
7.2	1.27849962349947\\
7.3	1.40930152773934\\
7.4	1.54146186609767\\
7.5	1.67490698590697\\
7.6	1.80955133494917\\
7.7	1.94529958724102\\
7.8	2.08205065312877\\
7.9	2.21970278940864\\
8	2.35731174822761\\
8.1	2.44452819794413\\
8.2	2.53132664183115\\
8.3	2.61775405881498\\
8.4	2.70384681602197\\
8.5	2.78962247777057\\
8.6	2.87507247120898\\
8.7	2.96015658780663\\
8.8	3.04480009895898\\
8.9	3.12889416520973\\
9	3.21230031853829\\
9.1	3.25551996833154\\
9.2	3.29772346554433\\
9.3	3.33876775390029\\
9.4	3.37855839316718\\
9.5	3.41708261385062\\
9.6	3.45443909009673\\
9.7	3.49085533354959\\
9.8	3.5266839679706\\
9.9	3.56237345522651\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	50.8583185002965\\
0.1	101.895912614245\\
0.2	101.178273499275\\
0.3	95.9262331373157\\
0.4	90.0084376278769\\
0.5	91.7385650384439\\
0.6	93.408976038161\\
0.7	93.3686856925955\\
0.8	93.3092293585661\\
0.9	91.1871374921524\\
1	89.0556418313764\\
1.1	85.0075836581677\\
1.2	80.9538585714528\\
1.3	75.1608109405695\\
1.4	69.3639436817798\\
1.5	62.0166588667889\\
1.6	54.6666485383433\\
1.7	45.2800331959729\\
1.8	35.8915823120802\\
1.9	36.0401803729737\\
2	36.1872603882597\\
2.1	36.4337896102464\\
2.2	36.6799138166335\\
2.3	28.8482591067593\\
2.4	21.0163510090164\\
2.5	13.3489934090751\\
2.6	5.68630742098193\\
2.7	2.0905022841102\\
2.8	1.60049490489751\\
2.9	2.8404904020028\\
3	4.09389681521798\\
3.1	4.31170751243639\\
3.2	4.53066763800779\\
3.3	4.2149522233657\\
3.4	3.91581777725711\\
3.5	3.41539621940451\\
3.6	2.91284954932066\\
3.7	2.41414310057169\\
3.8	1.91481854954528\\
3.9	1.51100340866094\\
4	1.10954019612515\\
4.1	0.821848284965855\\
4.2	0.546024230656744\\
4.3	0.378599985038292\\
4.4	0.268830679448303\\
4.5	0.264281637470745\\
4.6	0.320837158082547\\
4.7	0.373754277063496\\
4.8	0.436023825089421\\
4.9	0.345544816204091\\
5	0.260635130597497\\
5.1	0.188527721242799\\
5.2	0.157769940801059\\
5.3	0.190474205113641\\
5.4	0.264834373072423\\
5.5	0.356370533084856\\
5.6	0.455522244752196\\
5.7	0.558872745252615\\
5.8	0.665013122440349\\
5.9	0.77324612184957\\
6	0.883136576180948\\
6.1	0.893501120461779\\
6.2	0.905127524958865\\
6.3	0.917702154919342\\
6.4	0.930813599589445\\
6.5	0.94396668344167\\
6.6	0.956603174068281\\
6.7	0.970687181976353\\
6.8	0.985685421167788\\
6.9	0.995942117893522\\
7	1.00088389510553\\
7.1	0.98856050886728\\
7.2	0.971094253586768\\
7.3	0.948788739469952\\
7.4	0.922129465129642\\
7.5	0.891739774571951\\
7.6	0.858339520194142\\
7.7	0.822705488185526\\
7.8	0.785633315618139\\
7.9	0.74790131296469\\
8	0.710237275286179\\
8.1	0.671031553254757\\
8.2	0.633216494585687\\
8.3	0.597232513453679\\
8.4	0.563400074850588\\
8.5	0.531926842853302\\
8.6	0.502926794929459\\
8.7	0.47645069144481\\
8.8	0.452526104334087\\
8.9	0.431203997222052\\
9	0.412607467744193\\
9.1	0.398053079374686\\
9.2	0.386902651347326\\
9.3	0.379748003375976\\
9.4	0.377295461039033\\
9.5	0.380279596860453\\
9.6	0.38934495258194\\
9.7	0.404929964666314\\
9.8	0.427194409601403\\
9.9	0.456013444476969\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.489520260484\\
0.1	51.6179759464915\\
0.2	88.5893861752977\\
0.3	64.7796677650667\\
0.4	41.6856440247614\\
0.5	32.4348806358554\\
0.6	23.2503500675139\\
0.7	19.4906869912295\\
0.8	15.7390478762407\\
0.9	14.250103416946\\
1	12.7587158029558\\
1.1	12.2480359565361\\
1.2	11.7334332708516\\
1.3	11.6233567685878\\
1.4	11.5093057203602\\
1.5	11.5389433018754\\
1.6	11.5648972028264\\
1.7	11.6243063206376\\
1.8	11.6805326148903\\
1.9	11.7293904156138\\
2	11.7756278883843\\
2.1	11.8027263383221\\
2.2	11.8281490107707\\
2.3	11.8288245346218\\
2.4	11.827918285413\\
2.5	11.7912080490157\\
2.6	11.7531088001118\\
2.7	11.6558275369567\\
2.8	11.5573871802713\\
2.9	11.3613869023871\\
3	11.1644584418542\\
3.1	10.8248574523666\\
3.2	10.484542134513\\
3.3	9.97551641180178\\
3.4	9.50672547371006\\
3.5	8.91022067203036\\
3.6	8.30761990555436\\
3.7	7.65973300708392\\
3.8	7.00674570629929\\
3.9	6.4273225311264\\
4	5.84382526656057\\
4.1	5.41921949864446\\
4.2	4.99221572230183\\
4.3	4.71377063230447\\
4.4	4.43395883253525\\
4.5	4.29149427560383\\
4.6	4.14810359392022\\
4.7	4.12040509823439\\
4.8	4.09158029291467\\
4.9	3.92196695279788\\
5	3.75037205298704\\
5.1	3.70705946883749\\
5.2	3.66043332583393\\
5.3	3.60982624230608\\
5.4	3.55459262956174\\
5.5	3.49414462617586\\
5.6	3.42798352557651\\
5.7	3.35572633423632\\
5.8	3.27712768868193\\
5.9	3.19209763322103\\
6	3.10071573239419\\
6.1	2.95590899294233\\
6.2	2.80545839183376\\
6.3	2.64999318899335\\
6.4	2.49033532861157\\
6.5	2.32750155767681\\
6.6	2.16270517112468\\
6.7	1.98984148766348\\
6.8	1.81300276028978\\
6.9	1.64828411558714\\
7	1.49600625469121\\
7.1	1.3963784726772\\
7.2	1.30769711968541\\
7.3	1.22877563343381\\
7.4	1.15813882603684\\
7.5	1.09413279180247\\
7.6	1.03503651619087\\
7.7	0.979160358808023\\
7.8	0.924922269186659\\
7.9	0.870899470377421\\
8	0.81586964262879\\
8.1	0.781534622803397\\
8.2	0.746445955417404\\
8.3	0.710352070387656\\
8.4	0.673151346984295\\
8.5	0.634897473878901\\
8.6	0.595812140078854\\
8.7	0.556309357039167\\
8.8	0.51703599191829\\
8.9	0.478932075302265\\
9	0.44330872142006\\
9.1	0.419717985111251\\
9.2	0.402641948152748\\
9.3	0.394079244648051\\
9.4	0.395690882876482\\
9.5	0.408378854427021\\
9.6	0.432077031698729\\
9.7	0.46589188950387\\
9.8	0.508470588771955\\
9.9	0.558362585484918\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	75.5405382069436\\
0.1	23.2044173453348\\
0.2	9.95316539164079\\
0.3	9.06357173836817\\
0.4	10.4825498493093\\
0.5	8.38564364445962\\
0.6	6.35621626125079\\
0.7	4.66268892283361\\
0.8	3.00669018163311\\
0.9	1.9354287348823\\
1	1.03606535200488\\
1.1	0.81152890205771\\
1.2	1.11666672400546\\
1.3	1.40971603721118\\
1.4	1.75396392600567\\
1.5	1.94164586326644\\
1.6	2.13991581818985\\
1.7	2.23740248503803\\
1.8	2.3396045502228\\
1.9	2.38568217960285\\
2	2.43463935217192\\
2.1	2.45378510955717\\
2.2	2.47418072359006\\
2.3	2.47932074801387\\
2.4	2.48560613643482\\
2.5	2.48424002540675\\
2.6	2.4839430992986\\
2.7	2.47917144628454\\
2.8	2.4753882121433\\
2.9	2.46765355007517\\
3	2.46081447361153\\
3.1	2.44919986945422\\
3.2	2.43838022627322\\
3.3	2.42180579704379\\
3.4	2.40593436022658\\
3.5	2.38437463607947\\
3.6	2.36355266119654\\
3.7	2.33921038066868\\
3.8	2.31559974923454\\
3.9	2.29276574885052\\
4	2.27122184810444\\
4.1	2.26619843242669\\
4.2	2.26097756871896\\
4.3	2.26415937314371\\
4.4	2.26727739428813\\
4.5	2.27910096678853\\
4.6	2.29085377263851\\
4.7	2.30852474247305\\
4.8	2.32597189298843\\
4.9	2.33515287044176\\
5	2.34385094056914\\
5.1	2.35505139330073\\
5.2	2.36537890571108\\
5.3	2.37472363459481\\
5.4	2.38299513043122\\
5.5	2.39012747764788\\
5.6	2.39608326484437\\
5.7	2.40085534771221\\
5.8	2.40446569187051\\
5.9	2.40696110225347\\
6	2.40840625969536\\
6.1	2.40887504824563\\
6.2	2.40844151651981\\
6.3	2.40717186198353\\
6.4	2.40511853151802\\
6.5	2.40231697234474\\
6.6	2.39878490860077\\
6.7	2.39453396110883\\
6.8	2.38960027004572\\
6.9	2.38389036670832\\
7	2.37729797737218\\
7.1	2.3697354951168\\
7.2	2.36114015184365\\
7.3	2.35148177753218\\
7.4	2.34077451761901\\
7.5	2.32909355511859\\
7.6	2.3165964023235\\
7.7	2.30354673192434\\
7.8	2.29033705749695\\
7.9	2.27750497572615\\
8	2.26569536051132\\
8.1	2.24021152568893\\
8.2	2.21854316805687\\
8.3	2.20094068514165\\
8.4	2.18746037069064\\
8.5	2.17791954196123\\
8.6	2.17187921657497\\
8.7	2.16866253429947\\
8.8	2.16740997926175\\
8.9	2.16716393053216\\
9	2.16696791691519\\
9.1	2.14946988982081\\
9.2	2.13047049876682\\
9.3	2.1095013404587\\
9.4	2.08632376848974\\
9.5	2.06090669014336\\
9.6	2.03338066084648\\
9.7	2.00397880214225\\
9.8	1.9729745675508\\
9.9	1.94062419965776\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.981129637191\\
0.1	51.9985134813699\\
0.2	171.488595097767\\
0.3	166.856543424378\\
0.4	145.456465628745\\
0.5	93.5679636117941\\
0.6	41.7224952406683\\
0.7	30.8988190457816\\
0.8	20.0992732802633\\
0.9	13.9649523008513\\
1	7.87066593199028\\
1.1	5.46533587216389\\
1.2	3.12569876899939\\
1.3	2.27059712783286\\
1.4	1.4986159862063\\
1.5	1.24388849345194\\
1.6	1.02792925221149\\
1.7	0.939990335101667\\
1.8	0.861019086933802\\
1.9	0.814497279649885\\
2	0.773708594082434\\
2.1	0.740955326983809\\
2.2	0.711343608170857\\
2.3	0.680722833485996\\
2.4	0.652857894931433\\
2.5	0.6220660754373\\
2.6	0.593589344248921\\
2.7	0.562740563073911\\
2.8	0.533936268905271\\
2.9	0.503945251043238\\
3	0.475844113489951\\
3.1	0.44763105631001\\
3.2	0.421210912811993\\
3.3	0.395490039609055\\
3.4	0.369922581885455\\
3.5	0.351570538862274\\
3.6	0.34063512632285\\
3.7	0.335260367945053\\
3.8	0.33328964018671\\
3.9	0.333315965828133\\
4	0.33375865851118\\
4.1	0.333916328198581\\
4.2	0.332896610699353\\
4.3	0.330499863269809\\
4.4	0.326278561068593\\
4.5	0.320297116691355\\
4.6	0.31234803184967\\
4.7	0.302601762704708\\
4.8	0.290980024728675\\
4.9	0.276418305967546\\
5	0.260271244065448\\
5.1	0.242412180277764\\
5.2	0.222969106535754\\
5.3	0.202049717157294\\
5.4	0.179763406503685\\
5.5	0.156223252867066\\
5.6	0.131554460035866\\
5.7	0.105919072762861\\
5.8	0.0795946202923003\\
5.9	0.0532975216272833\\
6	0.0302002706324566\\
6.1	0.0237710836496811\\
6.2	0.0454030337522629\\
6.3	0.0747718470988637\\
6.4	0.106483379353973\\
6.5	0.139590535837613\\
6.6	0.173796402209166\\
6.7	0.189917440678615\\
6.8	0.176697597340974\\
6.9	0.164895385181998\\
7	0.154469473163006\\
7.1	0.145414137488279\\
7.2	0.137754665097968\\
7.3	0.13151508637598\\
7.4	0.126712382707004\\
7.5	0.12334116491705\\
7.6	0.121361520673753\\
7.7	0.1206933206931\\
7.8	0.121218633608297\\
7.9	0.122791253893818\\
8	0.125250154743235\\
8.1	0.127734902800282\\
8.2	0.130703941196864\\
8.3	0.134040683387859\\
8.4	0.137647111681921\\
8.5	0.141444452049032\\
8.6	0.145372674240608\\
8.7	0.149389406817108\\
8.8	0.153468654990723\\
8.9	0.157599510733865\\
9	0.161784891465022\\
9.1	0.164672199257772\\
9.2	0.167650969982524\\
9.3	0.170759809004885\\
9.4	0.174042790062497\\
9.5	0.177547101816613\\
9.6	0.18132029565807\\
9.7	0.185407209763861\\
9.8	0.189846708483354\\
9.9	0.19466842884958\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	167.560604111014\\
0.1	167.462808050199\\
0.2	131.56659333633\\
0.3	42.5372479440154\\
0.4	145.018042138807\\
0.5	173.250022812201\\
0.6	131.486285681694\\
0.7	106.572318834893\\
0.8	81.6555820966385\\
0.9	64.1247840280476\\
1	46.5941846729341\\
1.1	34.8443541783154\\
1.2	23.0969240204452\\
1.3	17.3026676481762\\
1.4	11.5122331555394\\
1.5	9.45880021375451\\
1.6	7.40717589061256\\
1.7	6.82926742816394\\
1.8	6.25190523562592\\
1.9	6.05334254996799\\
2	5.85523075757562\\
2.1	5.69625339892529\\
2.2	5.53760756535839\\
2.3	5.36307568827014\\
2.4	5.18878476847291\\
2.5	5.00703591807942\\
2.6	4.82546909669103\\
2.7	4.6478328858918\\
2.8	4.47034196453682\\
2.9	4.30248701630635\\
3	4.13475429976877\\
3.1	3.97851973310618\\
3.2	3.82239322521578\\
3.3	3.67741294289312\\
3.4	3.53252120208095\\
3.5	3.39457647513113\\
3.6	3.25668827605437\\
3.7	3.12451687001397\\
3.8	2.99240245924263\\
3.9	2.86705915804586\\
4	2.74177725446596\\
4.1	2.62479196566686\\
4.2	2.50787445663594\\
4.3	2.40045164895186\\
4.4	2.29310326718745\\
4.5	2.19588056808631\\
4.6	2.09873783423053\\
4.7	2.01178845523139\\
4.8	1.92492245259278\\
4.9	1.80518367168068\\
5	1.68537161393813\\
5.1	1.45926424138746\\
5.2	1.23402395804244\\
5.3	1.0099062498215\\
5.4	0.787481504444003\\
5.5	0.568242038438642\\
5.6	0.357362098728162\\
5.7	0.184612439708282\\
5.8	0.203953624338426\\
5.9	0.38713815390827\\
6	0.59882051536108\\
6.1	0.631127315367838\\
6.2	0.663257549469459\\
6.3	0.695235749917361\\
6.4	0.727085779133565\\
6.5	0.758830504735258\\
6.6	0.790491546961703\\
6.7	0.822123166138358\\
6.8	0.854028619908475\\
6.9	0.886310938755737\\
7	0.918994368661793\\
7.1	0.932703617079331\\
7.2	0.946751961844614\\
7.3	0.961108415531832\\
7.4	0.975726116041175\\
7.5	0.990544355987428\\
7.6	1.00549074705277\\
7.7	1.02048357206967\\
7.8	1.03543438072038\\
7.9	1.05025086609232\\
8	1.06484001989942\\
8.1	1.07091490274868\\
8.2	1.07658258269401\\
8.3	1.08177057490583\\
8.4	1.08641892711003\\
8.5	1.09048269788373\\
8.6	1.09393370329681\\
8.7	1.09676136981833\\
8.8	1.09897260190805\\
8.9	1.10059065478285\\
9	1.10165308690713\\
9.1	1.09781826866019\\
9.2	1.09353580655991\\
9.3	1.08886727968201\\
9.4	1.08387472410974\\
9.5	1.07861696537586\\
9.6	1.07314625434042\\
9.7	1.06750535585915\\
9.8	1.06172520657505\\
9.9	1.05582323180008\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	92.4875286057964\\
0.1	26.5794508108324\\
0.2	19.5094095949031\\
0.3	6.77813484849288\\
0.4	10.0389633300184\\
0.5	16.758536078274\\
0.6	23.8286096345355\\
0.7	20.320076059773\\
0.8	16.8091612394219\\
0.9	6.20758439953329\\
1	4.70211988699406\\
1.1	2.62209510446638\\
1.2	0.888049329495372\\
1.3	1.65903671050567\\
1.4	2.72678101769886\\
1.5	3.24549287711407\\
1.6	3.77663088971809\\
1.7	3.99719646379909\\
1.8	4.22213075983464\\
1.9	3.66353805010228\\
2	3.10821175858458\\
2.1	2.47934961905172\\
2.2	1.85616593106886\\
2.3	1.39236533557581\\
2.4	0.943552272454461\\
2.5	0.669955872671275\\
2.6	0.44817361292549\\
2.7	0.37625336970667\\
2.8	0.390213379970855\\
2.9	0.433123740345032\\
3	0.495383097343048\\
3.1	0.53330492495105\\
3.2	0.574251970326135\\
3.3	0.594909389841515\\
3.4	0.61592959652238\\
3.5	0.625881308331088\\
3.6	0.63558180379423\\
3.7	0.641435321898665\\
3.8	0.647295946995972\\
3.9	0.653359378910065\\
4	0.659840289322586\\
4.1	0.669071006150584\\
4.2	0.677304653126391\\
4.3	0.685325797063948\\
4.4	0.692296422424664\\
4.5	0.697741181769217\\
4.6	0.701989436231883\\
4.7	0.703701772825908\\
4.8	0.704152369834371\\
4.9	0.699078980710006\\
5	0.692824292257719\\
5.1	0.665380414262933\\
5.2	0.636951332758799\\
5.3	0.607668825490341\\
5.4	0.577646398210676\\
5.5	0.546972351418121\\
5.6	0.515710410266664\\
5.7	0.483906576455986\\
5.8	0.451600184316034\\
5.9	0.418836957867395\\
6	0.385681874138325\\
6.1	0.351608573947844\\
6.2	0.317371824865325\\
6.3	0.283139253543555\\
6.4	0.249109812654476\\
6.5	0.215503671504793\\
6.6	0.182550103004999\\
6.7	0.150441957436301\\
6.8	0.119109014970477\\
6.9	0.088753346137945\\
7	0.059906512809905\\
7.1	0.0460701574466561\\
7.2	0.0397780425809092\\
7.3	0.0436695299450958\\
7.4	0.0550685835924644\\
7.5	0.0699676922817128\\
7.6	0.0862379977128098\\
7.7	0.10298892131864\\
7.8	0.119860476673908\\
7.9	0.136726406838545\\
8	0.152724109369986\\
8.1	0.152995671749534\\
8.2	0.15280826383942\\
8.3	0.152217104455664\\
8.4	0.151271088015226\\
8.5	0.150011745349849\\
8.6	0.148472483986825\\
8.7	0.146678167567349\\
8.8	0.144645076442538\\
8.9	0.142381261823812\\
9	0.139887268172158\\
9.1	0.13809574993874\\
9.2	0.136173901457174\\
9.3	0.134093088396646\\
9.4	0.131821744697718\\
9.5	0.129327094135012\\
9.6	0.126576683691813\\
9.7	0.123539675858532\\
9.8	0.120187882167857\\
9.9	0.116496544522496\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.681982249171\\
0.1	87.4963322297938\\
0.2	34.1008051966596\\
0.3	23.4866246746777\\
0.4	14.4021119146747\\
0.5	15.9862576885037\\
0.6	17.9688673179964\\
0.7	15.9073761899105\\
0.8	13.8745964143603\\
0.9	11.1233993253003\\
1	8.38881153468874\\
1.1	6.24730063081684\\
1.2	4.13963838061051\\
1.3	2.70712920913048\\
1.4	1.45153102222036\\
1.5	1.04278840628657\\
1.6	1.42125554944404\\
1.7	1.87897223759089\\
1.8	2.40705215714011\\
1.9	2.73171873468799\\
2	3.06507781838116\\
2.1	3.25105584522134\\
2.2	3.43896916954703\\
2.3	3.53132576051475\\
2.4	3.62405076942815\\
2.5	3.65671627022239\\
2.6	3.68921496923727\\
2.7	3.68453559868188\\
2.8	3.67949391472252\\
2.9	3.65170267845423\\
3	3.62349768940934\\
3.1	3.58159374197104\\
3.2	3.53929346775345\\
3.3	3.4889845156247\\
3.4	3.43832960081408\\
3.5	3.38326846740464\\
3.6	3.32792515764647\\
3.7	3.27046070792088\\
3.8	3.21278003579702\\
3.9	3.15441312057913\\
4	3.09486096676898\\
4.1	3.01674363553333\\
4.2	2.9402753192762\\
4.3	2.86870987212238\\
4.4	2.79754338609115\\
4.5	2.73554929370048\\
4.6	2.67241236484927\\
4.7	2.62194037862084\\
4.8	2.56892734047807\\
4.9	2.50813414987537\\
5	2.44390482431043\\
5.1	2.26861383950959\\
5.2	2.08950523897688\\
5.3	1.90676222153607\\
5.4	1.72097503103774\\
5.5	1.53329769622377\\
5.6	1.34561553968167\\
5.7	1.16064576152017\\
5.8	0.981854868788605\\
5.9	0.813102373756804\\
6	0.658047199890887\\
6.1	0.527419393052149\\
6.2	0.414780877731004\\
6.3	0.321296175326846\\
6.4	0.250795885357672\\
6.5	0.214709740036\\
6.6	0.227590131147168\\
6.7	0.286114351742362\\
6.8	0.373699031549904\\
6.9	0.47821712618672\\
7	0.593095020082544\\
7.1	0.599119242560973\\
7.2	0.6062694419429\\
7.3	0.613689885541657\\
7.4	0.62059519594751\\
7.5	0.626348478267309\\
7.6	0.630509415725329\\
7.7	0.632862342924943\\
7.8	0.63343202017779\\
7.9	0.632492440437811\\
8	0.630720174181025\\
8.1	0.626290824475749\\
8.2	0.621843450166801\\
8.3	0.617634378529182\\
8.4	0.613907386938157\\
8.5	0.610884200356469\\
8.6	0.608757492556839\\
8.7	0.607685902625433\\
8.8	0.607790272081723\\
8.9	0.609149790107574\\
9	0.611796581111553\\
9.1	0.608019700206636\\
9.2	0.605326008220797\\
9.3	0.603513235806106\\
9.4	0.602318019656559\\
9.5	0.601424429967122\\
9.6	0.600481505895473\\
9.7	0.599130420176345\\
9.8	0.597039472556316\\
9.9	0.593942759878154\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	165.00658587202\\
0.1	38.5043395035955\\
0.2	57.7088267849699\\
0.3	66.8713810716176\\
0.4	77.011022234813\\
0.5	64.5850381302541\\
0.6	52.3030286185768\\
0.7	49.331942362605\\
0.8	46.4279917862357\\
0.9	7.27265250213255\\
1	32.3525058178591\\
1.1	23.3797381819982\\
1.2	14.3977080515937\\
1.3	10.2979380848227\\
1.4	6.20546035948485\\
1.5	4.75000418886905\\
1.6	3.30303033293061\\
1.7	2.90864975925438\\
1.8	2.50831318536305\\
1.9	2.60945651869155\\
2	2.70594161654792\\
2.1	3.08382686315748\\
2.2	3.46314921547235\\
2.3	3.82774303638816\\
2.4	4.18985091394034\\
2.5	4.31934099474628\\
2.6	4.44458634500611\\
2.7	4.31574931308403\\
2.8	4.18309043534018\\
2.9	3.92961140884593\\
3	3.67342367753718\\
3.1	3.43169664093574\\
3.2	3.18833481935906\\
3.3	3.01222638072681\\
3.4	2.83519581629876\\
3.5	2.71640592678447\\
3.6	2.59716017517326\\
3.7	2.51229735577043\\
3.8	2.42780008623777\\
3.9	2.36069477028292\\
4	2.29458137315691\\
4.1	2.23601138687564\\
4.2	2.17856356128394\\
4.3	2.12362068732268\\
4.4	2.06983647877748\\
4.5	2.01680785463957\\
4.6	1.96479513507875\\
4.7	1.91650624909917\\
4.8	1.86929066603067\\
4.9	1.82937110897295\\
5	1.79084418636831\\
5.1	1.58737092068751\\
5.2	1.38426722539356\\
5.3	1.18165316529493\\
5.4	0.97965602781454\\
5.5	0.778402026147614\\
5.6	0.578048582811436\\
5.7	0.378990277075474\\
5.8	0.183498549588682\\
5.9	0.061264438430259\\
6	0.231806896077367\\
6.1	0.253368475508313\\
6.2	0.275588236542221\\
6.3	0.298601249088546\\
6.4	0.322460698901638\\
6.5	0.347130379684877\\
6.6	0.372502174619574\\
6.7	0.398423959125906\\
6.8	0.424736205366608\\
6.9	0.45132299308826\\
7	0.478089286517313\\
7.1	0.488573016398585\\
7.2	0.499086488295618\\
7.3	0.509587367762743\\
7.4	0.520045336139561\\
7.5	0.530440599550462\\
7.6	0.54076288538396\\
7.7	0.551010957474782\\
7.8	0.561192544972622\\
7.9	0.571324464367557\\
8	0.581432631276114\\
8.1	0.59142741373824\\
8.2	0.601461948434601\\
8.3	0.611561361457421\\
8.4	0.621748271813718\\
8.5	0.632042028608091\\
8.6	0.642458145382656\\
8.7	0.653007966187087\\
8.8	0.663698574960601\\
8.9	0.674532937152743\\
9	0.68551023966341\\
9.1	0.692599383486684\\
9.2	0.699820321052271\\
9.3	0.707164188360477\\
9.4	0.714620613557145\\
9.5	0.722178247266567\\
9.6	0.729825207296952\\
9.7	0.73754942424977\\
9.8	0.745338885527228\\
9.9	0.753181783430705\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	117.857860368354\\
0.1	140.376765294864\\
0.2	85.6849172577011\\
0.3	138.656488401821\\
0.4	166.550303117965\\
0.5	122.247962836104\\
0.6	77.7752208552003\\
0.7	54.6806495929452\\
0.8	31.5456027210339\\
0.9	18.2185771828892\\
1	67.6835538776656\\
1.1	45.5411206824978\\
1.2	23.429037836134\\
1.3	17.0646792385198\\
1.4	10.7238631720404\\
1.5	8.09648464868012\\
1.6	5.49075304732804\\
1.7	4.2937215547651\\
1.8	3.11698312177344\\
1.9	2.56944471016896\\
2	2.03739724494359\\
2.1	1.78538594143045\\
2.2	1.54026525150027\\
2.3	1.41760368147986\\
2.4	1.29849557094622\\
2.5	1.2336984589828\\
2.6	1.17149743967174\\
2.7	1.13388243660667\\
2.8	1.09867848202486\\
2.9	1.07454039203747\\
3	1.05263841536628\\
3.1	1.03533432240965\\
3.2	1.01998196622018\\
3.3	1.0060281793229\\
3.4	0.993687825185524\\
3.5	0.981166274066524\\
3.6	0.96992776570659\\
3.7	0.957770361961207\\
3.8	0.946610220770086\\
3.9	0.934230197167117\\
4	0.922452373860519\\
4.1	0.905915810164604\\
4.2	0.890263850298816\\
4.3	0.872885169640283\\
4.4	0.856807967234699\\
4.5	0.838796303936031\\
4.6	0.822203250416284\\
4.7	0.803691468460723\\
4.8	0.786332335991208\\
4.9	0.770153479546015\\
5	0.754527350797641\\
5.1	0.658622860296072\\
5.2	0.564568700870316\\
5.3	0.472882311997787\\
5.4	0.385084948703778\\
5.5	0.304990776998625\\
5.6	0.241612142387135\\
5.7	0.21236880177929\\
5.8	0.232216627276911\\
5.9	0.292236185992405\\
6	0.373854203753006\\
6.1	0.381085483130301\\
6.2	0.38887177556204\\
6.3	0.396906189300619\\
6.4	0.404913111854555\\
6.5	0.412702640613003\\
6.6	0.420210038123617\\
6.7	0.427513425798041\\
6.8	0.434826972386076\\
6.9	0.442471301991563\\
7	0.450827325678927\\
7.1	0.444239431841279\\
7.2	0.439065288958038\\
7.3	0.435592321213031\\
7.4	0.434021032007342\\
7.5	0.434467555992465\\
7.6	0.436979256961908\\
7.7	0.441556687587895\\
7.8	0.44817434545127\\
7.9	0.456793916968644\\
8	0.466849538250633\\
8.1	0.469545059056525\\
8.2	0.47136184671652\\
8.3	0.472213230562476\\
8.4	0.472034787005969\\
8.5	0.47078810553706\\
8.6	0.468464212089398\\
8.7	0.465086064427517\\
8.8	0.460709501699694\\
8.9	0.455422162437567\\
9	0.449340169724549\\
9.1	0.443536802951614\\
9.2	0.437229627224741\\
9.3	0.430581870461026\\
9.4	0.423757201105115\\
9.5	0.416912010676112\\
9.6	0.410188591992685\\
9.7	0.403709652753165\\
9.8	0.397574494252364\\
9.9	0.391857046941778\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	89.1869274083139\\
0.1	25.4564553416002\\
0.2	49.9244234933901\\
0.3	30.8020953098733\\
0.4	11.5871042756019\\
0.5	9.52167484569085\\
0.6	7.5475841308629\\
0.7	6.82569958453268\\
0.8	6.137742880114\\
0.9	5.97735045028886\\
1	5.83319854713219\\
1.1	5.86097911819763\\
1.2	5.89677510426448\\
1.3	5.95485571056905\\
1.4	6.01707208594382\\
1.5	6.052130430645\\
1.6	6.08957229817655\\
1.7	6.09230845397952\\
1.8	6.09659572190256\\
1.9	6.07295428872817\\
2	6.05042268269632\\
2.1	6.01680016257657\\
2.2	5.9836702761864\\
2.3	5.9516107091453\\
2.4	5.92006629477926\\
2.5	5.89237571551425\\
2.6	5.86519300436356\\
2.7	5.84186513744723\\
2.8	5.81901562490459\\
2.9	5.79946260376518\\
3	5.780343726399\\
3.1	5.76401495087386\\
3.2	5.74806748442452\\
3.3	5.73646384068928\\
3.4	5.72523725755355\\
3.5	5.73275915336306\\
3.6	5.74053824303672\\
3.7	5.76656273205534\\
3.8	5.79260746655108\\
3.9	5.82618931453002\\
4	5.85962547759551\\
4.1	5.88903457233004\\
4.2	5.91820774151874\\
4.3	5.93728751518284\\
4.4	5.95611430710167\\
4.5	5.96466669501278\\
4.6	5.97297468198165\\
4.7	5.97380354885812\\
4.8	5.97441476456412\\
4.9	5.96635039677206\\
5	5.95845050783687\\
5.1	5.59816504744965\\
5.2	5.23790129549167\\
5.3	4.877656732603\\
5.4	4.5174311037803\\
5.5	4.15722635225275\\
5.6	3.79704645406499\\
5.7	3.43689715942189\\
5.8	3.07678566311604\\
5.9	2.71672024722194\\
6	2.35670997096762\\
6.1	2.2728978327513\\
6.2	2.1891545557033\\
6.3	2.10548654107343\\
6.4	2.02189910827965\\
6.5	1.93839634671525\\
6.6	1.85498107341696\\
6.7	1.77165479851977\\
6.8	1.68841461208997\\
6.9	1.60525319169842\\
7	1.52216369118979\\
7.1	1.43466707928202\\
7.2	1.34723071919839\\
7.3	1.25984963512929\\
7.4	1.17251931178432\\
7.5	1.08523563127886\\
7.6	0.997994819350903\\
7.7	0.910793400308482\\
7.8	0.823628159998855\\
7.9	0.736496116841573\\
8	0.649394556564373\\
8.1	0.590179145765622\\
8.2	0.531000806090918\\
8.3	0.471857802688646\\
8.4	0.412748416750975\\
8.5	0.353670919274999\\
8.6	0.294623565850462\\
8.7	0.235604630869777\\
8.8	0.176612544655428\\
8.9	0.117646445857979\\
9	0.0587099777943759\\
9.1	0.0196189606296366\\
9.2	0.0196001677344303\\
9.3	0.0586564853417804\\
9.4	0.0977273662914734\\
9.5	0.136789269536592\\
9.6	0.175840746184856\\
9.7	0.214882168684258\\
9.8	0.253914165807337\\
9.9	0.292937318891041\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	171.581533105555\\
0.1	136.09083304988\\
0.2	33.0653218350603\\
0.3	165.135804189719\\
0.4	8.30439990272304\\
0.5	18.3041453394418\\
0.6	31.8841056483008\\
0.7	27.3642701721988\\
0.8	22.8702922333474\\
0.9	17.5232789063084\\
1	12.1955595810388\\
1.1	9.05696141175118\\
1.2	5.94792717190988\\
1.3	4.24226359311126\\
1.4	2.60229791638415\\
1.5	1.76128127676907\\
1.6	1.14502500386292\\
1.7	1.02123983602407\\
1.8	1.16425238610324\\
1.9	1.30778769718525\\
2	1.49959147996996\\
2.1	1.60214672035833\\
2.2	1.71525077252981\\
2.3	1.76709489882345\\
2.4	1.82338337381478\\
2.5	1.84317220469622\\
2.6	1.86559350129478\\
2.7	1.86698291413042\\
2.8	1.87023482520404\\
2.9	1.86173763079311\\
3	1.85468034478891\\
3.1	1.8414704019263\\
3.2	1.82942456258206\\
3.3	1.81464626404823\\
3.4	1.80083215287495\\
3.5	1.78609296190775\\
3.6	1.77215785500747\\
3.7	1.75812735931214\\
3.8	1.74476792136646\\
3.9	1.73168927487758\\
4	1.7191720236538\\
4.1	1.7070880189795\\
4.2	1.69547404218632\\
4.3	1.68434032248319\\
4.4	1.67360008985054\\
4.5	1.66334221760233\\
4.6	1.65341354067064\\
4.7	1.64394933420641\\
4.8	1.63476025575514\\
4.9	1.62460097517378\\
5	1.61589607822746\\
5.1	1.55311086740209\\
5.2	1.48992086710713\\
5.3	1.42625454592602\\
5.4	1.36205823230559\\
5.5	1.29729308851044\\
5.6	1.23193238208259\\
5.7	1.16595904358771\\
5.8	1.09936352250581\\
5.9	1.0321419800417\\
6	0.964294888586717\\
6.1	0.959050841437393\\
6.2	0.953073990646144\\
6.3	0.946367466996022\\
6.4	0.938935631897626\\
6.5	0.93078326470906\\
6.6	0.921915034698462\\
6.7	0.912379629962677\\
6.8	0.902509181683169\\
6.9	0.892304851739661\\
7	0.881671585103969\\
7.1	0.870503674740812\\
7.2	0.858687545600461\\
7.3	0.846101473470629\\
7.4	0.832613319603995\\
7.5	0.818077705873543\\
7.6	0.802334289484225\\
7.7	0.785208742224943\\
7.8	0.766517577612881\\
7.9	0.746077128294727\\
8	0.723715954684182\\
8.1	0.699289070161737\\
8.2	0.672691876018094\\
8.3	0.643871730099143\\
8.4	0.612835551019313\\
8.5	0.579652572167255\\
8.6	0.544452086847997\\
8.7	0.507416629583312\\
8.8	0.468771496936084\\
8.9	0.42877188283103\\
9	0.387689296122191\\
9.1	0.345799500757134\\
9.2	0.303375320943276\\
9.3	0.260690236556018\\
9.4	0.218045751176126\\
9.5	0.175857444112908\\
9.6	0.134912850104225\\
9.7	0.0972331833314516\\
9.8	0.0691442557072547\\
9.9	0.0656862275292233\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	162.996310740106\\
0.1	109.827148934543\\
0.2	57.4762299893198\\
0.3	48.472606699594\\
0.4	40.8006701632873\\
0.5	31.6593089033444\\
0.6	22.6382108895628\\
0.7	15.5217207909445\\
0.8	8.47879236908677\\
0.9	4.25120387903086\\
1	1.55190856231233\\
1.1	3.17274316806082\\
1.2	5.45750711812073\\
1.3	6.72257160389684\\
1.4	8.00550125622643\\
1.5	8.66134787153051\\
1.6	9.32079909672145\\
1.7	9.6295890189585\\
1.8	9.93978104498984\\
1.9	10.0552111553794\\
2	10.1714220119571\\
2.1	10.1765175145306\\
2.2	10.1819864980708\\
2.3	10.1200189220236\\
2.4	10.058403221394\\
2.5	9.95201280224136\\
2.6	9.84595892101473\\
2.7	9.70745073945825\\
2.8	9.56926185402031\\
2.9	9.4066561453571\\
3	9.24434943283565\\
3.1	9.0643866232028\\
3.2	8.88470033542778\\
3.3	8.69401700624254\\
3.4	8.50358684859222\\
3.5	8.30881729037122\\
3.6	8.11427785431163\\
3.7	7.92169437292653\\
3.8	7.72931917171324\\
3.9	7.54440312997908\\
4	7.35905985531549\\
4.1	7.17319682104555\\
4.2	6.98832074417889\\
4.3	6.81662398658826\\
4.4	6.64585712846039\\
4.5	6.48932398565333\\
4.6	6.33360045316575\\
4.7	6.19276196029594\\
4.8	6.05260606361112\\
4.9	5.90370388230529\\
5	5.75538349967968\\
5.1	5.0896266567305\\
5.2	4.42472369816188\\
5.3	3.7607297379893\\
5.4	3.09773157219678\\
5.5	2.43589043813284\\
5.6	1.77558886541631\\
5.7	1.11810883613022\\
5.8	0.471987464745622\\
5.9	0.259955951796691\\
6	0.884264630418335\\
6.1	0.957482264999366\\
6.2	1.03046007574238\\
6.3	1.1032536608538\\
6.4	1.17592999830213\\
6.5	1.24855786133696\\
6.6	1.32119939909844\\
6.7	1.39390295532665\\
6.8	1.46669732237095\\
6.9	1.53958765977622\\
7	1.61255328591172\\
7.1	1.64042122525356\\
7.2	1.6682445743604\\
7.3	1.69594420738034\\
7.4	1.72342512256729\\
7.5	1.75058373221904\\
7.6	1.77731620574432\\
7.7	1.80352721465003\\
7.8	1.82913832463044\\
7.9	1.85409525001895\\
8	1.87756966973333\\
8.1	1.86018266960478\\
8.2	1.8441353633915\\
8.3	1.82955429653187\\
8.4	1.81659885980512\\
8.5	1.80543948763151\\
8.6	1.79623950878334\\
8.7	1.78914085449815\\
8.8	1.78425360705934\\
8.9	1.78164913817459\\
9	1.78135637202588\\
9.1	1.76886284117761\\
9.2	1.75861309692401\\
9.3	1.7504920114505\\
9.4	1.74434672938684\\
9.5	1.73998890889963\\
9.6	1.73719668664316\\
9.7	1.73571637638513\\
9.8	1.73526406856479\\
9.9	1.73552740674425\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.606152579667\\
0.1	102.984233282147\\
0.2	62.7813503213781\\
0.3	48.0579357157355\\
0.4	33.4150158052263\\
0.5	19.4462391615745\\
0.6	5.86619083603875\\
0.7	2.28991289942901\\
0.8	5.3303484651646\\
0.9	4.76849266037367\\
1	4.23142547153063\\
1.1	3.0632732791573\\
1.2	1.94717556887891\\
1.3	1.27728339851255\\
1.4	0.844116507963505\\
1.5	0.828566392958471\\
1.6	1.03637136014468\\
1.7	1.20985856622514\\
1.8	1.41473953343222\\
1.9	1.54258001467641\\
2	1.67749059077776\\
2.1	1.75458774333097\\
2.2	1.83367188275688\\
2.3	1.87086374404245\\
2.4	1.90886781761131\\
2.5	1.91741988153954\\
2.6	1.92634099144839\\
2.7	1.91543703540444\\
2.8	1.90471518841092\\
2.9	1.88137767163832\\
3	1.85813992788887\\
3.1	1.82746357192859\\
3.2	1.79685221011608\\
3.3	1.76237403405686\\
3.4	1.72794991417568\\
3.5	1.69203559017925\\
3.6	1.65617760885147\\
3.7	1.62035907038059\\
3.8	1.58460721194594\\
3.9	1.54984730725438\\
4	1.51516814824552\\
4.1	1.48393446382724\\
4.2	1.4525034712227\\
4.3	1.42755055295493\\
4.4	1.4024562496734\\
4.5	1.38640782436846\\
4.6	1.37033940696775\\
4.7	1.3648645301104\\
4.8	1.35953030639806\\
4.9	1.34016493793654\\
5	1.3214840311363\\
5.1	1.19182164633674\\
5.2	1.06333095048185\\
5.3	0.93596309770907\\
5.4	0.809642440207434\\
5.5	0.684300913557539\\
5.6	0.55995409527072\\
5.7	0.436888174231379\\
5.8	0.316234084364874\\
5.9	0.202426101371677\\
6	0.118511964909816\\
6.1	0.108069083852337\\
6.2	0.102256275959698\\
6.3	0.102559863018581\\
6.4	0.109252829551489\\
6.5	0.121249951061114\\
6.6	0.136864097309494\\
6.7	0.154538599035852\\
6.8	0.173108091227325\\
6.9	0.191781400866264\\
7	0.210058126601999\\
7.1	0.220416645058473\\
7.2	0.22967783344203\\
7.3	0.237849133349186\\
7.4	0.245029279947558\\
7.5	0.251396678650825\\
7.6	0.257201194238478\\
7.7	0.262758450289794\\
7.8	0.268444820412794\\
7.9	0.274690367021858\\
8	0.281968151829923\\
8.1	0.284225248133735\\
8.2	0.288363644176009\\
8.3	0.294585769897059\\
8.4	0.303001208187277\\
8.5	0.313623948430704\\
8.6	0.326380577943372\\
8.7	0.341126881222416\\
8.8	0.3576687529621530\\
8.9	0.375783403476714\\
9	0.395238026092753\\
9.1	0.427459913736823\\
9.2	0.460606779485731\\
9.3	0.494471992399901\\
9.4	0.528882165780371\\
9.5	0.563696637466565\\
9.6	0.598806519593513\\
9.7	0.634133422854964\\
9.8	0.669627901778874\\
9.9	0.705267644380974\\
};
\end{axis}
\end{tikzpicture}%
\end{document} 

==> img/experiments/sim_study_2d_p1_log.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t\,\,[\mathrm{s}]$},
ymode=log,
ymin=0.01,
ymax=200,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted},
clip marker paths
]
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	105.304703308023\\
0.1	74.8240158081259\\
0.2	31.02312007973770\\
0.3	24.543675793189\\
0.4	18.1240027143619\\
0.5	13.9213046484615\\
0.6	9.72680981648058\\
0.7	7.40862740923951\\
0.8	5.09775682123443\\
0.9	3.86641828966012\\
1	2.64418739213174\\
1.1	2.00233233066416\\
1.2	1.37263749420859\\
1.3	1.045469491366\\
1.4	0.734650559730072\\
1.5	0.575802740976933\\
1.6	0.436449167099327\\
1.7	0.366279424860324\\
1.8	0.312595778503683\\
1.9	0.283046542252021\\
2	0.262778263630317\\
2.1	0.247116359114241\\
2.2	0.235266806605038\\
2.3	0.222865226341517\\
2.4	0.212531249204575\\
2.5	0.20126429946158\\
2.6	0.191338260065929\\
2.7	0.18090060106349\\
2.8	0.171439691139686\\
2.9	0.161853810957124\\
3	0.15302546033275\\
3.1	0.14430846802687\\
3.2	0.136199050623724\\
3.3	0.128305140712195\\
3.4	0.124323228521513\\
3.5	0.130472320382089\\
3.6	0.142818008069692\\
3.7	0.157044186203785\\
3.8	0.171283038654599\\
3.9	0.183876856732946\\
4	0.194620716669729\\
4.1	0.202699438643597\\
4.2	0.208302568225941\\
4.3	0.211075395580342\\
4.4	0.211428623441793\\
4.5	0.209135371126315\\
4.6	0.204616809010354\\
4.7	0.197738148303498\\
4.8	0.188898880072332\\
4.9	0.178478977690476\\
5	0.166445719418531\\
5.1	0.153733986597237\\
5.2	0.139907435321904\\
5.3	0.125332185998349\\
5.4	0.110531347881299\\
5.5	0.0963052043392204\\
5.6	0.0839257386489454\\
5.7	0.0753212581694297\\
5.8	0.0727941280150934\\
5.9	0.0777246682410903\\
6	0.0894851545345419\\
6.1	0.107519716061258\\
6.2	0.128588925203757\\
6.3	0.151919260392943\\
6.4	0.177096274457632\\
6.5	0.203926249272797\\
6.6	0.232350016340833\\
6.7	0.259810248885851\\
6.8	0.282051944103371\\
6.9	0.302193307426391\\
7	0.320452519282507\\
7.1	0.335602125826937\\
7.2	0.348986262775899\\
7.3	0.360702972229794\\
7.4	0.370812694671933\\
7.5	0.379342212215979\\
7.6	0.386291083621667\\
7.7	0.391639362025431\\
7.8	0.395355710100706\\
7.9	0.39740531321687\\
8	0.397756721449556\\
8.1	0.395535272136444\\
8.2	0.391548971312998\\
8.3	0.385891593740314\\
8.4	0.378658709956615\\
8.5	0.369948781384221\\
8.6	0.359864657732477\\
8.7	0.348515595435088\\
8.8	0.336019982458823\\
8.9	0.322509039792545\\
9	0.308131884737347\\
9.1	0.298315644391939\\
9.2	0.288118009719361\\
9.3	0.277741373582729\\
9.4	0.267422114629351\\
9.5	0.257436377677603\\
9.6	0.248104791628802\\
9.7	0.239794042405917\\
9.8	0.23291218436734\\
9.9	0.227893988446532\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	169.822522932572\\
0.1	57.2760799578222\\
0.2	151.67231637074\\
0.3	110.813399113506\\
0.4	70.2165124030262\\
0.5	80.0564013567933\\
0.6	90.0446724409349\\
0.7	70.0986898592747\\
0.8	50.1714688551152\\
0.9	38.3039303263279\\
1	26.4515904924979\\
1.1	20.0804670934258\\
1.2	13.7242001717232\\
1.3	10.3538502777913\\
1.4	7.00121880084837\\
1.5	5.24081350437959\\
1.6	3.50546963385127\\
1.7	2.60591869039119\\
1.8	1.74699595998573\\
1.9	1.31920154035585\\
2	0.956689589274128\\
2.1	0.79705240747895\\
2.2	0.700405976111959\\
2.3	0.66092221106234\\
2.4	0.65166661508304\\
2.5	0.640698073057906\\
2.6	0.641685531364296\\
2.7	0.632771027730792\\
2.8	0.629772556227522\\
2.9	0.620027011767309\\
3	0.614013614794526\\
3.1	0.604732315453304\\
3.2	0.598181968739683\\
3.3	0.590560505302724\\
3.4	0.585084348429425\\
3.5	0.579670789251203\\
3.6	0.575986110894497\\
3.7	0.572835772627938\\
3.8	0.571081142601314\\
3.9	0.56996711992817\\
4	0.569967556420025\\
4.1	0.57168862103001\\
4.2	0.574144759422444\\
4.3	0.579240723963435\\
4.4	0.585034057311203\\
4.5	0.593225956477511\\
4.6	0.602059724798656\\
4.7	0.612471440945553\\
4.8	0.623462188405988\\
4.9	0.630791767880165\\
5	0.638147303017909\\
5.1	0.641881428136081\\
5.2	0.645508801384383\\
5.3	0.649046788525796\\
5.4	0.652510608568938\\
5.5	0.65591321658229\\
5.6	0.659265401235684\\
5.7	0.662576030758953\\
5.8	0.665852381415317\\
5.9	0.669100491994867\\
6	0.672325502441074\\
6.1	0.633569713761122\\
6.2	0.594795655400542\\
6.3	0.55600891208022\\
6.4	0.517215037972447\\
6.5	0.478419764913684\\
6.6	0.439629203516705\\
6.7	0.400850061098247\\
6.8	0.362089914110393\\
6.9	0.323357606511082\\
7	0.28466392497277\\
7.1	0.258256617118526\\
7.2	0.231896083705375\\
7.3	0.205593324344891\\
7.4	0.179362130000982\\
7.5	0.153221357568347\\
7.6	0.127200012279474\\
7.7	0.101350006442937\\
7.8	0.075784304759069\\
7.9	0.0508261879083174\\
8	0.0279215388630666\\
8.1	0.0219993741602815\\
8.2	0.0178000241225317\\
8.3	0.0165824854253156\\
8.4	0.0188524223373099\\
8.5	0.023567569628426\\
8.6	0.0295395131959117\\
8.7	0.0361209718583314\\
8.8	0.0430121534940444\\
8.9	0.0500710424633846\\
9	0.0572266290253785\\
9.1	0.0607248825838658\\
9.2	0.0642281947069053\\
9.3	0.0677391490362411\\
9.4	0.0712611133041153\\
9.5	0.07479777192699\\
9.6	0.0783527369827178\\
9.7	0.0819292290293079\\
9.8	0.0855298267123281\\
9.9	0.0891562801258936\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	94.6794476881522\\
0.1	100.919950274133\\
0.2	27.9308432082166\\
0.3	18.7939831953703\\
0.4	14.1249257243647\\
0.5	11.2191365113604\\
0.6	8.91252224211975\\
0.7	7.40183987857721\\
0.8	6.07345786373075\\
0.9	5.25583831911839\\
1	4.51830428086439\\
1.1	4.05133295229723\\
1.2	3.62625827197268\\
1.3	3.33736288059005\\
1.4	3.07297121499067\\
1.5	2.87829518349818\\
1.6	2.69906531911292\\
1.7	2.55812866306868\\
1.8	2.42749176337442\\
1.9	2.31941164583803\\
2	2.21852313813943\\
2.1	2.12774411314038\\
2.2	2.04000167859689\\
2.3	1.95525883851483\\
2.4	1.87336608460109\\
2.5	1.79245810869858\\
2.6	1.71418849163428\\
2.7	1.63661520691719\\
2.8	1.56146779441496\\
2.9	1.48745984839878\\
3	1.41567056730759\\
3.1	1.34575665691704\\
3.2	1.2778603169862\\
3.3	1.21264491685605\\
3.4	1.14925205705017\\
3.5	1.08926754529471\\
3.6	1.03091689262389\\
3.7	0.976528640390641\\
3.8	0.923592801997879\\
3.9	0.874956523434062\\
4	0.827599790728026\\
4.1	0.78425307239029\\
4.2	0.742126232708376\\
4.3	0.703861432284028\\
4.4	0.666776100802397\\
4.5	0.633610145651986\\
4.6	0.601498334734636\\
4.7	0.57331558189863\\
4.8	0.54601240707367\\
4.9	0.515847986352457\\
5	0.48681124421648\\
5.1	0.462045559203691\\
5.2	0.437075718310753\\
5.3	0.411933151224851\\
5.4	0.386663248273373\\
5.5	0.3613300763157\\
5.6	0.336025116665811\\
5.7	0.310882013995161\\
5.8	0.286099757095575\\
5.9	0.26197701057424\\
6	0.238959785094597\\
6.1	0.224474075838792\\
6.2	0.210178786213656\\
6.3	0.196402834890678\\
6.4	0.183569079298841\\
6.5	0.172187443126136\\
6.6	0.162824941885556\\
6.7	0.156043224457639\\
6.8	0.152304387374555\\
6.9	0.151869714998032\\
7	0.154738666146667\\
7.1	0.155748531283896\\
7.2	0.158049307208083\\
7.3	0.161546822024939\\
7.4	0.166129729774939\\
7.5	0.171682300483055\\
7.6	0.178092656613226\\
7.7	0.185257150091635\\
7.8	0.193082147330073\\
7.9	0.201484384838112\\
8	0.210390491639865\\
8.1	0.212803022867681\\
8.2	0.215401539160093\\
8.3	0.218113368189285\\
8.4	0.220856802897608\\
8.5	0.223542654418002\\
8.6	0.226075577939265\\
8.7	0.228355271928642\\
8.8	0.23027765618689\\
8.9	0.231736127081714\\
9	0.232622977247534\\
9.1	0.229429826544325\\
9.2	0.225561726554986\\
9.3	0.220947516500697\\
9.4	0.215527838529104\\
9.5	0.209260471051509\\
9.6	0.202127302199997\\
9.7	0.194143683460041\\
9.8	0.185371310936908\\
9.9	0.175936340533899\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	131.667904789069\\
0.1	176.213601078329\\
0.2	113.727359249908\\
0.3	11.5409923799341\\
0.4	127.824287735303\\
0.5	15.4600935771596\\
0.6	98.1503836644937\\
0.7	137.943255887197\\
0.8	177.771826197529\\
0.9	44.7396159530298\\
1	88.3727898891296\\
1.1	67.2690535357512\\
1.2	46.1624887506975\\
1.3	30.1124316692409\\
1.4	14.0714349235382\\
1.5	8.10505327178721\\
1.6	2.23375178381652\\
1.7	0.911223375991201\\
1.8	1.31927829628822\\
1.9	1.33768066086248\\
2	1.36340839880345\\
2.1	0.995332674726844\\
2.2	0.673823446103466\\
2.3	0.497606295208418\\
2.4	0.656648470149631\\
2.5	0.914410935753768\\
2.6	1.21504917501251\\
2.7	1.42161170191198\\
2.8	1.63371416421782\\
2.9	1.75631779222565\\
3	1.88040940191245\\
3.1	1.93926505858765\\
3.2	1.99875138096577\\
3.3	2.01623328608882\\
3.4	2.03407423449401\\
3.5	2.03033169861106\\
3.6	2.02666015887054\\
3.7	2.00944681363212\\
3.8	1.99219116182068\\
3.9	1.96261497924066\\
4	1.93299427349515\\
4.1	1.89263704897785\\
4.2	1.85231562019723\\
4.3	1.817627770099\\
4.4	1.78305365884587\\
4.5	1.78311876782188\\
4.6	1.78329163603399\\
4.7	1.81902508108631\\
4.8	1.85473789572625\\
4.9	1.84352201151892\\
5	1.83133465908856\\
5.1	1.61026958914302\\
5.2	1.38851593287472\\
5.3	1.16619118187522\\
5.4	0.943145378722778\\
5.5	0.719143545450015\\
5.6	0.494191412471355\\
5.7	0.269274944114287\\
5.8	0.0593281979907865\\
5.9	0.193421761858775\\
6	0.415369971061367\\
6.1	0.448592572379493\\
6.2	0.479386383870798\\
6.3	0.507777510457813\\
6.4	0.534001124407153\\
6.5	0.558366254198548\\
6.6	0.581158085437244\\
6.7	0.602605743652114\\
6.8	0.623068665909508\\
6.9	0.642665352789455\\
7	0.661415294656643\\
7.1	0.691135336918185\\
7.2	0.720024302245363\\
7.3	0.748094391053879\\
7.4	0.775384627063118\\
7.5	0.801958188793154\\
7.6	0.827889836532773\\
7.7	0.853247425813513\\
7.8	0.878073271328525\\
7.9	0.90237121374038\\
8	0.92610189554865\\
8.1	0.924311297908274\\
8.2	0.921578078251644\\
8.3	0.917902461577915\\
8.4	0.913316763749778\\
8.5	0.907882291298521\\
8.6	0.901676955269834\\
8.7	0.894780149844802\\
8.8	0.887261757235038\\
8.9	0.879180899108673\\
9	0.870597265925405\\
9.1	0.860828158436572\\
9.2	0.850773431547405\\
9.3	0.840641985316517\\
9.4	0.830726656762425\\
9.5	0.821390924424401\\
9.6	0.81303224027567\\
9.7	0.806029130979566\\
9.8	0.800685956537101\\
9.9	0.797191654546412\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.341210886392\\
0.1	80.2959819334602\\
0.2	33.884960270649\\
0.3	18.8378826393062\\
0.4	14.0523193860567\\
0.5	10.583474511677\\
0.6	8.27050489394787\\
0.7	6.94965637509354\\
0.8	5.99381812308937\\
0.9	5.5124249232033\\
1	5.20525553188759\\
1.1	5.23344580254971\\
1.2	5.36766316178221\\
1.3	5.79475429894956\\
1.4	6.28445654433766\\
1.5	7.02238433119002\\
1.6	7.7921496723142\\
1.7	8.74203743871528\\
1.8	9.70630989201449\\
1.9	10.817717176409\\
2	11.9353649370175\\
2.1	13.2887906080229\\
2.2	14.645724602986\\
2.3	16.6315643975316\\
2.4	18.6195547425791\\
2.5	22.8322003519932\\
2.6	27.0468794779835\\
2.7	40.1850591277104\\
2.8	53.3256885004979\\
2.9	42.4417635664215\\
3	31.5573857459189\\
3.1	34.5244963481481\\
3.2	37.4908923138599\\
3.3	36.8889105451084\\
3.4	36.2859836983776\\
3.5	23.5166553475447\\
3.6	10.7513639667653\\
3.7	9.7490500208445\\
3.8	8.74651758939877\\
3.9	1.51164745502917\\
4	5.868608995445\\
4.1	9.07450303749504\\
4.2	12.2827067129783\\
4.3	10.1039406439331\\
4.4	7.92479615962705\\
4.5	6.04462384292069\\
4.6	4.16576923317744\\
4.7	3.06066652722284\\
4.8	1.96077027288866\\
4.9	1.82397714434173\\
5	1.68646222374276\\
5.1	1.68372685376563\\
5.2	1.68099807022861\\
5.3	1.67876007544874\\
5.4	1.67754824335057\\
5.5	1.67791156259575\\
5.6	1.680367804538\\
5.7	1.68535493073905\\
5.8	1.69318428365247\\
5.9	1.70400256032864\\
6	1.71776965815396\\
6.1	1.71514811076772\\
6.2	1.71482742057998\\
6.3	1.71629703279664\\
6.4	1.71897692030181\\
6.5	1.72227892012459\\
6.6	1.72566417993024\\
6.7	1.72874333688892\\
6.8	1.73164838048283\\
6.9	1.73432378041373\\
7	1.73671484233218\\
7.1	1.72776972990224\\
7.2	1.71861576844088\\
7.3	1.70934676660533\\
7.4	1.70006659772424\\
7.5	1.6908754796782\\
7.6	1.68186092266856\\
7.7	1.67309304292593\\
7.8	1.6646235410962\\
7.9	1.65648748403338\\
8	1.648280324534\\
8.1	1.63922788989357\\
8.2	1.63062239457983\\
8.3	1.62241080009292\\
8.4	1.61454372685529\\
8.5	1.60697665384246\\
8.6	1.59967071801848\\
8.7	1.59259308950376\\
8.8	1.58571693426561\\
8.9	1.57902100608527\\
9	1.57248893191862\\
9.1	1.545755726079\\
9.2	1.51916344364777\\
9.3	1.49270384920758\\
9.4	1.46636934235728\\
9.5	1.44015193434318\\
9.6	1.41404237526781\\
9.7	1.38802948626384\\
9.8	1.36209974238828\\
9.9	1.33623714619791\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	108.236302260889\\
0.1	38.9806307799618\\
0.2	115.208682485787\\
0.3	176.496421204522\\
0.4	107.47672591539\\
0.5	77.8332220376032\\
0.6	48.1896488339961\\
0.7	35.8813585020077\\
0.8	23.5867863000248\\
0.9	18.0295968761758\\
1	12.484517243941\\
1.1	9.89244286072926\\
1.2	7.30978914901879\\
1.3	6.07623658442504\\
1.4	4.84910382438478\\
1.5	4.24237668800973\\
1.6	3.63975266982902\\
1.7	3.32249657003007\\
1.8	3.00806449009235\\
1.9	2.82525373949515\\
2	2.64459110151418\\
2.1	2.52444181909088\\
2.2	2.40499395324571\\
2.3	2.31418330046449\\
2.4	2.22421599326643\\
2.5	2.14923685633643\\
2.6	2.07519320237266\\
2.7	2.0101405960434\\
2.8	1.94608186784893\\
2.9	1.88824964839886\\
3	1.8314444678406\\
3.1	1.77944883758605\\
3.2	1.72849207683478\\
3.3	1.68151389565424\\
3.4	1.6355793120364\\
3.5	1.59315996002123\\
3.6	1.55172103358392\\
3.7	1.51346031540544\\
3.8	1.47606537838304\\
3.9	1.441629367653\\
4	1.40794647301988\\
4.1	1.3772102733244\\
4.2	1.34715350041789\\
4.3	1.32018044067549\\
4.4	1.29377228476366\\
4.5	1.27056694072838\\
4.6	1.24780413752246\\
4.7	1.22831488899216\\
4.8	1.2091451281342\\
4.9	1.18600607151016\\
5	1.16310755011708\\
5.1	0.991444156636249\\
5.2	0.820269119845448\\
5.3	0.649692022796208\\
5.4	0.480030076133059\\
5.5	0.31235927844467\\
5.6	0.152642484713342\\
5.7	0.0862689321369773\\
5.8	0.223267558672252\\
5.9	0.387813132451793\\
6	0.555877766965132\\
6.1	0.601689034585432\\
6.2	0.647588579601547\\
6.3	0.693553320263596\\
6.4	0.739567791188921\\
6.5	0.785621537799424\\
6.6	0.831707420348781\\
6.7	0.87782088263158\\
6.8	0.923960241774129\\
6.9	0.970120736073879\\
7	1.01629841600074\\
7.1	1.02317507201149\\
7.2	1.03005877152173\\
7.3	1.03694925302949\\
7.4	1.04384618756632\\
7.5	1.05074915865975\\
7.6	1.0576576614669\\
7.7	1.0645711103749\\
7.8	1.07148884894226\\
7.9	1.07841015942412\\
8	1.08533432030201\\
8.1	1.08566869054635\\
8.2	1.08600641655064\\
8.3	1.08634105027307\\
8.4	1.08666756423483\\
8.5	1.08698225839111\\
8.6	1.08728264339334\\
8.7	1.08756730523869\\
8.8	1.08783575765856\\
8.9	1.08808828880503\\
9	1.08832580853542\\
9.1	1.08984899735737\\
9.2	1.09136028979239\\
9.3	1.09286162347363\\
9.4	1.09435504302793\\
9.5	1.09584260522104\\
9.6	1.09732629700295\\
9.7	1.09880796413607\\
9.8	1.10028924795791\\
9.9	1.10177152753866\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	161.87803521929\\
0.1	85.3693840371472\\
0.2	27.0890173892504\\
0.3	23.0687879586575\\
0.4	20.0540011281099\\
0.5	15.2885841459513\\
0.6	10.6166297663249\\
0.7	7.82708275584443\\
0.8	5.08325902446248\\
0.9	3.5166356476301\\
1	2.02661607498258\\
1.1	1.28177064231036\\
1.2	0.874017028755836\\
1.3	0.929492845761476\\
1.4	1.18638976025334\\
1.5	1.33982724227855\\
1.6	1.51577411971523\\
1.7	1.59047693362845\\
1.8	1.67024430493962\\
1.9	1.69248760455615\\
2	1.71660452532344\\
2.1	1.70781375521645\\
2.2	1.69995196004541\\
2.3	1.6726073753084\\
2.4	1.64589099670087\\
2.5	1.60918219580107\\
2.6	1.57294342154486\\
2.7	1.5327958932014\\
2.8	1.4930220112372\\
2.9	1.45304940962742\\
3	1.41338231177406\\
3.1	1.37564452297481\\
3.2	1.3381574778382\\
3.3	1.30370825411275\\
3.4	1.26946214919035\\
3.5	1.23871247301113\\
3.6	1.2081233526877\\
3.7	1.18109451949306\\
3.8	1.15418862670409\\
3.9	1.130675789267\\
4	1.10725525955845\\
4.1	1.08833123670506\\
4.2	1.06968092241114\\
4.3	1.05645619252595\\
4.4	1.04335646219698\\
4.5	1.03517977185617\\
4.6	1.02701702229858\\
4.7	1.02252200020822\\
4.8	1.01798148207625\\
4.9	1.00798609996029\\
5	0.997829691884011\\
5.1	0.91724261424385\\
5.2	0.837261399708941\\
5.3	0.758106054281144\\
5.4	0.680006077812187\\
5.5	0.603211280966892\\
5.6	0.528016231695266\\
5.7	0.454812410032525\\
5.8	0.384200089210607\\
5.9	0.31723566827573\\
6	0.255994815804994\\
6.1	0.243370628684062\\
6.2	0.230778200378881\\
6.3	0.218053532857176\\
6.4	0.205077926791843\\
6.5	0.191805302245703\\
6.6	0.178290862452239\\
6.7	0.164721836382587\\
6.8	0.151451455595644\\
6.9	0.139034576165495\\
7	0.12825215722382\\
7.1	0.120069836214959\\
7.2	0.113739470857508\\
7.3	0.109882995863284\\
7.4	0.108952716599873\\
7.5	0.111092493634369\\
7.6	0.116098378257538\\
7.7	0.123510901958059\\
7.8	0.132770283853643\\
7.9	0.143344846698366\\
8	0.154800177273335\\
8.1	0.162579346005655\\
8.2	0.171052649948722\\
8.3	0.180206207052193\\
8.4	0.190066073789795\\
8.5	0.200681033835712\\
8.6	0.212107094170312\\
8.7	0.224395730710503\\
8.8	0.237587032398543\\
8.9	0.25170803334237\\
9	0.266775698058811\\
9.1	0.274468957732812\\
9.2	0.283304234593475\\
9.3	0.293298734279624\\
9.4	0.304478002786671\\
9.5	0.316882570219233\\
9.6	0.330569844809524\\
9.7	0.345610878921266\\
9.8	0.362082739329962\\
9.9	0.38005813033592\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	159.874371848285\\
0.1	144.023536422617\\
0.2	81.505819929907\\
0.3	84.856777707094\\
0.4	89.5732623723947\\
0.5	67.1296209642899\\
0.6	44.5707203012428\\
0.7	29.9425544367817\\
0.8	15.3830828829634\\
0.9	8.70381207574482\\
1	3.31271884459842\\
1.1	2.82686571225062\\
1.2	2.95146153202054\\
1.3	2.4343155842944\\
1.4	2.14346702706178\\
1.5	2.25372214970764\\
1.6	2.78255942672331\\
1.7	3.37945713468906\\
1.8	4.05460047074782\\
1.9	4.54398117055491\\
2	5.04428242975701\\
2.1	5.36383342436454\\
2.2	5.68629322374287\\
2.3	5.87151362158354\\
2.4	6.05565447053623\\
2.5	6.14267352535969\\
2.6	6.22694393651911\\
2.7	6.24744183606037\\
2.8	6.2643910379675\\
2.9	6.2437178151488\\
3	6.2191248835018\\
3.1	6.17688319199583\\
3.2	6.13061507950731\\
3.3	6.08141999513312\\
3.4	6.02829786434164\\
3.5	5.98056422277982\\
3.6	5.9292631543577\\
3.7	5.88746396718419\\
3.8	5.84247489127215\\
3.9	5.80867323490551\\
4	5.7721639666477\\
4.1	5.74902816167737\\
4.2	5.72348995096753\\
4.3	5.70841143126922\\
4.4	5.69110046872954\\
4.5	5.6827520273583\\
4.6	5.6723157460815\\
4.7	5.66911737328328\\
4.8	5.6639543144727\\
4.9	5.62546634147981\\
5	5.5850945735377\\
5.1	5.18707908558946\\
5.2	4.78720780267464\\
5.3	4.38554637922801\\
5.4	3.98216278577983\\
5.5	3.57713038783544\\
5.6	3.17053295592508\\
5.7	2.76247366359247\\
5.8	2.3530930397223\\
5.9	1.94260931218228\\
6	1.53142356183587\\
6.1	1.46329661146868\\
6.2	1.3939113531092\\
6.3	1.32331188183644\\
6.4	1.25154268436324\\
6.5	1.1786484550355\\
6.6	1.10467390182704\\
6.7	1.02965060697445\\
6.8	0.953504620938235\\
6.9	0.876222474717981\\
7	0.797823777227343\\
7.1	0.685977940148289\\
7.2	0.573165407810096\\
7.3	0.459538603406616\\
7.4	0.345410186784905\\
7.5	0.231642316129736\\
7.6	0.12222085253195\\
7.7	0.061916393778529\\
7.8	0.144959659698209\\
7.9	0.25911172824133\\
8	0.377540446685476\\
8.1	0.440110390772498\\
8.2	0.503154031130954\\
8.3	0.566445890936968\\
8.4	0.629831426542665\\
8.5	0.693196465284794\\
8.6	0.756451980292618\\
8.7	0.819526185711308\\
8.8	0.882360406571016\\
8.9	0.944907025552973\\
9	1.00712862674088\\
9.1	1.07646702332068\\
9.2	1.14543678721923\\
9.3	1.21403106507302\\
9.4	1.2822541112102\\
9.5	1.35012138747787\\
9.6	1.41765937155017\\
9.7	1.48490497023421\\
9.8	1.55190447821295\\
9.9	1.61871207182815\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.263503579564\\
0.1	163.315484507756\\
0.2	70.7674474678058\\
0.3	51.9475276353869\\
0.4	35.136371560159\\
0.5	27.3781942802321\\
0.6	19.8975486577446\\
0.7	17.4753886791881\\
0.8	15.1369122177428\\
0.9	14.6361845423808\\
1	14.171455972194\\
1.1	14.2575246854037\\
1.2	14.3580929756723\\
1.3	14.5052871881207\\
1.4	14.6569926749029\\
1.5	14.7076370594656\\
1.6	14.7590574998416\\
1.7	14.7059687220008\\
1.8	14.6524701944976\\
1.9	14.5290991922263\\
2	14.4050345333585\\
2.1	14.2459533234237\\
2.2	14.0864674775637\\
2.3	13.9143500014341\\
2.4	13.7417215913745\\
2.5	13.5671573660491\\
2.6	13.3920668107882\\
2.7	13.2199910828083\\
2.8	13.047418569502\\
2.9	12.8801112763181\\
3	12.7123559751814\\
3.1	12.5506691490635\\
3.2	12.3885883746285\\
3.3	12.2379301260435\\
3.4	12.0872287369587\\
3.5	11.9951865877308\\
3.6	11.9036439416948\\
3.7	11.8906483643933\\
3.8	11.8779351070015\\
3.9	11.9276982946148\\
4	11.9775366517941\\
4.1	12.0542569107035\\
4.2	12.1309251183492\\
4.3	12.2014548825429\\
4.4	12.2719273904939\\
4.5	12.3210234541061\\
4.6	12.3702079695688\\
4.7	12.3974669294454\\
4.8	12.4249723962729\\
4.9	12.4196721030967\\
5	12.4149163084584\\
5.1	11.3816584316105\\
5.2	10.3484895744015\\
5.3	9.31520454432644\\
5.4	8.28153118850895\\
5.5	7.24712884182499\\
5.6	6.21160779219438\\
5.7	5.17458424358982\\
5.8	4.13577510512518\\
5.9	3.09512001874192\\
6	2.05295370975138\\
6.1	1.84128926220144\\
6.2	1.62850735873397\\
6.3	1.41509411149855\\
6.4	1.20149979972241\\
6.5	0.98811516859921\\
6.6	0.775305544640105\\
6.7	0.563556537946582\\
6.8	0.354098957971161\\
6.9	0.155005603352607\\
7	0.114727314119857\\
7.1	0.232983246649573\\
7.2	0.365057702418732\\
7.3	0.500161536744983\\
7.4	0.636458905754037\\
7.5	0.773416838434491\\
7.6	0.91081058171245\\
7.7	1.04849338879427\\
7.8	1.18632486899562\\
7.9	1.32414850458593\\
8	1.46179132132293\\
8.1	1.53959681572143\\
8.2	1.61702386737671\\
8.3	1.69396973966139\\
8.4	1.77034987655382\\
8.5	1.8461066280104\\
8.6	1.92121443789658\\
8.7	1.99568079999021\\
8.8	2.06954309172503\\
8.9	2.14286218382765\\
9	2.21571427658965\\
9.1	2.24476785279984\\
9.2	2.27351984002725\\
9.3	2.30204850360294\\
9.4	2.33042399213986\\
9.5	2.35870758466733\\
9.6	2.3869522949989\\
9.7	2.41520416069793\\
9.8	2.44350362138999\\
9.9	2.4718865144179\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	165.994477129897\\
0.1	43.0773591169936\\
0.2	80.0405031821645\\
0.3	60.1295289616948\\
0.4	40.2440162812143\\
0.5	30.1068539922403\\
0.6	19.9756638992323\\
0.7	14.9590268616809\\
0.8	9.94508275076478\\
0.9	7.44340864736388\\
1	4.94344848413436\\
1.1	3.67871675564736\\
1.2	2.41544850886622\\
1.3	1.77450351226569\\
1.4	1.13525787463114\\
1.5	0.81127203084949\\
1.6	0.490163686404593\\
1.7	0.329127222123693\\
1.8	0.176808100753955\\
1.9	0.111486908081405\\
2	0.0881071325783587\\
2.1	0.101524475844276\\
2.2	0.128376030285326\\
2.3	0.143455541700307\\
2.4	0.160034056641223\\
2.5	0.167700929695577\\
2.6	0.175705916572429\\
2.7	0.178800274145928\\
2.8	0.182000687697965\\
2.9	0.182604264845761\\
3	0.183240577552066\\
3.1	0.182503319847813\\
3.2	0.181768401579132\\
3.3	0.180288341015824\\
3.4	0.178795753810118\\
3.5	0.176874341154941\\
3.6	0.174932380442888\\
3.7	0.172716446667014\\
3.8	0.170475409509707\\
3.9	0.16803177191626\\
4	0.165559623989015\\
4.1	0.162578581014728\\
4.2	0.159417006510825\\
4.3	0.155374674159193\\
4.4	0.151161457465364\\
4.5	0.145892247455888\\
4.6	0.140461644912429\\
4.7	0.133923447047273\\
4.8	0.127235949147362\\
4.9	0.120868472659702\\
5	0.114483649406453\\
5.1	0.107613473734556\\
5.2	0.1003256322827\\
5.3	0.0926307663167504\\
5.4	0.084571073834341\\
5.5	0.0762292028259771\\
5.6	0.0677417622964608\\
5.7	0.0593208376170947\\
5.8	0.0512887680941348\\
5.9	0.0441291586136141\\
6	0.03853082004698\\
6.1	0.0367710287614538\\
6.2	0.0361633166778209\\
6.3	0.0366977515124935\\
6.4	0.038180228721297\\
6.5	0.0403068284186067\\
6.6	0.0427577527734615\\
6.7	0.0452585549075327\\
6.8	0.0476022534968042\\
6.9	0.0496483337410269\\
7	0.0513128109153859\\
7.1	0.0517984062424097\\
7.2	0.0518813011393237\\
7.3	0.0515637807732948\\
7.4	0.0508550360199533\\
7.5	0.0497695682226577\\
7.6	0.0483262925282788\\
7.7	0.0465483263148711\\
7.8	0.044463497825468\\
7.9	0.042105770639087\\
8	0.0395190621576604\\
8.1	0.0368255463869675\\
8.2	0.0342734658112386\\
8.3	0.0319683141655162\\
8.4	0.0300389543406946\\
8.5	0.0286275175359283\\
8.6	0.0278657284338678\\
8.7	0.0278407547367272\\
8.8	0.0285667462516897\\
8.9	0.0299818346157653\\
9	0.0319732053779199\\
9.1	0.0344947389118141\\
9.2	0.0373456815089607\\
9.3	0.0404301907319286\\
9.4	0.0436832697957474\\
9.5	0.0470084129251786\\
9.6	0.0503143031740516\\
9.7	0.0540047832578506\\
9.8	0.0579865643543883\\
9.9	0.0621855079026854\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	130.864150611841\\
0.1	44.7166253684716\\
0.2	12.1508391928811\\
0.3	7.01139415967136\\
0.4	4.80626990584226\\
0.5	4.43228096287831\\
0.6	6.89310422644785\\
0.7	4.0480326692483\\
0.8	1.86625612711836\\
0.9	1.54475642328408\\
1	1.55200791966932\\
1.1	1.36916896538082\\
1.2	1.21723589006546\\
1.3	1.01072642018594\\
1.4	0.852220111316485\\
1.5	0.756973130859489\\
1.6	0.732314234211309\\
1.7	0.749875609528973\\
1.8	0.806263754086724\\
1.9	0.854164622683983\\
2	0.91539837626167\\
2.1	0.954431628011596\\
2.2	0.997900031015019\\
2.3	1.02157475161769\\
2.4	1.04720328168412\\
2.5	1.05828382424374\\
2.6	1.07036249949348\\
2.7	1.07227870881748\\
2.8	1.07477958930719\\
2.9	1.07015925124339\\
3	1.06592696470051\\
3.1	1.05658569096237\\
3.2	1.04753126210409\\
3.3	1.03453098423444\\
3.4	1.02178955295003\\
3.5	1.00282295344882\\
3.6	0.983988939896892\\
3.7	0.955510287882994\\
3.8	0.926998470141838\\
3.9	0.887854028744691\\
4	0.848566141860756\\
4.1	0.802065627306294\\
4.2	0.755369934958742\\
4.3	0.708567658321859\\
4.4	0.661517870563136\\
4.5	0.621149690614958\\
4.6	0.580487516302425\\
4.7	0.549522974421\\
4.8	0.518240927956528\\
4.9	0.488061059930161\\
5	0.457557875164944\\
5.1	0.431700273580757\\
5.2	0.405604500901279\\
5.3	0.379330118441641\\
5.4	0.352944584053822\\
5.5	0.326520100145958\\
5.6	0.300131897784498\\
5.7	0.273858336147147\\
5.8	0.247782828621177\\
5.9	0.221997481148124\\
6	0.196608715109207\\
6.1	0.167521106157637\\
6.2	0.139422933559765\\
6.3	0.112812843874302\\
6.4	0.0886528669786046\\
6.5	0.0689687622454618\\
6.6	0.0576969046103554\\
6.7	0.0589787329281158\\
6.8	0.0714512774881881\\
6.9	0.0900616575722572\\
7	0.111381580916031\\
7.1	0.121104971775463\\
7.2	0.130843166110287\\
7.3	0.140561325189524\\
7.4	0.150263642301962\\
7.5	0.159978007524587\\
7.6	0.169745856446354\\
7.7	0.179615635431996\\
7.8	0.189638664530116\\
7.9	0.19986643524371\\
8	0.210348280764802\\
8.1	0.213282759053306\\
8.2	0.216492294512604\\
8.3	0.220021768473554\\
8.4	0.223905084673218\\
8.5	0.228163211835043\\
8.6	0.232803073945149\\
8.7	0.237817669966368\\
8.8	0.243187526128365\\
8.9	0.248883282949086\\
9	0.254868999853262\\
9.1	0.258684443641956\\
9.2	0.26271109078722\\
9.3	0.266913240761492\\
9.4	0.271260177622253\\
9.5	0.275727206067382\\
9.6	0.280295768325581\\
9.7	0.284952687901685\\
9.8	0.289688630700045\\
9.9	0.294495901457662\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	143.718525157984\\
0.1	106.865501267737\\
0.2	134.827753636635\\
0.3	78.503070956736\\
0.4	72.9167071077933\\
0.5	33.0586554576362\\
0.6	9.5951084608004\\
0.7	10.5591089562414\\
0.8	11.8771210085231\\
0.9	9.77815652872049\\
1	7.70742722005368\\
1.1	6.30780246970541\\
1.2	4.93484639658741\\
1.3	4.10958726081222\\
1.4	3.30983160314382\\
1.5	2.82012113030633\\
1.6	2.35484631686943\\
1.7	2.05629919268108\\
1.8	1.78170939637182\\
1.9	1.6097904772845\\
2	1.45720163255667\\
2.1	1.36951062203458\\
2.2	1.28910887852804\\
2.3	1.24145358795219\\
2.4	1.19577199309296\\
2.5	1.17061920364629\\
2.6	1.14779440845799\\
2.7	1.14218138294243\\
2.8	1.14067185809499\\
2.9	1.15471862257598\\
3	1.17357174885969\\
3.1	1.2048579914382\\
3.2	1.24022960114304\\
3.3	1.28370951419219\\
3.4	1.3607237351612\\
3.5	1.447701695329\\
3.6	1.53027771467166\\
3.7	1.60619179244439\\
3.8	1.67702209282922\\
3.9	1.73928059902231\\
4	1.79605602282831\\
4.1	1.84374072998006\\
4.2	1.88591213611548\\
4.3	1.91942020210947\\
4.4	1.94775244662458\\
4.5	1.9683143366677\\
4.6	1.9843109414122\\
4.7	1.99352789073877\\
4.8	1.99893256555395\\
4.9	2.00258441073756\\
5	2.00325185163431\\
5.1	1.97877838012278\\
5.2	1.95152204191166\\
5.3	1.92155620376295\\
5.4	1.88904358650847\\
5.5	1.8542534803902\\
5.6	1.8175756193862\\
5.7	1.77952777740886\\
5.8	1.74075318693427\\
5.9	1.7020024971708\\
6	1.66409379063366\\
6.1	1.55128406162545\\
6.2	1.4410974341938\\
6.3	1.33432432943714\\
6.4	1.2315170639351\\
6.5	1.13287429240167\\
6.6	1.03815609640508\\
6.7	0.949889512581282\\
6.8	0.865828954717621\\
6.9	0.778853454608509\\
7	0.688853384578043\\
7.1	0.638927398444642\\
7.2	0.58650646330391\\
7.3	0.532818324313696\\
7.4	0.479592039110325\\
7.5	0.428815817262858\\
7.6	0.382452992175511\\
7.7	0.342228852236736\\
7.8	0.309521630536106\\
7.9	0.285292348209205\\
8	0.269973151049075\\
8.1	0.26281120555587\\
8.2	0.26208361838502\\
8.3	0.266719124221486\\
8.4	0.275561606157961\\
8.5	0.287540035641322\\
8.6	0.301766475582787\\
8.7	0.317564227796738\\
8.8	0.334452574961669\\
8.9	0.3521133596837\\
9	0.37035467024796\\
9.1	0.37502830678283\\
9.2	0.379831458064651\\
9.3	0.384872828343258\\
9.4	0.390256876413822\\
9.5	0.396083798461799\\
9.6	0.40244851497311\\
9.7	0.409438931449399\\
9.8	0.417133782416463\\
9.9	0.425600370269723\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.04975533022\\
0.1	170.173013197848\\
0.2	164.835811645035\\
0.3	11.5619327023473\\
0.4	175.965781032913\\
0.5	124.136470022492\\
0.6	72.2694942190318\\
0.7	53.7950132349046\\
0.8	35.3098356193671\\
0.9	26.4663712204754\\
1	17.6192772612033\\
1.1	13.320009965813\\
1.2	9.02098701343844\\
1.3	6.91965159103555\\
1.4	4.82097512031699\\
1.5	3.78996459499382\\
1.6	2.76271039012552\\
1.7	2.25377061121641\\
1.8	1.7481918452271\\
1.9	1.49312665749643\\
2	1.24008422408382\\
2.1	1.10661645618267\\
2.2	0.973908135365092\\
2.3	0.897567880245854\\
2.4	0.82140559463669\\
2.5	0.7722670963684\\
2.6	0.723173266407187\\
2.7	0.687608334090873\\
2.8	0.652066336527811\\
2.9	0.623879490779797\\
3	0.59570950139075\\
3.1	0.572084660490078\\
3.2	0.54847527838893\\
3.3	0.528131637665573\\
3.4	0.507487124621339\\
3.5	0.489444277718666\\
3.6	0.471167091392226\\
3.7	0.455280071264104\\
3.8	0.439120733195871\\
3.9	0.424894474185933\\
4	0.410417191399593\\
4.1	0.397324641414249\\
4.2	0.384028990053367\\
4.3	0.371628126579005\\
4.4	0.359079671578065\\
4.5	0.347086832836394\\
4.6	0.334999951397109\\
4.7	0.323291107545282\\
4.8	0.311535899091329\\
4.9	0.297862074787131\\
5	0.284177350370703\\
5.1	0.266026774708461\\
5.2	0.247895517864612\\
5.3	0.229813562590033\\
5.4	0.211809154572047\\
5.5	0.193909586899562\\
5.6	0.176142327404722\\
5.7	0.158536754830104\\
5.8	0.141127021804351\\
5.9	0.123957088035352\\
6	0.107090145569243\\
6.1	0.0906025800151455\\
6.2	0.0747019090203226\\
6.3	0.059746399663473\\
6.4	0.0465116011188476\\
6.5	0.0367219496065921\\
6.6	0.0333568565406637\\
6.7	0.0445133781435303\\
6.8	0.0675986813731953\\
6.9	0.0892979504208696\\
7	0.109590677920015\\
7.1	0.121744326089873\\
7.2	0.132285291299313\\
7.3	0.141230751280216\\
7.4	0.148647261455752\\
7.5	0.154630227122217\\
7.6	0.159293483102663\\
7.7	0.16276348932681\\
7.8	0.165175892495113\\
7.9	0.166673521076115\\
8	0.167405446499531\\
8.1	0.163671538726399\\
8.2	0.159252578995079\\
8.3	0.154301282596736\\
8.4	0.148989600891345\\
8.5	0.143512692634365\\
8.6	0.138093512972029\\
8.7	0.132986973393232\\
8.8	0.128481676141465\\
8.9	0.124896051121756\\
9	0.12256502054489\\
9.1	0.120995807645816\\
9.2	0.121275897815495\\
9.3	0.123625636856612\\
9.4	0.128158534101882\\
9.5	0.134875211560631\\
9.6	0.143681630937845\\
9.7	0.154420889875448\\
9.8	0.166904568639119\\
9.9	0.180934679843581\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	81.2625655395905\\
0.1	25.8309980553082\\
0.2	109.426588522985\\
0.3	77.0960521131954\\
0.4	44.7966481447025\\
0.5	32.8070696414127\\
0.6	20.8352409263185\\
0.7	15.0476685071183\\
0.8	9.27039389108093\\
0.9	6.55311292043863\\
1	3.84579395959688\\
1.1	2.52071499341865\\
1.2	1.21952678310473\\
1.3	0.585576720653082\\
1.4	0.409145954474596\\
1.5	0.681913931969813\\
1.6	1.02289985558403\\
1.7	1.21676077960899\\
1.8	1.41437953551901\\
1.9	1.52312000455002\\
2	1.63259317755286\\
2.1	1.69186800933117\\
2.2	1.7512999654973\\
2.3	1.78238974126978\\
2.4	1.8135325674368\\
2.5	1.82860676924178\\
2.6	1.84371208999809\\
2.7	1.84964896075533\\
2.8	1.8556207115822\\
2.9	1.85626926853063\\
3	1.85696403633736\\
3.1	1.85439080568548\\
3.2	1.85187595761632\\
3.3	1.84705728820985\\
3.4	1.84097377329132\\
3.5	1.83251884640564\\
3.6	1.82436801599948\\
3.7	1.81417142268872\\
3.8	1.80427571192646\\
3.9	1.7917299139944\\
4	1.77947931420991\\
4.1	1.76292368397218\\
4.2	1.7466975048892\\
4.3	1.72374501695156\\
4.4	1.70111293468819\\
4.5	1.67008504480584\\
4.6	1.63934556050152\\
4.7	1.60087515965805\\
4.8	1.5626313057321\\
4.9	1.53519861486473\\
5	1.50790000165047\\
5.1	1.50250832389611\\
5.2	1.4971444944193\\
5.3	1.49176136509473\\
5.4	1.48632315485715\\
5.5	1.48081059539095\\
5.6	1.47522458170522\\
5.7	1.46958742629297\\
5.8	1.46394115879919\\
5.9	1.45834285678877\\
6	1.45285762231841\\
6.1	1.44755036574368\\
6.2	1.44247785578879\\
6.3	1.43768243939416\\
6.4	1.43318843403804\\
6.5	1.42900157024953\\
6.6	1.42511120307856\\
6.7	1.41759056971858\\
6.8	1.40440907567443\\
6.9	1.39200684527446\\
7	1.38036726023431\\
7.1	1.36946459988647\\
7.2	1.35927172251077\\
7.3	1.34976617332971\\
7.4	1.34093409723528\\
7.5	1.33277179690907\\
7.6	1.3252851132079\\
7.7	1.31848700059525\\
7.8	1.31239375313109\\
7.9	1.30702035363233\\
8	1.30237527234045\\
8.1	1.28284103089953\\
8.2	1.26387180940524\\
8.3	1.24530160063925\\
8.4	1.22692191053347\\
8.5	1.20849061577868\\
8.6	1.18975048843988\\
8.7	1.17045778427059\\
8.8	1.1504195348535\\
8.9	1.12953573419456\\
9	1.10783921502167\\
9.1	1.08843166106623\\
9.2	1.06874979538177\\
9.3	1.04924967995631\\
9.4	1.03039922794433\\
9.5	1.01254591333093\\
9.6	0.995791694803774\\
9.7	0.979935757896804\\
9.8	0.964534788496446\\
9.9	0.949086011133228\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	151.799008304465\\
0.1	126.363012300786\\
0.2	72.9997813515234\\
0.3	67.9798641113932\\
0.4	63.5617893927778\\
0.5	54.5643271471719\\
0.6	45.5596189955413\\
0.7	35.3339295835926\\
0.8	25.1015014987599\\
0.9	19.0214216029206\\
1	12.9482764428868\\
1.1	9.72101019834154\\
1.2	6.51227989785347\\
1.3	4.84553340728586\\
1.4	3.2139642434168\\
1.5	2.39107053738998\\
1.6	1.63070279224097\\
1.7	1.27526359063855\\
1.8	1.00404831170957\\
1.9	0.892681995812317\\
2	0.835855202671428\\
2.1	0.802410944629833\\
2.2	0.787209026050372\\
2.3	0.760408000282903\\
2.4	0.74079173635689\\
2.5	0.710073555471198\\
2.6	0.683413373640636\\
2.7	0.650537531290477\\
2.8	0.620636231567281\\
2.9	0.588155460434661\\
3	0.558133945899858\\
3.1	0.527657430581573\\
3.2	0.49931201416978\\
3.3	0.471629532544948\\
3.4	0.445828034329879\\
3.5	0.421224449743404\\
3.6	0.398294463371572\\
3.7	0.376779007065679\\
3.8	0.356758877353283\\
3.9	0.338202408254967\\
4	0.320985171228293\\
4.1	0.305195950173653\\
4.2	0.290607146150722\\
4.3	0.277363486263863\\
4.4	0.265194219594925\\
4.5	0.254265807097629\\
4.6	0.244294560355107\\
4.7	0.23544476010255\\
4.8	0.227440296591637\\
4.9	0.218956079081278\\
5	0.211261224120908\\
5.1	0.185024501665774\\
5.2	0.159870437802333\\
5.3	0.135844185233476\\
5.4	0.113102822531649\\
5.5	0.0920289838718437\\
5.6	0.0734841045690081\\
5.7	0.0593058003154273\\
5.8	0.0526378926871059\\
5.9	0.0559024372590416\\
6	0.0675132917064812\\
6.1	0.0644005243957228\\
6.2	0.0614064305329048\\
6.3	0.0584966106131337\\
6.4	0.0556515638817879\\
6.5	0.0528655472782839\\
6.6	0.0501453997485018\\
6.7	0.047509382905717\\
6.8	0.0449860211633573\\
6.9	0.0426128407608676\\
7	0.0404348139463425\\
7.1	0.0383065047457114\\
7.2	0.036471817996666\\
7.3	0.0349771321222338\\
7.4	0.0338624853877018\\
7.5	0.0331569831523896\\
7.6	0.0328752959866953\\
7.7	0.0330165267681674\\
7.8	0.0335660938122647\\
7.9	0.0345001290805029\\
8	0.0357909620654058\\
8.1	0.0361323458236027\\
8.2	0.0367246948733682\\
8.3	0.0375479148845473\\
8.4	0.0385929976381241\\
8.5	0.0398615432569911\\
8.6	0.0413640038385185\\
8.7	0.0431171295866732\\
8.8	0.0451410919820712\\
8.9	0.0474567023982909\\
9	0.0500830623560055\\
9.1	0.0540910697264489\\
9.2	0.0584480394123231\\
9.3	0.0631506062988962\\
9.4	0.0681935293358001\\
9.5	0.0735702863553633\\
9.6	0.0792735488379995\\
9.7	0.0852955101570554\\
9.8	0.0916280569379836\\
9.9	0.0982627856690578\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	151.667422595849\\
0.1	29.4205260507242\\
0.2	157.919561982018\\
0.3	147.782898047899\\
0.4	93.3860249197246\\
0.5	50.7930942917852\\
0.6	8.43654655584556\\
0.7	29.0087269839126\\
0.8	49.8462798135266\\
0.9	19.8472095231478\\
1	10.3309850592005\\
1.1	23.326551310616\\
1.2	56.8492360039943\\
1.3	47.3947329473452\\
1.4	151.620679491785\\
1.5	126.85565923516\\
1.6	102.09319684709\\
1.7	64.1892298681065\\
1.8	26.2889173928444\\
1.9	17.4447873098141\\
2	8.60569810530248\\
2.1	0.67015412396719\\
2.2	7.66968615098741\\
2.3	9.81500513811441\\
2.4	11.9613578885682\\
2.5	9.7428154033347\\
2.6	7.52504454575381\\
2.7	5.61943954666468\\
2.8	3.71704814521456\\
2.9	2.63590393338313\\
3	1.56371073176021\\
3.1	1.02332333673929\\
3.2	0.520824249417744\\
3.3	0.33590484133861\\
3.4	0.324443424616127\\
3.5	0.391625388995388\\
3.6	0.486678924431082\\
3.7	0.540178887292223\\
3.8	0.595950069398461\\
3.9	0.629484161670299\\
4	0.662854718320486\\
4.1	0.687880715371959\\
4.2	0.712117180643299\\
4.3	0.737312273547765\\
4.4	0.761521559729725\\
4.5	0.791903985645061\\
4.6	0.821220284243769\\
4.7	0.855592314714229\\
4.8	0.888884482764904\\
4.9	0.873203602241607\\
5	0.856141163418152\\
5.1	0.794027587163341\\
5.2	0.731074069815799\\
5.3	0.667701597878585\\
5.4	0.60426835653595\\
5.5	0.541053173026076\\
5.6	0.478270497403028\\
5.7	0.416105565837794\\
5.8	0.35475770857108\\
5.9	0.294493603328692\\
6	0.235745823025906\\
6.1	0.212212873671228\\
6.2	0.190053905663016\\
6.3	0.169455545686644\\
6.4	0.150671021860204\\
6.5	0.133991691822216\\
6.6	0.119662207349702\\
6.7	0.107753673345704\\
6.8	0.0980567374201436\\
6.9	0.0900918072165576\\
7	0.0832971323898291\\
7.1	0.0786372056136238\\
7.2	0.0727211018137706\\
7.3	0.0657698298749925\\
7.4	0.0585301194835522\\
7.5	0.0524629259825798\\
7.6	0.0497791116651665\\
7.7	0.0525687012465827\\
7.8	0.0611963865425737\\
7.9	0.0743516707095435\\
8	0.0904881728277185\\
8.1	0.109154082908671\\
8.2	0.129058937099225\\
8.3	0.149718079387352\\
8.4	0.170797957102297\\
8.5	0.192052771907909\\
8.6	0.213292574037833\\
8.7	0.234366951321459\\
8.8	0.255156472341749\\
8.9	0.275568046099076\\
9	0.295532271795877\\
9.1	0.305713970445604\\
9.2	0.315384841967374\\
9.3	0.324541990523754\\
9.4	0.333201128673477\\
9.5	0.341395779608529\\
9.6	0.349176667289865\\
9.7	0.356611231528643\\
9.8	0.363783193083281\\
9.9	0.370792070142482\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.33117758857\\
0.1	92.8772371816199\\
0.2	172.915263977995\\
0.3	124.860643876647\\
0.4	76.8843298603781\\
0.5	62.2523414171399\\
0.6	47.6689980158419\\
0.7	31.9906022297818\\
0.8	16.3632300587366\\
0.9	9.7811141308214\\
1	3.44053508209074\\
1.1	2.38718625130512\\
1.2	1.53568498668425\\
1.3	1.31662466208912\\
1.4	1.13735103810508\\
1.5	1.03095874081253\\
1.6	0.939695525217462\\
1.7	0.870959577218409\\
1.8	0.814207250528188\\
1.9	0.767895759923894\\
2	0.730715060448919\\
2.1	0.69690289292095\\
2.2	0.66843689753096\\
2.3	0.640940942460865\\
2.4	0.617751750695995\\
2.5	0.595318486422917\\
2.6	0.576279751872844\\
2.7	0.558151654000263\\
2.8	0.542643825909314\\
2.9	0.528194792163342\\
3	0.51570888724164\\
3.1	0.504320845772229\\
3.2	0.494342300646914\\
3.3	0.485432323154435\\
3.4	0.477441900032989\\
3.5	0.470644401846698\\
3.6	0.464470231611918\\
3.7	0.459692724730427\\
3.8	0.45535911171287\\
3.9	0.452420549589587\\
4	0.449752331189338\\
4.1	0.448383856769227\\
4.2	0.447128577807206\\
4.3	0.447061957751639\\
4.4	0.446973203457352\\
4.5	0.447983542058176\\
4.6	0.448859018469309\\
4.7	0.450763265132225\\
4.8	0.452440607782811\\
4.9	0.452189614054984\\
5	0.451623594091122\\
5.1	0.454832701814681\\
5.2	0.457664840204462\\
5.3	0.460071879680603\\
5.4	0.462020617458778\\
5.5	0.46349190211578\\
5.6	0.464480326391681\\
5.7	0.464994260068384\\
5.8	0.465056004099689\\
5.9	0.464701862691704\\
6	0.463981950323487\\
6.1	0.454120854929331\\
6.2	0.444027190924626\\
6.3	0.433788888078934\\
6.4	0.423501297205843\\
6.5	0.413263776034634\\
6.6	0.403175443679678\\
6.7	0.39050518129352\\
6.8	0.375458827170832\\
6.9	0.363284901662717\\
7	0.353663251493441\\
7.1	0.337580313620828\\
7.2	0.323152588945003\\
7.3	0.309790950383093\\
7.4	0.296933498931194\\
7.5	0.284097706428171\\
7.6	0.270910984223015\\
7.7	0.257119405558951\\
7.8	0.242578776126642\\
7.9	0.227234223202686\\
8	0.211094652496928\\
8.1	0.194790900524968\\
8.2	0.177806948980462\\
8.3	0.160213961458964\\
8.4	0.142084256566056\\
8.5	0.123497546512632\\
8.6	0.104558145023489\\
8.7	0.0854292113617257\\
8.8	0.0664097950462251\\
8.9	0.0481623467661193\\
9	0.0325762269683358\\
9.1	0.0287539926381601\\
9.2	0.0306531050713384\\
9.3	0.0374152135260269\\
9.4	0.0468905756986423\\
9.5	0.057628322636571\\
9.6	0.0689186412966239\\
9.7	0.0804401718834152\\
9.8	0.0920642156790883\\
9.9	0.103763403181999\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	150.787843576955\\
0.1	97.988476408196\\
0.2	85.1030441025915\\
0.3	66.9442564926673\\
0.4	49.6723549507821\\
0.5	37.2611071815114\\
0.6	24.9332039292021\\
0.7	18.7163669883677\\
0.8	12.525525102542\\
0.9	9.34032127067626\\
1	6.1725854581841\\
1.1	4.5325073698358\\
1.2	2.91333694196663\\
1.3	2.07635914280728\\
1.4	1.2796676948733\\
1.5	0.894690831505234\\
1.6	0.614990230698847\\
1.7	0.547264873204233\\
1.8	0.579191738939891\\
1.9	0.617919669938861\\
2	0.678123614514363\\
2.1	0.704525781835548\\
2.2	0.73542478584796\\
2.3	0.742573356361998\\
2.4	0.751339284895222\\
2.5	0.746710890197745\\
2.6	0.742892067446822\\
2.7	0.732120138756494\\
2.8	0.721848162940618\\
2.9	0.708283578621221\\
3	0.695066580670432\\
3.1	0.680561026066669\\
3.2	0.66631202406759\\
3.3	0.65184167615534\\
3.4	0.63425734865793\\
3.5	0.61607697286764\\
3.6	0.598348573291928\\
3.7	0.581535786863034\\
3.8	0.564962564350693\\
3.9	0.549407670897379\\
4	0.533959111598884\\
4.1	0.519500243946936\\
4.2	0.505082536255326\\
4.3	0.491477738724256\\
4.4	0.477884574858624\\
4.5	0.46493797745033\\
4.6	0.452014539384212\\
4.7	0.439620863084992\\
4.8	0.427286491061966\\
4.9	0.413176375242241\\
5	0.399166139628869\\
5.1	0.361738178463766\\
5.2	0.324539512606385\\
5.3	0.287642185156915\\
5.4	0.25113904256187\\
5.5	0.215162950204761\\
5.6	0.179927982335248\\
5.7	0.145825222989113\\
5.8	0.113669255043037\\
5.9	0.0853888034987044\\
6	0.065767623316091\\
6.1	0.060461621632629\\
6.2	0.0588376487569291\\
6.3	0.0610140487021027\\
6.4	0.0664702889796079\\
6.5	0.0743678462132615\\
6.6	0.0839249650011114\\
6.7	0.103047932398406\\
6.8	0.139082983261962\\
6.9	0.175171007571593\\
7	0.209334636960091\\
7.1	0.232759619475635\\
7.2	0.253547908032394\\
7.3	0.271579558013335\\
7.4	0.286879802177009\\
7.5	0.299548750425257\\
7.6	0.309726478280098\\
7.7	0.31757458072535\\
7.8	0.323265870656221\\
7.9	0.32697829673243\\
8	0.328891072876349\\
8.1	0.327691382775372\\
8.2	0.324956258550093\\
8.3	0.32082638272276\\
8.4	0.315433240261671\\
8.5	0.308899062653199\\
8.6	0.30133744199151\\
8.7	0.292854846626504\\
8.8	0.283553380865924\\
8.9	0.273535269654627\\
9	0.262909721810145\\
9.1	0.250712378382603\\
9.2	0.23819001513156\\
9.3	0.225579515149136\\
9.4	0.213211357705236\\
9.5	0.201550490772492\\
9.6	0.191241533345248\\
9.7	0.18314216593674\\
9.8	0.178309466594268\\
9.9	0.177891307659188\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.284014547217\\
0.1	61.0793625898775\\
0.2	34.2004816466714\\
0.3	81.0356228718049\\
0.4	133.712028048691\\
0.5	94.0436584198616\\
0.6	54.3228134134974\\
0.7	42.7227094731147\\
0.8	31.1113770087324\\
0.9	16.9508987392645\\
1	3.43615661290329\\
1.1	21.0658705119688\\
1.2	44.4707195079281\\
1.3	77.8885431361789\\
1.4	111.328397081227\\
1.5	101.322635680007\\
1.6	91.323123846101\\
1.7	78.7147786967321\\
1.8	66.1113123377049\\
1.9	57.0893284899524\\
2	48.0712644486838\\
2.1	42.4530274951675\\
2.2	36.8362321924922\\
2.3	33.2956406585262\\
2.4	29.7567434712487\\
2.5	27.3864483633341\\
2.6	25.0179827634224\\
2.7	23.3154948441392\\
2.8	21.61488825468\\
2.9	20.3059110973193\\
3	18.9988038856046\\
3.1	17.9333115795284\\
3.2	16.869630116478\\
3.3	15.9685128974942\\
3.4	15.0689273653504\\
3.5	14.2997071970172\\
3.6	13.5321044570799\\
3.7	12.864192357263\\
3.8	12.1977895375109\\
3.9	11.6035682421745\\
4	11.0107276114341\\
4.1	10.4710052995344\\
4.2	9.93252218550742\\
4.3	9.43701675330948\\
4.4	8.94260404416306\\
4.5	8.48835671290695\\
4.6	8.03505773077235\\
4.7	7.62396281776417\\
4.8	7.21367964923773\\
4.9	6.66962769792113\\
5	6.12626054190863\\
5.1	5.24632226010156\\
5.2	4.36682805350628\\
5.3	3.48773651238552\\
5.4	2.60904667511392\\
5.5	1.73089721469638\\
5.6	0.854267072408097\\
5.7	0.087580670773921\\
5.8	0.910666181741489\\
5.9	1.78735108175356\\
6	2.66529116494606\\
6.1	2.77676195903081\\
6.2	2.88834463879457\\
6.3	3.00004652407889\\
6.4	3.11186989834733\\
6.5	3.22381239360911\\
6.6	3.3358675476584\\
6.7	3.44858477744254\\
6.8	3.56217372792804\\
6.9	3.67563890589884\\
7	3.78893203759018\\
7.1	3.82352111216352\\
7.2	3.85785209916003\\
7.3	3.89189016715203\\
7.4	3.92560760861565\\
7.5	3.95898516449604\\
7.6	3.99201307028861\\
7.7	4.02469179375533\\
7.8	4.05703243736294\\
7.9	4.08905678560659\\
8	4.12079698903366\\
8.1	4.09459213524881\\
8.2	4.06819533222902\\
8.3	4.04166442903951\\
8.4	4.01506319447169\\
8.5	3.988459638136\\
8.6	3.96192424384301\\
8.7	3.93552819110787\\
8.8	3.90934163491527\\
8.9	3.88343210308221\\
9	3.85786305625934\\
9.1	3.81371018487147\\
9.2	3.77000797733875\\
9.3	3.72680117212618\\
9.4	3.68412667321018\\
9.5	3.64201304784786\\
9.6	3.60048015216105\\
9.7	3.55953885254546\\
9.8	3.51919081424325\\
9.9	3.47942833566837\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	178.761545530854\\
0.1	82.721662291944\\
0.2	124.08497089977\\
0.3	84.139545632885\\
0.4	44.7943315684081\\
0.5	33.9798747301284\\
0.6	23.3697935493092\\
0.7	18.178731228392\\
0.8	13.0760744968506\\
0.9	10.6533142097633\\
1	8.27816245784455\\
1.1	7.10115953392883\\
1.2	5.95169964085913\\
1.3	5.34209750214823\\
1.4	4.749862782785\\
1.5	4.40435612896647\\
1.6	4.07081033551305\\
1.7	3.85213675406441\\
1.8	3.6421634928306\\
1.9	3.48715833563339\\
2	3.3386956748994\\
2.1	3.2164174575997\\
2.2	3.09721957413058\\
2.3	2.99181887200533\\
2.4	2.88955957600927\\
2.5	2.79636832004472\\
2.6	2.70625815201235\\
2.7	2.62307179408971\\
2.8	2.54282696487515\\
2.9	2.46836981944613\\
3	2.39666136027261\\
3.1	2.32995967201882\\
3.2	2.26577880883508\\
3.3	2.20592765619034\\
3.4	2.14834843750254\\
3.5	2.09445084245248\\
3.6	2.04256640346474\\
3.7	1.99374650815419\\
3.8	1.94668008475396\\
3.9	1.90212608810341\\
4	1.85858002463127\\
4.1	1.8085487236361\\
4.2	1.76138791204866\\
4.3	1.71729952178087\\
4.4	1.67562145640552\\
4.5	1.63671882748618\\
4.6	1.59981604685874\\
4.7	1.56569279338821\\
4.8	1.53316153366726\\
4.9	1.49800976603315\\
5	1.46402696542323\\
5.1	1.27322407660948\\
5.2	1.08422536054826\\
5.3	0.897332964191035\\
5.4	0.71340226516021\\
5.5	0.534767960728923\\
5.6	0.368619651315997\\
5.7	0.241949776156344\\
5.8	0.232600005951688\\
5.9	0.350593291394459\\
6	0.5152162119344\\
6.1	0.509466714351873\\
6.2	0.503961787581796\\
6.3	0.498750109057786\\
6.4	0.493843931679129\\
6.5	0.489220039473927\\
6.6	0.48482272207488\\
6.7	0.480568837225637\\
6.8	0.476354905702878\\
6.9	0.472066037996173\\
7	0.467586341601646\\
7.1	0.46209456848972\\
7.2	0.456227831217443\\
7.3	0.449942946744104\\
7.4	0.443242032022642\\
7.5	0.436181252822815\\
7.6	0.428877021154353\\
7.7	0.421508850168656\\
7.8	0.414318023167071\\
7.9	0.407601184128231\\
8	0.40169677984776\\
8.1	0.396314634651926\\
8.2	0.391152983470752\\
8.3	0.386095325737876\\
8.4	0.381065257465497\\
8.5	0.37601544771634\\
8.6	0.370919620109492\\
8.7	0.365766883066286\\
8.8	0.36055780815875\\
8.9	0.355301751572259\\
9	0.350015021142073\\
9.1	0.345838401323835\\
9.2	0.341714971122712\\
9.3	0.337712739230064\\
9.4	0.333899381930888\\
9.5	0.330340588598772\\
9.6	0.327098626848501\\
9.7	0.324231197434735\\
9.8	0.321790667499937\\
9.9	0.319823774727255\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	153.253671848142\\
0.1	77.4424571070664\\
0.2	15.6736141942867\\
0.3	16.8348347124528\\
0.4	18.4942730437176\\
0.5	14.3823873617224\\
0.6	10.2594008748473\\
0.7	7.5943928986987\\
0.8	4.92553575281524\\
0.9	3.43104252792225\\
1	1.95152440899455\\
1.1	1.1825366914486\\
1.2	0.564132393911665\\
1.3	0.515309946959847\\
1.4	0.761599338970583\\
1.5	0.921118900236753\\
1.6	1.10091704063443\\
1.7	1.17536770979065\\
1.8	1.25488959458617\\
1.9	1.27317687731119\\
2	1.29406162392287\\
2.1	1.28230220248349\\
2.2	1.27162069528784\\
2.3	1.24456215971066\\
2.4	1.21842658173725\\
2.5	1.18415222820318\\
2.6	1.15068881286525\\
2.7	1.1133127215647\\
2.8	1.07665799739072\\
2.9	1.03843969220055\\
3	1.00087288933248\\
3.1	0.963197070894957\\
3.2	0.9261209672068\\
3.3	0.889924305486324\\
3.4	0.854289130222632\\
3.5	0.8202224699632\\
3.6	0.786690598201567\\
3.7	0.755257552973987\\
3.8	0.724340358007425\\
3.9	0.695845371679916\\
4	0.66788257846059\\
4.1	0.643157091531072\\
4.2	0.618914709735936\\
4.3	0.597049545904781\\
4.4	0.575630645291226\\
4.5	0.556398512676023\\
4.6	0.537581672861604\\
4.7	0.520736385129985\\
4.8	0.504278007406712\\
4.9	0.485331202243285\\
5	0.466733402819138\\
5.1	0.380974304731448\\
5.2	0.296447970760151\\
5.3	0.21434624364827\\
5.4	0.138775152324812\\
5.5	0.0882446686111392\\
5.6	0.107329850230398\\
5.7	0.17454285345868\\
5.8	0.254253138275284\\
5.9	0.337762563518908\\
6	0.422851886532113\\
6.1	0.431136030159329\\
6.2	0.439517814514275\\
6.3	0.447956255249214\\
6.4	0.456401745991279\\
6.5	0.464797116664357\\
6.6	0.473079405047769\\
6.7	0.481182134520072\\
6.8	0.489031948459197\\
6.9	0.496548220497992\\
7	0.503654362891941\\
7.1	0.512000486088791\\
7.2	0.519818482027475\\
7.3	0.527075167325042\\
7.4	0.533758562045708\\
7.5	0.53987813883955\\
7.6	0.545463039064046\\
7.7	0.550558537981547\\
7.8	0.555221325205126\\
7.9	0.559514358438668\\
8	0.564341405667694\\
8.1	0.561180170434628\\
8.2	0.554279583402443\\
8.3	0.543787246255036\\
8.4	0.529905744521159\\
8.5	0.512892766895705\\
8.6	0.493059918272475\\
8.7	0.470768845388488\\
8.8	0.446424078012981\\
8.9	0.420462737935829\\
9	0.393341824782235\\
9.1	0.375162833595018\\
9.2	0.356452897217575\\
9.3	0.337632461569708\\
9.4	0.319091012880253\\
9.5	0.301175647602531\\
9.6	0.284181563686501\\
9.7	0.268345133558543\\
9.8	0.253840318047278\\
9.9	0.240779253772068\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	161.923668321732\\
0.1	101.591093500111\\
0.2	17.560747948544\\
0.3	146.947228669762\\
0.4	55.902535096595\\
0.5	44.8743478116249\\
0.6	33.9754814954425\\
0.7	31.8996115977899\\
0.8	29.8735362709807\\
0.9	29.6568398966984\\
1	29.4636171956261\\
1.1	27.111465540485\\
1.2	24.771161541384\\
1.3	16.87447769829\\
1.4	8.99731046903945\\
1.5	56.5337874583783\\
1.6	121.996957174401\\
1.7	38.0622652247211\\
1.8	45.893166638896\\
1.9	36.4517052858269\\
2	27.0131174277403\\
2.1	20.695232590432\\
2.2	14.3796052288106\\
2.3	10.7208435557179\\
2.4	7.06537367065168\\
2.5	5.13584022027822\\
2.6	3.21182462041349\\
2.7	2.23578231538291\\
2.8	1.27270554306221\\
2.9	0.806572894337762\\
3	0.402034150909155\\
3.1	0.301415928309975\\
3.2	0.364570634951975\\
3.3	0.43172749547959\\
3.4	0.515413117022553\\
3.5	0.563400297284843\\
3.6	0.614120356276493\\
3.7	0.652368149074287\\
3.8	0.691445033989083\\
3.9	0.727693046755393\\
4	0.764186103533788\\
4.1	0.79741761798146\\
4.2	0.830568538461603\\
4.3	0.856443094289099\\
4.4	0.882048090876847\\
4.5	0.898019423254654\\
4.6	0.913670102721537\\
4.7	0.920771178821434\\
4.8	0.927574804076404\\
4.9	0.921943925063482\\
5	0.916040066504187\\
5.1	0.884550951335836\\
5.2	0.852785233586442\\
5.3	0.820735047985187\\
5.4	0.788386297358028\\
5.5	0.755722810044718\\
5.6	0.72273055148448\\
5.7	0.689401575501936\\
5.8	0.655737646071897\\
5.9	0.621753516520093\\
6	0.587479727457734\\
6.1	0.572249448344654\\
6.2	0.556791508188848\\
6.3	0.54118157480463\\
6.4	0.52551428122326\\
6.5	0.5099019879608\\
6.6	0.494472872231849\\
6.7	0.458949190584601\\
6.8	0.393234759353654\\
6.9	0.331927522317245\\
7	0.276226992725181\\
7.1	0.227732699494684\\
7.2	0.188536498977683\\
7.3	0.161048707293238\\
7.4	0.146944723493922\\
7.5	0.145349155606319\\
7.6	0.152545989125436\\
7.7	0.164090713721284\\
7.8	0.176606803017951\\
7.9	0.18805319414294\\
8	0.197344878988646\\
8.1	0.202597463175834\\
8.2	0.204612368555354\\
8.3	0.203418242124398\\
8.4	0.199174622262474\\
8.5	0.192121073081262\\
8.6	0.182563929905409\\
8.7	0.170898438466768\\
8.8	0.157668252635001\\
8.9	0.143666898513602\\
9	0.130084917510301\\
9.1	0.124184331070244\\
9.2	0.123496429493732\\
9.3	0.129220412649044\\
9.4	0.141512856407823\\
9.5	0.159685014788451\\
9.6	0.182776408320804\\
9.7	0.209962995752833\\
9.8	0.240671224673586\\
9.9	0.274537372515454\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	168.90561269039\\
0.1	115.653273395487\\
0.2	179.021819327687\\
0.3	142.460798303742\\
0.4	103.954231981498\\
0.5	98.448983893123\\
0.6	59.6756010838792\\
0.7	58.1396657512747\\
0.8	56.5691847172415\\
0.9	26.8189263962523\\
1	3.92169350351836\\
1.1	6.59635521908736\\
1.2	9.57735099491126\\
1.3	27.0324340548356\\
1.4	44.6093347834291\\
1.5	2.58522812625444\\
1.6	48.8241188281487\\
1.7	31.0892654026168\\
1.8	13.3676249798444\\
1.9	86.5043479574479\\
2	159.679432920018\\
2.1	37.9372210167523\\
2.2	124.476549176373\\
2.3	179.105123327732\\
2.4	126.269413406269\\
2.5	94.8454727741781\\
2.6	63.4261344234673\\
2.7	46.3522449975412\\
2.8	29.2842127064293\\
2.9	20.8158716404726\\
3	12.3559199820214\\
3.1	8.84562118440273\\
3.2	5.34699632421755\\
3.3	4.32569514566247\\
3.4	3.31179634744229\\
3.5	3.29899853564333\\
3.6	3.28945340408443\\
3.7	3.55495958194464\\
3.8	3.82416121814046\\
3.9	4.08231668188471\\
4	4.34324352074103\\
4.1	4.51280107249185\\
4.2	4.68442182984139\\
4.3	4.76370329711217\\
4.4	4.84464506320767\\
4.5	4.85591666751104\\
4.6	4.86863961251304\\
4.7	4.83649716734569\\
4.8	4.80567825041002\\
4.9	4.50202568426816\\
5	4.1995499468803\\
5.1	3.51411686093414\\
5.2	2.82995026000636\\
5.3	2.14719816610514\\
5.4	1.46641048036316\\
5.5	0.790296594353614\\
5.6	0.172652587044944\\
5.7	0.602737550740545\\
5.8	1.27386104430492\\
5.9	1.95096665228763\\
6	2.62917291962199\\
6.1	2.68278063894355\\
6.2	2.73622893566319\\
6.3	2.78956640197422\\
6.4	2.8428349206811\\
6.5	2.8960698784616\\
6.6	2.9493006906487\\
6.7	3.0027058925643\\
6.8	3.05637888930079\\
6.9	3.11007179183136\\
7	3.16378854494425\\
7.1	3.16359345850718\\
7.2	3.16341972418962\\
7.3	3.16326427308496\\
7.4	3.16312304964552\\
7.5	3.16299187677527\\
7.6	3.16286736850127\\
7.7	3.16274780269333\\
7.8	3.16263379967878\\
7.9	3.16252862144937\\
8	3.16243793234948\\
8.1	3.14649321313178\\
8.2	3.13057877661823\\
8.3	3.1147034797938\\
8.4	3.09887350394877\\
8.5	3.0830916968324\\
8.6	3.06735748322261\\
8.7	3.05166728581418\\
8.8	3.03601527087218\\
8.9	3.02039419996763\\
9	3.00479622224998\\
9.1	2.96676860669138\\
9.2	2.92874899419306\\
9.3	2.89073107299586\\
9.4	2.85270971690993\\
9.5	2.8146810961334\\
9.6	2.77664263845054\\
9.7	2.73859285478294\\
9.8	2.70053107276592\\
9.9	2.66245714286284\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	110.91365586538\\
0.1	99.9405010962354\\
0.2	42.2082393341589\\
0.3	56.9702816754634\\
0.4	74.6085894716751\\
0.5	74.9115379791711\\
0.6	75.2667240082542\\
0.7	68.1911020770344\\
0.8	61.1175663086223\\
0.9	51.2047048160439\\
1	41.2920885146407\\
1.1	32.8392186717638\\
1.2	24.3890653068413\\
1.3	19.5162807142197\\
1.4	14.6470804222409\\
1.5	12.6093849297557\\
1.6	10.5729777553483\\
1.7	9.9642281668677\\
1.8	9.35552288626617\\
1.9	9.28966730285311\\
2	9.22364413361178\\
2.1	9.26290651658001\\
2.2	9.30259785136998\\
2.3	9.26060324926787\\
2.4	9.21840446158932\\
2.5	9.04556184723322\\
2.6	8.87213632299813\\
2.7	8.5800012431134\\
2.8	8.28710093641122\\
2.9	7.91257143320485\\
3	7.53721618320591\\
3.1	7.12640709696174\\
3.2	6.71478158138174\\
3.3	6.30876024333249\\
3.4	5.90165659666849\\
3.5	5.51261607197606\\
3.6	5.12278593455856\\
3.7	4.80275326973244\\
3.8	4.48165673004161\\
3.9	4.26942757129291\\
4	4.05598998267545\\
4.1	3.94304746947775\\
4.2	3.82889585545337\\
4.3	3.7760406069102\\
4.4	3.72210522326377\\
4.5	3.6900297873464\\
4.6	3.65708180696537\\
4.7	3.62132263588469\\
4.8	3.58496254439838\\
4.9	3.45221696164166\\
5	3.31918490726229\\
5.1	2.86195243171294\\
5.2	2.40510601208778\\
5.3	1.94906842799369\\
5.4	1.49451291706495\\
5.5	1.04286914219196\\
5.6	0.599103004839495\\
5.7	0.211574470768099\\
5.8	0.376122395078525\\
5.9	0.803032470051792\\
6	1.24521476318591\\
6.1	1.27838864929507\\
6.2	1.31038307509597\\
6.3	1.34140873389153\\
6.4	1.37174154903863\\
6.5	1.40170373407271\\
6.6	1.43164329785943\\
6.7	1.45769626855559\\
6.8	1.47719908098365\\
6.9	1.49722853591141\\
7	1.51832582722223\\
7.1	1.50982043103844\\
7.2	1.50331586235837\\
7.3	1.49909880440727\\
7.4	1.49732581127564\\
7.5	1.49802272900084\\
7.6	1.50109636043543\\
7.7	1.50635516886165\\
7.8	1.51353502719701\\
7.9	1.52232593774966\\
8	1.5323976194415\\
8.1	1.52791679937648\\
8.2	1.52432045415547\\
8.3	1.5212951857335\\
8.4	1.51853702845088\\
8.5	1.5157535017475\\
8.6	1.51266290671557\\
8.7	1.50899194910344\\
8.8	1.50447277777385\\
8.9	1.49884043190662\\
9	1.49183152816024\\
9.1	1.47875057678794\\
9.2	1.4637816113039\\
9.3	1.44668230463938\\
9.4	1.42722861424799\\
9.5	1.40522392998955\\
9.6	1.38050917149679\\
9.7	1.35297288911255\\
9.8	1.32256033617961\\
9.9	1.28928051234449\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	60.3933274602003\\
0.1	68.299754956546\\
0.2	78.1935045407684\\
0.3	53.908037232039\\
0.4	29.3114112869515\\
0.5	28.720851105543\\
0.6	28.0742808097257\\
0.7	23.0129954264222\\
0.8	17.9219472200735\\
0.9	14.5104298261496\\
1	11.0828167840494\\
1.1	8.83165081543376\\
1.2	6.57147971260074\\
1.3	5.30700522638499\\
1.4	4.03731838303805\\
1.5	3.39131178272283\\
1.6	2.7417849114448\\
1.7	2.41705885321834\\
1.8	2.08969280863304\\
1.9	1.91877262905325\\
2	1.74600811864204\\
2.1	1.64700271379315\\
2.2	1.54664185586081\\
2.3	1.48177762967895\\
2.4	1.41584539955493\\
2.5	1.36846783564601\\
2.6	1.3203134383233\\
2.7	1.28296254053905\\
2.8	1.24507630927404\\
2.9	1.21408433639706\\
3	1.18273636315055\\
3.1	1.15602921366937\\
3.2	1.12908773662028\\
3.3	1.10553400589814\\
3.4	1.08201615167907\\
3.5	1.06312014823529\\
3.6	1.04486689615186\\
3.7	1.02684951311116\\
3.8	1.01095261007177\\
3.9	0.99869075812667\\
4	0.989355748956521\\
4.1	0.980880532216969\\
4.2	0.974754076472886\\
4.3	0.96756887265808\\
4.4	0.936858290724693\\
4.5	0.923488946261898\\
4.6	0.912506625334233\\
4.7	0.898984946688852\\
4.8	0.88839829000349\\
4.9	0.879203520045466\\
5	0.874009345820931\\
5.1	0.828332260866465\\
5.2	0.786676301491035\\
5.3	0.748213746954989\\
5.4	0.711558629224738\\
5.5	0.674923802145453\\
5.6	0.636406244525085\\
5.7	0.594309914813374\\
5.8	0.547410370868414\\
5.9	0.495104727087271\\
6	0.437446667203244\\
6.1	0.418089572292639\\
6.2	0.394247777875807\\
6.3	0.36642429982787\\
6.4	0.335231084417794\\
6.5	0.30129639461552\\
6.6	0.265210032353095\\
6.7	0.227575781990438\\
6.8	0.189412842588714\\
6.9	0.151803290031887\\
7	0.116947798933744\\
7.1	0.0960964740233698\\
7.2	0.0838970874501084\\
7.3	0.0858163789860985\\
7.4	0.102423670490438\\
7.5	0.129236661944393\\
7.6	0.162147932159411\\
7.7	0.198903891345599\\
7.8	0.238385774406115\\
7.9	0.280019521333109\\
8	0.321936580035062\\
8.1	0.330069810698286\\
8.2	0.338256457243531\\
8.3	0.346455875608881\\
8.4	0.35462749736625\\
8.5	0.362730203374531\\
8.6	0.370722546654216\\
8.7	0.378563656022234\\
8.8	0.386214606631762\\
8.9	0.393640027093628\\
9	0.400809718260225\\
9.1	0.40673916551718\\
9.2	0.412365037892069\\
9.3	0.417680706761228\\
9.4	0.42268781775678\\
9.5	0.427395989194054\\
9.6	0.431822049203179\\
9.7	0.435988877199533\\
9.8	0.439923935896236\\
9.9	0.443657590293244\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.798582839982\\
0.1	147.285615979224\\
0.2	36.4871817745754\\
0.3	33.5546542194715\\
0.4	32.5128759817754\\
0.5	66.6059507933484\\
0.6	101.1065848194\\
0.7	27.8952622142031\\
0.8	45.664960607471\\
0.9	40.6734763337488\\
1	35.6868217098969\\
1.1	27.7659129277442\\
1.2	19.8502667465682\\
1.3	13.9153712934974\\
1.4	7.99770432317681\\
1.5	4.49241660195245\\
1.6	1.25717676112663\\
1.7	1.40752562685488\\
1.8	3.14460193234501\\
1.9	4.11402070735894\\
2	5.09903843285395\\
2.1	5.58827906165345\\
2.2	6.07967223896251\\
2.3	6.30000953785381\\
2.4	6.52101564398983\\
2.5	6.5939054594786\\
2.6	6.66707800786176\\
2.7	6.65708182407788\\
2.8	6.64722455153135\\
2.9	6.58788729051478\\
3	6.52862608883311\\
3.1	6.43702924421626\\
3.2	6.34548048819713\\
3.3	6.22897312324161\\
3.4	6.11249979862396\\
3.5	5.96498412550621\\
3.6	5.81744710331424\\
3.7	5.63782647473271\\
3.8	5.45816803240324\\
3.9	5.25472569045492\\
4	5.05075589572969\\
4.1	4.82955272075126\\
4.2	4.60976209626851\\
4.3	4.39915831376687\\
4.4	4.18968020682954\\
4.5	4.00160917947507\\
4.6	3.81437914384794\\
4.7	3.65404782911369\\
4.8	3.49432437752943\\
4.9	3.33572862726553\\
5	3.17758916173636\\
5.1	2.77376705884885\\
5.2	2.37052210211726\\
5.3	1.96794559739928\\
5.4	1.56625850281757\\
5.5	1.16602482027455\\
5.6	0.769036996773988\\
5.7	0.384636402036653\\
5.8	0.169369837255284\\
5.9	0.482984785282069\\
6	0.872639765998453\\
6.1	0.923526742109401\\
6.2	0.974599325795954\\
6.3	1.0258895623242\\
6.4	1.07741532316259\\
6.5	1.12917419819418\\
6.6	1.18113815817239\\
6.7	1.23324476614827\\
6.8	1.28538202939085\\
6.9	1.33747498683864\\
7	1.38945545811547\\
7.1	1.40333496592145\\
7.2	1.4169337386813\\
7.3	1.43016254991713\\
7.4	1.44291636569615\\
7.5	1.45507460783588\\
7.6	1.4665029618023\\
7.7	1.47705688074493\\
7.8	1.4865867508371\\
7.9	1.49494438472597\\
8	1.5013793105006\\
8.1	1.48069947273103\\
8.2	1.4598251331936\\
8.3	1.43881293315723\\
8.4	1.4177633432394\\
8.5	1.39680475567333\\
8.6	1.37607728007247\\
8.7	1.35571825214494\\
8.8	1.33585115872884\\
8.9	1.3165789653375\\
9	1.29798194717097\\
9.1	1.27513504058209\\
9.2	1.25306253780576\\
9.3	1.23179633247509\\
9.4	1.21136531625986\\
9.5	1.19180236882916\\
9.6	1.17315176531214\\
9.7	1.15547709065307\\
9.8	1.13886959620786\\
9.9	1.12345659573912\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	109.114987916883\\
0.1	108.350054314461\\
0.2	76.6861318550146\\
0.3	23.0054674401844\\
0.4	50.7714541645754\\
0.5	37.6716047439193\\
0.6	25.0058939730542\\
0.7	18.7075108713983\\
0.8	12.6393688078678\\
0.9	9.00441181713856\\
1	5.68201130538029\\
1.1	4.01130628911938\\
1.2	3.03001344347006\\
1.3	2.87231612463141\\
1.4	3.13790133167754\\
1.5	3.30567674263663\\
1.6	3.5571496977757\\
1.7	3.6529895086744\\
1.8	3.77013547503506\\
1.9	3.7934122081541\\
2	3.82327641855896\\
2.1	3.78443512803661\\
2.2	3.74683989035391\\
2.3	3.66219353609284\\
2.4	3.57712149849944\\
2.5	3.46556238211222\\
2.6	3.3530160166789\\
2.7	3.23042505325574\\
2.8	3.10685004044789\\
2.9	2.98487979591739\\
3	2.86219884283163\\
3.1	2.74852351321103\\
3.2	2.6345064942088\\
3.3	2.53365334771624\\
3.4	2.43282067594589\\
3.5	2.34695285605506\\
3.6	2.26140670201201\\
3.7	2.19095785285625\\
3.8	2.1210491079068\\
3.9	2.06529347560517\\
4	2.01021119519688\\
4.1	1.9662244028974\\
4.2	1.92275028025264\\
4.3	1.88562509379878\\
4.4	1.84888227927018\\
4.5	1.81512851469922\\
4.6	1.78167533579759\\
4.7	1.74951133697738\\
4.8	1.71760048795574\\
4.9	1.67231627436094\\
5	1.62717726665956\\
5.1	1.52332185333028\\
5.2	1.41966339519142\\
5.3	1.31624556296592\\
5.4	1.21310710971241\\
5.5	1.11028488192758\\
5.6	1.00781774930925\\
5.7	0.905752212394306\\
5.8	0.804151200418424\\
5.9	0.703109272235608\\
6	0.602781593003847\\
6.1	0.512862596128717\\
6.2	0.42412305631467\\
6.3	0.337299693637736\\
6.4	0.254110286753699\\
6.5	0.179327339494163\\
6.6	0.128092787921873\\
6.7	0.131151608649436\\
6.8	0.185524985234614\\
6.9	0.260668421503148\\
7	0.34303307008746\\
7.1	0.370291753274989\\
7.2	0.397794635236663\\
7.3	0.425455216482577\\
7.4	0.453209041122296\\
7.5	0.481007838572032\\
7.6	0.508815550386697\\
7.7	0.53660562247107\\
7.8	0.564359155438232\\
7.9	0.592063637888881\\
8	0.619712317085064\\
8.1	0.627306771104583\\
8.2	0.634868687140257\\
8.3	0.64241170395222\\
8.4	0.64995056221239\\
8.5	0.657499139890169\\
8.6	0.665068585455392\\
8.7	0.672665646604252\\
8.8	0.680291296317823\\
8.9	0.687939747163683\\
9	0.695597919805186\\
9.1	0.691607894428684\\
9.2	0.687585001516783\\
9.3	0.683498207579994\\
9.4	0.679311539035607\\
9.5	0.674985480662479\\
9.6	0.670478494383129\\
9.7	0.665748553856703\\
9.8	0.66075461065663\\
9.9	0.655457935343465\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.485569878794\\
0.1	38.5384145129991\\
0.2	57.813361800413\\
0.3	32.7534675848041\\
0.4	9.280362634436\\
0.5	16.8088302852267\\
0.6	25.4968647900746\\
0.7	22.2926230190611\\
0.8	19.0803951132204\\
0.9	15.884152825362\\
1	12.685285519641\\
1.1	9.99244023166775\\
1.2	7.30742768232194\\
1.3	5.85037747560381\\
1.4	4.40569972863389\\
1.5	3.67746628836796\\
1.6	2.96118147859291\\
1.7	2.59526699978877\\
1.8	2.23873040874576\\
1.9	2.0466291574356\\
2	1.86156527431793\\
2.1	1.75126417300159\\
2.2	1.64441243359998\\
2.3	1.57110019960735\\
2.4	1.50135516584666\\
2.5	1.44696060472038\\
2.6	1.39610751408497\\
2.7	1.35206151970491\\
2.8	1.31135147237989\\
2.9	1.27309187143924\\
3	1.23782265550012\\
3.1	1.20243568249222\\
3.2	1.16961426716672\\
3.3	1.13456674572739\\
3.4	1.09918893371624\\
3.5	1.0544282919934\\
3.6	1.01213047360208\\
3.7	0.953916987287207\\
3.8	0.898023714489151\\
3.9	0.825696767995349\\
4	0.755367647064908\\
4.1	0.685088745551647\\
4.2	0.616193760564314\\
4.3	0.567783850064173\\
4.4	0.520324199245893\\
4.5	0.497820945270425\\
4.6	0.476427451867471\\
4.7	0.473235446359175\\
4.8	0.472073547712529\\
4.9	0.46132504705758\\
5	0.454384288184167\\
5.1	0.428939753526102\\
5.2	0.410299758030185\\
5.3	0.39777162627712\\
5.4	0.386312901855845\\
5.5	0.36899890903561\\
5.6	0.342629847260703\\
5.7	0.308401433855756\\
5.8	0.269266677286117\\
5.9	0.228379679824965\\
6	0.189014499686776\\
6.1	0.179254603084171\\
6.2	0.169350231253906\\
6.3	0.159469180861744\\
6.4	0.149728123627261\\
6.5	0.140230483166317\\
6.6	0.131083980201149\\
6.7	0.127062483749677\\
6.8	0.136859481135197\\
6.9	0.153184245412097\\
7	0.173058226918087\\
7.1	0.19131634095674\\
7.2	0.209393088179617\\
7.3	0.226442124214214\\
7.4	0.241934767299365\\
7.5	0.255552416743594\\
7.6	0.267117222025961\\
7.7	0.276548273425524\\
7.8	0.283832413369422\\
7.9	0.289002370189051\\
8	0.292117833555615\\
8.1	0.289572765222588\\
8.2	0.28500026717371\\
8.3	0.278453161816435\\
8.4	0.269988898466353\\
8.5	0.259669371163063\\
8.6	0.247562928224741\\
8.7	0.233749376721905\\
8.8	0.21832963018443\\
8.9	0.201443248807503\\
9	0.183300340390577\\
9.1	0.164240942581534\\
9.2	0.144848449799738\\
9.3	0.126166291070415\\
9.4	0.110073739528424\\
9.5	0.0996877495718112\\
9.6	0.0988717056577305\\
9.7	0.10979399546528\\
9.8	0.131258756778874\\
9.9	0.160555602938592\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	142.93938354655\\
0.1	83.4852947287135\\
0.2	31.2914762911639\\
0.3	140.567717362701\\
0.4	102.384405001389\\
0.5	82.4735176493487\\
0.6	62.3760474548387\\
0.7	47.9237748597617\\
0.8	33.4051762870168\\
0.9	25.8460819232352\\
1	18.2604088302574\\
1.1	14.2980095447342\\
1.2	10.3275915984673\\
1.3	8.34707535623899\\
1.4	6.36581177307655\\
1.5	5.39401565748095\\
1.6	4.42161767611721\\
1.7	3.97196354860162\\
1.8	3.51912376358183\\
1.9	3.31910300313295\\
2	3.11526379689821\\
2.1	3.04275536604014\\
2.2	2.96938998360545\\
2.3	2.96012320281904\\
2.4	2.94972406299702\\
2.5	2.97264743171974\\
2.6	2.99417071245637\\
2.7	3.03089675907231\\
2.8	3.06591171029779\\
2.9	3.11030623033539\\
3	3.15275326259301\\
3.1	3.21055198516119\\
3.2	3.26630754701142\\
3.3	3.36878363813969\\
3.4	3.45987507255609\\
3.5	3.67303136638084\\
3.6	3.88626546482959\\
3.7	4.59981430872674\\
3.8	5.31541149462108\\
3.9	7.11126633112112\\
4	8.91006660542832\\
4.1	10.6470670781818\\
4.2	12.3840950074009\\
4.3	12.2647573829208\\
4.4	12.1443874838764\\
4.5	9.94666580392285\\
4.6	7.74840317259804\\
4.7	5.84572535008229\\
4.8	3.94392675969036\\
4.9	3.3981118183764\\
5	2.85155881802099\\
5.1	2.60479045865018\\
5.2	2.35702189292325\\
5.3	2.10810877757237\\
5.4	1.85796677962042\\
5.5	1.60658125572851\\
5.6	1.35402343144125\\
5.7	1.10048247363409\\
5.8	0.846347685901612\\
5.9	0.592495709975015\\
6	0.34185122988089\\
6.1	0.164734092305526\\
6.2	0.112379844040234\\
6.3	0.270305366266762\\
6.4	0.455598535731582\\
6.5	0.643956963446765\\
6.6	0.832103316534711\\
6.7	1.01504149835697\\
6.8	1.18994089824411\\
6.9	1.36291680752104\\
7	1.53410959570249\\
7.1	1.57864992848096\\
7.2	1.62224665397416\\
7.3	1.66551385883923\\
7.4	1.70913611822903\\
7.5	1.75381078491485\\
7.6	1.80019602432991\\
7.7	1.84886771397613\\
7.8	1.90028765593493\\
7.9	1.95478434358654\\
8	2.01254606999529\\
8.1	2.04270866959966\\
8.2	2.07611789870786\\
8.3	2.11259997030956\\
8.4	2.15189183408909\\
8.5	2.19366342981263\\
8.6	2.23753990521319\\
8.7	2.28312263891412\\
8.8	2.33000836168326\\
8.9	2.37780595117229\\
9	2.42615061761366\\
9.1	2.44786269816071\\
9.2	2.46951010083067\\
9.3	2.49086403554697\\
9.4	2.51175172099305\\
9.5	2.53205694244544\\
9.6	2.55171887248444\\
9.7	2.57072985628102\\
9.8	2.58913285527661\\
9.9	2.60701915956851\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	70.5280479028466\\
0.1	30.8054267203353\\
0.2	67.283531949474\\
0.3	49.2995576985565\\
0.4	31.6445523424631\\
0.5	23.0000848965\\
0.6	14.4299260747115\\
0.7	10.5370729883719\\
0.8	6.68167766323946\\
0.9	5.0209046409126\\
1	3.38493783710227\\
1.1	2.73607266523643\\
1.2	2.10138850453986\\
1.3	1.87502126946617\\
1.4	1.65670856299932\\
1.5	1.58928629239254\\
1.6	1.52812113877899\\
1.7	1.5174557379711\\
1.8	1.51151471050111\\
1.9	1.51608699407249\\
2	1.5239025785112\\
2.1	1.52760750188599\\
2.2	1.53343963557738\\
2.3	1.5324862804864\\
2.4	1.5330452533823\\
2.5	1.52770930896256\\
2.6	1.52340726835869\\
2.7	1.51484605714529\\
2.8	1.50697538072091\\
2.9	1.49631025561692\\
3	1.48610478517396\\
3.1	1.47417092554816\\
3.2	1.46254888627885\\
3.3	1.45013485715885\\
3.4	1.43048230606861\\
3.5	1.40874471356417\\
3.6	1.38690793428767\\
3.7	1.3636830087252\\
3.8	1.34030399953641\\
3.9	1.31001165360975\\
4	1.27951452770935\\
4.1	1.23703827295777\\
4.2	1.19432505629168\\
4.3	1.14340348684233\\
4.4	1.0922648406528\\
4.5	1.05417747832687\\
4.6	1.01597630244201\\
4.7	1.01279042917224\\
4.8	1.00968113770347\\
4.9	1.00460903863492\\
5	0.999819693320747\\
5.1	0.911050457562416\\
5.2	0.822666407530496\\
5.3	0.734671028505509\\
5.4	0.647040199689108\\
5.5	0.559733179930623\\
5.6	0.472704147016955\\
5.7	0.385912149814536\\
5.8	0.299330264810172\\
5.9	0.212963172494708\\
6	0.126932192350761\\
6.1	0.100409910332912\\
6.2	0.0740508544277502\\
6.3	0.0480218563828217\\
6.4	0.0233753674637276\\
6.5	0.0143937341329936\\
6.6	0.0360063679972363\\
6.7	0.0708567117259331\\
6.8	0.122842608200536\\
6.9	0.172708497872144\\
7	0.219297070851445\\
7.1	0.248849785554906\\
7.2	0.275582430489753\\
7.3	0.29971779034394\\
7.4	0.321598425061115\\
7.5	0.341634790188317\\
7.6	0.360273933468083\\
7.7	0.377965665354075\\
7.8	0.39510740991089\\
7.9	0.411958429674559\\
8	0.42854356245193\\
8.1	0.437524072292755\\
8.2	0.445303877300029\\
8.3	0.451372097602796\\
8.4	0.455338790724671\\
8.5	0.457053217781047\\
8.6	0.456631853612377\\
8.7	0.454413483829945\\
8.8	0.450878989553536\\
8.9	0.446567791070795\\
9	0.44200906431021\\
9.1	0.432006306614054\\
9.2	0.422655886510334\\
9.3	0.414293517741045\\
9.4	0.407172829652885\\
9.5	0.401474876598742\\
9.6	0.397319479457443\\
9.7	0.394775332874359\\
9.8	0.393866971223973\\
9.9	0.394577777654147\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	173.608899839778\\
0.1	94.7969693084891\\
0.2	75.1571848970734\\
0.3	58.4271861350103\\
0.4	42.6785046871557\\
0.5	53.8936748594905\\
0.6	65.3273574199713\\
0.7	48.5814660449931\\
0.8	31.8540879924246\\
0.9	23.8726878140002\\
1	15.907619929318\\
1.1	12.310484855475\\
1.2	8.72682827238147\\
1.3	6.98285090049241\\
1.4	5.24973157252578\\
1.5	4.39135753271726\\
1.6	3.54028615788771\\
1.7	3.10904177146875\\
1.8	2.68197218334224\\
1.9	2.45588674892666\\
2	2.23225308716341\\
2.1	2.10425510100164\\
2.2	1.9772329142266\\
2.3	1.89552956110332\\
2.4	1.81480833164395\\
2.5	1.75544286865841\\
2.6	1.69701811743688\\
2.7	1.64828648242996\\
2.8	1.60039945980368\\
2.9	1.55646150287401\\
3	1.51325515527723\\
3.1	1.47111130813257\\
3.2	1.42959241035776\\
3.3	1.38679880097008\\
3.4	1.34446507099207\\
3.5	1.29115630746178\\
3.6	1.23807449855694\\
3.7	1.16673855206993\\
3.8	1.09566077056008\\
3.9	1.00426966094825\\
4	0.913280668863682\\
4.1	5.92808037318018\\
4.2	12.7355132118156\\
4.3	9.75682526251089\\
4.4	6.77827011774393\\
4.5	5.7571861643613\\
4.6	4.73613891691691\\
4.7	4.18939341352536\\
4.8	3.64277034253181\\
4.9	3.54988934887397\\
5	3.45822487712674\\
5.1	3.40368788245803\\
5.2	3.34936989477312\\
5.3	3.29522538565514\\
5.4	3.24112051498287\\
5.5	3.18686221167548\\
5.6	3.13222971499864\\
5.7	3.07700186811785\\
5.8	3.02097581228711\\
5.9	2.96397575437905\\
6	2.90585311317382\\
6.1	2.90420723301315\\
6.2	2.90120127882719\\
6.3	2.89672718528739\\
6.4	2.89067411780995\\
6.5	2.88292269443126\\
6.6	2.87333983245918\\
6.7	2.86173096683087\\
6.8	2.84756689879751\\
6.9	2.83051633020161\\
7	2.81027861621898\\
7.1	2.7215423059962\\
7.2	2.62898268691818\\
7.3	2.53233198818225\\
7.4	2.43143059707976\\
7.5	2.32629718967529\\
7.6	2.21719776239486\\
7.7	2.10469752779245\\
7.8	1.98967848012198\\
7.9	1.87330919902153\\
8	1.75696229387516\\
8.1	1.67571842391994\\
8.2	1.59734582794909\\
8.3	1.52299976820739\\
8.4	1.45348915818141\\
8.5	1.38921995372403\\
8.6	1.33020631095286\\
8.7	1.27613868718629\\
8.8	1.22648467203517\\
8.9	1.18059514477365\\
9	1.137794996031\\
9.1	1.1088290477759\\
9.2	1.08173855857613\\
9.3	1.05606372859578\\
9.4	1.03146348868775\\
9.5	1.00772641407016\\
9.6	0.984778451199755\\
9.7	0.962685923714437\\
9.8	0.941650717722413\\
9.9	0.921993891316337\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	172.305412823241\\
0.1	76.7709639899847\\
0.2	32.899707025266\\
0.3	28.9654881346745\\
0.4	26.8908352015891\\
0.5	20.1428861554308\\
0.6	13.5785515843264\\
0.7	10.2283403861364\\
0.8	6.96453508277973\\
0.9	5.63997747924175\\
1	4.35864100511324\\
1.1	3.83149836959428\\
1.2	3.32618081223215\\
1.3	3.11701426592558\\
1.4	2.92125028920466\\
1.5	2.8080747991339\\
1.6	2.70344992148914\\
1.7	2.64299008407932\\
1.8	2.58821158561489\\
1.9	2.54349789477716\\
2	2.50254432487868\\
2.1	2.45997874985675\\
2.2	2.41901124226711\\
2.3	2.37614196627464\\
2.4	2.3346490181401\\
2.5	2.29327354031609\\
2.6	2.25307532404222\\
2.7	2.21466179559484\\
2.8	2.17724517809472\\
2.9	2.14253694784949\\
3	2.10866171989325\\
3.1	2.07777705135157\\
3.2	2.04757772899055\\
3.3	2.02020103181952\\
3.4	1.99337636454789\\
3.5	1.96880886172931\\
3.6	1.94467699785761\\
3.7	1.92225464961561\\
3.8	1.90017769753213\\
3.9	1.87935396848628\\
4	1.85891278529469\\
4.1	1.84177483281621\\
4.2	1.82532602684004\\
4.3	1.80994723293472\\
4.4	1.79521934381444\\
4.5	1.78105439802971\\
4.6	1.76748585864946\\
4.7	1.753999519288\\
4.8	1.74104508963539\\
4.9	1.72307555062309\\
5	1.70556471369307\\
5.1	1.49257936942504\\
5.2	1.28002919562387\\
5.3	1.06794525037161\\
5.4	0.856415007165505\\
5.5	0.645675260130833\\
5.6	0.436470182585934\\
5.7	0.232316576372317\\
5.8	0.0838476314222038\\
5.9	0.222410429989212\\
6	0.42555942722808\\
6.1	0.444755623612396\\
6.2	0.464048983724493\\
6.3	0.483427531072644\\
6.4	0.502884244910521\\
6.5	0.522415972777459\\
6.6	0.542022622830744\\
6.7	0.561706165368634\\
6.8	0.581468054953336\\
6.9	0.601315781784409\\
7	0.621261477555895\\
7.1	0.62580154981152\\
7.2	0.630464249794876\\
7.3	0.635269390121398\\
7.4	0.640235402080836\\
7.5	0.64537794703639\\
7.6	0.650708666148462\\
7.7	0.656234203867325\\
7.8	0.661955614227376\\
7.9	0.667868217187333\\
8	0.673940276248543\\
8.1	0.672618207331484\\
8.2	0.671590549993257\\
8.3	0.670781698363315\\
8.4	0.67012610159521\\
8.5	0.669568882009472\\
8.6	0.669066126476391\\
8.7	0.66858482276574\\
8.8	0.66810243722926\\
8.9	0.667606153506351\\
9	0.667091813076523\\
9.1	0.661751388011781\\
9.2	0.656405222647548\\
9.3	0.651066463865531\\
9.4	0.645751001671219\\
9.5	0.640475914869742\\
9.6	0.635258004041685\\
9.7	0.630112449017933\\
9.8	0.625051610565037\\
9.9	0.620083981686202\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	138.915869512301\\
0.1	56.086684154335\\
0.2	26.1795813393193\\
0.3	25.3648677960075\\
0.4	24.5366630249336\\
0.5	24.2601047068418\\
0.6	23.9788666113643\\
0.7	23.873353502406\\
0.8	23.7655418514629\\
0.9	23.6539293930176\\
1	23.5409430060075\\
1.1	23.1857030120556\\
1.2	22.8295388538652\\
1.3	21.8092333766951\\
1.4	20.788259379626\\
1.5	18.7026791730315\\
1.6	16.616595973002\\
1.7	13.7541796444144\\
1.8	10.8913851838555\\
1.9	8.37121348031976\\
2	5.85077937268024\\
2.1	4.46652152211155\\
2.2	3.08216804773156\\
2.3	2.55046230363289\\
2.4	2.01864034951415\\
2.5	1.62173088399072\\
2.6	1.22475551190302\\
2.7	0.708946445194973\\
2.8	0.196000207859526\\
2.9	0.344869514383496\\
3	0.876540361768914\\
3.1	1.27253951332876\\
3.2	1.66878956834153\\
3.3	1.78741782409391\\
3.4	1.89874130171889\\
3.5	1.71020809808134\\
3.6	1.52213387316116\\
3.7	1.13412774199027\\
3.8	0.746763012270176\\
3.9	0.295877398458811\\
4	1.33309123187221\\
4.1	0.707282111970891\\
4.2	0.0831186571988366\\
4.3	0.233792427812459\\
4.4	0.385507285498798\\
4.5	0.482268128765425\\
4.6	0.577939137864967\\
4.7	0.586470371686694\\
4.8	0.593871938811783\\
4.9	0.577325347606177\\
5	0.559736947747221\\
5.1	0.553388692277983\\
5.2	0.546226870325563\\
5.3	0.538271094602596\\
5.4	0.529526387016638\\
5.5	0.519988097177519\\
5.6	0.509647136179212\\
5.7	0.498494094974791\\
5.8	0.486521197838317\\
5.9	0.47372162346948\\
6	0.46008637092072\\
6.1	0.445599410086624\\
6.2	0.43023222725081\\
6.3	0.413939027623146\\
6.4	0.396653849552157\\
6.5	0.378290814718148\\
6.6	0.358748871948622\\
6.7	0.333662214860673\\
6.8	0.302052956626936\\
6.9	0.271599899690343\\
7	0.24238415647316\\
7.1	0.214469642448916\\
7.2	0.187906289721818\\
7.3	0.162734287501036\\
7.4	0.138988513894443\\
7.5	0.116702340202235\\
7.6	0.0959104569214926\\
7.7	0.0766515969104314\\
7.8	0.0589749650093585\\
7.9	0.0429629993776633\\
8	0.0288200573351355\\
8.1	0.0172866743877211\\
8.2	0.0115497911973699\\
8.3	0.0153181007013071\\
8.4	0.0228153677390501\\
8.5	0.0304339972675567\\
8.6	0.03746315091296\\
8.7	0.0438273112640325\\
8.8	0.0496466379582245\\
8.9	0.0551601084618949\\
9	0.0607170637160843\\
9.1	0.0668482533265499\\
9.2	0.0746114261448472\\
9.3	0.0846711152980757\\
9.4	0.0975442347145058\\
9.5	0.113547734119294\\
9.6	0.132812604423519\\
9.7	0.155331401329897\\
9.8	0.181005460501234\\
9.9	0.209677304949402\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.305720430162\\
0.1	78.7083935571926\\
0.2	15.6998354125034\\
0.3	15.7268414677389\\
0.4	16.7443828031931\\
0.5	15.24714718056\\
0.6	13.811294943266\\
0.7	13.4521593801057\\
0.8	13.1113844166687\\
0.9	13.1409921033119\\
1	13.1781176919934\\
1.1	13.1161669316069\\
1.2	13.0578559200772\\
1.3	12.8082116090384\\
1.4	12.5606810441957\\
1.5	12.2077772708143\\
1.6	11.8562929535374\\
1.7	11.4674643173433\\
1.8	11.0796735455166\\
1.9	10.6916591332376\\
2	10.3044412288979\\
2.1	9.92065091329853\\
2.2	9.53715616736214\\
2.3	9.1537093934163\\
2.4	8.77061985702409\\
2.5	8.39369050188306\\
2.6	8.01714169573965\\
2.7	7.65482889946279\\
2.8	7.2928928861475\\
2.9	6.95230120678755\\
3	6.61206460254156\\
3.1	6.2981894802428\\
3.2	5.98463695798179\\
3.3	5.70009430773041\\
3.4	5.43602967494067\\
3.5	5.20697907270183\\
3.6	4.97555663118108\\
3.7	4.77043955271163\\
3.8	4.56318362540702\\
3.9	4.38076887825251\\
4	4.19642776590115\\
4.1	4.02021595385161\\
4.2	3.8416310886036\\
4.3	3.66055833310924\\
4.4	3.47722544771046\\
4.5	3.29673690939737\\
4.6	3.11418206064674\\
4.7	2.9446866484014\\
4.8	2.77341452631187\\
4.9	2.57783260351704\\
5	2.38089734485173\\
5.1	2.04861169215811\\
5.2	1.71576757691893\\
5.3	1.38272855330792\\
5.4	1.04993318715877\\
5.5	0.718079845837718\\
5.6	0.389277962371461\\
5.7	0.0954933085569379\\
5.8	0.294629117630053\\
5.9	0.618412937050721\\
6	0.945142794820856\\
6.1	0.987017680978442\\
6.2	1.02799228037502\\
6.3	1.06782953337449\\
6.4	1.10631363853711\\
6.5	1.14326482535698\\
6.6	1.17855636561006\\
6.7	1.21261611769039\\
6.8	1.2461211060581\\
6.9	1.27858621577773\\
7	1.31025296129754\\
7.1	1.31310867328642\\
7.2	1.31582163851306\\
7.3	1.31868447925358\\
7.4	1.32195265545391\\
7.5	1.32581604752022\\
7.6	1.33037970356622\\
7.7	1.33565638392529\\
7.8	1.34157204698358\\
7.9	1.34798326078547\\
8	1.35470770787021\\
8.1	1.34606441054366\\
8.2	1.3382772170873\\
8.3	1.33121026295755\\
8.4	1.3247187012729\\
8.5	1.31865351933196\\
8.6	1.31286487860993\\
8.7	1.30720422195624\\
8.8	1.30152540365649\\
8.9	1.2956850719467\\
9	1.28954248779835\\
9.1	1.27476696170426\\
9.2	1.25939745401194\\
9.3	1.24330237758003\\
9.4	1.22635056708362\\
9.5	1.20840983316513\\
9.6	1.18934536799104\\
9.7	1.16901808515509\\
9.8	1.14728301801204\\
9.9	1.12398795042325\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	119.897746175278\\
0.1	92.3908180517355\\
0.2	170.979236741687\\
0.3	12.260051025587\\
0.4	171.965841231982\\
0.5	137.290595017267\\
0.6	86.6042843408165\\
0.7	64.4550083468022\\
0.8	42.3430014945994\\
0.9	31.6026013284682\\
1	20.886789026184\\
1.1	15.6442191310834\\
1.2	10.4220707162996\\
1.3	7.83119035109857\\
1.4	5.26103710796314\\
1.5	3.97562155716855\\
1.6	2.71434675804913\\
1.7	2.08350268052168\\
1.8	1.48156633099298\\
1.9	1.18481842524726\\
2	0.917185097343661\\
2.1	0.788333031677003\\
2.2	0.675600134125534\\
2.3	0.621235829083381\\
2.4	0.570843968616038\\
2.5	0.549364879962059\\
2.6	0.532457449563876\\
2.7	0.503773664797649\\
2.8	0.477444421786007\\
2.9	0.427696765990559\\
3	0.383488274083973\\
3.1	0.350634234927889\\
3.2	0.321390539382372\\
3.3	0.297396314943256\\
3.4	0.275747584761151\\
3.5	0.256610807472339\\
3.6	0.239125470670948\\
3.7	0.223076737923415\\
3.8	0.208281842928726\\
3.9	0.194484565351376\\
4	0.181693960667305\\
4.1	0.169691161293086\\
4.2	0.158505302537456\\
4.3	0.147983705777116\\
4.4	0.138150155666261\\
4.5	0.128897535887516\\
4.6	0.120233813551191\\
4.7	0.112083626509371\\
4.8	0.104443423242392\\
4.9	0.0972632245524005\\
5	0.0905684028735344\\
5.1	0.0872046983136747\\
5.2	0.0847289799617254\\
5.3	0.0831295646614183\\
5.4	0.0823802074889294\\
5.5	0.0824395025983957\\
5.6	0.0832526089651994\\
5.7	0.0847548431459475\\
5.8	0.0868761975027893\\
5.9	0.0895457667942351\\
6	0.0926953401226565\\
6.1	0.0821345156834611\\
6.2	0.0717399867482363\\
6.3	0.0615542657462099\\
6.4	0.0516509251516313\\
6.5	0.0421685482550619\\
6.6	0.0333925504852774\\
6.7	0.0259588315179273\\
6.8	0.0212101443308331\\
6.9	0.0208573623243064\\
7	0.0249307491504183\\
7.1	0.0254791472803769\\
7.2	0.0263352668472784\\
7.3	0.0274611063648108\\
7.4	0.0288262583732832\\
7.5	0.0304060908599141\\
7.6	0.0321789389570834\\
7.7	0.0341235760881389\\
7.8	0.036217705849602\\
7.9	0.0384375878805488\\
8	0.0407585482142898\\
8.1	0.0410005974391785\\
8.2	0.0413072498480019\\
8.3	0.0416440966446994\\
8.4	0.041975388908695\\
8.5	0.0422649194247422\\
8.6	0.042477726736103\\
8.7	0.0425826219798847\\
8.8	0.0425551020254312\\
8.9	0.0423800015316357\\
9	0.0420532478183462\\
9.1	0.0401413826704277\\
9.2	0.0381187305406874\\
9.3	0.0360233968082207\\
9.4	0.0339031023418622\\
9.5	0.031811311440937\\
9.6	0.0298029761612008\\
9.7	0.0279307181740546\\
9.8	0.026242420220157\\
9.9	0.024781046262544\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	170.448058245516\\
0.1	52.3165014191673\\
0.2	93.9728063860114\\
0.3	119.134364053029\\
0.4	28.7501952281356\\
0.5	4.22349054490144\\
0.6	22.0712891659672\\
0.7	166.513646430651\\
0.8	48.9758304438202\\
0.9	118.219551739902\\
1	74.6201275129302\\
1.1	13.938361591657\\
1.2	102.434681023628\\
1.3	81.6661530257132\\
1.4	60.8967132586307\\
1.5	43.6736939005664\\
1.6	26.4507973854549\\
1.7	17.5595391422476\\
1.8	8.67093804328112\\
1.9	5.5983512038327\\
2	2.53480515026319\\
2.1	1.65088233351122\\
2.2	0.788555926996777\\
2.3	0.623780399814951\\
2.4	0.465647888341586\\
2.5	0.497492877866972\\
2.6	0.533666262661094\\
2.7	0.615733290719893\\
2.8	0.702153702530117\\
2.9	0.778352647933024\\
3	0.856123187542299\\
3.1	0.908388186000482\\
3.2	0.961209310230355\\
3.3	0.989796969529542\\
3.4	1.01860456557688\\
3.5	1.02899897156197\\
3.6	1.03949307598858\\
3.7	1.03748526655338\\
3.8	1.03553242133849\\
3.9	1.02579276573093\\
4	1.01609224293395\\
4.1	1.00349735379396\\
4.2	0.990879187049282\\
4.3	0.980026250353454\\
4.4	0.969249417952628\\
4.5	0.963977373381008\\
4.6	0.958866583613097\\
4.7	0.961632032968921\\
4.8	0.964621937662406\\
4.9	0.949023193836473\\
5	0.933887731484274\\
5.1	0.822970125333943\\
5.2	0.712858618030434\\
5.3	0.603393020917599\\
5.4	0.494392079871301\\
5.5	0.385686671968727\\
5.6	0.27719869369142\\
5.7	0.169259400817989\\
5.8	0.0659312027703688\\
5.9	0.0652592079045021\\
6	0.169779930512472\\
6.1	0.177623395845912\\
6.2	0.186288463710605\\
6.3	0.195729679879397\\
6.4	0.205861097345648\\
6.5	0.216575389528799\\
6.6	0.227760781183272\\
6.7	0.239313623733495\\
6.8	0.25114607237803\\
6.9	0.263189428248644\\
7	0.275394244341719\\
7.1	0.281804227142754\\
7.2	0.288305109549447\\
7.3	0.294886317390476\\
7.4	0.301547556235638\\
7.5	0.308296261420047\\
7.6	0.315145464850045\\
7.7	0.322112030453074\\
7.8	0.329215162035861\\
7.9	0.336475094203466\\
8	0.343913348053436\\
8.1	0.349185467069426\\
8.2	0.354921484426853\\
8.3	0.361100450158037\\
8.4	0.367689154994525\\
8.5	0.374642256925618\\
8.6	0.381902505198667\\
8.7	0.389401103767675\\
8.8	0.397058273526051\\
8.9	0.404784081416835\\
9	0.412479604502104\\
9.1	0.415344898528948\\
9.2	0.417965141497734\\
9.3	0.42022818803912\\
9.4	0.422021567860384\\
9.5	0.423235400847453\\
9.6	0.42376544079439\\
9.7	0.423516140481364\\
9.8	0.422403646306132\\
9.9	0.420358661385461\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	146.697423933293\\
0.1	87.0271192006412\\
0.2	17.9816797822251\\
0.3	13.0120333354604\\
0.4	10.3272003015397\\
0.5	7.27758985498202\\
0.6	4.56583077203779\\
0.7	3.99881331137042\\
0.8	3.53790913953499\\
0.9	3.0463702807403\\
1	2.58526398721569\\
1.1	2.39274191027488\\
1.2	2.21530649069239\\
1.3	2.35772878501181\\
1.4	2.52907296345209\\
1.5	2.82642471844077\\
1.6	3.13905139142394\\
1.7	3.36191820477225\\
1.8	3.58680999764068\\
1.9	3.71547696028497\\
2	3.84284291396008\\
2.1	3.91627359799136\\
2.2	3.98871168693317\\
2.3	4.03510388787179\\
2.4	4.07994360701691\\
2.5	4.11024789354217\\
2.6	4.13879059241774\\
2.7	4.15748260769847\\
2.8	4.17439288180493\\
2.9	4.18367436229771\\
3	4.19126269622052\\
3.1	4.19254328961815\\
3.2	4.19227933657207\\
3.3	4.18668737441128\\
3.4	4.18594955464053\\
3.5	4.183598065972\\
3.6	4.18056166386888\\
3.7	4.17420963556991\\
3.8	4.16732147069763\\
3.9	4.15770613147953\\
4	4.1476863402157\\
4.1	4.13645362849006\\
4.2	4.12475979753845\\
4.3	4.11252095729535\\
4.4	4.09977443473432\\
4.5	4.08597330501919\\
4.6	4.07171077357277\\
4.7	4.05544454888461\\
4.8	4.03880392306275\\
4.9	4.02001238973062\\
5	4.00093151317563\\
5.1	3.8066072007469\\
5.2	3.61203011636328\\
5.3	3.41719554031214\\
5.4	3.22208016675306\\
5.5	3.02664086398838\\
5.6	2.83081565937669\\
5.7	2.63452804804824\\
5.8	2.43769554132849\\
5.9	2.24024291644294\\
6	2.04211993321335\\
6.1	1.98703677255115\\
6.2	1.93127474191861\\
6.3	1.87495746051681\\
6.4	1.81829736717091\\
6.5	1.76159267031261\\
6.6	1.70520795124024\\
6.7	1.64043293981582\\
6.8	1.56295534651121\\
6.9	1.48861560002136\\
7	1.41824703347697\\
7.1	1.35246685266172\\
7.2	1.29159138783447\\
7.3	1.23560487363104\\
7.4	1.18418257036956\\
7.5	1.13675544105627\\
7.6	1.09259607844232\\
7.7	1.05090557928219\\
7.8	1.01088676805386\\
7.9	0.971797067972318\\
8	0.93298140080205\\
8.1	0.879582679429554\\
8.2	0.825540146010739\\
8.3	0.770545585959233\\
8.4	0.71439115304645\\
8.5	0.656962319741933\\
8.6	0.59823073222184\\
8.7	0.538247964149358\\
8.8	0.47714209065234\\
8.9	0.415121310426915\\
9	0.352494576983018\\
9.1	0.325100598508733\\
9.2	0.297904691347287\\
9.3	0.271397089151646\\
9.4	0.246190166106359\\
9.5	0.223062152139347\\
9.6	0.202999926006398\\
9.7	0.187201788154721\\
9.8	0.176963078407864\\
9.9	0.173375158228551\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.247496741056\\
0.1	55.8022903334579\\
0.2	175.249646597527\\
0.3	139.841718969561\\
0.4	105.356360785154\\
0.5	100.594551378322\\
0.6	95.9832245805207\\
0.7	70.5642921173266\\
0.8	45.1763887047411\\
0.9	33.5556055777122\\
1	21.955036331421\\
1.1	16.9667974494848\\
1.2	11.992122463437\\
1.3	9.84113609113435\\
1.4	7.69725513894188\\
1.5	6.735013204581\\
1.6	5.77563138889095\\
1.7	5.31318572596397\\
1.8	4.85209580331948\\
1.9	4.59957146318268\\
2	4.34802060895571\\
2.1	4.17397335314122\\
2.2	4.00005353099797\\
2.3	3.84936349108249\\
2.4	3.6989723763856\\
2.5	3.55680095361329\\
2.6	3.41502600841225\\
2.7	3.2787289884387\\
2.8	3.14287416691889\\
2.9	3.01332182977623\\
3	2.88422019310243\\
3.1	2.76265649639324\\
3.2	2.64152966017726\\
3.3	2.52880072308291\\
3.4	2.41649612660057\\
3.5	2.31268322116341\\
3.6	2.20950360765409\\
3.7	2.11454299155702\\
3.8	2.02044719687505\\
3.9	1.93470923519861\\
4	1.85007034404305\\
4.1	1.77495631108562\\
4.2	1.70183264370184\\
4.3	1.63961354480965\\
4.4	1.57940357828999\\
4.5	1.53115773321152\\
4.6	1.48467707179377\\
4.7	1.44945268203563\\
4.8	1.41543663131668\\
4.9	1.37000140995706\\
5	1.32500359589456\\
5.1	1.17047284306786\\
5.2	1.01615989097529\\
5.3	0.861800900112893\\
5.4	0.707448801160852\\
5.5	0.553823327604047\\
5.6	0.403361609057197\\
5.7	0.264600231320526\\
5.8	0.174205761190448\\
5.9	0.212889448819965\\
6	0.341097411574682\\
6.1	0.362947285095713\\
6.2	0.386219279647153\\
6.3	0.410596349026275\\
6.4	0.435767841551312\\
6.5	0.461451760057238\\
6.6	0.487411375717741\\
6.7	0.513481546840468\\
6.8	0.539644163334952\\
6.9	0.5657983220282\\
7	0.59185692026823\\
7.1	0.599103818433871\\
7.2	0.606142460982242\\
7.3	0.613031855923307\\
7.4	0.619858381738682\\
7.5	0.626728889071697\\
7.6	0.633763106467114\\
7.7	0.641086291697504\\
7.8	0.648823018380922\\
7.9	0.657092775731142\\
8	0.665906610354809\\
8.1	0.660576364197731\\
8.2	0.65476692104047\\
8.3	0.648484327719897\\
8.4	0.641743821372453\\
8.5	0.634570865300603\\
8.6	0.627002207517315\\
8.7	0.619086611660625\\
8.8	0.610884992320386\\
8.9	0.602469799152001\\
9	0.593923617962416\\
9.1	0.589737857780806\\
9.2	0.585605390042987\\
9.3	0.581626220068259\\
9.4	0.577900016658683\\
9.5	0.574523226414489\\
9.6	0.571586604508972\\
9.7	0.569173321167503\\
9.8	0.567357724905532\\
9.9	0.566204755629228\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.735711316718\\
0.1	61.4230402163185\\
0.2	147.69110146527\\
0.3	111.099983879449\\
0.4	73.9150480229795\\
0.5	54.259132580221\\
0.6	34.7036871517099\\
0.7	24.3930719384056\\
0.8	14.2001704362386\\
0.9	9.15825235392484\\
1	4.41831972503748\\
1.1	2.58536893696532\\
1.2	2.40235951518227\\
1.3	3.02429054840825\\
1.4	3.91948056764773\\
1.5	4.38676144838529\\
1.6	4.88197762432187\\
1.7	5.12009201493372\\
1.8	5.36385487875843\\
1.9	5.47497907678159\\
2	5.58716098696756\\
2.1	5.62683167041682\\
2.2	5.6669605362869\\
2.3	5.66131630273203\\
2.4	5.65528980133387\\
2.5	5.61468237982568\\
2.6	5.57321828656749\\
2.7	5.49859758319495\\
2.8	5.42286204381423\\
2.9	5.30988003985214\\
3	5.19566652470268\\
3.1	5.03752850304953\\
3.2	4.87813955749842\\
3.3	4.66585792155418\\
3.4	4.45233813676616\\
3.5	4.15392512348689\\
3.6	3.85415458078485\\
3.7	3.45065007424133\\
3.8	3.04592665626625\\
3.9	2.55540798320884\\
4	2.06428642489021\\
4.1	1.54172735765868\\
4.2	1.02160344929132\\
4.3	0.587212796802648\\
4.4	0.224211176150197\\
4.5	0.244988909732812\\
4.6	0.444275939989263\\
4.7	0.483772721468931\\
4.8	0.525732343739886\\
4.9	0.665269380900854\\
5	0.807934877413328\\
5.1	0.873073636751983\\
5.2	0.939302107022112\\
5.3	1.00635977256594\\
5.4	1.07404035106288\\
5.5	1.14217875088924\\
5.6	1.2106412038263\\
5.7	1.27931769370252\\
5.8	1.34811612803708\\
5.9	1.41695791715279\\
6	1.48577475447963\\
6.1	1.49062654059093\\
6.2	1.49533061313542\\
6.3	1.49984343789634\\
6.4	1.50412687029316\\
6.5	1.50814903797642\\
6.6	1.51188526434526\\
6.7	1.51532904139525\\
6.8	1.51854563233784\\
6.9	1.5215297107293\\
7	1.52426141973469\\
7.1	1.51973220833501\\
7.2	1.51492086724231\\
7.3	1.50981654573045\\
7.4	1.50441043966735\\
7.5	1.49869541346708\\
7.6	1.49266569824186\\
7.7	1.48631667728826\\
7.8	1.47964476914926\\
7.9	1.47264741894207\\
8	1.46532396688615\\
8.1	1.44959497005924\\
8.2	1.43370227408817\\
8.3	1.4176508588675\\
8.4	1.40144091659254\\
8.5	1.38507002694461\\
8.6	1.36853523224453\\
8.7	1.35183485641432\\
8.8	1.33496995900757\\
8.9	1.31794535441925\\
9	1.30077016205497\\
9.1	1.27903363424091\\
9.2	1.25717801090544\\
9.3	1.23522428149328\\
9.4	1.21319582498231\\
9.5	1.19111729873174\\
9.6	1.16901349903522\\
9.7	1.14690830058977\\
9.8	1.12482375655\\
9.9	1.10277940628177\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.7079323037726\\
0.1	61.0669249478643\\
0.2	100.486580172787\\
0.3	172.328112850317\\
0.4	112.811239898889\\
0.5	80.0365410764302\\
0.6	47.215544330885\\
0.7	4.88166444732185\\
0.8	51.3780723431377\\
0.9	39.2576702449204\\
1	27.1602575954609\\
1.1	20.972271427304\\
1.2	14.8030567297594\\
1.3	11.89063574565\\
1.4	8.99171815762778\\
1.5	7.6161634860655\\
1.6	6.24873672358078\\
1.7	5.58326664045169\\
1.8	4.922444768903\\
1.9	4.58324124732286\\
2	4.24713819167567\\
2.1	4.05763003817435\\
2.2	3.86973770084625\\
2.3	3.74929742743908\\
2.4	3.63043812596187\\
2.5	3.54361264701474\\
2.6	3.45821817677515\\
2.7	3.38906146844841\\
2.8	3.32114048104694\\
2.9	3.26251754878203\\
3	3.20493729620057\\
3.1	3.15364456562804\\
3.2	3.10322250535255\\
3.3	3.0578939007463\\
3.4	3.01327853518859\\
3.5	2.97428508943\\
3.6	2.93588109707465\\
3.7	2.90342144273931\\
3.8	2.87147736243038\\
3.9	2.84521996202329\\
4	2.81941425225399\\
4.1	2.79867820059577\\
4.2	2.7783370373359\\
4.3	2.76226968378289\\
4.4	2.74654584689829\\
4.5	2.73425233434385\\
4.6	2.72225550933126\\
4.7	2.71289201085282\\
4.8	2.70378249294621\\
4.9	2.68436815872853\\
5	2.66514868316101\\
5.1	2.41353357409371\\
5.2	2.16197632055863\\
5.3	1.9104595623579\\
5.4	1.65896921767686\\
5.5	1.40749548625343\\
5.6	1.15603537612634\\
5.7	0.904599692129539\\
5.8	0.653236487932705\\
5.9	0.402142945367144\\
6	0.152882590315495\\
6.1	0.0980148653468231\\
6.2	0.0474756716891984\\
6.3	0.0365330359319162\\
6.4	0.0829047153704898\\
6.5	0.137466116918532\\
6.6	0.193484934202896\\
6.7	0.250051042103185\\
6.8	0.306923900338954\\
6.9	0.364010566114417\\
7	0.421267781876295\\
7.1	0.452243381476044\\
7.2	0.483341695468362\\
7.3	0.514558063353576\\
7.4	0.545888059873818\\
7.5	0.577327299904772\\
7.6	0.608871315461112\\
7.7	0.640515480240706\\
7.8	0.672254966141121\\
7.9	0.70408472157343\\
8	0.735999465292027\\
8.1	0.755422375426201\\
8.2	0.774918460702202\\
8.3	0.794481880988606\\
8.4	0.814106607802341\\
8.5	0.833786457127231\\
8.6	0.853515123834271\\
8.7	0.873286218252675\\
8.8	0.893093304738289\\
8.9	0.912929942844039\\
9	0.932789731084595\\
9.1	0.939326982315131\\
9.2	0.945874596302738\\
9.3	0.952426596304464\\
9.4	0.958977255379701\\
9.5	0.965521156134457\\
9.6	0.972053253227995\\
9.7	0.978568938155873\\
9.8	0.98506410602336\\
9.9	0.991535223207461\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	92.7643681291622\\
0.1	19.9870083272181\\
0.2	50.4336412254198\\
0.3	38.9216075001932\\
0.4	27.6634100184798\\
0.5	21.0425904195027\\
0.6	14.489804319909\\
0.7	10.9176621579202\\
0.8	7.37917171879059\\
0.9	5.49477111522793\\
1	3.6348048392797\\
1.1	2.65559938585546\\
1.2	1.7023060926586\\
1.3	1.20934255711386\\
1.4	0.758514025220567\\
1.5	0.548152490506967\\
1.6	0.418007421685236\\
1.7	0.388229008845699\\
1.8	0.40886982648609\\
1.9	0.423478259463176\\
2	0.450081272459474\\
2.1	0.457364344182283\\
2.2	0.468041262810703\\
2.3	0.466225124074765\\
2.4	0.465787363063423\\
2.5	0.458701579928049\\
2.6	0.452295286962434\\
2.7	0.442757038594356\\
2.8	0.433611144131946\\
2.9	0.423276443714621\\
3	0.41320632089533\\
3.1	0.402974312135759\\
3.2	0.392945783448694\\
3.3	0.383272474580746\\
3.4	0.373767224224951\\
3.5	0.364854644343895\\
3.6	0.356080428865515\\
3.7	0.347982930631048\\
3.8	0.339990216710422\\
3.9	0.332672877192848\\
4	0.325368940591933\\
4.1	0.317814254765257\\
4.2	0.31033604860877\\
4.3	0.303598475818566\\
4.4	0.29689768965445\\
4.5	0.290889476376925\\
4.6	0.284891253516102\\
4.7	0.27949613572606\\
4.8	0.274101611970246\\
4.9	0.267486207353504\\
5	0.260880300909854\\
5.1	0.229385907499465\\
5.2	0.198265057005471\\
5.3	0.167738321091134\\
5.4	0.138202093437173\\
5.5	0.110433405595566\\
5.6	0.0860973068472085\\
5.7	0.0688081039298663\\
5.8	0.0643273923502351\\
5.9	0.0747986506393709\\
6	0.095249112424251\\
6.1	0.100922207394682\\
6.2	0.106914447645033\\
6.3	0.113123295315682\\
6.4	0.11946159060833\\
6.5	0.12585494158632\\
6.6	0.13223929273664\\
6.7	0.138559071113268\\
6.8	0.144766055277885\\
6.9	0.150818941604606\\
7	0.156683478134041\\
7.1	0.158335286242272\\
7.2	0.159727864576828\\
7.3	0.160852855949158\\
7.4	0.161709712545237\\
7.5	0.16230615244198\\
7.6	0.162658080402751\\
7.7	0.162788976680186\\
7.8	0.162728807236452\\
7.9	0.162512548793649\\
8	0.162660068457071\\
8.1	0.168587917311828\\
8.2	0.17442017241696\\
8.3	0.17934339711648\\
8.4	0.182907076886344\\
8.5	0.184903412448073\\
8.6	0.185281669341344\\
8.7	0.184090739989758\\
8.8	0.181440934206629\\
8.9	0.177478097766885\\
9	0.172365525093343\\
9.1	0.166288974926309\\
9.2	0.159387466771269\\
9.3	0.1518104627589\\
9.4	0.143689110902875\\
9.5	0.135132341522041\\
9.6	0.126224546580731\\
9.7	0.117024929543198\\
9.8	0.107568715219278\\
9.9	0.0978705405391289\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	149.116749728599\\
0.1	58.0268060731172\\
0.2	51.874926489912\\
0.3	174.323330012183\\
0.4	38.7645509325449\\
0.5	28.2326507991965\\
0.6	17.6836548171041\\
0.7	12.2004726208623\\
0.8	6.75678851735646\\
0.9	5.00523402908999\\
1	3.29078454425845\\
1.1	3.02513280497626\\
1.2	2.76505655875219\\
1.3	2.90641263433332\\
1.4	3.05820404280012\\
1.5	3.24920325866111\\
1.6	3.44384016115296\\
1.7	3.57958380092513\\
1.8	3.71524988316023\\
1.9	3.78648436972402\\
2	3.85654753660403\\
2.1	3.87624924594244\\
2.2	3.89513924715495\\
2.3	3.87687217345983\\
2.4	3.85750818183723\\
2.5	3.81174842677376\\
2.6	3.76480999264494\\
2.7	3.69984578848622\\
2.8	3.63373296297153\\
2.9	3.55606999215137\\
3	3.47734911100163\\
3.1	3.39223101345648\\
3.2	3.30617566941151\\
3.3	3.21791579026019\\
3.4	3.13190327332667\\
3.5	3.04767082560407\\
3.6	2.96215251727806\\
3.7	2.87973545371454\\
3.8	2.79624906722424\\
3.9	2.7177069316451\\
4	2.63830304483948\\
4.1	2.56493597807872\\
4.2	2.49089595376927\\
4.3	2.4233334538233\\
4.4	2.355262961517\\
4.5	2.29361634444904\\
4.6	2.23160243591836\\
4.7	2.17562752746146\\
4.8	2.11940185416704\\
4.9	2.05582829017149\\
5	1.99209337447478\\
5.1	1.76986342961959\\
5.2	1.54695854792376\\
5.3	1.32351677329216\\
5.4	1.09969242579672\\
5.5	0.875679011863606\\
5.6	0.651787745292282\\
5.7	0.428781069659097\\
5.8	0.210331645275563\\
5.9	0.0789108703990524\\
6	0.264554338653378\\
6.1	0.316054953581997\\
6.2	0.368027815103381\\
6.3	0.420418961521117\\
6.4	0.473244393445122\\
6.5	0.526571299586899\\
6.6	0.580510443909758\\
6.7	0.635188236412071\\
6.8	0.6917354607452\\
6.9	0.750507021977683\\
7	0.811519163553614\\
7.1	0.840171975964387\\
7.2	0.871753076616338\\
7.3	0.906228911514647\\
7.4	0.943475137176833\\
7.5	0.983207790489996\\
7.6	1.0249187477654\\
7.7	1.06783169286596\\
7.8	1.11090373972457\\
7.9	1.15289829147854\\
8	1.19253636702067\\
8.1	1.20812833494864\\
8.2	1.21891695872759\\
8.3	1.22428276025283\\
8.4	1.22411682507488\\
8.5	1.21874828502763\\
8.6	1.20881086279635\\
8.7	1.19510182695212\\
8.8	1.17846797817384\\
8.9	1.15973065726008\\
9	1.13964683139364\\
9.1	1.11098047097083\\
9.2	1.08217179594281\\
9.3	1.05379891339932\\
9.4	1.02641214350423\\
9.5	1.00055604154934\\
9.6	0.976788666711701\\
9.7	0.955694996650944\\
9.8	0.937891480150757\\
9.9	0.924018870682293\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	122.406400369773\\
0.1	51.9547161768749\\
0.2	7.21103529068352\\
0.3	3.45460177914703\\
0.4	3.18396863967674\\
0.5	2.72295964928958\\
0.6	2.45110913061961\\
0.7	1.72696309809113\\
0.8	1.09221471116616\\
0.9	0.702586149210918\\
1	0.833121432739246\\
1.1	1.17390609567607\\
1.2	1.58992497970901\\
1.3	1.88721403816723\\
1.4	2.19180058634804\\
1.5	2.39447396029338\\
1.6	2.59816040131017\\
1.7	2.73244614622932\\
1.8	2.86660237066777\\
1.9	2.95630043425324\\
2	3.04561720513958\\
2.1	3.10871254145138\\
2.2	3.17177637277623\\
2.3	3.2199762349971\\
2.4	3.26797624544141\\
2.5	3.3064845381077\\
2.6	3.34470462148422\\
2.7	3.37579601655584\\
2.8	3.40656022972406\\
2.9	3.43135496285593\\
3	3.45581409279268\\
3.1	3.47522455052748\\
3.2	3.49430933366833\\
3.3	3.50935703708762\\
3.4	3.52410041069298\\
3.5	3.53587634216393\\
3.6	3.54738497543049\\
3.7	3.55689251446821\\
3.8	3.5661687014124\\
3.9	3.57417592884092\\
4	3.58180956298452\\
4.1	3.5853070695353\\
4.2	3.58858804708742\\
4.3	3.59134385540267\\
4.4	3.5939074130002\\
4.5	3.59612359655648\\
4.6	3.59817176702175\\
4.7	3.59997770247101\\
4.8	3.60164050036329\\
4.9	3.60309333147066\\
5	3.6044302558978\\
5.1	3.60565613407382\\
5.2	3.60679672319898\\
5.3	3.60786828612153\\
5.4	3.60888697146552\\
5.5	3.60986827388923\\
5.6	3.61082644971872\\
5.7	3.61177393886116\\
5.8	3.61272084183125\\
5.9	3.61367449404808\\
6	3.6146391702084\\
6.1	3.61561594068856\\
6.2	3.61660269118413\\
6.3	3.61759430679924\\
6.4	3.6185830124523\\
6.5	3.61955885319312\\
6.6	3.6205102902673\\
6.7	3.62142169387823\\
6.8	3.62225716458523\\
6.9	3.6230060591054\\
7	3.62366669977319\\
7.1	3.6242405941581\\
7.2	3.62473234970831\\
7.3	3.62514954469758\\
7.4	3.62550252884014\\
7.5	3.62580413790572\\
7.6	3.62606931937871\\
7.7	3.6263146833549\\
7.8	3.62655801348434\\
7.9	3.62681779335587\\
8	3.6272366659374\\
8.1	3.56365351812309\\
8.2	3.49997161909889\\
8.3	3.43621584097714\\
8.4	3.37240319407582\\
8.5	3.30854401312637\\
8.6	3.24464314018823\\
8.7	3.18070103229073\\
8.8	3.11671475400468\\
8.9	3.05267884591897\\
9	2.9885860850331\\
9.1	2.93151106228856\\
9.2	2.87436202348305\\
9.3	2.81713048341462\\
9.4	2.75980885705372\\
9.5	2.70239117219345\\
9.6	2.64487380193554\\
9.7	2.58725617340876\\
9.8	2.52954137803542\\
9.9	2.4717365756153\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	130.417874138051\\
0.1	47.3632106595666\\
0.2	138.80579514226\\
0.3	105.759002583948\\
0.4	72.1574099544718\\
0.5	54.6760618410953\\
0.6	37.1622491129483\\
0.7	28.3968281235514\\
0.8	19.6302279975888\\
0.9	15.198116116994\\
1	10.7699579314591\\
1.1	8.50595961244666\\
1.2	6.24691634717811\\
1.3	5.07802193757655\\
1.4	3.91351046736271\\
1.5	3.3141672519323\\
1.6	2.7176627000383\\
1.7	2.41092602534839\\
1.8	2.10560265611684\\
1.9	1.94604509722499\\
2	1.78719645342344\\
2.1	1.70131993651455\\
2.2	1.61564891248197\\
2.3	1.5663201915147\\
2.4	1.51722224136222\\
2.5	1.48586296948686\\
2.6	1.45470087924841\\
2.7	1.43170117678947\\
2.8	1.4088236347761\\
2.9	1.38911505990982\\
3	1.36944770954159\\
3.1	1.35031165577161\\
3.2	1.33114798266784\\
3.3	1.31034217520702\\
3.4	1.30744810201314\\
3.5	1.30081341431879\\
3.6	1.2927321860655\\
3.7	1.26824922704108\\
3.8	1.24209222584094\\
3.9	1.19867450027414\\
4	1.15357049896806\\
4.1	1.09926726156535\\
4.2	1.04336670935812\\
4.3	0.999804575378553\\
4.4	0.954787724795827\\
4.5	0.953993508547437\\
4.6	0.951869578324026\\
4.7	1.0174147463409\\
4.8	1.08173535853864\\
4.9	1.07347089937554\\
5	1.06401572729317\\
5.1	1.06147553304381\\
5.2	1.05774885584165\\
5.3	1.05280384286566\\
5.4	1.04659472915764\\
5.5	1.03906406749628\\
5.6	1.03014569867759\\
5.7	1.01976824589934\\
5.8	1.00785887808117\\
5.9	0.994347075065791\\
6	0.979168141074363\\
6.1	0.962266247331551\\
6.2	0.943596834529445\\
6.3	0.923128260380846\\
6.4	0.900842632356303\\
6.5	0.876735812270647\\
6.6	0.850816615566862\\
6.7	0.831713934143442\\
6.8	0.826100755340659\\
6.9	0.820762351899109\\
7	0.815696161976456\\
7.1	0.810898610683736\\
7.2	0.806365352370435\\
7.3	0.802091454588108\\
7.4	0.798071531718397\\
7.5	0.794299835920687\\
7.6	0.79077031226078\\
7.7	0.787476624484401\\
7.8	0.784412157053978\\
7.9	0.781569998745555\\
8	0.778942860833126\\
8.1	0.776516335584074\\
8.2	0.77427478816246\\
8.3	0.772205115516186\\
8.4	0.770293030196994\\
8.5	0.76852306700865\\
8.6	0.766878632172929\\
8.7	0.765342113819045\\
8.8	0.763895061223537\\
8.9	0.762518435623847\\
9	0.761192933142822\\
9.1	0.759899378423406\\
9.2	0.758619183297911\\
9.3	0.757334858525866\\
9.4	0.756030559097202\\
9.5	0.754692634439827\\
9.6	0.753310148476466\\
9.7	0.751875329872678\\
9.8	0.750383913942488\\
9.9	0.748835343008015\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	128.971193306297\\
0.1	74.0238521559073\\
0.2	137.274958539396\\
0.3	168.451603396455\\
0.4	113.761131873897\\
0.5	91.7357179398428\\
0.6	69.6855792557992\\
0.7	58.0395457984831\\
0.8	46.3856879456694\\
0.9	40.9082520932943\\
1	35.4273090237187\\
1.1	32.4957211560426\\
1.2	29.5630288681201\\
1.3	28.0932692563648\\
1.4	26.6240115513759\\
1.5	25.6016433683626\\
1.6	24.5807276920703\\
1.7	23.2981122447503\\
1.8	22.0174214081048\\
1.9	19.9260477571995\\
2	17.8367727514877\\
2.1	15.3246883022287\\
2.2	12.8143745887848\\
2.3	10.3525176139151\\
2.4	7.89267954270809\\
2.5	5.85409011134275\\
2.6	3.81860541474226\\
2.7	2.74412486718386\\
2.8	1.67463565474932\\
2.9	7.92292964145922\\
3	14.1876045013732\\
3.1	5.13564952141931\\
3.2	3.92731784567803\\
3.3	3.75475702675452\\
3.4	3.58142161668069\\
3.5	2.96147547697465\\
3.6	2.34105512060333\\
3.7	1.72922207823425\\
3.8	1.11788991237899\\
3.9	0.696532757123626\\
4	0.283954762784081\\
4.1	0.0841553289943511\\
4.2	0.279742432327906\\
4.3	0.446283666554488\\
4.4	0.614205126591441\\
4.5	0.713025418856235\\
4.6	0.811986781428884\\
4.7	0.856569089988215\\
4.8	0.903500149593053\\
4.9	0.883890513906145\\
5	0.86761889734729\\
5.1	0.775468633380488\\
5.2	0.686673025319348\\
5.3	0.600850402879639\\
5.4	0.517624766473223\\
5.5	0.436724874750242\\
5.6	0.358137269360267\\
5.7	0.282496112894641\\
5.8	0.212229351679342\\
5.9	0.155129547372099\\
6	0.131507839884219\\
6.1	0.123848585074117\\
6.2	0.1171383513245\\
6.3	0.112012206569651\\
6.4	0.108972264456724\\
6.5	0.108322406021255\\
6.6	0.110167149196404\\
6.7	0.114533551320758\\
6.8	0.121738487475776\\
6.9	0.131830996148928\\
7	0.144695061462026\\
7.1	0.151354354082203\\
7.2	0.160582876087183\\
7.3	0.172252412783079\\
7.4	0.18610213114609\\
7.5	0.201786619264157\\
7.6	0.218910476121938\\
7.7	0.237040842308319\\
7.8	0.255703439212859\\
7.9	0.274376041853217\\
8	0.292914504407543\\
8.1	0.312955189513256\\
8.2	0.328638241343295\\
8.3	0.339630239933606\\
8.4	0.345852553784489\\
8.5	0.347452896664337\\
8.6	0.344784282736661\\
8.7	0.338374555597346\\
8.8	0.328881761454843\\
8.9	0.317038437633231\\
9	0.303591967415441\\
9.1	0.287007293048482\\
9.2	0.27018905351356\\
9.3	0.253629902198702\\
9.4	0.237693624853601\\
9.5	0.222619263636387\\
9.6	0.208540884711632\\
9.7	0.195520094906073\\
9.8	0.183587896713006\\
9.9	0.172792399240938\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	140.173142747232\\
0.1	110.559119498597\\
0.2	64.3373714880655\\
0.3	16.9580512866047\\
0.4	93.97496494914\\
0.5	64.950588709354\\
0.6	36.0685597701769\\
0.7	26.3703460435087\\
0.8	16.7409855929014\\
0.9	12.3932540057242\\
1	8.09211944523423\\
1.1	6.02037956588533\\
1.2	3.99015032798678\\
1.3	2.99725710115618\\
1.4	2.04827978516845\\
1.5	1.58237953292598\\
1.6	1.16312239356076\\
1.7	0.956961050204397\\
1.8	0.789493876933867\\
1.9	0.701466216216709\\
2	0.635304131293277\\
2.1	0.590533691693621\\
2.2	0.554147961477435\\
2.3	0.521173228445528\\
2.4	0.49212236723401\\
2.5	0.462909592214973\\
2.6	0.435917311070288\\
2.7	0.408581435710238\\
2.8	0.382788302779391\\
2.9	0.357221342317664\\
3	0.332917516419481\\
3.1	0.309464287620201\\
3.2	0.287142412088951\\
3.3	3.58194896229981\\
3.4	7.03283673732323\\
3.5	8.02402327681079\\
3.6	9.01529734850763\\
3.7	5.64855106219922\\
3.8	2.28392611341186\\
3.9	3.43680881728049\\
4	4.59103903455304\\
4.1	4.43743809556273\\
4.2	4.28369512181182\\
4.3	3.90920134481198\\
4.4	3.53451668180283\\
4.5	3.07630872429523\\
4.6	2.61788371479438\\
4.7	1.93749655808406\\
4.8	1.25714308137148\\
4.9	0.884029600619266\\
5	0.511445628481977\\
5.1	0.367482539785903\\
5.2	0.224408641453572\\
5.3	0.0876491480711168\\
5.4	0.0844070149063015\\
5.5	0.220781073174581\\
5.6	0.364066405102767\\
5.7	0.508402504849342\\
5.8	0.65301559754878\\
5.9	0.797665276849994\\
6	0.942241279932601\\
6.1	0.963889547146393\\
6.2	0.985347853595942\\
6.3	1.00660109630564\\
6.4	1.02764116314247\\
6.5	1.04846669887259\\
6.6	1.06908296292549\\
6.7	1.08951581375893\\
6.8	1.10989487927919\\
6.9	1.13026407550138\\
7	1.15063947354277\\
7.1	1.16850377829085\\
7.2	1.18639931150556\\
7.3	1.20433682752506\\
7.4	1.22232612586585\\
7.5	1.24037560609126\\
7.6	1.25849155078076\\
7.7	1.27667737570808\\
7.8	1.29493308424522\\
7.9	1.31325511386728\\
8	1.33213547607816\\
8.1	1.33673161034911\\
8.2	1.3449383235819\\
8.3	1.35555746568833\\
8.4	1.3675379737936\\
8.5	1.37999025720986\\
8.6	1.39218601702583\\
8.7	1.4035471562997\\
8.8	1.41362793483514\\
8.9	1.42209414237782\\
9	1.42870221306836\\
9.1	1.42667957562801\\
9.2	1.42250790387436\\
9.3	1.41610881086764\\
9.4	1.40743628888939\\
9.5	1.39646736933876\\
9.6	1.38319382421232\\
9.7	1.36761440784678\\
9.8	1.34972747731948\\
9.9	1.32952426761176\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	85.3465820135052\\
0.1	62.4973285771681\\
0.2	128.463146026634\\
0.3	170.992457905587\\
0.4	109.084980072498\\
0.5	81.976924962532\\
0.6	54.8416479903595\\
0.7	41.6084945551833\\
0.8	28.3857756571664\\
0.9	21.8276473263042\\
1	15.2807894864193\\
1.1	12.1172936525034\\
1.2	8.96231051287319\\
1.3	7.54270523855424\\
1.4	6.12699386898991\\
1.5	5.56479969639256\\
1.6	5.00342008737013\\
1.7	4.83280886646041\\
1.8	4.66238010178484\\
1.9	4.65414443941454\\
2	4.64587888631245\\
2.1	4.69453730868202\\
2.2	4.74324714037467\\
2.3	4.80393897504673\\
2.4	4.8642896900197\\
2.5	4.91951100932573\\
2.6	4.97414996636484\\
2.7	5.01884046222662\\
2.8	5.06284398081559\\
2.9	5.09697736356283\\
3	5.13041070663231\\
3.1	5.15565863440743\\
3.2	5.18024568304551\\
3.3	5.19857601779491\\
3.4	5.21630564507727\\
3.5	5.22935790812905\\
3.6	5.24164468469167\\
3.7	5.25030130611273\\
3.8	5.25806437780748\\
3.9	5.26296896387335\\
4	5.26691199902098\\
4.1	5.26828515603522\\
4.2	5.26858217044778\\
4.3	5.26489434455911\\
4.4	5.26008431324966\\
4.5	5.24293614928221\\
4.6	5.22467756867336\\
4.7	5.16605383145139\\
4.8	5.10643323031323\\
4.9	5.03998375088261\\
5	4.97338880129967\\
5.1	4.65337492621553\\
5.2	4.32952640714742\\
5.3	4.0019522080802\\
5.4	3.67087441746358\\
5.5	3.33663465507484\\
5.6	2.99968920359933\\
5.7	2.66059206770807\\
5.8	2.3199679254955\\
5.9	1.97847964520375\\
6	1.63679746349228\\
6.1	1.52249251927124\\
6.2	1.4090039169856\\
6.3	1.29681153919199\\
6.4	1.18630633489016\\
6.5	1.07778654923281\\
6.6	0.97146012044265\\
6.7	0.86744650902735\\
6.8	0.765815340637588\\
6.9	0.666692217491907\\
7	0.570139767700436\\
7.1	0.50616569832726\\
7.2	0.444629569381717\\
7.3	0.385374558287226\\
7.4	0.32823785819686\\
7.5	0.273109787104559\\
7.6	0.220038453137829\\
7.7	0.169467825186718\\
7.8	0.122938952777651\\
7.9	0.0855407019302892\\
8	0.367649131731276\\
8.1	0.323894313010365\\
8.2	0.280379602352078\\
8.3	0.237140455527379\\
8.4	0.194286962267587\\
8.5	0.152098138776061\\
8.6	0.11132169067865\\
8.7	0.0743718301543511\\
8.8	0.0506547737964682\\
8.9	0.0593279088421604\\
9	0.0917694562690866\\
9.1	0.119996049545593\\
9.2	0.150025939636915\\
9.3	0.181041629760295\\
9.4	0.212681825244965\\
9.5	0.244766586844436\\
9.6	0.277196920289209\\
9.7	0.309913471736389\\
9.8	0.342877722037351\\
9.9	0.376062702425629\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	140.564980123687\\
0.1	59.4372066789718\\
0.2	57.1348913334837\\
0.3	47.7753949948524\\
0.4	39.2070993789365\\
0.5	30.8613492520951\\
0.6	22.6148935033317\\
0.7	16.4888295178215\\
0.8	10.4384815420696\\
0.9	6.8439958300434\\
1	3.47027496463079\\
1.1	1.97961698150221\\
1.2	2.11669910590554\\
1.3	2.8797538392628\\
1.4	3.8511753507125\\
1.5	4.42336072511291\\
1.6	5.01751648339594\\
1.7	5.35653618366514\\
1.8	5.70071723565511\\
1.9	5.89812645507289\\
2	6.09698947265496\\
2.1	6.20962513521085\\
2.2	6.32309903955276\\
2.3	6.38241574288185\\
2.4	6.44182663044962\\
2.5	6.46302713187405\\
2.6	6.48386571931527\\
2.7	6.47131934210651\\
2.8	6.45812928589401\\
2.9	6.40717158866194\\
3	6.35540474164948\\
3.1	6.25337735545732\\
3.2	6.1504566041326\\
3.3	5.98003830636849\\
3.4	5.80869880289783\\
3.5	5.564909994731\\
3.6	5.32031985717865\\
3.7	5.0111106169602\\
3.8	4.70122262061549\\
3.9	4.34696892106851\\
4	3.99212651985863\\
4.1	3.62387578203992\\
4.2	3.25511747571419\\
4.3	2.90711384534737\\
4.4	2.5586695730155\\
4.5	2.25927919046668\\
4.6	1.95949643160653\\
4.7	1.72425555936535\\
4.8	1.48865736271521\\
4.9	1.24913254183723\\
5	1.00963444092208\\
5.1	0.818114914344588\\
5.2	0.624981481928855\\
5.3	0.430398914719584\\
5.4	0.234834093818975\\
5.5	0.0459167067881754\\
5.6	0.166718160742571\\
5.7	0.365704913414236\\
5.8	0.566867421321782\\
5.9	0.769315893122744\\
6	0.972823058223904\\
6.1	1.01005296594335\\
6.2	1.04803292316921\\
6.3	1.08666646991235\\
6.4	1.12586582041855\\
6.5	1.16554885376751\\
6.6	1.20563606795448\\
6.7	1.24602869032715\\
6.8	1.28647854636854\\
6.9	1.32682664948644\\
7	1.36694846922271\\
7.1	1.38910741894892\\
7.2	1.41079773737253\\
7.3	1.43191530257742\\
7.4	1.45236515233439\\
7.5	1.47206237789837\\
7.6	1.4909330034347\\
7.7	1.50891478985387\\
7.8	1.52595789326757\\
7.9	1.54202530629347\\
8	1.55709172005978\\
8.1	1.55813177621434\\
8.2	1.5578975197035\\
8.3	1.55643102226583\\
8.4	1.55381983741964\\
8.5	1.55019067081351\\
8.6	1.54569588107116\\
8.7	1.54049495857457\\
8.8	1.5347347682944\\
8.9	1.52853326207115\\
9	1.52197118812171\\
9.1	1.50792280644348\\
9.2	1.49358924212221\\
9.3	1.47900248187068\\
9.4	1.4642292319767\\
9.5	1.44940045759811\\
9.6	1.43473432421575\\
9.7	1.42054723940328\\
9.8	1.40724951526854\\
9.9	1.39532462505935\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	156.372897839074\\
0.1	65.8551719601078\\
0.2	28.7860417085698\\
0.3	15.4960561171059\\
0.4	10.3942741128616\\
0.5	8.0556452003946\\
0.6	6.80717979129388\\
0.7	5.46168750513187\\
0.8	4.3977369229188\\
0.9	3.54936229237108\\
1	2.88467584815765\\
1.1	2.44540529425846\\
1.2	2.15912524889698\\
1.3	1.98944314367905\\
1.4	1.91574053642606\\
1.5	1.86308408530976\\
1.6	1.85563027281066\\
1.7	1.83348173803873\\
1.8	1.83137661432646\\
1.9	1.81127265128466\\
2	1.80059651159404\\
2.1	1.77666224666471\\
2.2	1.75689175974785\\
2.3	1.72986654414366\\
2.4	1.70544645333428\\
2.5	1.67823609795481\\
2.6	1.65271975075517\\
2.7	1.62710261834773\\
2.8	1.6026141420287\\
2.9	1.57951132516908\\
3	1.55717130949845\\
3.1	1.53694262131418\\
3.2	1.51723261532655\\
3.3	1.49995212642938\\
3.4	1.48302992028022\\
3.5	1.46907887680193\\
3.6	1.45534147423805\\
3.7	1.44480575784617\\
3.8	1.43437232704706\\
3.9	1.42703911686859\\
4	1.42002630802706\\
4.1	1.42123632711653\\
4.2	1.42242572327788\\
4.3	1.42579966472023\\
4.4	1.4290508648225\\
4.5	1.43380909349262\\
4.6	1.43834286069892\\
4.7	1.44368363184215\\
4.8	1.4487006034688\\
4.9	1.44847058539937\\
5	1.4478164129509\\
5.1	1.42063728374431\\
5.2	1.39296416969621\\
5.3	1.36474908936307\\
5.4	1.33595067208095\\
5.5	1.30653522957395\\
5.6	1.27647764602287\\
5.7	1.24576205937723\\
5.8	1.21438231773936\\
5.9	1.18234220617992\\
6	1.14965544903717\\
6.1	1.12009409543742\\
6.2	1.08994375009552\\
6.3	1.05924587958403\\
6.4	1.02805006965737\\
6.5	0.996413213454914\\
6.6	0.964398625987197\\
6.7	0.932082992120095\\
6.8	0.899596840419292\\
6.9	0.867016236978573\\
7	0.834406596444681\\
7.1	0.782518646557183\\
7.2	0.730739141915595\\
7.3	0.679144373828863\\
7.4	0.627814761835509\\
7.5	0.576836752696852\\
7.6	0.52630647672657\\
7.7	0.476336213462291\\
7.8	0.427065533846038\\
7.9	0.378680612983783\\
8	0.330851336074147\\
8.1	0.290372936676315\\
8.2	0.272164969171155\\
8.3	0.273734401355038\\
8.4	0.289330774004253\\
8.5	0.312752916192787\\
8.6	0.339329275139189\\
8.7	0.366151845920915\\
8.8	0.391603077262506\\
8.9	0.414882542447195\\
9	0.435689694961193\\
9.1	0.443573089752445\\
9.2	0.447393540040005\\
9.3	0.447500443464638\\
9.4	0.444242660134125\\
9.5	0.437969838102025\\
9.6	0.429034952544391\\
9.7	0.417798200270721\\
9.8	0.404632584232677\\
9.9	0.389931697630048\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	112.361910729303\\
0.1	52.4665338569752\\
0.2	177.199525947936\\
0.3	135.517954667804\\
0.4	87.7983092867802\\
0.5	65.405573822101\\
0.6	42.934649923748\\
0.7	32.0910466049605\\
0.8	21.2178780434674\\
0.9	15.9084098845923\\
1	10.5859965828864\\
1.1	8.01658744468616\\
1.2	5.44232110901101\\
1.3	4.22621370267148\\
1.4	3.00924108803876\\
1.5	2.45002795660341\\
1.6	1.8905921992885\\
1.7	1.51404897660405\\
1.8	4.69717912006598\\
1.9	3.72224596758045\\
2	2.75265995336675\\
2.1	2.25343178026348\\
2.2	1.75798649391752\\
2.3	1.52236514689482\\
2.4	1.28924037256969\\
2.5	1.18357882839838\\
2.6	1.07964969604439\\
2.7	1.03442511487867\\
2.8	0.990744015899941\\
2.9	0.971916788322678\\
3	0.954533141583092\\
3.1	0.946744374745777\\
3.2	0.94024397783208\\
3.3	0.937526937023332\\
3.4	0.88763121599715\\
3.5	0.822153656364169\\
3.6	0.760103573298027\\
3.7	0.702922862032941\\
3.8	0.651613473031933\\
3.9	0.607039434141114\\
4	0.571108959379716\\
4.1	0.537610894671982\\
4.2	0.513699023105339\\
4.3	0.476523370996705\\
4.4	0.447832015213733\\
4.5	0.385876036030601\\
4.6	0.334310400511016\\
4.7	0.262749692816799\\
4.8	0.237182589295739\\
4.9	0.254332473177509\\
5	0.286771515635379\\
5.1	0.306173146142474\\
5.2	0.326440694498836\\
5.3	0.347594303851102\\
5.4	0.369066313479438\\
5.5	0.389782696980124\\
5.6	0.40849716798648\\
5.7	0.424180445491208\\
5.8	0.436250297486448\\
5.9	0.444612954514295\\
6	0.449616205347097\\
6.1	0.434994682150233\\
6.2	0.418322893009313\\
6.3	0.40138488224304\\
6.4	0.386232788923735\\
6.5	0.375061688030749\\
6.6	0.370000864406967\\
6.7	0.372759606060716\\
6.8	0.391188616893016\\
6.9	0.421400202785305\\
7	0.456294096373661\\
7.1	0.487766310583342\\
7.2	0.517661887671324\\
7.3	0.544114449265447\\
7.4	0.56611218051791\\
7.5	0.583156470976342\\
7.6	0.595055673366509\\
7.7	0.601804679761659\\
7.8	0.603516939670563\\
7.9	0.600388745960708\\
8	0.592683430096174\\
8.1	0.580804274806897\\
8.2	0.565061214490801\\
8.3	0.545942974702535\\
8.4	0.5240253467227\\
8.5	0.499983564735917\\
8.6	0.474607033047367\\
8.7	0.448816956144682\\
8.8	0.423686368946558\\
8.9	0.40045811179335\\
9	0.380547752729076\\
9.1	0.361215502829345\\
9.2	0.348104870575778\\
9.3	0.343007380133431\\
9.4	0.347353347806798\\
9.5	0.361893674990652\\
9.6	0.386586730815862\\
9.7	0.420760785781542\\
9.8	0.463418032318881\\
9.9	0.513498428363175\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	141.553523071543\\
0.1	147.732810815798\\
0.2	161.916397132565\\
0.3	170.900630371822\\
0.4	178.665020957548\\
0.5	141.126331327646\\
0.6	100.953147344123\\
0.7	64.7107217621197\\
0.8	130.471242271781\\
0.9	165.794669300782\\
1	102.012239630132\\
1.1	61.9752672540109\\
1.2	22.0077141322502\\
1.3	92.3673465408203\\
1.4	153.501691975757\\
1.5	70.2425355481644\\
1.6	66.0939714008172\\
1.7	43.8688243961388\\
1.8	21.6575198422642\\
1.9	15.8892513472196\\
2	10.1333369387594\\
2.1	9.45492128512504\\
2.2	8.77594717039137\\
2.3	7.72682140611307\\
2.4	6.67785228040416\\
2.5	5.37487683309665\\
2.6	4.07728005640949\\
2.7	3.02700632757452\\
2.8	1.99874551412366\\
2.9	1.35077990652233\\
3	0.807664158955599\\
3.1	0.636903847795175\\
3.2	0.703291662861149\\
3.3	0.80402507287507\\
3.4	0.943791452301537\\
3.5	1.00260182826328\\
3.6	1.06845608778747\\
3.7	1.08023102591104\\
3.8	1.09461106940563\\
3.9	1.08035867748906\\
4	1.06677547236792\\
4.1	1.02584396370976\\
4.2	0.98862547351388\\
4.3	0.948715225055464\\
4.4	0.911643773620108\\
4.5	0.875531766937592\\
4.6	0.841594879004443\\
4.7	0.810147831732144\\
4.8	0.780336402112447\\
4.9	0.74349557541044\\
5	0.707825952100145\\
5.1	0.63664607930215\\
5.2	0.566558073646067\\
5.3	0.497469984790629\\
5.4	0.429290056967567\\
5.5	0.361930600464527\\
5.6	0.295316250982694\\
5.7	0.229405032990137\\
5.8	0.164256975639194\\
5.9	0.100360650765601\\
6	0.0419339143460452\\
6.1	0.0284767115943307\\
6.2	0.0240104041466484\\
6.3	0.0328088122349478\\
6.4	0.0484454113497177\\
6.5	0.0666207136312974\\
6.6	0.0861045961971722\\
6.7	0.106539597247533\\
6.8	0.127822588117771\\
6.9	0.149941330724342\\
7	0.172922591837047\\
7.1	0.182869296149344\\
7.2	0.193967163867241\\
7.3	0.206208003407219\\
7.4	0.219581313807706\\
7.5	0.2340807960457\\
7.6	0.249710050495359\\
7.7	0.266487302216215\\
7.8	0.284448996306121\\
7.9	0.303652066010371\\
8	0.324174631891074\\
8.1	0.343609391678922\\
8.2	0.362229045035853\\
8.3	0.38011974887169\\
8.4	0.397376666940416\\
8.5	0.414089961987399\\
8.6	0.43033573812476\\
8.7	0.446170698082689\\
8.8	0.461629685545688\\
8.9	0.476725436559905\\
9	0.491449914319931\\
9.1	0.503113380411783\\
9.2	0.514318789822761\\
9.3	0.525015413245527\\
9.4	0.535140867814992\\
9.5	0.544623118487368\\
9.6	0.553381963077379\\
9.7	0.561329971712587\\
9.8	0.568372951452186\\
9.9	0.574410090185567\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	159.928886409967\\
0.1	24.6019215569895\\
0.2	170.284164634365\\
0.3	49.3180924183736\\
0.4	72.2597378512299\\
0.5	56.3666341307171\\
0.6	40.5113519000171\\
0.7	29.4873542628423\\
0.8	18.4763917159732\\
0.9	36.5140001911875\\
1	91.4592701938513\\
1.1	71.1965623651169\\
1.2	50.9324566257043\\
1.3	47.680847973347\\
1.4	44.428425336376\\
1.5	38.0599818217088\\
1.6	31.6910622081018\\
1.7	33.9464541017796\\
1.8	36.2015893660059\\
1.9	29.2150579406355\\
2	22.2283902635211\\
2.1	32.6828018501081\\
2.2	43.1373625491171\\
2.3	27.4105842032376\\
2.4	11.6844314722741\\
2.5	10.9232162192771\\
2.6	10.1618243281615\\
2.7	8.550289126374\\
2.8	6.93868305144406\\
2.9	6.19822010484351\\
3	5.45764512543344\\
3.1	5.51775226635718\\
3.2	5.57773798950551\\
3.3	5.86614489042505\\
3.4	6.17218774509098\\
3.5	6.38023060593368\\
3.6	6.58568474230521\\
3.7	6.62476144704041\\
3.8	6.6614084739592\\
3.9	6.57937448202443\\
4	6.49506404738938\\
4.1	6.34935710258967\\
4.2	6.20152585478106\\
4.3	6.03182817805955\\
4.4	5.86015192134334\\
4.5	5.68894889799874\\
4.6	5.51588312796414\\
4.7	5.35423565912899\\
4.8	5.19081105336676\\
4.9	4.96840394483376\\
5	4.74426638808643\\
5.1	4.32490170931545\\
5.2	3.90308538623814\\
5.3	3.4789491988161\\
5.4	3.05262918578139\\
5.5	2.62426589269517\\
5.6	2.1940043359729\\
5.7	1.76199403712709\\
5.8	1.32839202022377\\
5.9	0.893383878048824\\
6	0.457352664297047\\
6.1	0.341050071011668\\
6.2	0.227418408471824\\
6.3	0.128270189501591\\
6.4	0.107557868163318\\
6.5	0.195270975905686\\
6.6	0.311849002146685\\
6.7	0.433167505515481\\
6.8	0.551525347339182\\
6.9	0.669534805608394\\
7	0.786829790760861\\
7.1	0.861442955786502\\
7.2	0.934531384666686\\
7.3	1.00605994647425\\
7.4	1.07596789630259\\
7.5	1.14417955208831\\
7.6	1.21061586027011\\
7.7	1.27520577926833\\
7.8	1.33789645821905\\
7.9	1.39866135538631\\
8	1.45750629801408\\
8.1	1.48125664224202\\
8.2	1.50317305675006\\
8.3	1.52337860220671\\
8.4	1.54201439901436\\
8.5	1.55923302811783\\
8.6	1.5751918775961\\
8.7	1.59004696606309\\
8.8	1.60394761041324\\
8.9	1.61703213325666\\
9	1.62942465378608\\
9.1	1.61986483854085\\
9.2	1.6097794753702\\
9.3	1.59925385202142\\
9.4	1.58835609929363\\
9.5	1.57713735852114\\
9.6	1.56563223597475\\
9.7	1.55385949176502\\
9.8	1.54182296832586\\
9.9	1.52951281703947\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	177.878395519163\\
0.1	67.3457306918842\\
0.2	151.041689894283\\
0.3	106.952185479834\\
0.4	62.2917293501604\\
0.5	40.3202197709896\\
0.6	18.4592318415004\\
0.7	10.7677970070449\\
0.8	3.84553939097588\\
0.9	2.62355966664302\\
1	3.48071967391734\\
1.1	4.09175203179013\\
1.2	4.85382522630981\\
1.3	5.19744108574538\\
1.4	5.57378644686634\\
1.5	5.7142962190229\\
1.6	5.86820043059136\\
1.7	5.87772527664305\\
1.8	5.89444053463025\\
1.9	5.82797499657312\\
2	5.76599480390512\\
2.1	5.65631099734878\\
2.2	5.54870647847171\\
2.3	5.41532317014481\\
2.4	5.28377611643464\\
2.5	5.14212426310273\\
2.6	5.00209047645536\\
2.7	4.86177090274632\\
2.8	4.72286747044878\\
2.9	4.58921709035701\\
3	4.45679684550562\\
3.1	4.33238374116943\\
3.2	4.20903184511302\\
3.3	4.09485141493128\\
3.4	3.98156745100871\\
3.5	3.87820542371814\\
3.6	3.77559311914246\\
3.7	3.68234301515129\\
3.8	3.58974396048553\\
3.9	3.50531522745591\\
4	3.4214221044139\\
4.1	3.34432962911537\\
4.2	3.2678023577843\\
4.3	3.19782789095368\\
4.4	3.12830975187145\\
4.5	3.06459620730812\\
4.6	3.00123979943897\\
4.7	2.94315253358098\\
4.8	2.88533246403912\\
4.9	2.81549161989763\\
5	2.74584132772491\\
5.1	2.4066560309054\\
5.2	2.06780451475719\\
5.3	1.72928567220932\\
5.4	1.39114540313214\\
5.5	1.05353952534324\\
5.6	0.716952829846143\\
5.7	0.383537372498641\\
5.8	0.0930814305802693\\
5.9	0.313065246768542\\
6	0.643590792766032\\
6.1	0.680594029325514\\
6.2	0.717074843821042\\
6.3	0.75297315457965\\
6.4	0.788260028488232\\
6.5	0.822940312882637\\
6.6	0.857051785838273\\
6.7	0.89066687112976\\
6.8	0.923901003663739\\
6.9	0.956811269519\\
7	0.989451548122813\\
7.1	0.995906899456057\\
7.2	1.00221609033866\\
7.3	1.00844099391451\\
7.4	1.01463760749142\\
7.5	1.02085367132154\\
7.6	1.02712735364969\\
7.7	1.03348703239778\\
7.8	1.03995205205784\\
7.9	1.04653421564954\\
8	1.05270559839933\\
8.1	1.03945759571425\\
8.2	1.02792579993042\\
8.3	1.01766870655189\\
8.4	1.00829091545427\\
8.5	0.999476480547537\\
8.6	0.991004255109243\\
8.7	0.982747221497823\\
8.8	0.974659869635316\\
8.9	0.966758664607929\\
9	0.959100632650469\\
9.1	0.947218169491194\\
9.2	0.935748798565392\\
9.3	0.924763135641198\\
9.4	0.914329153069275\\
9.5	0.904512811290775\\
9.6	0.895379947960647\\
9.7	0.886997710580122\\
9.8	0.879434474427823\\
9.9	0.872757916074849\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	160.433339522113\\
0.1	112.847185321958\\
0.2	32.6173991723626\\
0.3	90.7980327610634\\
0.4	161.347837823528\\
0.5	121.163963917784\\
0.6	80.9199163644809\\
0.7	60.5886137379775\\
0.8	40.2768109068922\\
0.9	30.2905645106071\\
1	20.3300127808479\\
1.1	15.4497731393455\\
1.2	10.5974658280381\\
1.3	8.21322849046149\\
1.4	5.85746345650457\\
1.5	4.69037256828424\\
1.6	3.54824654086421\\
1.7	2.96922713616254\\
1.8	2.40773331422084\\
1.9	2.10777877410611\\
2	1.81807093448128\\
2.1	1.64767985147961\\
2.2	1.48132236888892\\
2.3	1.37031572092317\\
2.4	1.26214727413058\\
2.5	1.18155160624162\\
2.6	1.10339297588799\\
2.7	1.04010487687365\\
2.8	0.978990117087185\\
2.9	0.92669463204535\\
3	0.876309233537306\\
3.1	0.831746164541013\\
3.2	0.788833188286385\\
3.3	0.750183661568222\\
3.4	0.712938650172931\\
3.5	0.679031023773723\\
3.6	0.64631454464436\\
3.7	0.616374983580871\\
3.8	0.587454426251056\\
3.9	0.560930149906877\\
4	0.535281845094751\\
4.1	0.511913116942354\\
4.2	0.489347263163736\\
4.3	0.468711692444145\\
4.4	0.448745047428753\\
4.5	0.430496788700019\\
4.6	0.412800335553129\\
4.7	0.396638515105897\\
4.8	0.380926218508696\\
4.9	0.362742814257496\\
5	0.344884798695819\\
5.1	0.340043528681074\\
5.2	0.335570221023755\\
5.3	0.331410692089597\\
5.4	0.327516345840916\\
5.5	0.323843648975768\\
5.6	0.320353627660375\\
5.7	0.317011391659339\\
5.8	0.313785691435422\\
5.9	0.31064850998649\\
6	0.307574691264228\\
6.1	0.285837405489071\\
6.2	0.264098888421295\\
6.3	0.242356185749937\\
6.4	0.220610396487896\\
6.5	0.198868494380587\\
6.6	0.177146563909357\\
6.7	0.155480848094915\\
6.8	0.133964409469314\\
6.9	0.1127030933296\\
7	0.0919049438876108\\
7.1	0.0796102315999661\\
7.2	0.0678247593463386\\
7.3	0.0569324090562166\\
7.4	0.0476482141064825\\
7.5	0.041208813599682\\
7.6	0.0392043349652414\\
7.7	0.0424306789892247\\
7.8	0.0500312294290967\\
7.9	0.0605080378855188\\
8	0.0728954292384514\\
8.1	0.0846210355623649\\
8.2	0.0963765525272096\\
8.3	0.108114122250065\\
8.4	0.119806930881546\\
8.5	0.131438799414116\\
8.6	0.142998808114661\\
8.7	0.154478308217286\\
8.8	0.165869170797395\\
8.9	0.1771627438315\\
9	0.188349262086758\\
9.1	0.196505794102334\\
9.2	0.204509245496523\\
9.3	0.212349806387143\\
9.4	0.220016205429382\\
9.5	0.227496186923159\\
9.6	0.234777040744271\\
9.7	0.241846143454642\\
9.8	0.248691470847702\\
9.9	0.255302050525248\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	48.3634927364017\\
0.1	37.1787172190001\\
0.2	111.797447361713\\
0.3	83.5845809295998\\
0.4	55.6471569134135\\
0.5	41.7362532015094\\
0.6	27.8509824282588\\
0.7	20.9175777388141\\
0.8	13.992052907371\\
0.9	10.526288027315\\
1	7.06599705943225\\
1.1	5.33477379737563\\
1.2	3.60929956124273\\
1.3	2.74584542683078\\
1.4	1.88924891168103\\
1.5	1.46055005930948\\
1.6	1.03984155281609\\
1.7	0.829481729422178\\
1.8	0.62708908089435\\
1.9	0.524268985339065\\
2	0.427597494487069\\
2.1	0.375485165765843\\
2.2	0.326396082454787\\
2.3	0.296363303373713\\
2.4	0.267840525873774\\
2.5	0.247802842517421\\
2.6	0.228679208304747\\
2.7	0.213730874299584\\
2.8	0.199491025894643\\
2.9	0.18758322283945\\
3	0.176291468001576\\
3.1	0.166465046724545\\
3.2	0.157186548537445\\
3.3	0.148919800321601\\
3.4	0.141125434706663\\
3.5	0.134064226431316\\
3.6	0.127387603629246\\
3.7	0.121298108774504\\
3.8	0.115492247760435\\
3.9	0.110196066636269\\
4	0.105664566736585\\
4.1	0.112388306477075\\
4.2	0.118054407425988\\
4.3	0.122447566771981\\
4.4	0.12511071930422\\
4.5	0.126165417782112\\
4.6	0.125614622834023\\
4.7	0.123705856621385\\
4.8	0.120698326951661\\
4.9	0.117001162784555\\
5	0.112924609507494\\
5.1	0.11064703181949\\
5.2	0.109576481712474\\
5.3	0.109689639922295\\
5.4	0.110857521443669\\
5.5	0.11288625828244\\
5.6	0.115558826605681\\
5.7	0.118666765632485\\
5.8	0.122029049282394\\
5.9	0.125500433638913\\
6	0.128972781545664\\
6.1	0.128179060683285\\
6.2	0.127148119666027\\
6.3	0.125896583606032\\
6.4	0.124458082174636\\
6.5	0.122885438405739\\
6.6	0.121255154360482\\
6.7	0.119699005157955\\
6.8	0.118554912626974\\
6.9	0.118023471387044\\
7	0.118264107443834\\
7.1	0.116101642103727\\
7.2	0.115309739670299\\
7.3	0.116095022047377\\
7.4	0.118598881766537\\
7.5	0.122878081186635\\
7.6	0.128902401473937\\
7.7	0.136569247339244\\
7.8	0.145728120654513\\
7.9	0.15620614352984\\
8	0.167098580257146\\
8.1	0.1639213351382\\
8.2	0.160850124090139\\
8.3	0.15784514702339\\
8.4	0.154864555744917\\
8.5	0.151866654090481\\
8.6	0.148812460455153\\
8.7	0.145668408939363\\
8.8	0.142408882158685\\
8.9	0.139018230197177\\
9	0.135491951631403\\
9.1	0.133795723492961\\
9.2	0.13220894179633\\
9.3	0.130754026158699\\
9.4	0.129453131636129\\
9.5	0.128324603978202\\
9.6	0.127379941397316\\
9.7	0.126621720469902\\
9.8	0.126042752560207\\
9.9	0.125626495965958\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	94.2649427115711\\
0.1	42.9604623636919\\
0.2	168.820469936116\\
0.3	119.043827198133\\
0.4	70.3019191912454\\
0.5	51.8393819273284\\
0.6	33.5807111034362\\
0.7	24.2679725102696\\
0.8	15.0426876884786\\
0.9	10.47001827394\\
1	5.97506845003299\\
1.1	3.78890588148736\\
1.2	1.82378883066379\\
1.3	1.19890422074268\\
1.4	1.43693484448434\\
1.5	1.78397319453647\\
1.6	2.21937059978184\\
1.7	2.43541077060063\\
1.8	2.66415737313694\\
1.9	2.76582604723181\\
2	2.8720248032107\\
2.1	2.91015530987508\\
2.2	2.94982387744054\\
2.3	2.95276615556644\\
2.4	2.95725167726707\\
2.5	2.94067673832109\\
2.6	2.92576705140769\\
2.7	2.89569191858501\\
2.8	2.86735910456558\\
2.9	2.8231906816079\\
3	2.78076298359446\\
3.1	2.71681576511167\\
3.2	2.65453436978518\\
3.3	2.56154008261842\\
3.4	2.47008264379848\\
3.5	2.34210454020264\\
3.6	2.2155061411547\\
3.7	2.06322070594674\\
3.8	1.9121525820012\\
3.9	1.76015350276159\\
4	1.60921131325819\\
4.1	1.46988988605165\\
4.2	1.33150883718451\\
4.3	1.20466909252406\\
4.4	1.07877005207887\\
4.5	0.963466787783046\\
4.6	0.849055313164896\\
4.7	0.765790263188302\\
4.8	0.683337871634316\\
4.9	0.604361420228605\\
5	0.526016655223312\\
5.1	0.446428408563821\\
5.2	0.370962843128319\\
5.3	0.299331331710182\\
5.4	0.231645810193026\\
5.5	0.169270383463401\\
5.6	0.117712871615595\\
5.7	0.0943228002560406\\
5.8	0.116780775798031\\
5.9	0.167512367646752\\
6	0.228368441238499\\
6.1	0.232770917057776\\
6.2	0.235970236664493\\
6.3	0.237820630667064\\
6.4	0.238292820649111\\
6.5	0.237530598547354\\
6.6	0.235874116741935\\
6.7	0.233839243200859\\
6.8	0.232054527390484\\
6.9	0.231168899038256\\
7	0.231751233318737\\
7.1	0.229181232587022\\
7.2	0.228726798491267\\
7.3	0.230414348917122\\
7.4	0.234068040196145\\
7.5	0.239369576223594\\
7.6	0.245931043646525\\
7.7	0.253362167006851\\
7.8	0.261322486575168\\
7.9	0.269557664166266\\
8	0.277923156938276\\
8.1	0.283920003964154\\
8.2	0.290184103442576\\
8.3	0.297096139242648\\
8.4	0.305076284439093\\
8.5	0.314496025490642\\
8.6	0.325603923998332\\
8.7	0.338475060929535\\
8.8	0.352991398833591\\
8.9	0.368853962845244\\
9	0.385620887644172\\
9.1	0.405662246010787\\
9.2	0.425517550851901\\
9.3	0.444645098573169\\
9.4	0.462565926874611\\
9.5	0.478887294969498\\
9.6	0.493308424056355\\
9.7	0.505609008942229\\
9.8	0.515623638265051\\
9.9	0.523208089755997\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	148.857068139489\\
0.1	75.8703154734337\\
0.2	83.8586502802621\\
0.3	51.0237111287822\\
0.4	19.5472946557378\\
0.5	53.5713352415475\\
0.6	124.761367092189\\
0.7	4.65856789814923\\
0.8	131.143390490776\\
0.9	169.778522181769\\
1	110.696408221089\\
1.1	83.7193977992862\\
1.2	56.7473876955341\\
1.3	43.5556056733595\\
1.4	30.3693520279614\\
1.5	23.805023586428\\
1.6	17.2459372949909\\
1.7	13.9625453475926\\
1.8	10.6836034609755\\
1.9	9.02659946239719\\
2	7.37290266737251\\
2.1	6.51918753714934\\
2.2	5.66684264726586\\
2.3	5.29110104959098\\
2.4	4.91651243809413\\
2.5	4.5385690202244\\
2.6	4.16181200888508\\
2.7	3.99882081732375\\
2.8	3.83699337252148\\
2.9	3.82233476585516\\
3	3.80889761143951\\
3.1	3.54101661061422\\
3.2	3.27406731656878\\
3.3	3.17774975384605\\
3.4	3.08224950412751\\
3.5	2.95316273256368\\
3.6	2.82455044702076\\
3.7	2.65756537043961\\
3.8	2.490970159683\\
3.9	2.28352561970439\\
4	2.07651979792776\\
4.1	1.81775293759267\\
4.2	1.55958221181938\\
4.3	1.25385280459793\\
4.4	0.949666350396411\\
4.5	0.644818458811886\\
4.6	0.349205097572614\\
4.7	0.153265731623655\\
4.8	0.22423480186362\\
4.9	0.398656613084692\\
5	0.586773994136412\\
5.1	0.649946570582707\\
5.2	0.713424919511497\\
5.3	0.77713243027074\\
5.4	0.841044375952458\\
5.5	0.90516861268508\\
5.6	0.96953259705787\\
5.7	1.0341737023667\\
5.8	1.09913123049056\\
5.9	1.16443932540382\\
6	1.23012061854037\\
6.1	1.29401619998134\\
6.2	1.35827575894715\\
6.3	1.42286407928094\\
6.4	1.48772666988871\\
6.5	1.55279456569484\\
6.6	1.61799124847676\\
6.7	1.68323848473793\\
6.8	1.74844998084703\\
6.9	1.81356146214482\\
7	1.87852214693785\\
7.1	1.82735207488456\\
7.2	1.77596255147109\\
7.3	1.72433862460659\\
7.4	1.6724751751424\\
7.5	1.6203747586714\\
7.6	1.56804530051614\\
7.7	1.51549800676106\\
7.8	1.46274575256061\\
7.9	1.40980208546832\\
8	1.35668113182824\\
8.1	1.33495331915649\\
8.2	1.3131389617399\\
8.3	1.29125841117601\\
8.4	1.26933001386408\\
8.5	1.2473699784219\\
8.6	1.22539221064735\\
8.7	1.20340812664467\\
8.8	1.18142646813207\\
8.9	1.15945315020653\\
9	1.13749117314717\\
9.1	1.1152096763224\\
9.2	1.09293690488968\\
9.3	1.0706676024396\\
9.4	1.04839432732823\\
9.5	1.02610792975123\\
9.6	1.00379811178713\\
9.7	0.981454031030345\\
9.8	0.959064901751784\\
9.9	0.936620547433419\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	125.134372972137\\
0.1	39.9614794461682\\
0.2	33.4926523993748\\
0.3	29.2576668928052\\
0.4	25.8645660963391\\
0.5	29.1433719407736\\
0.6	32.525357307437\\
0.7	38.581222958624\\
0.8	44.6516749692178\\
0.9	45.0439973341794\\
1	45.4338099576944\\
1.1	48.0354362957075\\
1.2	50.6346329115683\\
1.3	43.4888867746465\\
1.4	36.3403801388872\\
1.5	30.6992694898614\\
1.6	25.0559986026726\\
1.7	18.4388650309208\\
1.8	11.8218528113839\\
1.9	6.97465650437948\\
2	2.15930982548883\\
2.1	1.4680642300582\\
2.2	0.811012639358067\\
2.3	0.986890178860411\\
2.4	1.17762297441265\\
2.5	1.45368042405961\\
2.6	1.73617316852307\\
2.7	1.97603269384217\\
2.8	2.21715001178344\\
2.9	2.39553900637524\\
3	2.57391858080316\\
3.1	2.6895520844715\\
3.2	2.8048406362076\\
3.3	2.87242217277541\\
3.4	2.93960180189016\\
3.5	2.97665253150864\\
3.6	3.01336750722715\\
3.7	3.03423841428643\\
3.8	3.05485746298635\\
3.9	3.07013006331956\\
4	3.08521923463829\\
4.1	3.09851779786431\\
4.2	3.11166377339995\\
4.3	3.12872640219607\\
4.4	3.14565803647476\\
4.5	3.17351935370777\\
4.6	3.20128975557785\\
4.7	3.24159856545882\\
4.8	3.28184152774568\\
4.9	3.25778477971941\\
5	3.23468857538096\\
5.1	2.96362345258934\\
5.2	2.69353629229308\\
5.3	2.42381069092126\\
5.4	2.15366634668204\\
5.5	1.88222624961656\\
5.6	1.60862700196765\\
5.7	1.33218078820878\\
5.8	1.05262899795402\\
5.9	0.770693000060293\\
6	0.490176852378017\\
6.1	0.428110661587172\\
6.2	0.364844246909759\\
6.3	0.30270869128208\\
6.4	0.245730946900755\\
6.5	0.20106103440334\\
6.6	0.179608683585156\\
6.7	0.189296610344954\\
6.8	0.225253134180376\\
6.9	0.276466515954368\\
7	0.335073816604\\
7.1	0.365812237307502\\
7.2	0.396332952492253\\
7.3	0.426496797296368\\
7.4	0.456276408109066\\
7.5	0.485706226351984\\
7.6	0.514849635670842\\
7.7	0.54378262092765\\
7.8	0.572589075245155\\
7.9	0.601360608608706\\
8	0.630194568336303\\
8.1	0.644910810832789\\
8.2	0.659810871722568\\
8.3	0.674956552996081\\
8.4	0.690387274798203\\
8.5	0.706126721547829\\
8.6	0.722191972479416\\
8.7	0.738601134703385\\
8.8	0.755376043943497\\
8.9	0.772538673462534\\
9	0.790102008847996\\
9.1	0.791650866377218\\
9.2	0.793611099968043\\
9.3	0.79588472661986\\
9.4	0.798293004259019\\
9.5	0.800559594835215\\
9.6	0.802303207865651\\
9.7	0.803051282889884\\
9.8	0.802289198140788\\
9.9	0.799558332354069\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	132.941868252238\\
0.1	77.904298573585\\
0.2	43.731055418052\\
0.3	35.1271046898313\\
0.4	27.4679067653865\\
0.5	21.827098788925\\
0.6	16.3219954532144\\
0.7	12.2276646106441\\
0.8	8.19476197523791\\
0.9	5.7746740579816\\
1	3.42591666157775\\
1.1	2.15686767162468\\
1.2	1.1635555348596\\
1.3	1.00696373621214\\
1.4	1.3339807713941\\
1.5	1.59841817893634\\
1.6	1.90654845551495\\
1.7	2.06024143534787\\
1.8	2.22039797217054\\
1.9	2.28609818041435\\
2	2.35314462306789\\
2.1	2.36728997380023\\
2.2	2.38178693917779\\
2.3	2.36763916795091\\
2.4	2.35345626868904\\
2.5	2.3244061835809\\
2.6	2.29517717093276\\
2.7	2.25888526238941\\
2.8	2.22237151857958\\
2.9	2.18317560760141\\
3	2.14375959131377\\
3.1	2.10408130307664\\
3.2	2.06420343376945\\
3.3	2.02535878933294\\
3.4	1.98634241435997\\
3.5	1.9490176999237\\
3.6	1.91159982660993\\
3.7	1.87616075047754\\
3.8	1.84067740543722\\
3.9	1.80724183083502\\
4	1.77374006916795\\
4.1	1.74182080834891\\
4.2	1.70994109259204\\
4.3	1.68001841768009\\
4.4	1.64978116596501\\
4.5	1.62131058989045\\
4.6	1.5922464579317\\
4.7	1.56506869114824\\
4.8	1.53714465885317\\
4.9	1.50436125268086\\
5	1.47083743279652\\
5.1	1.27924193693858\\
5.2	1.08732933824004\\
5.3	0.895322953521108\\
5.4	0.703572427324808\\
5.5	0.512751044832532\\
5.6	0.324754928173298\\
5.7	0.150294638946542\\
5.8	0.118111060374758\\
5.9	0.281027306007803\\
6	0.46568564455085\\
6.1	0.478281912036259\\
6.2	0.489921419303784\\
6.3	0.500534040644193\\
6.4	0.510056915983191\\
6.5	0.51843619968226\\
6.6	0.525629135528676\\
6.7	0.5316568755868\\
6.8	0.536900786597242\\
6.9	0.541423149820751\\
7	0.54519670474843\\
7.1	0.545760324380605\\
7.2	0.545524392094619\\
7.3	0.544464185594534\\
7.4	0.542556716971515\\
7.5	0.539781487047249\\
7.6	0.536121093141352\\
7.7	0.531561676873388\\
7.8	0.526093201336912\\
7.9	0.519709548879782\\
8	0.512523925613428\\
8.1	0.501359701284766\\
8.2	0.490506114398958\\
8.3	0.479987624071698\\
8.4	0.469846091911634\\
8.5	0.460135346118935\\
8.6	0.450916527430165\\
8.7	0.442254102858704\\
8.8	0.434212474798904\\
8.9	0.426853155038608\\
9	0.420232504633443\\
9.1	0.412052739464706\\
9.2	0.404684463612029\\
9.3	0.398155533883062\\
9.4	0.392487003742785\\
9.5	0.387693735928898\\
9.6	0.383785232008071\\
9.7	0.380766551256047\\
9.8	0.378639199468747\\
9.9	0.377401892457747\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	97.7746019782215\\
0.1	96.4613624182349\\
0.2	62.9425075667534\\
0.3	48.2029160133468\\
0.4	33.3029208986931\\
0.5	25.3791056676891\\
0.6	17.4523643896151\\
0.7	13.2810488137028\\
0.8	9.11902214960003\\
0.9	6.93607081454907\\
1	4.76783623497182\\
1.1	3.61772511322683\\
1.2	2.48897360157258\\
1.3	1.88075998372366\\
1.4	1.30602510645995\\
1.5	1.00404261364125\\
1.6	0.752966772485455\\
1.7	0.636561621237481\\
1.8	0.566081711872685\\
1.9	0.530662483322031\\
2	0.515097424973766\\
2.1	0.494449010427013\\
2.2	0.480313444659869\\
2.3	0.459170044736743\\
2.4	0.441634307569598\\
2.5	0.421930670789733\\
2.6	0.404905026562106\\
2.7	0.388794861325376\\
2.8	0.37491541777356\\
2.9	0.363166781161745\\
3	0.353331907527228\\
3.1	0.345811845809163\\
3.2	0.339910404105267\\
3.3	0.336051744913197\\
3.4	0.333487043086716\\
3.5	0.332571135155556\\
3.6	0.332877094114996\\
3.7	0.334696917592075\\
3.8	0.337672030723499\\
3.9	0.341876364714991\\
4	0.347041286181476\\
4.1	0.353129639798951\\
4.2	0.359951391905229\\
4.3	0.367576917000793\\
4.4	0.375829303318477\\
4.5	0.384751735349672\\
4.6	0.394223494749584\\
4.7	0.404227157454965\\
4.8	0.414664015720258\\
4.9	0.425441739472093\\
5	0.436521506163634\\
5.1	0.449336230923086\\
5.2	0.461680028731456\\
5.3	0.473369713293216\\
5.4	0.484247216282411\\
5.5	0.494196854493437\\
5.6	0.503158741313456\\
5.7	0.51113482074821\\
5.8	0.518185082088294\\
5.9	0.524414307200704\\
6	0.529952741899837\\
6.1	0.534935614858964\\
6.2	0.539485866834447\\
6.3	0.543702576208247\\
6.4	0.547655586383266\\
6.5	0.551385535779878\\
6.6	0.554907998483887\\
6.7	0.558234446908182\\
6.8	0.561460897844471\\
6.9	0.564582043094318\\
7	0.567556731387472\\
7.1	0.560942276130677\\
7.2	0.554077204610956\\
7.3	0.546912183816822\\
7.4	0.539402542001211\\
7.5	0.531511176989636\\
7.6	0.523211236881214\\
7.7	0.514488473765385\\
7.8	0.505342970511659\\
7.9	0.495789822854258\\
8	0.485858316838143\\
8.1	0.474765637194924\\
8.2	0.463383689381015\\
8.3	0.451775836337559\\
8.4	0.440002356976627\\
8.5	0.428117788386416\\
8.6	0.416169014770678\\
8.7	0.404194233222045\\
8.8	0.392222751734173\\
8.9	0.380275449418969\\
9	0.368365662616283\\
9.1	0.357643693564373\\
9.2	0.346967594014261\\
9.3	0.336334261370427\\
9.4	0.325736714667454\\
9.5	0.315164679182053\\
9.6	0.304605167306269\\
9.7	0.294043206303612\\
9.8	0.283462852298588\\
9.9	0.272848582375946\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	115.641252231188\\
0.1	49.8275747349096\\
0.2	173.345036269456\\
0.3	126.299294670684\\
0.4	80.5708283104918\\
0.5	58.5411919878274\\
0.6	36.7431013486644\\
0.7	25.3807902517773\\
0.8	14.151608404483\\
0.9	8.12394764504902\\
1	2.78315544159565\\
1.1	2.70538246700089\\
1.2	5.48114963148819\\
1.3	7.25529674466605\\
1.4	9.07608631727533\\
1.5	10.104811653435\\
1.6	11.1348896085922\\
1.7	11.7099210562101\\
1.8	12.2819652695164\\
1.9	12.5951646915466\\
2	12.9049640263927\\
2.1	13.0623684351173\\
2.2	13.2183655306651\\
2.3	13.2749773070167\\
2.4	13.3295036929998\\
2.5	13.3106192101388\\
2.6	13.2892886901652\\
2.7	13.2070039878847\\
2.8	13.1221338240115\\
2.9	12.9818483901025\\
3	12.8389901914907\\
3.1	12.6435457293648\\
3.2	12.4456366709528\\
3.3	12.2006716578951\\
3.4	11.9533765933823\\
3.5	11.6838364576966\\
3.6	11.4123340015341\\
3.7	11.1400980973499\\
3.8	10.866328478675\\
3.9	10.6042282128239\\
4	10.3412564744455\\
4.1	10.1013755472837\\
4.2	9.85970711701458\\
4.3	9.63684482488561\\
4.4	9.41262452278596\\
4.5	9.2071929022695\\
4.6	9.00073862088465\\
4.7	8.81193899169104\\
4.8	8.62237457620175\\
4.9	8.42126059736962\\
5	8.21957790299889\\
5.1	7.215329072658\\
5.2	6.21087883670504\\
5.3	5.20631861433241\\
5.4	4.20173982435267\\
5.5	3.19726817113419\\
5.6	2.19318731566432\\
5.7	1.19067934158999\\
5.8	0.214341730617762\\
5.9	0.833896644099202\\
6	1.83492775107441\\
6.1	1.93198299085635\\
6.2	2.0293571557454\\
6.3	2.12712383474067\\
6.4	2.22536104194705\\
6.5	2.32414992948016\\
6.6	2.42357357787412\\
6.7	2.52378145983758\\
6.8	2.62531944221346\\
6.9	2.72820436534549\\
7	2.83232714429586\\
7.1	2.87958299164855\\
7.2	2.9280016422301\\
7.3	2.97766797420703\\
7.4	3.0287710855089\\
7.5	3.08161108987219\\
7.6	3.13659805987864\\
7.7	3.1942440060831\\
7.8	3.2551490345893\\
7.9	3.31998253082692\\
8	3.38871653349643\\
8.1	3.41279964859656\\
8.2	3.43888346407171\\
8.3	3.46687030034311\\
8.4	3.49655498995141\\
8.5	3.5276048803738\\
8.6	3.5595476276559\\
8.7	3.59177707468513\\
8.8	3.62358722256772\\
8.9	3.65423755326666\\
9	3.6830402759155\\
9.1	3.68543386945175\\
9.2	3.68508476443031\\
9.3	3.68187245311479\\
9.4	3.67588391159736\\
9.5	3.66736700132496\\
9.6	3.6566725099938\\
9.7	3.64419914342146\\
9.8	3.63034985616162\\
9.9	3.61550229479035\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	143.247158594365\\
0.1	110.367899448543\\
0.2	114.753738761864\\
0.3	27.5300776431075\\
0.4	166.061877776055\\
0.5	110.154645793148\\
0.6	54.2509986115522\\
0.7	42.6991611931772\\
0.8	31.158991551929\\
0.9	25.5395209086816\\
1	19.9256141504332\\
1.1	15.8497547253843\\
1.2	11.7788642165566\\
1.3	12.0483663674578\\
1.4	12.3211265182776\\
1.5	11.9515037990128\\
1.6	11.5823808926956\\
1.7	11.2476365429635\\
1.8	10.9129084636265\\
1.9	10.682802025133\\
2	10.4525633993032\\
2.1	10.2892899800757\\
2.2	10.1258948595307\\
2.3	9.99569909030903\\
2.4	9.86535681706954\\
2.5	9.75038678002631\\
2.6	9.63526760223986\\
2.7	9.5279976477444\\
2.8	9.42059303951104\\
2.9	9.31857707391515\\
3	9.21645068390566\\
3.1	9.11939913218073\\
3.2	9.02226458744279\\
3.3	8.93067159951709\\
3.4	8.83902166894478\\
3.5	8.75357463296412\\
3.6	8.66809271611385\\
3.7	8.58943593102342\\
3.8	8.51076131380641\\
3.9	8.43942104773479\\
4	8.36770214866204\\
4.1	8.29548801039961\\
4.2	8.22347183875401\\
4.3	8.15655319768779\\
4.4	8.08986671696846\\
4.5	8.02715551492664\\
4.6	7.9647095576188\\
4.7	7.90544989859612\\
4.8	7.84648788200053\\
4.9	7.77764723216208\\
5	7.70913653348163\\
5.1	6.91028333455654\\
5.2	6.11193086405424\\
5.3	5.31413012946844\\
5.4	4.51693820798708\\
5.5	3.72042469038231\\
5.6	2.92468596729848\\
5.7	2.12988957468263\\
5.8	1.33647574040061\\
5.9	0.547113284620333\\
6	0.268138824681138\\
6.1	0.378850513638064\\
6.2	0.49076155034237\\
6.3	0.602598073580943\\
6.4	0.713876682759816\\
6.5	0.824384345862962\\
6.6	0.934033192642112\\
6.7	1.04281139483587\\
6.8	1.15076451729849\\
6.9	1.25798746234673\\
7	1.36461971201066\\
7.1	1.41941884806219\\
7.2	1.47399737373702\\
7.3	1.52860282591033\\
7.4	1.5834999688553\\
7.5	1.63896054151682\\
7.6	1.69525209958673\\
7.7	1.75262682743855\\
7.8	1.81131121466979\\
7.9	1.87149739846267\\
8	1.93261791611605\\
8.1	1.94832999645935\\
8.2	1.9641728940017\\
8.3	1.98045153471053\\
8.4	1.99745220125276\\
8.5	2.01543024624523\\
8.6	2.03460076758936\\
8.7	2.05513259673492\\
8.8	2.0771456568306\\
8.9	2.10071147502236\\
9	2.12585641503544\\
9.1	2.13852973664153\\
9.2	2.15272322319354\\
9.3	2.16836526484641\\
9.4	2.18536704107724\\
9.5	2.20363051730538\\
9.6	2.22305597624877\\
9.7	2.24354882172144\\
9.8	2.26502547382088\\
9.9	2.28741822851998\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	90.879277428143\\
0.1	53.2941340013458\\
0.2	144.246237269158\\
0.3	158.645116658397\\
0.4	101.398557128448\\
0.5	75.9513838495613\\
0.6	50.5310148418354\\
0.7	38.0257224082627\\
0.8	25.5367777937166\\
0.9	19.1080697052648\\
1	12.6912777648036\\
1.1	9.38643049988626\\
1.2	6.09304825900271\\
1.3	4.40027893425854\\
1.4	2.72297535893136\\
1.5	1.86574234390085\\
1.6	1.04372490338491\\
1.7	0.656055016644793\\
1.8	0.427716067473509\\
1.9	0.446452486209144\\
2	0.571400160928692\\
2.1	0.651816749929773\\
2.2	0.743810469804369\\
2.3	0.790163881864977\\
2.4	0.838935136257442\\
2.5	0.861923549664624\\
2.6	0.885542102168298\\
2.7	0.895476179518923\\
2.8	0.905472083368194\\
2.9	0.908265192268682\\
3	0.910891684333724\\
3.1	0.909674603285757\\
3.2	0.908191750817403\\
3.3	0.904555942215525\\
3.4	0.895813435763526\\
3.5	0.884431551098511\\
3.6	0.873645588075026\\
3.7	0.862621383366968\\
3.8	0.852242956551829\\
3.9	0.841924836368352\\
4	0.832325163606722\\
4.1	0.823073087532593\\
4.2	0.814577287334014\\
4.3	0.80661962488423\\
4.4	0.799518610058609\\
4.5	0.793041470932865\\
4.6	0.787529963196408\\
4.7	0.782653252353284\\
4.8	0.778834587464401\\
4.9	0.77520346264088\\
5	0.772684312490088\\
5.1	0.700132146035672\\
5.2	0.628685540258054\\
5.3	0.558318900227028\\
5.4	0.488992663922423\\
5.5	0.420655285726014\\
5.6	0.353248163382139\\
5.7	0.286717234947883\\
5.8	0.221043512816112\\
5.9	0.156344683374474\\
6	0.0933783698570023\\
6.1	0.0917329582673081\\
6.2	0.0913512214344082\\
6.3	0.0923638027403992\\
6.4	0.0948787859557172\\
6.5	0.0989594425598584\\
6.6	0.104612865597586\\
6.7	0.118146608460201\\
6.8	0.140790320514633\\
6.9	0.160677710658859\\
7	0.17759998096264\\
7.1	0.191614253464518\\
7.2	0.202730411809512\\
7.3	0.211066638794539\\
7.4	0.216751323223121\\
7.5	0.219911715516375\\
7.6	0.220668582598619\\
7.7	0.219134410728356\\
7.8	0.215414022929225\\
7.9	0.209607141960965\\
8	0.201811253494023\\
8.1	0.192761363432915\\
8.2	0.181569210553493\\
8.3	0.16836356341425\\
8.4	0.153317903956084\\
8.5	0.136657863216463\\
8.6	0.118669070336055\\
8.7	0.0997185087746036\\
8.8	0.0803335576832045\\
8.9	0.0614907717400012\\
9	0.0456359140328059\\
9.1	0.0380319477969219\\
9.2	0.0437622148399679\\
9.3	0.0607722005177345\\
9.4	0.0840233924617707\\
9.5	0.111114135727165\\
9.6	0.140992863973757\\
9.7	0.172902515981807\\
9.8	0.206030229956306\\
9.9	0.239423196908363\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	170.775427938695\\
0.1	67.1747838985204\\
0.2	40.1901748287938\\
0.3	70.6204303093902\\
0.4	102.416623834056\\
0.5	31.9308506941869\\
0.6	38.9447903797758\\
0.7	2.36442998546571\\
0.8	40.0687135418084\\
0.9	5.7104215902352\\
1	50.9602549134806\\
1.1	13.261197285231\\
1.2	24.581952604524\\
1.3	18.7883315939242\\
1.4	62.0704610674811\\
1.5	4.3262138515362\\
1.6	53.6177426566975\\
1.7	8.84978213813556\\
1.8	35.9866986856492\\
1.9	16.2519128151713\\
2	3.57231695551721\\
2.1	1.09895241421135\\
2.2	1.8114953643557\\
2.3	6.28890921592959\\
2.4	14.2485259135949\\
2.5	10.7240941794666\\
2.6	7.20331305459018\\
2.7	10.8564275174776\\
2.8	14.5143392499064\\
2.9	19.4927964069914\\
3	24.4733871442645\\
3.1	21.2027953536145\\
3.2	17.9332985981076\\
3.3	14.3317695645752\\
3.4	10.7315042308199\\
3.5	8.31286968119557\\
3.6	5.89633994649394\\
3.7	4.39453898130283\\
3.8	2.89556587212653\\
3.9	2.15391740429323\\
4	1.41571242073376\\
4.1	1.2261527682078\\
4.2	1.03816740903469\\
4.3	1.11142825173674\\
4.4	1.18587386987104\\
4.5	1.29351442808935\\
4.6	1.40152529443945\\
4.7	1.44736602861375\\
4.8	1.49217586317262\\
4.9	1.35266227239419\\
5	1.21064684486925\\
5.1	1.0073480991753\\
5.2	0.810774829478823\\
5.3	0.62563581742607\\
5.4	0.461465421862056\\
5.5	0.339719070492136\\
5.6	0.301392838228869\\
5.7	0.363666602995404\\
5.8	0.485850671845195\\
5.9	0.634960535152282\\
6	0.799092361201016\\
6.1	0.805979115452581\\
6.2	0.817933519476156\\
6.3	0.834283312681482\\
6.4	0.853374800857206\\
6.5	0.873184041269434\\
6.6	0.891839533146125\\
6.7	0.90825252449084\\
6.8	0.923986250773161\\
6.9	0.939282906379341\\
7	0.954059399073456\\
7.1	0.956643713295496\\
7.2	0.958832951085502\\
7.3	0.960902067586808\\
7.4	0.96318483518\\
7.5	0.966033022583857\\
7.6	0.96978143583246\\
7.7	0.974725011756555\\
7.8	0.981111227730744\\
7.9	0.989147072174545\\
8	0.999014439412049\\
8.1	1.00308954619058\\
8.2	1.00909516942126\\
8.3	1.01731274818094\\
8.4	1.02804512285957\\
8.5	1.0415907466215\\
8.6	1.05821552163965\\
8.7	1.07812764428214\\
8.8	1.10145972839644\\
8.9	1.1282604305074\\
9	1.15849548783114\\
9.1	1.1909600437178\\
9.2	1.22658168885927\\
9.3	1.26514256357133\\
9.4	1.30639079549178\\
9.5	1.35005136274343\\
9.6	1.39583378392153\\
9.7	1.44343675958919\\
9.8	1.49255043287255\\
9.9	1.54285733122272\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	101.402608525811\\
0.1	28.0782196846781\\
0.2	26.5968829276087\\
0.3	24.928193716925\\
0.4	23.3838171380073\\
0.5	23.3504588739838\\
0.6	23.3223852666431\\
0.7	23.1787850978945\\
0.8	23.033477877798\\
0.9	22.7099476925398\\
1	22.385191408381\\
1.1	21.8423759084835\\
1.2	21.2990727673552\\
1.3	20.5109737876854\\
1.4	19.7228864186702\\
1.5	18.6999976015105\\
1.6	17.6774209659598\\
1.7	16.483622662112\\
1.8	15.2903052555917\\
1.9	14.0340481153787\\
2	12.7783563462332\\
2.1	11.5481306394785\\
2.2	10.3182760622421\\
2.3	9.18844107185666\\
2.4	8.0591298357954\\
2.5	7.10444372324631\\
2.6	6.15037007236313\\
2.7	5.41018671070527\\
2.8	4.67065084402813\\
2.9	4.14072163277585\\
3	3.61143456163622\\
3.1	3.25735224338574\\
3.2	2.90388094436909\\
3.3	2.6781485663743\\
3.4	2.45076258601719\\
3.5	2.30026664262338\\
3.6	2.15122716831488\\
3.7	2.05757349450979\\
3.8	1.96511018675602\\
3.9	1.91287660553378\\
4	1.86147150450027\\
4.1	1.83533540445754\\
4.2	1.80965495961006\\
4.3	1.79608489375894\\
4.4	1.78265675038596\\
4.5	1.77191701019953\\
4.6	1.76109631824809\\
4.7	1.74754528034777\\
4.8	1.73378796192124\\
4.9	1.65677260347833\\
5	1.57951192753464\\
5.1	1.35771928818748\\
5.2	1.13583280854954\\
5.3	0.913883384520995\\
5.4	0.691936941593719\\
5.5	0.470162401689754\\
5.6	0.249272182579287\\
5.7	0.0460504312792818\\
5.8	0.202631628210857\\
5.9	0.423043502157832\\
6	0.644824546963146\\
6.1	0.663304107221406\\
6.2	0.681732466503979\\
6.3	0.700041511501825\\
6.4	0.718138244730675\\
6.5	0.735900133995925\\
6.6	0.753171623042411\\
6.7	0.769907180688134\\
6.8	0.786855881450532\\
6.9	0.80409632690044\\
7	0.82158771306163\\
7.1	0.824259462943162\\
7.2	0.827104031251192\\
7.3	0.830087385684352\\
7.4	0.83317717167609\\
7.5	0.836342727112295\\
7.6	0.839555116691823\\
7.7	0.842787181701631\\
7.8	0.846013600193987\\
7.9	0.84921095233886\\
8	0.852357824010852\\
8.1	0.849987382749294\\
8.2	0.847539401317807\\
8.3	0.84500020764108\\
8.4	0.842357623599504\\
8.5	0.839600985491697\\
8.6	0.836721145144523\\
8.7	0.833710434072178\\
8.8	0.830562578849132\\
8.9	0.82727256360829\\
9	0.823836443336809\\
9.1	0.819837290737592\\
9.2	0.815686445716338\\
9.3	0.811381757756011\\
9.4	0.806921194316835\\
9.5	0.802302645505357\\
9.6	0.797523779424885\\
9.7	0.792581957938665\\
9.8	0.787474216362858\\
9.9	0.782197304862202\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	91.4642258888527\\
0.1	47.0362801918546\\
0.2	2.02403483185121\\
0.3	1.09712527006983\\
0.4	0.206768771160339\\
0.5	3.48196308432803\\
0.6	6.80291963878172\\
0.7	2.53897934012747\\
0.8	1.72649871027292\\
0.9	1.30585429953373\\
1	0.884904330444296\\
1.1	0.755727388306941\\
1.2	0.626235828326394\\
1.3	0.508499358771053\\
1.4	0.390663888890338\\
1.5	0.291998828634017\\
1.6	0.19397036621069\\
1.7	0.134944268045933\\
1.8	0.0794460704225296\\
1.9	0.0546618903763329\\
2	0.0448510636736609\\
2.1	0.0498262108720928\\
2.2	0.0603761254909035\\
2.3	0.0678595872849393\\
2.4	0.0760666981574437\\
2.5	0.0813983106815267\\
2.6	0.0869507508518448\\
2.7	0.091124895859976\\
2.8	0.09546349971193\\
2.9	0.0994540632606416\\
3	0.103614018882197\\
3.1	0.108075489110176\\
3.2	0.112714669254589\\
3.3	0.118049485895727\\
3.4	0.123561531945556\\
3.5	0.129904778422271\\
3.6	0.13641345337528\\
3.7	0.143511741327549\\
3.8	0.150752284828123\\
3.9	0.157933402118888\\
4	0.165224342405292\\
4.1	0.171778722753266\\
4.2	0.178406460458682\\
4.3	0.184139120245521\\
4.4	0.189909578784185\\
4.5	0.195127940035338\\
4.6	0.200351199984701\\
4.7	0.205412995560367\\
4.8	0.210449830675831\\
4.9	0.215768012364273\\
5	0.221495925988872\\
5.1	0.231091858256128\\
5.2	0.240320684566397\\
5.3	0.249070881103632\\
5.4	0.257269491953207\\
5.5	0.264870164870697\\
5.6	0.27184476361481\\
5.7	0.27817752145737\\
5.8	0.283860976650872\\
5.9	0.288893151414517\\
6	0.293275597170648\\
6.1	0.300415198272327\\
6.2	0.306928104559184\\
6.3	0.312818996327085\\
6.4	0.318092560737348\\
6.5	0.322753330790455\\
6.6	0.326805593695904\\
6.7	0.330253345071661\\
6.8	0.333100274237269\\
6.9	0.335349769306033\\
7	0.337004934919766\\
7.1	0.337638192147144\\
7.2	0.337681753694082\\
7.3	0.337138155956681\\
7.4	0.336009754467764\\
7.5	0.334298754794927\\
7.6	0.332007242049848\\
7.7	0.329137208959487\\
7.8	0.325690582225038\\
7.9	0.321669247721868\\
8	0.317075074522942\\
8.1	0.312592488275155\\
8.2	0.307541299496879\\
8.3	0.301923383508055\\
8.4	0.295740701491995\\
8.5	0.288995328972624\\
8.6	0.281689490272467\\
8.7	0.273825601510126\\
8.8	0.265406326712807\\
8.9	0.256434651670542\\
9	0.24691398456627\\
9.1	0.236848294659212\\
9.2	0.226242307145166\\
9.3	0.215101782836076\\
9.4	0.203433926417673\\
9.5	0.191247997789597\\
9.6	0.178556250174896\\
9.7	0.165375414063927\\
9.8	0.15172912755755\\
9.9	0.137652079453861\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	148.826914657397\\
0.1	88.1124684876301\\
0.2	133.623622441918\\
0.3	145.474429982206\\
0.4	63.8052986656832\\
0.5	53.2185739261498\\
0.6	42.6539898118213\\
0.7	32.4191333896234\\
0.8	22.2013075028226\\
0.9	15.5787396686911\\
1	8.98726173348826\\
1.1	3.74479979849626\\
1.2	2.25145324535525\\
1.3	3.96562655315165\\
1.4	5.8175298911088\\
1.5	4.63200644270279\\
1.6	3.45339195582013\\
1.7	2.19519500301763\\
1.8	1.04005665281007\\
1.9	0.658891240227118\\
2	0.942071879451474\\
2.1	1.24048102053393\\
2.2	1.57875499825929\\
2.3	1.74748970384389\\
2.4	1.92116769434454\\
2.5	1.9947564998059\\
2.6	2.06977589198882\\
2.7	2.09030900492136\\
2.8	2.11139493841262\\
2.9	2.10364489222979\\
3	2.09607840597494\\
3.1	2.0736037823708\\
3.2	2.05110325960108\\
3.3	2.02124340571098\\
3.4	2.03162825227554\\
3.5	2.05506994522899\\
3.6	2.07656787709007\\
3.7	2.09875574990035\\
3.8	2.11885849111549\\
3.9	2.14165901711163\\
4	2.16230397411336\\
4.1	2.18595209581204\\
4.2	2.20744241340303\\
4.3	2.23097060146206\\
4.4	2.25238948559352\\
4.5	2.27409134874108\\
4.6	2.29405106190629\\
4.7	2.31379599176298\\
4.8	2.33315428380299\\
4.9	2.34629067278242\\
5	2.36184304350229\\
5.1	2.28245765863169\\
5.2	2.21052305234213\\
5.3	2.14939141086953\\
5.4	2.1032695656878\\
5.5	2.07751977844494\\
5.6	2.07897467022189\\
5.7	2.11599730554087\\
5.8	2.19770834550977\\
5.9	2.33159368093607\\
6	2.51926987828649\\
6.1	2.73697797356867\\
6.2	2.98190645977801\\
6.3	3.2294624927174\\
6.4	3.45875598195496\\
6.5	3.65774898814778\\
6.6	3.82257755895501\\
6.7	3.94919913696763\\
6.8	4.02780665107779\\
6.9	4.06411422966484\\
7	4.06094755756493\\
7.1	4.02401214241938\\
7.2	3.95488502077707\\
7.3	3.8575953480086\\
7.4	3.73621609176625\\
7.5	3.59468702601975\\
7.6	3.4366870970208\\
7.7	3.26556838590096\\
7.8	3.084341360603\\
7.9	2.89569004760484\\
8	2.7019968979979\\
8.1	2.5650301255777\\
8.2	2.42704575256463\\
8.3	2.28910336675353\\
8.4	2.15208937071356\\
8.5	2.01668546182323\\
8.6	1.88335749712925\\
8.7	1.75236835804908\\
8.8	1.62381469941168\\
8.9	1.4976845795556\\
9	1.3739320813051\\
9.1	1.32029724812952\\
9.2	1.26809329141019\\
9.3	1.21693796768677\\
9.4	1.16658133380901\\
9.5	1.11694543580483\\
9.6	1.06816212030648\\
9.7	1.02061119656717\\
9.8	0.974961056605364\\
9.9	0.932211424686701\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	95.1680881882821\\
0.1	153.912599324332\\
0.2	16.2862503014403\\
0.3	41.4978650553577\\
0.4	70.8963594344788\\
0.5	125.559864728468\\
0.6	179.763253998182\\
0.7	117.816235819525\\
0.8	55.3726964121962\\
0.9	40.2489490079449\\
1	25.1194735909817\\
1.1	15.1688366447046\\
1.2	5.26114903463926\\
1.3	2.43320845490763\\
1.4	1.07025705529672\\
1.5	1.30723893211543\\
1.6	1.6198102528078\\
1.7	1.41622878989901\\
1.8	1.21813095687828\\
1.9	0.976423728435842\\
2	0.750608560080175\\
2.1	0.591372723429675\\
2.2	0.465992684840546\\
2.3	0.406562120680848\\
2.4	0.387156779876158\\
2.5	0.388779396365719\\
2.6	0.409096723158507\\
2.7	0.421726538178278\\
2.8	0.441085187450253\\
2.9	0.449249191099206\\
3	0.460408029798548\\
3.1	0.463187112505815\\
3.2	0.467667297106129\\
3.3	0.46642838698541\\
3.4	0.466338634714998\\
3.5	0.460162730618347\\
3.6	0.455384077853403\\
3.7	0.445004057346483\\
3.8	0.436252921956507\\
3.9	0.423070682859544\\
4	0.411590593450438\\
4.1	0.399027705456209\\
4.2	0.387907759201883\\
4.3	0.380367407800368\\
4.4	0.373572594971458\\
4.5	0.3745592525472\\
4.6	0.374945016256159\\
4.7	0.38072441183714\\
4.8	0.384307134632558\\
4.9	0.38013348169472\\
5	0.373578807843768\\
5.1	0.32747728879905\\
5.2	0.280870826532234\\
5.3	0.234770758228173\\
5.4	0.189944651281847\\
5.5	0.146950492494228\\
5.6	0.106387454807139\\
5.7	0.0698050368014737\\
5.8	0.0440293455752811\\
5.9	0.0480100855676747\\
6	0.0767084536393142\\
6.1	0.0726546755455461\\
6.2	0.0689262826415167\\
6.3	0.065593315348994\\
6.4	0.0626795362370707\\
6.5	0.0601621780876285\\
6.6	0.0579803145634214\\
6.7	0.0560512003988421\\
6.8	0.0542897151666858\\
6.9	0.0526244365840453\\
7	0.0510028370901252\\
7.1	0.0529970775967458\\
7.2	0.0550448946560815\\
7.3	0.0571196889068502\\
7.4	0.0592053067600542\\
7.5	0.0612924880259547\\
7.6	0.0633760886890415\\
7.7	0.0654530768925362\\
7.8	0.0675212223970953\\
7.9	0.069578392418217\\
8	0.0704521622635558\\
8.1	0.0548706276574968\\
8.2	0.0469142950748746\\
8.3	0.0476685570358202\\
8.4	0.0548147623455731\\
8.5	0.0649465828358426\\
8.6	0.0759771880571309\\
8.7	0.0869928834045675\\
8.8	0.0976756756817045\\
8.9	0.107975603223595\\
9	0.11794788842769\\
9.1	0.127278079287531\\
9.2	0.136187261152244\\
9.3	0.144667551146308\\
9.4	0.152692407408495\\
9.5	0.160224570487147\\
9.6	0.167225812287441\\
9.7	0.173662410270502\\
9.8	0.179504067211748\\
9.9	0.184716949993629\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	172.410786995321\\
0.1	66.2145264762827\\
0.2	114.575818045979\\
0.3	92.347792474273\\
0.4	71.2407762178718\\
0.5	61.0561915325705\\
0.6	51.027566053215\\
0.7	46.9165723658135\\
0.8	42.8520240464679\\
0.9	40.976345770473\\
1	39.1187549083742\\
1.1	38.0545456303854\\
1.2	36.9984469908386\\
1.3	36.223097524451\\
1.4	35.4517356343889\\
1.5	34.7858777281907\\
1.6	34.1221102941557\\
1.7	33.5128830140514\\
1.8	32.9047968729507\\
1.9	32.3408859725669\\
2	31.7776099895938\\
2.1	31.2578531121415\\
2.2	30.7382801361351\\
2.3	30.2620557295338\\
2.4	29.7859400532439\\
2.5	29.351317971315\\
2.6	28.9167620626964\\
2.7	28.5205204730932\\
2.8	28.1243274596855\\
2.9	27.7628427930837\\
3	27.4014068096558\\
3.1	27.0712278866205\\
3.2	26.7411091923287\\
3.3	26.4422589700292\\
3.4	26.1434137685137\\
3.5	25.8978916352743\\
3.6	25.6520327198075\\
3.7	25.468613029524\\
3.8	25.2848241007176\\
3.9	25.1563596763445\\
4	25.0276186436244\\
4.1	24.9461119580727\\
4.2	24.8643728896937\\
4.3	24.8191146747885\\
4.4	24.773775266443\\
4.5	24.7489739045008\\
4.6	24.7242675858131\\
4.7	24.7047711481959\\
4.8	24.6855460716342\\
4.9	24.5927857923643\\
5	24.5003597505777\\
5.1	22.5722304971233\\
5.2	20.6444436795607\\
5.3	18.7169683175915\\
5.4	16.7897666334609\\
5.5	14.862793253888\\
5.6	12.9359932818987\\
5.7	11.0092995595534\\
5.8	9.08263020530876\\
5.9	7.1558895667317\\
6	5.22898354269717\\
6.1	4.82757650606686\\
6.2	4.42555521438546\\
6.3	4.02272202427157\\
6.4	3.61890668913674\\
6.5	3.21400933080849\\
6.6	2.8080428118941\\
6.7	2.40115657501654\\
6.8	1.99363332162675\\
6.9	1.58585967603952\\
7	1.17830834775446\\
7.1	0.903647233272045\\
7.2	0.630030724709759\\
7.3	0.358781498347875\\
7.4	0.103772647184754\\
7.5	0.204237531834522\\
7.6	0.469240269106371\\
7.7	0.738213192040053\\
7.8	1.00749763188885\\
7.9	1.27663849837436\\
8	1.54560676751117\\
8.1	1.73506062817763\\
8.2	1.92450946285231\\
8.3	2.11403057770582\\
8.4	2.30366560400577\\
8.5	2.49341148399998\\
8.6	2.68321736117624\\
8.7	2.87298905232044\\
8.8	3.06260146297381\\
8.9	3.25191718855427\\
9	3.44080761745334\\
9.1	3.58342248921242\\
9.2	3.72545132034246\\
9.3	3.86688227816035\\
9.4	4.00774893171478\\
9.5	4.14812230170276\\
9.6	4.28809927577584\\
9.7	4.42778989687004\\
9.8	4.56730554997805\\
9.9	4.70674929967043\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.9822913222519\\
0.1	39.0324530789591\\
0.2	15.9454204427608\\
0.3	5.45173004816142\\
0.4	5.48433986079178\\
0.5	14.7267463322381\\
0.6	24.0732283172137\\
0.7	23.2578945331329\\
0.8	22.4402663575036\\
0.9	18.8976722351193\\
1	15.3538478550793\\
1.1	12.9854236672681\\
1.2	10.6164106445672\\
1.3	9.30631404016324\\
1.4	7.99588793773129\\
1.5	7.25729042231647\\
1.6	6.51849461334692\\
1.7	6.07634003226325\\
1.8	5.63406480920211\\
1.9	5.34770756076226\\
2	5.06127837849161\\
2.1	4.84773166935324\\
2.2	4.63410961994833\\
2.3	4.44822550628492\\
2.4	4.26229295551755\\
2.5	4.08734835373762\\
2.6	3.91237927840884\\
2.7	3.74367574727002\\
2.8	3.57496799798473\\
2.9	3.41263258920591\\
3	3.25030909781954\\
3.1	3.09612599064837\\
3.2	2.94196678100287\\
3.3	2.7979605680085\\
3.4	2.65398635055333\\
3.5	2.52178722537168\\
3.6	2.38962478878748\\
3.7	2.27021804269801\\
3.8	2.15084985504952\\
3.9	2.04452834104794\\
4	1.93863602829094\\
4.1	1.85128632306414\\
4.2	1.76307940406426\\
4.3	1.68482500857764\\
4.4	1.60583587168663\\
4.5	1.53691376163973\\
4.6	1.46738290675684\\
4.7	1.40763498525057\\
4.8	1.34739300998004\\
4.9	1.26563565961176\\
5	1.18351126746764\\
5.1	1.02342238869735\\
5.2	0.863134692315127\\
5.3	0.702830112272768\\
5.4	0.542862775074343\\
5.5	0.384113647429874\\
5.6	0.229791405776845\\
5.7	0.103632366926705\\
5.8	0.146845116195646\\
5.9	0.292316972214276\\
6	0.450039548550723\\
6.1	0.46805598944358\\
6.2	0.486235612325698\\
6.3	0.504575832351636\\
6.4	0.523075074536873\\
6.5	0.541732666835904\\
6.6	0.560548608700046\\
6.7	0.579523263581407\\
6.8	0.598657038198127\\
6.9	0.617950118582018\\
7	0.637402330799078\\
7.1	0.644227461314885\\
7.2	0.651217174233343\\
7.3	0.658379375953356\\
7.4	0.665722668239362\\
7.5	0.673257170246733\\
7.6	0.680995459125382\\
7.7	0.68895354812541\\
7.8	0.697151812821246\\
7.9	0.705615777577018\\
8	0.714482628819241\\
8.1	0.718019219495915\\
8.2	0.72428842843386\\
8.3	0.732342039843296\\
8.4	0.741422810322515\\
8.5	0.750939615443007\\
8.6	0.760438799082665\\
8.7	0.769576514487702\\
8.8	0.778094476665809\\
8.9	0.785799999137113\\
9	0.792550308934409\\
9.1	0.79334417038765\\
9.2	0.793004015399556\\
9.3	0.791454013164342\\
9.4	0.788640700878651\\
9.5	0.784530443519344\\
9.6	0.779107735980362\\
9.7	0.772374001820372\\
9.8	0.764346609580517\\
9.9	0.75505789810979\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	173.780081063676\\
0.1	139.19299066687\\
0.2	70.6406275068957\\
0.3	61.5356791244048\\
0.4	52.3006553487748\\
0.5	41.5845030504066\\
0.6	30.8847248694021\\
0.7	45.4119983444676\\
0.8	59.9619017735859\\
0.9	43.461077505703\\
1	26.9690816125155\\
1.1	25.8717692430826\\
1.2	24.7801893491011\\
1.3	20.7311663202854\\
1.4	16.6864846107807\\
1.5	14.8063521364157\\
1.6	12.9295492161521\\
1.7	12.5109209445053\\
1.8	12.0949755739637\\
1.9	12.3912874464656\\
2	12.6899039472508\\
2.1	13.0849732352295\\
2.2	13.4811661725945\\
2.3	13.786614148366\\
2.4	14.0934217075036\\
2.5	14.314904642009\\
2.6	14.5378878186608\\
2.7	14.7040324569665\\
2.8	14.8717097005671\\
2.9	14.9973956891554\\
3	15.1245399822094\\
3.1	15.214891238986\\
3.2	15.3065417271713\\
3.3	15.3637531142428\\
3.4	15.4220547134358\\
3.5	15.4479649122071\\
3.6	15.4747427466817\\
3.7	15.4692831665293\\
3.8	15.4644841156361\\
3.9	15.4210444929086\\
4	15.3780918042013\\
4.1	15.2833802450927\\
4.2	15.1890511419371\\
4.3	15.0230769115167\\
4.4	14.8574052560642\\
4.5	14.5911762767703\\
4.6	14.3251907590742\\
4.7	13.9280250447751\\
4.8	13.5310606876314\\
4.9	13.3324994470163\\
5	13.1338653038093\\
5.1	12.2754799569669\\
5.2	11.4177897530695\\
5.3	10.5607762179718\\
5.4	9.70442004162896\\
5.5	8.84870049791565\\
5.6	7.99359500121283\\
5.7	7.13907884877219\\
5.8	6.28512523280122\\
5.9	5.43170568968371\\
6	4.57879137872906\\
6.1	4.35681014487864\\
6.2	4.13523792278357\\
6.3	3.91403171550102\\
6.4	3.69314703271905\\
6.5	3.47253859415337\\
6.6	3.25216110777631\\
6.7	3.03197009016939\\
6.8	2.81192269573323\\
6.9	2.5919785239159\\
7	2.37210037892556\\
7.1	2.20738873654755\\
7.2	2.04267755143729\\
7.3	1.87794214585991\\
7.4	1.7131629125607\\
7.5	1.54832552936481\\
7.6	1.38342108193952\\
7.7	1.21844611884294\\
7.8	1.05340268105629\\
7.9	0.88829839181956\\
8	0.723146657206105\\
8.1	0.626392418424118\\
8.2	0.529555797710367\\
8.3	0.43264199898864\\
8.4	0.33567257612405\\
8.5	0.23868773097411\\
8.6	0.141750724789204\\
8.7	0.0449997182011511\\
8.8	0.051886654285868\\
8.9	0.148142557011608\\
9	0.244035240481737\\
9.1	0.298169327814572\\
9.2	0.351650824648026\\
9.3	0.404364370579546\\
9.4	0.456210529827388\\
9.5	0.507112940658938\\
9.6	0.557025412549813\\
9.7	0.60593791705063\\
9.8	0.653880511247897\\
9.9	0.700924410108239\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	137.91239726402\\
0.1	104.271889835783\\
0.2	83.099306598162\\
0.3	65.3836793051795\\
0.4	47.6233565660908\\
0.5	36.616475098008\\
0.6	25.5722472469688\\
0.7	19.3399492587679\\
0.8	13.1038539951533\\
0.9	9.74910932008529\\
1	6.41618282911384\\
1.1	4.67269578370838\\
1.2	2.98895310473752\\
1.3	2.15380740854508\\
1.4	1.45927085210065\\
1.5	1.19258375657298\\
1.6	1.10205527687237\\
1.7	1.10022740085395\\
1.8	1.16389383734909\\
1.9	1.18833149575852\\
2	1.23330172155445\\
2.1	1.23977014063973\\
2.2	1.25385930849904\\
2.3	1.24548369292404\\
2.4	1.24210555522447\\
2.5	1.22741228355945\\
2.6	1.21651908468797\\
2.7	1.20027027215902\\
2.8	1.18704372281287\\
2.9	1.17141669951011\\
3	1.15820061096709\\
3.1	1.14395334657905\\
3.2	1.13160243743828\\
3.3	1.11925954113925\\
3.4	1.11067599909235\\
3.5	1.10694096819646\\
3.6	1.10466009786118\\
3.7	1.106320888042\\
3.8	1.10909970046705\\
3.9	1.1132424237983\\
4	1.11801300521315\\
4.1	1.12215408818335\\
4.2	1.12646869475198\\
4.3	1.1292057855184\\
4.4	1.13166674272059\\
4.5	1.13225858876749\\
4.6	1.13212085608555\\
4.7	1.12940780890981\\
4.8	1.12529629199681\\
4.9	1.11701571244299\\
5	1.105706408465\\
5.1	0.990506967900299\\
5.2	0.881927834976983\\
5.3	0.893376163407547\\
5.4	0.799009551504392\\
5.5	0.708028183214957\\
5.6	0.638890518537278\\
5.7	0.581367954019641\\
5.8	0.530003450766381\\
5.9	0.483590124787223\\
6	0.444254699876274\\
6.1	0.415246600942912\\
6.2	0.389094164621293\\
6.3	0.368420229679598\\
6.4	0.355844621821475\\
6.5	0.353363786893979\\
6.6	0.361789254550532\\
6.7	0.381366643499221\\
6.8	0.408051465357162\\
6.9	0.43847836954932\\
7	0.472204287711331\\
7.1	0.459314635229904\\
7.2	0.447451695917623\\
7.3	0.43679516481405\\
7.4	0.427513755970355\\
7.5	0.419741632216862\\
7.6	0.413548786078322\\
7.7	0.408912309319475\\
7.8	0.405697156773238\\
7.9	0.403654347482592\\
8	0.402441435743557\\
8.1	0.39533690622965\\
8.2	0.388120597190842\\
8.3	0.380434271959422\\
8.4	0.372087835542463\\
8.5	0.363088233441085\\
8.6	0.353632847670786\\
8.7	0.344072517590033\\
8.8	0.334853787458886\\
8.9	0.326451701938716\\
9	0.319304408670312\\
9.1	0.321063282123684\\
9.2	0.324595406265589\\
9.3	0.329955016869336\\
9.4	0.337095487878889\\
9.5	0.345898834246916\\
9.6	0.356208860617738\\
9.7	0.367861050096629\\
9.8	0.380705300569227\\
9.9	0.394620578281404\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	98.1769453322364\\
0.1	32.94685259863\\
0.2	139.490599829274\\
0.3	88.774992310268\\
0.4	38.0637746176048\\
0.5	27.2502251487629\\
0.6	16.4583511136417\\
0.7	12.6119619272719\\
0.8	8.77602291873631\\
0.9	7.42643477610551\\
1	6.08196466684248\\
1.1	5.54300275081647\\
1.2	5.00705887596574\\
1.3	4.80875181513467\\
1.4	4.61248677685885\\
1.5	4.49797927035763\\
1.6	4.38487537289362\\
1.7	4.36739661717658\\
1.8	4.35099068540941\\
1.9	4.21940497249152\\
2	4.08861800889922\\
2.1	4.31021722477728\\
2.2	4.53247514461368\\
2.3	3.66653490427771\\
2.4	2.80140840483046\\
2.5	8.63875160581969\\
2.6	14.4793866906382\\
2.7	4.79850758118864\\
2.8	4.88739930373867\\
2.9	3.92486862163017\\
3	2.9621826293046\\
3.1	2.3236063090051\\
3.2	1.68510293912566\\
3.3	1.25177044438873\\
3.4	0.819234506597553\\
3.5	0.564475485649098\\
3.6	0.313438998181147\\
3.7	0.184159285462845\\
3.8	0.0909073445481077\\
3.9	0.098410995796829\\
4	0.146194714919183\\
4.1	0.193102697025774\\
4.2	0.24109412960937\\
4.3	0.274353342863916\\
4.4	0.305248731812015\\
4.5	0.327802969194745\\
4.6	0.34731890401212\\
4.7	0.361489618154632\\
4.8	0.37252084230494\\
4.9	0.378040243875633\\
5	0.380833386580277\\
5.1	0.375175316785645\\
5.2	0.369540758540959\\
5.3	0.363990504962702\\
5.4	0.358639335650618\\
5.5	0.353642421328361\\
5.6	0.34918258045581\\
5.7	0.345457795800485\\
5.8	0.342668636512698\\
5.9	0.341005599799341\\
6	0.34063683328665\\
6.1	0.325940667802448\\
6.2	0.309977401562908\\
6.3	0.292918450527778\\
6.4	0.274955130753578\\
6.5	0.256313442528267\\
6.6	0.237276468821193\\
6.7	0.218218424426971\\
6.8	0.19965547629633\\
6.9	0.182316882987613\\
7	0.167228186078602\\
7.1	0.154552305222235\\
7.2	0.147223206964421\\
7.3	0.146928019748554\\
7.4	0.154597885067938\\
7.5	0.170021548695652\\
7.6	0.192162594549674\\
7.7	0.219779521412046\\
7.8	0.251818711383468\\
7.9	0.287515158548669\\
8	0.32751299406406\\
8.1	0.388625953666125\\
8.2	0.444598278211297\\
8.3	0.495369552402964\\
8.4	0.541138017237322\\
8.5	0.582195175781488\\
8.6	0.618857786960112\\
8.7	0.651436524982548\\
8.8	0.680220274090649\\
8.9	0.705467849947842\\
9	0.727403636663428\\
9.1	0.745571326097358\\
9.2	0.760710817414117\\
9.3	0.772940435452362\\
9.4	0.782343634212761\\
9.5	0.788971426676885\\
9.6	0.792845513813397\\
9.7	0.793962052107606\\
9.8	0.792295992173517\\
9.9	0.787805914027549\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	77.7104740487883\\
0.1	62.5984696528772\\
0.2	97.3579688296463\\
0.3	70.8732150250524\\
0.4	44.6972540154991\\
0.5	31.0553550534293\\
0.6	17.4945381352156\\
0.7	10.919265894663\\
0.8	4.44599589453833\\
0.9	1.62544322195404\\
1	2.15395857382045\\
1.1	3.45626370128574\\
1.2	4.8320714902438\\
1.3	5.48795721674595\\
1.4	6.14529168806462\\
1.5	6.46226404661737\\
1.6	6.7776448850109\\
1.7	6.93110491914236\\
1.8	7.08308463304269\\
1.9	7.1547936422857\\
2	7.2255020040715\\
2.1	7.25276866570685\\
2.2	7.27911375385546\\
2.3	7.27768437483347\\
2.4	7.27574321023807\\
2.5	7.2516153900273\\
2.6	7.22736370245577\\
2.7	7.18058500765156\\
2.8	7.13399871418332\\
2.9	7.0605392993769\\
3	6.98749914825673\\
3.1	6.88105204641388\\
3.2	6.77516530613768\\
3.3	6.63028628283549\\
3.4	6.4860280307366\\
3.5	6.30572418116526\\
3.6	6.12607429357647\\
3.7	5.92337748969462\\
3.8	5.7213556470357\\
3.9	5.51486598699806\\
4	5.30904089910881\\
4.1	5.11124855350576\\
4.2	4.91413622889207\\
4.3	4.73072124896215\\
4.4	4.54791978188233\\
4.5	4.38295268255233\\
4.6	4.21852016012479\\
4.7	4.07454661582898\\
4.8	3.93102305458443\\
4.9	3.78564657938944\\
5	3.64046288282715\\
5.1	3.37735100013417\\
5.2	3.11441551921058\\
5.3	2.85160209778313\\
5.4	2.58886082729643\\
5.5	2.32614695957903\\
5.6	2.06342192252201\\
5.7	1.80065496882116\\
5.8	1.5378262793611\\
5.9	1.2749337076661\\
6	1.01200990522797\\
6.1	0.935813320278245\\
6.2	0.859427326430705\\
6.3	0.782841719547383\\
6.4	0.706052206210137\\
6.5	0.629061344246892\\
6.6	0.551880394464524\\
6.7	0.474531145190488\\
6.8	0.397040875960052\\
6.9	0.319490363851842\\
7	0.24206930771902\\
7.1	0.187620887471132\\
7.2	0.133822931612191\\
7.3	0.0822995966959267\\
7.4	0.0428016720397585\\
7.5	0.0556952531893497\\
7.6	0.102867387485966\\
7.7	0.155735790590168\\
7.8	0.209971304645282\\
7.9	0.264664586389049\\
8	0.319518974729233\\
8.1	0.351884209440745\\
8.2	0.384195300417689\\
8.3	0.416433573693586\\
8.4	0.448588087226623\\
8.5	0.48065463598571\\
8.6	0.512635038065775\\
8.7	0.544536522913712\\
8.8	0.576371131230288\\
8.9	0.608155084396828\\
9	0.639908107008621\\
9.1	0.652871311844571\\
9.2	0.66584797965196\\
9.3	0.678864400908404\\
9.4	0.691947168239838\\
9.5	0.705122408605611\\
9.6	0.71841502573921\\
9.7	0.731847959984637\\
9.8	0.745441464452449\\
9.9	0.759212388440372\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	79.2946726599177\\
0.1	68.5475034269925\\
0.2	116.557446944274\\
0.3	88.435036047057\\
0.4	60.6691142940765\\
0.5	46.4700601731097\\
0.6	32.3331978833665\\
0.7	23.7610661083393\\
0.8	15.2173283781297\\
0.9	10.3848415278182\\
1	5.58530033503297\\
1.1	3.0289458242503\\
1.2	0.874338711782657\\
1.3	1.28441829103671\\
1.4	2.47428712873306\\
1.5	3.08015340221447\\
1.6	3.69690725968622\\
1.7	3.94567087083279\\
1.8	4.19526586892353\\
1.9	4.24496362810645\\
2	4.29451410420291\\
2.1	4.2290466660709\\
2.2	4.16332002223082\\
2.3	4.02680963585517\\
2.4	3.89022344541863\\
2.5	3.7139307454267\\
2.6	3.53776007710861\\
2.7	3.3444525376468\\
2.8	3.15144355447079\\
2.9	2.95810993846936\\
3	2.76521921536714\\
3.1	2.58431842241221\\
3.2	2.4039722276311\\
3.3	2.24466441637282\\
3.4	2.08603288012564\\
3.5	1.95826605243998\\
3.6	1.83126506575646\\
3.7	1.73333470838045\\
3.8	1.63610073995805\\
3.9	1.56147174393138\\
4	1.48737508135792\\
4.1	1.42736655890638\\
4.2	1.3679726918535\\
4.3	1.31876796400076\\
4.4	1.26969697325422\\
4.5	1.22942746392806\\
4.6	1.18879667623015\\
4.7	1.15551416682811\\
4.8	1.12149026123993\\
4.9	1.06359759337201\\
5	1.00480926821798\\
5.1	0.880875821325218\\
5.2	0.756367046681825\\
5.3	0.631511061467916\\
5.4	0.506758847711099\\
5.5	0.38308983355451\\
5.6	0.263155690755566\\
5.7	0.157295057749716\\
5.8	0.116293479690639\\
5.9	0.188936083442878\\
6	0.301896954395485\\
6.1	0.328079454696312\\
6.2	0.354350947381981\\
6.3	0.380382610612146\\
6.4	0.405900129769361\\
6.5	0.430682760368503\\
6.6	0.454561834940017\\
6.7	0.477422454155374\\
6.8	0.499237053043939\\
6.9	0.520013881492207\\
7	0.539783399634003\\
7.1	0.544759323530666\\
7.2	0.548830671364789\\
7.3	0.552066590394255\\
7.4	0.554531753882266\\
7.5	0.556280507687807\\
7.6	0.557351587537807\\
7.7	0.557763595505704\\
7.8	0.557511381299544\\
7.9	0.556563437373699\\
8	0.555367772311658\\
8.1	0.557852032373634\\
8.2	0.560367095927325\\
8.3	0.562910318446799\\
8.4	0.565481451548192\\
8.5	0.568082371244689\\
8.6	0.570716697579489\\
8.7	0.57338930150462\\
8.8	0.576105709981213\\
8.9	0.578871434957736\\
9	0.581691265611757\\
9.1	0.581788431433943\\
9.2	0.5819441589132\\
9.3	0.582157270433176\\
9.4	0.582423662785081\\
9.5	0.582736155977611\\
9.6	0.583084558960215\\
9.7	0.583455958120457\\
9.8	0.583835219137386\\
9.9	0.584205681343\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	176.503057904132\\
0.1	42.0635259400941\\
0.2	144.538319453085\\
0.3	111.057128930866\\
0.4	77.7185168534328\\
0.5	59.5456545102921\\
0.6	41.4333183808812\\
0.7	30.7091655139065\\
0.8	20.0202230351751\\
0.9	14.0181616713055\\
1	8.0591014274566\\
1.1	4.85745478125746\\
1.2	1.88595002300662\\
1.3	1.16995358185188\\
1.4	2.23218408298961\\
1.5	2.96498559267081\\
1.6	3.74174691682524\\
1.7	4.07995541549793\\
1.8	4.42195030811989\\
1.9	4.52186209267643\\
2	4.62182979357155\\
2.1	4.59670568626013\\
2.2	4.57130794665901\\
2.3	4.48729292527352\\
2.4	4.40271445893706\\
2.5	4.29718639193191\\
2.6	4.19100755968042\\
2.7	4.08365518749952\\
2.8	3.97565816589006\\
2.9	3.875328298129\\
3	3.77440458075209\\
3.1	3.68379300603126\\
3.2	3.59265680162697\\
3.3	3.5114268154317\\
3.4	3.42974475173336\\
3.5	3.35642862127555\\
3.6	3.28272558420818\\
3.7	3.21576076301847\\
3.8	3.14847263942105\\
3.9	3.08666127780601\\
4	3.02454472932164\\
4.1	2.96633826163457\\
4.2	2.9079339982506\\
4.3	2.85377123575666\\
4.4	2.7994392737367\\
4.5	2.74909898590494\\
4.6	2.6986058701905\\
4.7	2.6519882417632\\
4.8	2.60523240445075\\
4.9	2.54887063665174\\
5	2.49239258020133\\
5.1	2.17290252837423\\
5.2	1.85334237460741\\
5.3	1.53375095908443\\
5.4	1.21418310262274\\
5.5	0.894730699751686\\
5.6	0.575615137025485\\
5.7	0.257969011193045\\
5.8	0.0776187965543418\\
5.9	0.386643635682322\\
6	0.704683856931314\\
6.1	0.734859127496129\\
6.2	0.76476334534851\\
6.3	0.794365758914502\\
6.4	0.823640174111686\\
6.5	0.852565838704864\\
6.6	0.881128373276607\\
6.7	0.909334464782544\\
6.8	0.937292075840132\\
6.9	0.965023923708105\\
7	0.992529141669197\\
7.1	0.997280296192401\\
7.2	1.00180766866676\\
7.3	1.00611258645259\\
7.4	1.01019649053691\\
7.5	1.01406092692994\\
7.6	1.01770753129875\\
7.7	1.02113800664442\\
7.8	1.02435409485796\\
7.9	1.02735754218646\\
8	1.02982218763753\\
8.1	1.01756736330134\\
8.2	1.00604770469194\\
8.3	0.995046560495756\\
8.4	0.984467540581643\\
8.5	0.974309364430945\\
8.6	0.964641370549336\\
8.7	0.955580354834276\\
8.8	0.947269089460347\\
8.9	0.939856810020684\\
9	0.93348202010235\\
9.1	0.924079398680608\\
9.2	0.915905231731195\\
9.3	0.908987432706663\\
9.4	0.903306584014458\\
9.5	0.898795838278983\\
9.6	0.895343953341297\\
9.7	0.892800703772555\\
9.8	0.890983704129051\\
9.9	0.88968562503877\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	141.939326982852\\
0.1	46.7281506040084\\
0.2	133.164307586432\\
0.3	155.646391316413\\
0.4	83.4742019058123\\
0.5	60.1077314230676\\
0.6	36.7610433258554\\
0.7	26.920304669385\\
0.8	17.1113597276965\\
0.9	12.9548244691961\\
1	8.82535246566227\\
1.1	7.03529951783482\\
1.2	5.26346577840874\\
1.3	4.48243012535896\\
1.4	3.71070120345407\\
1.5	3.36086138708907\\
1.6	3.01579518655821\\
1.7	2.85031429268593\\
1.8	2.68801204318459\\
1.9	2.60135716619002\\
2	2.51697835246213\\
2.1	2.46201857435834\\
2.2	2.4082081795883\\
2.3	2.36457785109232\\
2.4	2.32185505466068\\
2.5	2.28271789912287\\
2.6	2.24426590771199\\
2.7	2.20759026950992\\
2.8	2.1714296601334\\
2.9	2.13689351127775\\
3	2.10275021948694\\
3.1	2.07050696545516\\
3.2	2.03857038027034\\
3.3	2.00889962126069\\
3.4	1.97947387588\\
3.5	1.95335231353706\\
3.6	1.92740738687788\\
3.7	1.90474057993367\\
3.8	1.88220969583043\\
3.9	1.8620980536364\\
4	1.84210680814602\\
4.1	1.82337510608226\\
4.2	1.80476431653349\\
4.3	1.7862537528499\\
4.4	1.76787312522413\\
4.5	1.74856469406522\\
4.6	1.72939737891205\\
4.7	1.7084165651469\\
4.8	1.68758533323805\\
4.9	1.66265862752688\\
5	1.63747830884574\\
5.1	1.51864719452533\\
5.2	1.40040601984022\\
5.3	1.28276508160745\\
5.4	1.16573004201538\\
5.5	1.04930310186657\\
5.6	0.933484865867044\\
5.7	0.818277590252579\\
5.8	0.703691356847591\\
5.9	0.589757008842714\\
6	0.476556780774796\\
6.1	0.422049673640722\\
6.2	0.368080289767873\\
6.3	0.314680669572913\\
6.4	0.261941674412061\\
6.5	0.210085663072649\\
6.6	0.159670531929788\\
6.7	0.112285263489184\\
6.8	0.0734909936932453\\
6.9	0.0618769516750692\\
7	0.0885933535766373\\
7.1	0.110628904911369\\
7.2	0.134936241494903\\
7.3	0.160374394767182\\
7.4	0.186367250887845\\
7.5	0.212596408002262\\
7.6	0.23886899530901\\
7.7	0.265058645549965\\
7.8	0.291077488132788\\
7.9	0.31686206342567\\
8	0.342365883834232\\
8.1	0.353997117795341\\
8.2	0.365274155610113\\
8.3	0.376192631027963\\
8.4	0.386754429991124\\
8.5	0.396968370525509\\
8.6	0.406850877816787\\
8.7	0.416426591462246\\
8.8	0.425728812389857\\
8.9	0.434799675517384\\
9	0.443689925785963\\
9.1	0.443707082063271\\
9.2	0.443681351890269\\
9.3	0.443686905888\\
9.4	0.44380055333273\\
9.5	0.444098722883262\\
9.6	0.444654119233845\\
9.7	0.445532323548673\\
9.8	0.446788642113308\\
9.9	0.448465499480642\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	88.024609744844\\
0.1	74.937909722718\\
0.2	41.3519754532365\\
0.3	12.7380001028245\\
0.4	47.8430605836726\\
0.5	26.0217031274472\\
0.6	97.9491685488484\\
0.7	80.4160878848101\\
0.8	62.8567937665737\\
0.9	50.2953807965318\\
1	37.7246581040119\\
1.1	32.0938896010867\\
1.2	26.4578140657766\\
1.3	23.8929870400475\\
1.4	21.3244093935829\\
1.5	19.8686160468205\\
1.6	18.4099830251729\\
1.7	17.3478726065134\\
1.8	16.2834589893995\\
1.9	15.3730942809137\\
2	14.4607870077309\\
2.1	13.5673167816723\\
2.2	12.6728061965082\\
2.3	11.7521544407864\\
2.4	10.8302048856968\\
2.5	9.92959124583309\\
2.6	9.02756154931371\\
2.7	8.20956681647353\\
2.8	7.39013494147037\\
2.9	6.69951489159438\\
3	6.00749937495326\\
3.1	5.46125609384706\\
3.2	4.91369824054999\\
3.3	4.50427535588744\\
3.4	4.09994971857055\\
3.5	3.81132292729893\\
3.6	3.51970548759418\\
3.7	3.31596231627994\\
3.8	3.10954048436997\\
3.9	2.96745463024811\\
4	2.82308383617121\\
4.1	2.72400752111606\\
4.2	2.62309456733378\\
4.3	2.55271042552478\\
4.4	2.48098461464858\\
4.5	2.42823184797866\\
4.6	2.3746330985427\\
4.7	2.33149206450408\\
4.8	2.28792816828662\\
4.9	2.14290369681415\\
5	1.99773852835967\\
5.1	1.68266796572061\\
5.2	1.3677061505488\\
5.3	1.05298468436698\\
5.4	0.738680668089222\\
5.5	0.425130401192626\\
5.6	0.114715677195802\\
5.7	0.203977353810766\\
5.8	0.514097204601836\\
5.9	0.824010433526149\\
6	1.13272913197422\\
6.1	1.16176085634589\\
6.2	1.18939554906976\\
6.3	1.21560173927816\\
6.4	1.24040502659223\\
6.5	1.2638925810761\\
6.6	1.2862160007482\\
6.7	1.3107975714063\\
6.8	1.34027065050174\\
6.9	1.36985061417835\\
7	1.39970082672744\\
7.1	1.41104975567153\\
7.2	1.42298054761206\\
7.3	1.43564616354395\\
7.4	1.44918473124577\\
7.5	1.46371441238036\\
7.6	1.47933003681541\\
7.7	1.49610257749678\\
7.8	1.51408206587228\\
7.9	1.53330385430694\\
8	1.55379739524504\\
8.1	1.56147700168443\\
8.2	1.57051253265469\\
8.3	1.58097368783493\\
8.4	1.59295539808836\\
8.5	1.60657810999154\\
8.6	1.62198345769098\\
8.7	1.63932445745076\\
8.8	1.65874898426875\\
8.9	1.68037527495897\\
9	1.70425934360898\\
9.1	1.70970368108875\\
9.2	1.71722155617757\\
9.3	1.72647249852404\\
9.4	1.7369502937463\\
9.5	1.74800960122824\\
9.6	1.75891713329651\\
9.7	1.76891524507417\\
9.8	1.77728342381721\\
9.9	1.78338676775978\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	39.3623971793599\\
0.1	171.219996252978\\
0.2	19.9370824071335\\
0.3	61.988943265668\\
0.4	104.415477753906\\
0.5	52.5812949568136\\
0.6	1.10097270047937\\
0.7	28.4821356860966\\
0.8	57.6939421031517\\
0.9	70.3253824889453\\
1	82.9554973674941\\
1.1	59.6525867857112\\
1.2	36.3488698216905\\
1.3	10.4619576416116\\
1.4	15.4332819714637\\
1.5	18.3294931234534\\
1.6	21.2262282179128\\
1.7	55.3278733054983\\
1.8	89.4301730900663\\
1.9	63.8413983017205\\
2	38.2527221037973\\
2.1	24.5706841407126\\
2.2	10.8889532866738\\
2.3	4.33963037809625\\
2.4	2.21492922036393\\
2.5	3.94293927946053\\
2.6	5.6718748635016\\
2.7	5.01115887400461\\
2.8	4.35052575656602\\
2.9	3.51079834280088\\
3	2.67120731787502\\
3.1	2.18950908969977\\
3.2	1.70794552148521\\
3.3	1.46933889997854\\
3.4	1.23390026808313\\
3.5	1.11697161421304\\
3.6	0.99949206385502\\
3.7	0.936314817395706\\
3.8	0.8726315100514\\
3.9	0.834637657023301\\
4	0.796152605641937\\
4.1	0.770427762971799\\
4.2	0.744254731798134\\
4.3	0.724934382348243\\
4.4	0.705254479558049\\
4.5	0.689605586085288\\
4.6	0.673725121122398\\
4.7	0.660394576702796\\
4.8	0.64698418147369\\
4.9	0.611560073990667\\
5	0.576205182044565\\
5.1	0.486611566401299\\
5.2	0.397686393176848\\
5.3	0.309412690394248\\
5.4	0.221767881998628\\
5.5	0.134805498947082\\
5.6	0.049585760751439\\
5.7	0.0433276720151217\\
5.8	0.127990438649973\\
5.9	0.2146336750388\\
6	0.301995143895375\\
6.1	0.311289675172131\\
6.2	0.321845197021799\\
6.3	0.333949579388615\\
6.4	0.347869076399493\\
6.5	0.363831683593092\\
6.6	0.38201185116296\\
6.7	0.404172942672118\\
6.8	0.430640534160582\\
6.9	0.457975441969095\\
7	0.485636638452401\\
7.1	0.50714536668722\\
7.2	0.527955837387019\\
7.3	0.547626409131637\\
7.4	0.565775108833112\\
7.5	0.582090268772783\\
7.6	0.596341964914566\\
7.7	0.608391638303725\\
7.8	0.618196579487042\\
7.9	0.625806433454814\\
8	0.631350671092769\\
8.1	0.62975482354047\\
8.2	0.626510926932615\\
8.3	0.621856799551624\\
8.4	0.616021968307892\\
8.5	0.609217357253485\\
8.6	0.601633106744384\\
8.7	0.59344359731765\\
8.8	0.584817845399224\\
8.9	0.57593304943156\\
9	0.566988962567561\\
9.1	0.556089191219066\\
9.2	0.545644735850377\\
9.3	0.535983428733363\\
9.4	0.527475263297648\\
9.5	0.520517313820345\\
9.6	0.515509664647378\\
9.7	0.512824926276339\\
9.8	0.512775779386451\\
9.9	0.515585948032352\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	74.4861993425332\\
0.1	105.265576250521\\
0.2	171.654348230988\\
0.3	125.100931285166\\
0.4	79.1691984816134\\
0.5	60.2315366681974\\
0.6	41.4236922043072\\
0.7	31.2007229020514\\
0.8	21.0333383924878\\
0.9	15.46687019129\\
1	9.93181290981449\\
1.1	6.95438191685226\\
1.2	4.00171497678077\\
1.3	2.43032392175608\\
1.4	0.941035693476325\\
1.5	0.492016016968847\\
1.6	1.03440675156441\\
1.7	1.46417879894454\\
1.8	1.91446991102482\\
1.9	2.17525175326022\\
2	2.43828037060125\\
2.1	2.59562987987123\\
2.2	2.75366333152111\\
2.3	2.85215955384143\\
2.4	2.95092089447044\\
2.5	3.01440119092665\\
2.6	3.07793850208058\\
2.7	3.11953521202415\\
2.8	3.16105513006436\\
2.9	3.1885996107846\\
3	3.21597879067534\\
3.1	3.23444599826701\\
3.2	3.25269425257611\\
3.3	3.26547046612011\\
3.4	3.27793637224905\\
3.5	3.28759104769439\\
3.6	3.29654844971658\\
3.7	3.30304141141995\\
3.8	3.30869780077885\\
3.9	3.31176504263112\\
4	3.31394286965801\\
4.1	3.31174669068954\\
4.2	3.30865959901535\\
4.3	3.29320090080747\\
4.4	3.27691334511714\\
4.5	3.22543867455441\\
4.6	3.17330734093168\\
4.7	3.01742335998722\\
4.8	2.86119026686736\\
4.9	2.80606309124916\\
5	2.75156110346738\\
5.1	2.60540217852202\\
5.2	2.45282629890764\\
5.3	2.2935546232693\\
5.4	2.12828028290941\\
5.5	1.95862851077779\\
5.6	1.78675714487311\\
5.7	1.61475377619436\\
5.8	1.44409473081133\\
5.9	1.27539835807335\\
6	1.10855200246186\\
6.1	1.04631255309628\\
6.2	0.983895142418416\\
6.3	0.92074139647227\\
6.4	0.856662751492839\\
6.5	0.791793608601879\\
6.6	0.726464065967318\\
6.7	0.66091386546382\\
6.8	0.594338695066529\\
6.9	0.52730392171036\\
7	0.460985249357089\\
7.1	0.395282222929094\\
7.2	0.333896325419969\\
7.3	0.279140356940005\\
7.4	0.233249497807323\\
7.5	0.19761330813233\\
7.6	0.171787873509682\\
7.7	0.153117301421651\\
7.8	0.137818168183624\\
7.9	0.123001709384938\\
8	0.10847861034537\\
8.1	0.112809253097683\\
8.2	0.118880225475416\\
8.3	0.127324169814085\\
8.4	0.136731910208306\\
8.5	0.145206531442257\\
8.6	0.152635133488341\\
8.7	0.159538768686272\\
8.8	0.165158553297718\\
8.9	0.168129596572668\\
9	0.167800339252814\\
9.1	0.157690576577228\\
9.2	0.145308872523767\\
9.3	0.132761921610189\\
9.4	0.122376973529238\\
9.5	0.116359923920981\\
9.6	0.11617611351612\\
9.7	0.121964958308069\\
9.8	0.132636452666601\\
9.9	0.146573199086543\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	71.5344779797773\\
0.1	97.4717274810326\\
0.2	118.479709396237\\
0.3	88.8681636266243\\
0.4	59.0588194437455\\
0.5	44.2972634389924\\
0.6	29.5194073232363\\
0.7	22.0533511149174\\
0.8	14.5847867255554\\
0.9	11.0214417332619\\
1	7.45913398798873\\
1.1	5.64049298791007\\
1.2	3.82606185414594\\
1.3	2.95854939168725\\
1.4	2.09766759576505\\
1.5	1.72323529351155\\
1.6	1.35427417049872\\
1.7	1.25112285723255\\
1.8	1.14902272972136\\
1.9	1.16767135622839\\
2	1.18736716574148\\
2.1	1.16307315173204\\
2.2	1.13893402054785\\
2.3	1.07222217920046\\
2.4	1.00606379403603\\
2.5	0.953970000874235\\
2.6	0.902489041497322\\
2.7	0.863238953734538\\
2.8	0.824598297411951\\
2.9	0.79117919828688\\
3	0.758356059998357\\
3.1	0.727594421169365\\
3.2	0.69739483632821\\
3.3	0.668313205085861\\
3.4	0.652734634813862\\
3.5	0.644459252353665\\
3.6	0.636635794734626\\
3.7	0.629518379390902\\
3.8	0.621265505808701\\
3.9	0.61259174041807\\
4	0.601923973717258\\
4.1	0.590054574285812\\
4.2	0.574526969979663\\
4.3	0.556491059383204\\
4.4	0.534988263047134\\
4.5	0.510192534083184\\
4.6	0.48332261761591\\
4.7	0.45473433068147\\
4.8	0.426166651075908\\
4.9	0.399281294372964\\
5	0.373750779280624\\
5.1	0.34802312144729\\
5.2	0.32389657118255\\
5.3	0.299766839968535\\
5.4	0.273968834664924\\
5.5	0.24517266997115\\
5.6	0.212655007939659\\
5.7	0.176451964375147\\
5.8	0.13754482623559\\
5.9	0.0986184813375884\\
6	0.06763229142669\\
6.1	0.0752637944100609\\
6.2	0.101730039089948\\
6.3	0.134234852207735\\
6.4	0.167180072544518\\
6.5	0.19865597273676\\
6.6	0.228620313013474\\
6.7	0.241794866065554\\
6.8	0.228536303214897\\
6.9	0.216251220553449\\
7	0.205631673954437\\
7.1	0.197847311771861\\
7.2	0.193258703651817\\
7.3	0.192126080635506\\
7.4	0.194271315053183\\
7.5	0.199198557969158\\
7.6	0.206281680656578\\
7.7	0.214916755044583\\
7.8	0.22460072553547\\
7.9	0.234949766476262\\
8	0.245685352011219\\
8.1	0.254402384031863\\
8.2	0.263032390018712\\
8.3	0.271509763515989\\
8.4	0.279774494529491\\
8.5	0.287766969648025\\
8.6	0.295425901889162\\
8.7	0.302688893644392\\
8.8	0.309495031715366\\
8.9	0.315788722707025\\
9	0.321523848450489\\
9.1	0.320935315906571\\
9.2	0.319690233840005\\
9.3	0.317795025270946\\
9.4	0.31527073974069\\
9.5	0.312151274430077\\
9.6	0.30848077016488\\
9.7	0.304310688561668\\
9.8	0.29969698178736\\
9.9	0.294697629158961\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	132.298840847181\\
0.1	160.061542397272\\
0.2	58.4304154000333\\
0.3	92.0632486408083\\
0.4	127.019657001775\\
0.5	146.255950494527\\
0.6	165.52052689099\\
0.7	173.38053697092\\
0.8	152.276427084668\\
0.9	171.013144183475\\
1	170.250005867357\\
1.1	179.369163883733\\
1.2	171.508741457214\\
1.3	159.462505360923\\
1.4	147.413394256211\\
1.5	141.37714623799\\
1.6	135.338193699802\\
1.7	125.848307482111\\
1.8	116.355790420518\\
1.9	105.754086941694\\
2	95.1499007051953\\
2.1	80.1549155024819\\
2.2	65.1594415282577\\
2.3	52.5168119523949\\
2.4	39.8733420580539\\
2.5	29.0308904660761\\
2.6	18.1885706297708\\
2.7	13.4579805135065\\
2.8	8.72841192881999\\
2.9	7.55236980008734\\
3	6.37525871940103\\
3.1	5.94673719973216\\
3.2	5.51678661687744\\
3.3	5.28575941779956\\
3.4	5.04914947428746\\
3.5	4.92979782650266\\
3.6	4.81118726807182\\
3.7	4.78169717075076\\
3.8	4.75280600120835\\
3.9	4.79156768879503\\
4	4.83078379222946\\
4.1	4.92018645253683\\
4.2	5.00984964271369\\
4.3	5.13536008238777\\
4.4	5.26085971236205\\
4.5	5.41022332838281\\
4.6	5.55922463471829\\
4.7	5.72146658031413\\
4.8	5.88293375374001\\
4.9	5.60189511353737\\
5	5.3195355794586\\
5.1	4.58546663344012\\
5.2	3.84990658836724\\
5.3	3.11271503021692\\
5.4	2.37388740552821\\
5.5	1.63381381659047\\
5.6	0.894786946714437\\
5.7	0.199208385740418\\
5.8	0.63043270862036\\
5.9	1.37300102286569\\
6	2.12459615937945\\
6.1	2.24893372428755\\
6.2	2.37584594117921\\
6.3	2.50520757496876\\
6.4	2.63689515156788\\
6.5	2.77079226552634\\
6.6	2.90679365581285\\
6.7	3.03583910734285\\
6.8	3.15100754051484\\
6.9	3.26608674501882\\
7	3.38107127430324\\
7.1	3.44451775226495\\
7.2	3.50786187912679\\
7.3	3.57110130595135\\
7.4	3.63423429893576\\
7.5	3.69725974503512\\
7.6	3.76017725377472\\
7.7	3.82298734137251\\
7.8	3.88569168128465\\
7.9	3.94829340211522\\
8	4.01079740786077\\
8.1	4.04963264539612\\
8.2	4.08838645157505\\
8.3	4.12707061387779\\
8.4	4.1656993280896\\
8.5	4.20428890496086\\
8.6	4.24285720647528\\
8.7	4.28142282940979\\
8.8	4.32000411132711\\
8.9	4.3586180843236\\
9	4.3972795252754\\
9.1	4.42234538311971\\
9.2	4.44747893057564\\
9.3	4.47268516209113\\
9.4	4.49796587746579\\
9.5	4.52332014105536\\
9.6	4.54874486530966\\
9.7	4.57423543136186\\
9.8	4.59978628115096\\
9.9	4.62539144187449\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	70.6901945032842\\
0.1	116.879038139804\\
0.2	49.711946241132\\
0.3	40.5830384236467\\
0.4	33.0251925288144\\
0.5	25.3919027035849\\
0.6	17.9497409040114\\
0.7	13.9359959676876\\
0.8	10.0221061726067\\
0.9	8.25201768067174\\
1	6.53429542311826\\
1.1	5.82906010373966\\
1.2	5.1514201439828\\
1.3	4.58727312634817\\
1.4	4.03914786913106\\
1.5	3.49868234385258\\
1.6	2.97090164103132\\
1.7	2.57683164155692\\
1.8	2.19332681906701\\
1.9	1.95138026786346\\
2	1.7166797903991\\
2.1	1.57149539946157\\
2.2	1.4295487692223\\
2.3	1.33473861593027\\
2.4	1.24310043910073\\
2.5	1.17531294856966\\
2.6	1.11068130379814\\
2.7	1.05818504494074\\
2.8	1.0086514133989\\
2.9	0.965614497885558\\
3	0.925240172440414\\
3.1	0.88869454766645\\
3.2	0.854483907032761\\
3.3	0.822660991039551\\
3.4	0.792841298799641\\
3.5	0.763468969684994\\
3.6	0.735976638776925\\
3.7	0.708316516300474\\
3.8	0.682392390524535\\
3.9	0.656613991275668\\
4	0.630813673751345\\
4.1	0.581381465087987\\
4.2	0.540834910995191\\
4.3	0.509306565420562\\
4.4	0.484577457647954\\
4.5	0.467241590777883\\
4.6	0.454077126781628\\
4.7	0.445872523660044\\
4.8	0.439373259851839\\
4.9	0.432700701140316\\
5	0.426334439723574\\
5.1	0.414315996237879\\
5.2	0.403133940145728\\
5.3	0.392709760125522\\
5.4	0.383066673341581\\
5.5	0.374303711950697\\
5.6	0.366563176471015\\
5.7	0.359993201963417\\
5.8	0.354708901880853\\
5.9	0.350757349778111\\
6	0.348092507259609\\
6.1	0.345670988222417\\
6.2	0.343480438579355\\
6.3	0.341256277927106\\
6.4	0.338701962282272\\
6.5	0.335515700329012\\
6.6	0.331415040586984\\
6.7	0.326155839356642\\
6.8	0.31954337528584\\
6.9	0.311438923203748\\
7	0.30176263421001\\
7.1	0.279557714518822\\
7.2	0.254992916630799\\
7.3	0.228300684896301\\
7.4	0.19984814863948\\
7.5	0.170248097756107\\
7.6	0.140616396172827\\
7.7	0.113189814469021\\
7.8	0.092620624982377\\
7.9	0.086591440942153\\
8	0.098215010480446\\
8.1	0.0918217348707661\\
8.2	0.0868934449408209\\
8.3	0.0831805420775056\\
8.4	0.0804039123232161\\
8.5	0.0782690204951333\\
8.6	0.0765006533892338\\
8.7	0.0748888536154178\\
8.8	0.0733335761764308\\
8.9	0.0718770932647665\\
9	0.0707139157264655\\
9.1	0.0704611772900329\\
9.2	0.0710016696149599\\
9.3	0.0725661165670385\\
9.4	0.0752674024104271\\
9.5	0.0790384292422735\\
9.6	0.083631063107117\\
9.7	0.088667341005629\\
9.8	0.0937105433440873\\
9.9	0.0983288337413407\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	111.056658481653\\
0.1	120.784593873697\\
0.2	158.779891347537\\
0.3	151.515124274965\\
0.4	102.075469503144\\
0.5	74.8700904048779\\
0.6	47.7164519647662\\
0.7	36.3994020194637\\
0.8	25.1029073341217\\
0.9	17.7694763435901\\
1	10.4573973176937\\
1.1	8.51197509549483\\
1.2	6.57561617293573\\
1.3	4.4473970594811\\
1.4	2.36071559051202\\
1.5	2.27668303133625\\
1.6	2.19863724545602\\
1.7	1.13078305515585\\
1.8	0.62930912851894\\
1.9	0.673951022821201\\
2	0.761790730632907\\
2.1	0.820053975414984\\
2.2	0.888125622830147\\
2.3	1.04200933858701\\
2.4	1.20617922521692\\
2.5	1.29123530499524\\
2.6	1.37841345916861\\
2.7	1.3571035901999\\
2.8	1.33608224182418\\
2.9	1.26131035765033\\
3	1.18667721060487\\
3.1	1.10802397458223\\
3.2	1.02957151419325\\
3.3	0.967745317853953\\
3.4	0.906150569462171\\
3.5	0.862952184181103\\
3.6	0.819953006573461\\
3.7	0.790703356540748\\
3.8	0.761648230615614\\
3.9	0.741343864799532\\
4	0.721227346912155\\
4.1	0.705461507637542\\
4.2	0.689699518311601\\
4.3	0.67496283213553\\
4.4	0.66015390733096\\
4.5	0.644743504648802\\
4.6	0.629254801972093\\
4.7	0.612837133632872\\
4.8	0.596375108169805\\
4.9	0.579233281368111\\
5	0.562007899847403\\
5.1	0.504495305476814\\
5.2	0.447960556034032\\
5.3	0.392545562463934\\
5.4	0.338506885449656\\
5.5	0.286331207123933\\
5.6	0.236971680775942\\
5.7	0.192352453546564\\
5.8	0.156363794100726\\
5.9	0.135868055103124\\
6	0.137828670962033\\
6.1	0.145564308657013\\
6.2	0.156039508611941\\
6.3	0.168698074311529\\
6.4	0.183040682426325\\
6.5	0.19865759932657\\
6.6	0.215230116063484\\
6.7	0.232520853320965\\
6.8	0.250376362075155\\
6.9	0.268665075787297\\
7	0.287278922305498\\
7.1	0.292323601872069\\
7.2	0.297214356513522\\
7.3	0.301947457509072\\
7.4	0.30650768050088\\
7.5	0.310869902348789\\
7.6	0.315001987112915\\
7.7	0.318868440486654\\
7.8	0.322434260080812\\
7.9	0.325668506153167\\
8	0.328549379930201\\
8.1	0.323717460356228\\
8.2	0.318930815760648\\
8.3	0.314235705889872\\
8.4	0.30968198257997\\
8.5	0.305322186090547\\
8.6	0.301210515016719\\
8.7	0.297401698206722\\
8.8	0.293949792870501\\
8.9	0.290906934416027\\
9	0.288322067611024\\
9.1	0.284046129383388\\
9.2	0.280324749913057\\
9.3	0.277195641646537\\
9.4	0.274688837479075\\
9.5	0.272825658889798\\
9.6	0.271617952259283\\
9.7	0.271067673249539\\
9.8	0.271166876860823\\
9.9	0.271898142292273\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	176.863586380778\\
0.1	126.132649871715\\
0.2	86.5359127270715\\
0.3	58.1577246239627\\
0.4	31.0119992069697\\
0.5	22.3030981193499\\
0.6	14.1558731834644\\
0.7	9.20817050147324\\
0.8	5.31095383454741\\
0.9	4.29815051648865\\
1	5.34810157845535\\
1.1	6.42121201157246\\
1.2	7.75475245064493\\
1.3	8.4871412712563\\
1.4	9.26394714653445\\
1.5	9.65298953978318\\
1.6	10.0545813966149\\
1.7	10.2349740177691\\
1.8	10.419917097753\\
1.9	10.4775948478021\\
2	10.5373085414444\\
2.1	10.5141650664213\\
2.2	10.4912941321574\\
2.3	10.4016856762649\\
2.4	10.3126260638084\\
2.5	10.1596304185545\\
2.6	10.0075761244342\\
2.7	9.790381357337\\
2.8	9.57448713706889\\
2.9	9.29509181209471\\
3	9.0172517191024\\
3.1	8.68428597736293\\
3.2	8.35300492870302\\
3.3	7.98510854687513\\
3.4	7.61891372098827\\
3.5	7.26218358169654\\
3.6	6.90677397680451\\
3.7	6.59446283638544\\
3.8	6.2830741945929\\
3.9	6.02705728420783\\
4	5.77166699690987\\
4.1	5.58089803556891\\
4.2	5.39052922912569\\
4.3	5.26288088337902\\
4.4	5.13538391252803\\
4.5	5.05655619957695\\
4.6	4.97775201625789\\
4.7	4.93228123341978\\
4.8	4.88678055003081\\
4.9	4.78268268944263\\
5	4.67889668654283\\
5.1	4.32629127152406\\
5.2	3.97357212596639\\
5.3	3.62072519141276\\
5.4	3.2677365455774\\
5.5	2.91459470907859\\
5.6	2.56129405155663\\
5.7	2.20784061984252\\
5.8	1.85426375737558\\
5.9	1.50064326566723\\
6	1.14718589303743\\
6.1	1.0558603716341\\
6.2	0.964243458445995\\
6.3	0.872336075481688\\
6.4	0.780147974296469\\
6.5	0.687702746353724\\
6.6	0.595047447398622\\
6.7	0.502235019414396\\
6.8	0.409151039572144\\
6.9	0.316153253253603\\
7	0.224407112469572\\
7.1	0.160776477440885\\
7.2	0.105007300791676\\
7.3	0.0792328511236328\\
7.4	0.109505902043447\\
7.5	0.168957002534999\\
7.6	0.237280930346699\\
7.7	0.309180193806839\\
7.8	0.383040411976706\\
7.9	0.458207777710237\\
8	0.534346780949995\\
8.1	0.578442249308944\\
8.2	0.622674646195077\\
8.3	0.666935046580602\\
8.4	0.711139689440531\\
8.5	0.755229416235377\\
8.6	0.799168099173582\\
8.7	0.8429400633838\\
8.8	0.886546697146464\\
8.9	0.9300026223876\\
9	0.973331915489093\\
9.1	0.993267313833748\\
9.2	1.01314605574539\\
9.3	1.03300652315608\\
9.4	1.05288885542331\\
9.5	1.07283547501615\\
9.6	1.09289158798722\\
9.7	1.1131050877485\\
9.8	1.13352548238486\\
9.9	1.15420178005122\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	21.3797179140332\\
0.1	6.04949137906719\\
0.2	13.5338194197787\\
0.3	10.9857530260487\\
0.4	8.37435288517874\\
0.5	7.16619633633713\\
0.6	5.95703998186568\\
0.7	5.48962432516175\\
0.8	5.02308016704696\\
0.9	4.51998427549024\\
1	4.01732520925611\\
1.1	3.21953623951511\\
1.2	2.42241817432381\\
1.3	1.7850567122963\\
1.4	1.14950368771834\\
1.5	0.824043352121378\\
1.6	0.501891258734246\\
1.7	0.392574507471164\\
1.8	0.285174464827567\\
1.9	0.262966189657399\\
2	0.241267266383141\\
2.1	0.241928521141239\\
2.2	0.243238929824846\\
2.3	0.246725733581031\\
2.4	0.250758396574997\\
2.5	0.252124853476034\\
2.6	0.253859576592379\\
2.7	0.252411888308797\\
2.8	0.251205081611294\\
2.9	0.24742807837115\\
3	0.24380355806072\\
3.1	0.238386167458255\\
3.2	0.233057034773475\\
3.3	0.226966182373208\\
3.4	0.220979797340545\\
3.5	0.217562624852653\\
3.6	0.214238999916879\\
3.7	0.213086697258373\\
3.8	0.211829884975262\\
3.9	0.210945732651084\\
4	0.209799236184715\\
4.1	0.207506125632926\\
4.2	0.204861401176285\\
4.3	0.200120681430181\\
4.4	0.195016379879574\\
4.5	0.187321723100079\\
4.6	0.179337901264659\\
4.7	0.168569610837542\\
4.8	0.157659822556803\\
4.9	0.146054705188982\\
5	0.134626746866363\\
5.1	0.120345088997017\\
5.2	0.106286821490319\\
5.3	0.0925069032459074\\
5.4	0.0790531856051524\\
5.5	0.06597645157822\\
5.6	0.0533561069724707\\
5.7	0.0413649702700837\\
5.8	0.0304543031344042\\
5.9	0.0219293187871156\\
6	0.0189352505653052\\
6.1	0.018056608693788\\
6.2	0.0179851195962305\\
6.3	0.0186441879879117\\
6.4	0.019869657265304\\
6.5	0.0214726016158284\\
6.6	0.0232898184018593\\
6.7	0.0252014909655645\\
6.8	0.0271248855851726\\
6.9	0.0290434671276643\\
7	0.0309592634043775\\
7.1	0.0320111452277763\\
7.2	0.0330911439872029\\
7.3	0.0342116028010458\\
7.4	0.0353835255957558\\
7.5	0.0366160353742319\\
7.6	0.0379160323201365\\
7.7	0.0392880087759203\\
7.8	0.0407339699628407\\
7.9	0.0422534399600991\\
8	0.0438432996760883\\
8.1	0.0456166866918474\\
8.2	0.0474284088599022\\
8.3	0.0492921626164139\\
8.4	0.0512197445903516\\
8.5	0.0532188847571328\\
8.6	0.0552913829464446\\
8.7	0.0574317898102397\\
8.8	0.059626786243899\\
8.9	0.0618552975435142\\
9	0.064089246594111\\
9.1	0.0655811153588233\\
9.2	0.0669944841769257\\
9.3	0.0682896111611118\\
9.4	0.0694258927375142\\
9.5	0.070363379899986\\
9.6	0.0710642647919955\\
9.7	0.0714942722554806\\
9.8	0.0716239029958861\\
9.9	0.0714294669583235\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	69.3320657378326\\
0.1	45.4373895662932\\
0.2	36.2980327478183\\
0.3	55.0519393796914\\
0.4	144.352726541305\\
0.5	20.9544259183395\\
0.6	174.281842398423\\
0.7	151.788183075406\\
0.8	117.851876410993\\
0.9	98.7404349685805\\
1	79.628694729886\\
1.1	67.6261664399406\\
1.2	55.6240658274137\\
1.3	47.7715875561757\\
1.4	39.9195568930276\\
1.5	34.3913629113387\\
1.6	28.8635350648399\\
1.7	25.1598312040174\\
1.8	21.4563897905534\\
1.9	19.1946991184007\\
2	16.9331627058037\\
2.1	15.7549665160935\\
2.2	14.5766730775029\\
2.3	14.1367082798857\\
2.4	13.6967021492197\\
2.5	13.6292188978848\\
2.6	13.5617288359396\\
2.7	13.5929546483148\\
2.8	13.6241776077447\\
2.9	13.6268739024871\\
3	13.6295598153767\\
3.1	13.5682954161574\\
3.2	13.5070111725073\\
3.3	13.3829179619095\\
3.4	13.2587951648469\\
3.5	13.0831878608935\\
3.6	12.9075407989029\\
3.7	12.6930279458882\\
3.8	12.4784645080968\\
3.9	12.2371190958617\\
4	11.9963004787428\\
4.1	11.7595625671231\\
4.2	11.5218730588069\\
4.3	11.3014561075879\\
4.4	11.0804222226191\\
4.5	10.8957756296062\\
4.6	10.7107641600685\\
4.7	10.5725087947001\\
4.8	10.4340321073173\\
4.9	10.2326031945274\\
5	10.0309792336156\\
5.1	9.11114049978099\\
5.2	8.19099117691784\\
5.3	7.27045958055679\\
5.4	6.34946490483115\\
5.5	5.42792433993774\\
5.6	4.50576383091369\\
5.7	3.5829380153805\\
5.8	2.65948169893742\\
5.9	1.73571254359164\\
6	0.813795152310676\\
6.1	0.638100241900653\\
6.2	0.462268948342257\\
6.3	0.288189463067461\\
6.4	0.128621023686084\\
6.5	0.124526616516405\\
6.6	0.285198383929312\\
6.7	0.464199095958006\\
6.8	0.647630754340197\\
6.9	0.833488975419278\\
7	1.02121249128572\\
7.1	1.1491183843365\\
7.2	1.27849962349947\\
7.3	1.40930152773934\\
7.4	1.54146186609767\\
7.5	1.67490698590697\\
7.6	1.80955133494917\\
7.7	1.94529958724102\\
7.8	2.08205065312877\\
7.9	2.21970278940864\\
8	2.35731174822761\\
8.1	2.44452819794413\\
8.2	2.53132664183115\\
8.3	2.61775405881498\\
8.4	2.70384681602197\\
8.5	2.78962247777057\\
8.6	2.87507247120898\\
8.7	2.96015658780663\\
8.8	3.04480009895898\\
8.9	3.12889416520973\\
9	3.21230031853829\\
9.1	3.25551996833154\\
9.2	3.29772346554433\\
9.3	3.33876775390029\\
9.4	3.37855839316718\\
9.5	3.41708261385062\\
9.6	3.45443909009673\\
9.7	3.49085533354959\\
9.8	3.5266839679706\\
9.9	3.56237345522651\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	50.8583185002965\\
0.1	101.895912614245\\
0.2	101.178273499275\\
0.3	95.9262331373157\\
0.4	90.0084376278769\\
0.5	91.7385650384439\\
0.6	93.408976038161\\
0.7	93.3686856925955\\
0.8	93.3092293585661\\
0.9	91.1871374921524\\
1	89.0556418313764\\
1.1	85.0075836581677\\
1.2	80.9538585714528\\
1.3	75.1608109405695\\
1.4	69.3639436817798\\
1.5	62.0166588667889\\
1.6	54.6666485383433\\
1.7	45.2800331959729\\
1.8	35.8915823120802\\
1.9	36.0401803729737\\
2	36.1872603882597\\
2.1	36.4337896102464\\
2.2	36.6799138166335\\
2.3	28.8482591067593\\
2.4	21.0163510090164\\
2.5	13.3489934090751\\
2.6	5.68630742098193\\
2.7	2.0905022841102\\
2.8	1.60049490489751\\
2.9	2.8404904020028\\
3	4.09389681521798\\
3.1	4.31170751243639\\
3.2	4.53066763800779\\
3.3	4.2149522233657\\
3.4	3.91581777725711\\
3.5	3.41539621940451\\
3.6	2.91284954932066\\
3.7	2.41414310057169\\
3.8	1.91481854954528\\
3.9	1.51100340866094\\
4	1.10954019612515\\
4.1	0.821848284965855\\
4.2	0.546024230656744\\
4.3	0.378599985038292\\
4.4	0.268830679448303\\
4.5	0.264281637470745\\
4.6	0.320837158082547\\
4.7	0.373754277063496\\
4.8	0.436023825089421\\
4.9	0.345544816204091\\
5	0.260635130597497\\
5.1	0.188527721242799\\
5.2	0.157769940801059\\
5.3	0.190474205113641\\
5.4	0.264834373072423\\
5.5	0.356370533084856\\
5.6	0.455522244752196\\
5.7	0.558872745252615\\
5.8	0.665013122440349\\
5.9	0.77324612184957\\
6	0.883136576180948\\
6.1	0.893501120461779\\
6.2	0.905127524958865\\
6.3	0.917702154919342\\
6.4	0.930813599589445\\
6.5	0.94396668344167\\
6.6	0.956603174068281\\
6.7	0.970687181976353\\
6.8	0.985685421167788\\
6.9	0.995942117893522\\
7	1.00088389510553\\
7.1	0.98856050886728\\
7.2	0.971094253586768\\
7.3	0.948788739469952\\
7.4	0.922129465129642\\
7.5	0.891739774571951\\
7.6	0.858339520194142\\
7.7	0.822705488185526\\
7.8	0.785633315618139\\
7.9	0.74790131296469\\
8	0.710237275286179\\
8.1	0.671031553254757\\
8.2	0.633216494585687\\
8.3	0.597232513453679\\
8.4	0.563400074850588\\
8.5	0.531926842853302\\
8.6	0.502926794929459\\
8.7	0.47645069144481\\
8.8	0.452526104334087\\
8.9	0.431203997222052\\
9	0.412607467744193\\
9.1	0.398053079374686\\
9.2	0.386902651347326\\
9.3	0.379748003375976\\
9.4	0.377295461039033\\
9.5	0.380279596860453\\
9.6	0.38934495258194\\
9.7	0.404929964666314\\
9.8	0.427194409601403\\
9.9	0.456013444476969\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	134.489520260484\\
0.1	51.6179759464915\\
0.2	88.5893861752977\\
0.3	64.7796677650667\\
0.4	41.6856440247614\\
0.5	32.4348806358554\\
0.6	23.2503500675139\\
0.7	19.4906869912295\\
0.8	15.7390478762407\\
0.9	14.250103416946\\
1	12.7587158029558\\
1.1	12.2480359565361\\
1.2	11.7334332708516\\
1.3	11.6233567685878\\
1.4	11.5093057203602\\
1.5	11.5389433018754\\
1.6	11.5648972028264\\
1.7	11.6243063206376\\
1.8	11.6805326148903\\
1.9	11.7293904156138\\
2	11.7756278883843\\
2.1	11.8027263383221\\
2.2	11.8281490107707\\
2.3	11.8288245346218\\
2.4	11.827918285413\\
2.5	11.7912080490157\\
2.6	11.7531088001118\\
2.7	11.6558275369567\\
2.8	11.5573871802713\\
2.9	11.3613869023871\\
3	11.1644584418542\\
3.1	10.8248574523666\\
3.2	10.484542134513\\
3.3	9.97551641180178\\
3.4	9.50672547371006\\
3.5	8.91022067203036\\
3.6	8.30761990555436\\
3.7	7.65973300708392\\
3.8	7.00674570629929\\
3.9	6.4273225311264\\
4	5.84382526656057\\
4.1	5.41921949864446\\
4.2	4.99221572230183\\
4.3	4.71377063230447\\
4.4	4.43395883253525\\
4.5	4.29149427560383\\
4.6	4.14810359392022\\
4.7	4.12040509823439\\
4.8	4.09158029291467\\
4.9	3.92196695279788\\
5	3.75037205298704\\
5.1	3.70705946883749\\
5.2	3.66043332583393\\
5.3	3.60982624230608\\
5.4	3.55459262956174\\
5.5	3.49414462617586\\
5.6	3.42798352557651\\
5.7	3.35572633423632\\
5.8	3.27712768868193\\
5.9	3.19209763322103\\
6	3.10071573239419\\
6.1	2.95590899294233\\
6.2	2.80545839183376\\
6.3	2.64999318899335\\
6.4	2.49033532861157\\
6.5	2.32750155767681\\
6.6	2.16270517112468\\
6.7	1.98984148766348\\
6.8	1.81300276028978\\
6.9	1.64828411558714\\
7	1.49600625469121\\
7.1	1.3963784726772\\
7.2	1.30769711968541\\
7.3	1.22877563343381\\
7.4	1.15813882603684\\
7.5	1.09413279180247\\
7.6	1.03503651619087\\
7.7	0.979160358808023\\
7.8	0.924922269186659\\
7.9	0.870899470377421\\
8	0.81586964262879\\
8.1	0.781534622803397\\
8.2	0.746445955417404\\
8.3	0.710352070387656\\
8.4	0.673151346984295\\
8.5	0.634897473878901\\
8.6	0.595812140078854\\
8.7	0.556309357039167\\
8.8	0.51703599191829\\
8.9	0.478932075302265\\
9	0.44330872142006\\
9.1	0.419717985111251\\
9.2	0.402641948152748\\
9.3	0.394079244648051\\
9.4	0.395690882876482\\
9.5	0.408378854427021\\
9.6	0.432077031698729\\
9.7	0.46589188950387\\
9.8	0.508470588771955\\
9.9	0.558362585484918\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	75.5405382069436\\
0.1	23.2044173453348\\
0.2	9.95316539164079\\
0.3	9.06357173836817\\
0.4	10.4825498493093\\
0.5	8.38564364445962\\
0.6	6.35621626125079\\
0.7	4.66268892283361\\
0.8	3.00669018163311\\
0.9	1.9354287348823\\
1	1.03606535200488\\
1.1	0.81152890205771\\
1.2	1.11666672400546\\
1.3	1.40971603721118\\
1.4	1.75396392600567\\
1.5	1.94164586326644\\
1.6	2.13991581818985\\
1.7	2.23740248503803\\
1.8	2.3396045502228\\
1.9	2.38568217960285\\
2	2.43463935217192\\
2.1	2.45378510955717\\
2.2	2.47418072359006\\
2.3	2.47932074801387\\
2.4	2.48560613643482\\
2.5	2.48424002540675\\
2.6	2.4839430992986\\
2.7	2.47917144628454\\
2.8	2.4753882121433\\
2.9	2.46765355007517\\
3	2.46081447361153\\
3.1	2.44919986945422\\
3.2	2.43838022627322\\
3.3	2.42180579704379\\
3.4	2.40593436022658\\
3.5	2.38437463607947\\
3.6	2.36355266119654\\
3.7	2.33921038066868\\
3.8	2.31559974923454\\
3.9	2.29276574885052\\
4	2.27122184810444\\
4.1	2.26619843242669\\
4.2	2.26097756871896\\
4.3	2.26415937314371\\
4.4	2.26727739428813\\
4.5	2.27910096678853\\
4.6	2.29085377263851\\
4.7	2.30852474247305\\
4.8	2.32597189298843\\
4.9	2.33515287044176\\
5	2.34385094056914\\
5.1	2.35505139330073\\
5.2	2.36537890571108\\
5.3	2.37472363459481\\
5.4	2.38299513043122\\
5.5	2.39012747764788\\
5.6	2.39608326484437\\
5.7	2.40085534771221\\
5.8	2.40446569187051\\
5.9	2.40696110225347\\
6	2.40840625969536\\
6.1	2.40887504824563\\
6.2	2.40844151651981\\
6.3	2.40717186198353\\
6.4	2.40511853151802\\
6.5	2.40231697234474\\
6.6	2.39878490860077\\
6.7	2.39453396110883\\
6.8	2.38960027004572\\
6.9	2.38389036670832\\
7	2.37729797737218\\
7.1	2.3697354951168\\
7.2	2.36114015184365\\
7.3	2.35148177753218\\
7.4	2.34077451761901\\
7.5	2.32909355511859\\
7.6	2.3165964023235\\
7.7	2.30354673192434\\
7.8	2.29033705749695\\
7.9	2.27750497572615\\
8	2.26569536051132\\
8.1	2.24021152568893\\
8.2	2.21854316805687\\
8.3	2.20094068514165\\
8.4	2.18746037069064\\
8.5	2.17791954196123\\
8.6	2.17187921657497\\
8.7	2.16866253429947\\
8.8	2.16740997926175\\
8.9	2.16716393053216\\
9	2.16696791691519\\
9.1	2.14946988982081\\
9.2	2.13047049876682\\
9.3	2.1095013404587\\
9.4	2.08632376848974\\
9.5	2.06090669014336\\
9.6	2.03338066084648\\
9.7	2.00397880214225\\
9.8	1.9729745675508\\
9.9	1.94062419965776\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	163.981129637191\\
0.1	51.9985134813699\\
0.2	171.488595097767\\
0.3	166.856543424378\\
0.4	145.456465628745\\
0.5	93.5679636117941\\
0.6	41.7224952406683\\
0.7	30.8988190457816\\
0.8	20.0992732802633\\
0.9	13.9649523008513\\
1	7.87066593199028\\
1.1	5.46533587216389\\
1.2	3.12569876899939\\
1.3	2.27059712783286\\
1.4	1.4986159862063\\
1.5	1.24388849345194\\
1.6	1.02792925221149\\
1.7	0.939990335101667\\
1.8	0.861019086933802\\
1.9	0.814497279649885\\
2	0.773708594082434\\
2.1	0.740955326983809\\
2.2	0.711343608170857\\
2.3	0.680722833485996\\
2.4	0.652857894931433\\
2.5	0.6220660754373\\
2.6	0.593589344248921\\
2.7	0.562740563073911\\
2.8	0.533936268905271\\
2.9	0.503945251043238\\
3	0.475844113489951\\
3.1	0.44763105631001\\
3.2	0.421210912811993\\
3.3	0.395490039609055\\
3.4	0.369922581885455\\
3.5	0.351570538862274\\
3.6	0.34063512632285\\
3.7	0.335260367945053\\
3.8	0.33328964018671\\
3.9	0.333315965828133\\
4	0.33375865851118\\
4.1	0.333916328198581\\
4.2	0.332896610699353\\
4.3	0.330499863269809\\
4.4	0.326278561068593\\
4.5	0.320297116691355\\
4.6	0.31234803184967\\
4.7	0.302601762704708\\
4.8	0.290980024728675\\
4.9	0.276418305967546\\
5	0.260271244065448\\
5.1	0.242412180277764\\
5.2	0.222969106535754\\
5.3	0.202049717157294\\
5.4	0.179763406503685\\
5.5	0.156223252867066\\
5.6	0.131554460035866\\
5.7	0.105919072762861\\
5.8	0.0795946202923003\\
5.9	0.0532975216272833\\
6	0.0302002706324566\\
6.1	0.0237710836496811\\
6.2	0.0454030337522629\\
6.3	0.0747718470988637\\
6.4	0.106483379353973\\
6.5	0.139590535837613\\
6.6	0.173796402209166\\
6.7	0.189917440678615\\
6.8	0.176697597340974\\
6.9	0.164895385181998\\
7	0.154469473163006\\
7.1	0.145414137488279\\
7.2	0.137754665097968\\
7.3	0.13151508637598\\
7.4	0.126712382707004\\
7.5	0.12334116491705\\
7.6	0.121361520673753\\
7.7	0.1206933206931\\
7.8	0.121218633608297\\
7.9	0.122791253893818\\
8	0.125250154743235\\
8.1	0.127734902800282\\
8.2	0.130703941196864\\
8.3	0.134040683387859\\
8.4	0.137647111681921\\
8.5	0.141444452049032\\
8.6	0.145372674240608\\
8.7	0.149389406817108\\
8.8	0.153468654990723\\
8.9	0.157599510733865\\
9	0.161784891465022\\
9.1	0.164672199257772\\
9.2	0.167650969982524\\
9.3	0.170759809004885\\
9.4	0.174042790062497\\
9.5	0.177547101816613\\
9.6	0.18132029565807\\
9.7	0.185407209763861\\
9.8	0.189846708483354\\
9.9	0.19466842884958\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	167.560604111014\\
0.1	167.462808050199\\
0.2	131.56659333633\\
0.3	42.5372479440154\\
0.4	145.018042138807\\
0.5	173.250022812201\\
0.6	131.486285681694\\
0.7	106.572318834893\\
0.8	81.6555820966385\\
0.9	64.1247840280476\\
1	46.5941846729341\\
1.1	34.8443541783154\\
1.2	23.0969240204452\\
1.3	17.3026676481762\\
1.4	11.5122331555394\\
1.5	9.45880021375451\\
1.6	7.40717589061256\\
1.7	6.82926742816394\\
1.8	6.25190523562592\\
1.9	6.05334254996799\\
2	5.85523075757562\\
2.1	5.69625339892529\\
2.2	5.53760756535839\\
2.3	5.36307568827014\\
2.4	5.18878476847291\\
2.5	5.00703591807942\\
2.6	4.82546909669103\\
2.7	4.6478328858918\\
2.8	4.47034196453682\\
2.9	4.30248701630635\\
3	4.13475429976877\\
3.1	3.97851973310618\\
3.2	3.82239322521578\\
3.3	3.67741294289312\\
3.4	3.53252120208095\\
3.5	3.39457647513113\\
3.6	3.25668827605437\\
3.7	3.12451687001397\\
3.8	2.99240245924263\\
3.9	2.86705915804586\\
4	2.74177725446596\\
4.1	2.62479196566686\\
4.2	2.50787445663594\\
4.3	2.40045164895186\\
4.4	2.29310326718745\\
4.5	2.19588056808631\\
4.6	2.09873783423053\\
4.7	2.01178845523139\\
4.8	1.92492245259278\\
4.9	1.80518367168068\\
5	1.68537161393813\\
5.1	1.45926424138746\\
5.2	1.23402395804244\\
5.3	1.0099062498215\\
5.4	0.787481504444003\\
5.5	0.568242038438642\\
5.6	0.357362098728162\\
5.7	0.184612439708282\\
5.8	0.203953624338426\\
5.9	0.38713815390827\\
6	0.59882051536108\\
6.1	0.631127315367838\\
6.2	0.663257549469459\\
6.3	0.695235749917361\\
6.4	0.727085779133565\\
6.5	0.758830504735258\\
6.6	0.790491546961703\\
6.7	0.822123166138358\\
6.8	0.854028619908475\\
6.9	0.886310938755737\\
7	0.918994368661793\\
7.1	0.932703617079331\\
7.2	0.946751961844614\\
7.3	0.961108415531832\\
7.4	0.975726116041175\\
7.5	0.990544355987428\\
7.6	1.00549074705277\\
7.7	1.02048357206967\\
7.8	1.03543438072038\\
7.9	1.05025086609232\\
8	1.06484001989942\\
8.1	1.07091490274868\\
8.2	1.07658258269401\\
8.3	1.08177057490583\\
8.4	1.08641892711003\\
8.5	1.09048269788373\\
8.6	1.09393370329681\\
8.7	1.09676136981833\\
8.8	1.09897260190805\\
8.9	1.10059065478285\\
9	1.10165308690713\\
9.1	1.09781826866019\\
9.2	1.09353580655991\\
9.3	1.08886727968201\\
9.4	1.08387472410974\\
9.5	1.07861696537586\\
9.6	1.07314625434042\\
9.7	1.06750535585915\\
9.8	1.06172520657505\\
9.9	1.05582323180008\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	92.4875286057964\\
0.1	26.5794508108324\\
0.2	19.5094095949031\\
0.3	6.77813484849288\\
0.4	10.0389633300184\\
0.5	16.758536078274\\
0.6	23.8286096345355\\
0.7	20.320076059773\\
0.8	16.8091612394219\\
0.9	6.20758439953329\\
1	4.70211988699406\\
1.1	2.62209510446638\\
1.2	0.888049329495372\\
1.3	1.65903671050567\\
1.4	2.72678101769886\\
1.5	3.24549287711407\\
1.6	3.77663088971809\\
1.7	3.99719646379909\\
1.8	4.22213075983464\\
1.9	3.66353805010228\\
2	3.10821175858458\\
2.1	2.47934961905172\\
2.2	1.85616593106886\\
2.3	1.39236533557581\\
2.4	0.943552272454461\\
2.5	0.669955872671275\\
2.6	0.44817361292549\\
2.7	0.37625336970667\\
2.8	0.390213379970855\\
2.9	0.433123740345032\\
3	0.495383097343048\\
3.1	0.53330492495105\\
3.2	0.574251970326135\\
3.3	0.594909389841515\\
3.4	0.61592959652238\\
3.5	0.625881308331088\\
3.6	0.63558180379423\\
3.7	0.641435321898665\\
3.8	0.647295946995972\\
3.9	0.653359378910065\\
4	0.659840289322586\\
4.1	0.669071006150584\\
4.2	0.677304653126391\\
4.3	0.685325797063948\\
4.4	0.692296422424664\\
4.5	0.697741181769217\\
4.6	0.701989436231883\\
4.7	0.703701772825908\\
4.8	0.704152369834371\\
4.9	0.699078980710006\\
5	0.692824292257719\\
5.1	0.665380414262933\\
5.2	0.636951332758799\\
5.3	0.607668825490341\\
5.4	0.577646398210676\\
5.5	0.546972351418121\\
5.6	0.515710410266664\\
5.7	0.483906576455986\\
5.8	0.451600184316034\\
5.9	0.418836957867395\\
6	0.385681874138325\\
6.1	0.351608573947844\\
6.2	0.317371824865325\\
6.3	0.283139253543555\\
6.4	0.249109812654476\\
6.5	0.215503671504793\\
6.6	0.182550103004999\\
6.7	0.150441957436301\\
6.8	0.119109014970477\\
6.9	0.088753346137945\\
7	0.059906512809905\\
7.1	0.0460701574466561\\
7.2	0.0397780425809092\\
7.3	0.0436695299450958\\
7.4	0.0550685835924644\\
7.5	0.0699676922817128\\
7.6	0.0862379977128098\\
7.7	0.10298892131864\\
7.8	0.119860476673908\\
7.9	0.136726406838545\\
8	0.152724109369986\\
8.1	0.152995671749534\\
8.2	0.15280826383942\\
8.3	0.152217104455664\\
8.4	0.151271088015226\\
8.5	0.150011745349849\\
8.6	0.148472483986825\\
8.7	0.146678167567349\\
8.8	0.144645076442538\\
8.9	0.142381261823812\\
9	0.139887268172158\\
9.1	0.13809574993874\\
9.2	0.136173901457174\\
9.3	0.134093088396646\\
9.4	0.131821744697718\\
9.5	0.129327094135012\\
9.6	0.126576683691813\\
9.7	0.123539675858532\\
9.8	0.120187882167857\\
9.9	0.116496544522496\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	166.681982249171\\
0.1	87.4963322297938\\
0.2	34.1008051966596\\
0.3	23.4866246746777\\
0.4	14.4021119146747\\
0.5	15.9862576885037\\
0.6	17.9688673179964\\
0.7	15.9073761899105\\
0.8	13.8745964143603\\
0.9	11.1233993253003\\
1	8.38881153468874\\
1.1	6.24730063081684\\
1.2	4.13963838061051\\
1.3	2.70712920913048\\
1.4	1.45153102222036\\
1.5	1.04278840628657\\
1.6	1.42125554944404\\
1.7	1.87897223759089\\
1.8	2.40705215714011\\
1.9	2.73171873468799\\
2	3.06507781838116\\
2.1	3.25105584522134\\
2.2	3.43896916954703\\
2.3	3.53132576051475\\
2.4	3.62405076942815\\
2.5	3.65671627022239\\
2.6	3.68921496923727\\
2.7	3.68453559868188\\
2.8	3.67949391472252\\
2.9	3.65170267845423\\
3	3.62349768940934\\
3.1	3.58159374197104\\
3.2	3.53929346775345\\
3.3	3.4889845156247\\
3.4	3.43832960081408\\
3.5	3.38326846740464\\
3.6	3.32792515764647\\
3.7	3.27046070792088\\
3.8	3.21278003579702\\
3.9	3.15441312057913\\
4	3.09486096676898\\
4.1	3.01674363553333\\
4.2	2.9402753192762\\
4.3	2.86870987212238\\
4.4	2.79754338609115\\
4.5	2.73554929370048\\
4.6	2.67241236484927\\
4.7	2.62194037862084\\
4.8	2.56892734047807\\
4.9	2.50813414987537\\
5	2.44390482431043\\
5.1	2.26861383950959\\
5.2	2.08950523897688\\
5.3	1.90676222153607\\
5.4	1.72097503103774\\
5.5	1.53329769622377\\
5.6	1.34561553968167\\
5.7	1.16064576152017\\
5.8	0.981854868788605\\
5.9	0.813102373756804\\
6	0.658047199890887\\
6.1	0.527419393052149\\
6.2	0.414780877731004\\
6.3	0.321296175326846\\
6.4	0.250795885357672\\
6.5	0.214709740036\\
6.6	0.227590131147168\\
6.7	0.286114351742362\\
6.8	0.373699031549904\\
6.9	0.47821712618672\\
7	0.593095020082544\\
7.1	0.599119242560973\\
7.2	0.6062694419429\\
7.3	0.613689885541657\\
7.4	0.62059519594751\\
7.5	0.626348478267309\\
7.6	0.630509415725329\\
7.7	0.632862342924943\\
7.8	0.63343202017779\\
7.9	0.632492440437811\\
8	0.630720174181025\\
8.1	0.626290824475749\\
8.2	0.621843450166801\\
8.3	0.617634378529182\\
8.4	0.613907386938157\\
8.5	0.610884200356469\\
8.6	0.608757492556839\\
8.7	0.607685902625433\\
8.8	0.607790272081723\\
8.9	0.609149790107574\\
9	0.611796581111553\\
9.1	0.608019700206636\\
9.2	0.605326008220797\\
9.3	0.603513235806106\\
9.4	0.602318019656559\\
9.5	0.601424429967122\\
9.6	0.600481505895473\\
9.7	0.599130420176345\\
9.8	0.597039472556316\\
9.9	0.593942759878154\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	165.00658587202\\
0.1	38.5043395035955\\
0.2	57.7088267849699\\
0.3	66.8713810716176\\
0.4	77.011022234813\\
0.5	64.5850381302541\\
0.6	52.3030286185768\\
0.7	49.331942362605\\
0.8	46.4279917862357\\
0.9	7.27265250213255\\
1	32.3525058178591\\
1.1	23.3797381819982\\
1.2	14.3977080515937\\
1.3	10.2979380848227\\
1.4	6.20546035948485\\
1.5	4.75000418886905\\
1.6	3.30303033293061\\
1.7	2.90864975925438\\
1.8	2.50831318536305\\
1.9	2.60945651869155\\
2	2.70594161654792\\
2.1	3.08382686315748\\
2.2	3.46314921547235\\
2.3	3.82774303638816\\
2.4	4.18985091394034\\
2.5	4.31934099474628\\
2.6	4.44458634500611\\
2.7	4.31574931308403\\
2.8	4.18309043534018\\
2.9	3.92961140884593\\
3	3.67342367753718\\
3.1	3.43169664093574\\
3.2	3.18833481935906\\
3.3	3.01222638072681\\
3.4	2.83519581629876\\
3.5	2.71640592678447\\
3.6	2.59716017517326\\
3.7	2.51229735577043\\
3.8	2.42780008623777\\
3.9	2.36069477028292\\
4	2.29458137315691\\
4.1	2.23601138687564\\
4.2	2.17856356128394\\
4.3	2.12362068732268\\
4.4	2.06983647877748\\
4.5	2.01680785463957\\
4.6	1.96479513507875\\
4.7	1.91650624909917\\
4.8	1.86929066603067\\
4.9	1.82937110897295\\
5	1.79084418636831\\
5.1	1.58737092068751\\
5.2	1.38426722539356\\
5.3	1.18165316529493\\
5.4	0.97965602781454\\
5.5	0.778402026147614\\
5.6	0.578048582811436\\
5.7	0.378990277075474\\
5.8	0.183498549588682\\
5.9	0.061264438430259\\
6	0.231806896077367\\
6.1	0.253368475508313\\
6.2	0.275588236542221\\
6.3	0.298601249088546\\
6.4	0.322460698901638\\
6.5	0.347130379684877\\
6.6	0.372502174619574\\
6.7	0.398423959125906\\
6.8	0.424736205366608\\
6.9	0.45132299308826\\
7	0.478089286517313\\
7.1	0.488573016398585\\
7.2	0.499086488295618\\
7.3	0.509587367762743\\
7.4	0.520045336139561\\
7.5	0.530440599550462\\
7.6	0.54076288538396\\
7.7	0.551010957474782\\
7.8	0.561192544972622\\
7.9	0.571324464367557\\
8	0.581432631276114\\
8.1	0.59142741373824\\
8.2	0.601461948434601\\
8.3	0.611561361457421\\
8.4	0.621748271813718\\
8.5	0.632042028608091\\
8.6	0.642458145382656\\
8.7	0.653007966187087\\
8.8	0.663698574960601\\
8.9	0.674532937152743\\
9	0.68551023966341\\
9.1	0.692599383486684\\
9.2	0.699820321052271\\
9.3	0.707164188360477\\
9.4	0.714620613557145\\
9.5	0.722178247266567\\
9.6	0.729825207296952\\
9.7	0.73754942424977\\
9.8	0.745338885527228\\
9.9	0.753181783430705\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	117.857860368354\\
0.1	140.376765294864\\
0.2	85.6849172577011\\
0.3	138.656488401821\\
0.4	166.550303117965\\
0.5	122.247962836104\\
0.6	77.7752208552003\\
0.7	54.6806495929452\\
0.8	31.5456027210339\\
0.9	18.2185771828892\\
1	67.6835538776656\\
1.1	45.5411206824978\\
1.2	23.429037836134\\
1.3	17.0646792385198\\
1.4	10.7238631720404\\
1.5	8.09648464868012\\
1.6	5.49075304732804\\
1.7	4.2937215547651\\
1.8	3.11698312177344\\
1.9	2.56944471016896\\
2	2.03739724494359\\
2.1	1.78538594143045\\
2.2	1.54026525150027\\
2.3	1.41760368147986\\
2.4	1.29849557094622\\
2.5	1.2336984589828\\
2.6	1.17149743967174\\
2.7	1.13388243660667\\
2.8	1.09867848202486\\
2.9	1.07454039203747\\
3	1.05263841536628\\
3.1	1.03533432240965\\
3.2	1.01998196622018\\
3.3	1.0060281793229\\
3.4	0.993687825185524\\
3.5	0.981166274066524\\
3.6	0.96992776570659\\
3.7	0.957770361961207\\
3.8	0.946610220770086\\
3.9	0.934230197167117\\
4	0.922452373860519\\
4.1	0.905915810164604\\
4.2	0.890263850298816\\
4.3	0.872885169640283\\
4.4	0.856807967234699\\
4.5	0.838796303936031\\
4.6	0.822203250416284\\
4.7	0.803691468460723\\
4.8	0.786332335991208\\
4.9	0.770153479546015\\
5	0.754527350797641\\
5.1	0.658622860296072\\
5.2	0.564568700870316\\
5.3	0.472882311997787\\
5.4	0.385084948703778\\
5.5	0.304990776998625\\
5.6	0.241612142387135\\
5.7	0.21236880177929\\
5.8	0.232216627276911\\
5.9	0.292236185992405\\
6	0.373854203753006\\
6.1	0.381085483130301\\
6.2	0.38887177556204\\
6.3	0.396906189300619\\
6.4	0.404913111854555\\
6.5	0.412702640613003\\
6.6	0.420210038123617\\
6.7	0.427513425798041\\
6.8	0.434826972386076\\
6.9	0.442471301991563\\
7	0.450827325678927\\
7.1	0.444239431841279\\
7.2	0.439065288958038\\
7.3	0.435592321213031\\
7.4	0.434021032007342\\
7.5	0.434467555992465\\
7.6	0.436979256961908\\
7.7	0.441556687587895\\
7.8	0.44817434545127\\
7.9	0.456793916968644\\
8	0.466849538250633\\
8.1	0.469545059056525\\
8.2	0.47136184671652\\
8.3	0.472213230562476\\
8.4	0.472034787005969\\
8.5	0.47078810553706\\
8.6	0.468464212089398\\
8.7	0.465086064427517\\
8.8	0.460709501699694\\
8.9	0.455422162437567\\
9	0.449340169724549\\
9.1	0.443536802951614\\
9.2	0.437229627224741\\
9.3	0.430581870461026\\
9.4	0.423757201105115\\
9.5	0.416912010676112\\
9.6	0.410188591992685\\
9.7	0.403709652753165\\
9.8	0.397574494252364\\
9.9	0.391857046941778\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	89.1869274083139\\
0.1	25.4564553416002\\
0.2	49.9244234933901\\
0.3	30.8020953098733\\
0.4	11.5871042756019\\
0.5	9.52167484569085\\
0.6	7.5475841308629\\
0.7	6.82569958453268\\
0.8	6.137742880114\\
0.9	5.97735045028886\\
1	5.83319854713219\\
1.1	5.86097911819763\\
1.2	5.89677510426448\\
1.3	5.95485571056905\\
1.4	6.01707208594382\\
1.5	6.052130430645\\
1.6	6.08957229817655\\
1.7	6.09230845397952\\
1.8	6.09659572190256\\
1.9	6.07295428872817\\
2	6.05042268269632\\
2.1	6.01680016257657\\
2.2	5.9836702761864\\
2.3	5.9516107091453\\
2.4	5.92006629477926\\
2.5	5.89237571551425\\
2.6	5.86519300436356\\
2.7	5.84186513744723\\
2.8	5.81901562490459\\
2.9	5.79946260376518\\
3	5.780343726399\\
3.1	5.76401495087386\\
3.2	5.74806748442452\\
3.3	5.73646384068928\\
3.4	5.72523725755355\\
3.5	5.73275915336306\\
3.6	5.74053824303672\\
3.7	5.76656273205534\\
3.8	5.79260746655108\\
3.9	5.82618931453002\\
4	5.85962547759551\\
4.1	5.88903457233004\\
4.2	5.91820774151874\\
4.3	5.93728751518284\\
4.4	5.95611430710167\\
4.5	5.96466669501278\\
4.6	5.97297468198165\\
4.7	5.97380354885812\\
4.8	5.97441476456412\\
4.9	5.96635039677206\\
5	5.95845050783687\\
5.1	5.59816504744965\\
5.2	5.23790129549167\\
5.3	4.877656732603\\
5.4	4.5174311037803\\
5.5	4.15722635225275\\
5.6	3.79704645406499\\
5.7	3.43689715942189\\
5.8	3.07678566311604\\
5.9	2.71672024722194\\
6	2.35670997096762\\
6.1	2.2728978327513\\
6.2	2.1891545557033\\
6.3	2.10548654107343\\
6.4	2.02189910827965\\
6.5	1.93839634671525\\
6.6	1.85498107341696\\
6.7	1.77165479851977\\
6.8	1.68841461208997\\
6.9	1.60525319169842\\
7	1.52216369118979\\
7.1	1.43466707928202\\
7.2	1.34723071919839\\
7.3	1.25984963512929\\
7.4	1.17251931178432\\
7.5	1.08523563127886\\
7.6	0.997994819350903\\
7.7	0.910793400308482\\
7.8	0.823628159998855\\
7.9	0.736496116841573\\
8	0.649394556564373\\
8.1	0.590179145765622\\
8.2	0.531000806090918\\
8.3	0.471857802688646\\
8.4	0.412748416750975\\
8.5	0.353670919274999\\
8.6	0.294623565850462\\
8.7	0.235604630869777\\
8.8	0.176612544655428\\
8.9	0.117646445857979\\
9	0.0587099777943759\\
9.1	0.0196189606296366\\
9.2	0.0196001677344303\\
9.3	0.0586564853417804\\
9.4	0.0977273662914734\\
9.5	0.136789269536592\\
9.6	0.175840746184856\\
9.7	0.214882168684258\\
9.8	0.253914165807337\\
9.9	0.292937318891041\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	171.581533105555\\
0.1	136.09083304988\\
0.2	33.0653218350603\\
0.3	165.135804189719\\
0.4	8.30439990272304\\
0.5	18.3041453394418\\
0.6	31.8841056483008\\
0.7	27.3642701721988\\
0.8	22.8702922333474\\
0.9	17.5232789063084\\
1	12.1955595810388\\
1.1	9.05696141175118\\
1.2	5.94792717190988\\
1.3	4.24226359311126\\
1.4	2.60229791638415\\
1.5	1.76128127676907\\
1.6	1.14502500386292\\
1.7	1.02123983602407\\
1.8	1.16425238610324\\
1.9	1.30778769718525\\
2	1.49959147996996\\
2.1	1.60214672035833\\
2.2	1.71525077252981\\
2.3	1.76709489882345\\
2.4	1.82338337381478\\
2.5	1.84317220469622\\
2.6	1.86559350129478\\
2.7	1.86698291413042\\
2.8	1.87023482520404\\
2.9	1.86173763079311\\
3	1.85468034478891\\
3.1	1.8414704019263\\
3.2	1.82942456258206\\
3.3	1.81464626404823\\
3.4	1.80083215287495\\
3.5	1.78609296190775\\
3.6	1.77215785500747\\
3.7	1.75812735931214\\
3.8	1.74476792136646\\
3.9	1.73168927487758\\
4	1.7191720236538\\
4.1	1.7070880189795\\
4.2	1.69547404218632\\
4.3	1.68434032248319\\
4.4	1.67360008985054\\
4.5	1.66334221760233\\
4.6	1.65341354067064\\
4.7	1.64394933420641\\
4.8	1.63476025575514\\
4.9	1.62460097517378\\
5	1.61589607822746\\
5.1	1.55311086740209\\
5.2	1.48992086710713\\
5.3	1.42625454592602\\
5.4	1.36205823230559\\
5.5	1.29729308851044\\
5.6	1.23193238208259\\
5.7	1.16595904358771\\
5.8	1.09936352250581\\
5.9	1.0321419800417\\
6	0.964294888586717\\
6.1	0.959050841437393\\
6.2	0.953073990646144\\
6.3	0.946367466996022\\
6.4	0.938935631897626\\
6.5	0.93078326470906\\
6.6	0.921915034698462\\
6.7	0.912379629962677\\
6.8	0.902509181683169\\
6.9	0.892304851739661\\
7	0.881671585103969\\
7.1	0.870503674740812\\
7.2	0.858687545600461\\
7.3	0.846101473470629\\
7.4	0.832613319603995\\
7.5	0.818077705873543\\
7.6	0.802334289484225\\
7.7	0.785208742224943\\
7.8	0.766517577612881\\
7.9	0.746077128294727\\
8	0.723715954684182\\
8.1	0.699289070161737\\
8.2	0.672691876018094\\
8.3	0.643871730099143\\
8.4	0.612835551019313\\
8.5	0.579652572167255\\
8.6	0.544452086847997\\
8.7	0.507416629583312\\
8.8	0.468771496936084\\
8.9	0.42877188283103\\
9	0.387689296122191\\
9.1	0.345799500757134\\
9.2	0.303375320943276\\
9.3	0.260690236556018\\
9.4	0.218045751176126\\
9.5	0.175857444112908\\
9.6	0.134912850104225\\
9.7	0.0972331833314516\\
9.8	0.0691442557072547\\
9.9	0.0656862275292233\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	162.996310740106\\
0.1	109.827148934543\\
0.2	57.4762299893198\\
0.3	48.472606699594\\
0.4	40.8006701632873\\
0.5	31.6593089033444\\
0.6	22.6382108895628\\
0.7	15.5217207909445\\
0.8	8.47879236908677\\
0.9	4.25120387903086\\
1	1.55190856231233\\
1.1	3.17274316806082\\
1.2	5.45750711812073\\
1.3	6.72257160389684\\
1.4	8.00550125622643\\
1.5	8.66134787153051\\
1.6	9.32079909672145\\
1.7	9.6295890189585\\
1.8	9.93978104498984\\
1.9	10.0552111553794\\
2	10.1714220119571\\
2.1	10.1765175145306\\
2.2	10.1819864980708\\
2.3	10.1200189220236\\
2.4	10.058403221394\\
2.5	9.95201280224136\\
2.6	9.84595892101473\\
2.7	9.70745073945825\\
2.8	9.56926185402031\\
2.9	9.4066561453571\\
3	9.24434943283565\\
3.1	9.0643866232028\\
3.2	8.88470033542778\\
3.3	8.69401700624254\\
3.4	8.50358684859222\\
3.5	8.30881729037122\\
3.6	8.11427785431163\\
3.7	7.92169437292653\\
3.8	7.72931917171324\\
3.9	7.54440312997908\\
4	7.35905985531549\\
4.1	7.17319682104555\\
4.2	6.98832074417889\\
4.3	6.81662398658826\\
4.4	6.64585712846039\\
4.5	6.48932398565333\\
4.6	6.33360045316575\\
4.7	6.19276196029594\\
4.8	6.05260606361112\\
4.9	5.90370388230529\\
5	5.75538349967968\\
5.1	5.0896266567305\\
5.2	4.42472369816188\\
5.3	3.7607297379893\\
5.4	3.09773157219678\\
5.5	2.43589043813284\\
5.6	1.77558886541631\\
5.7	1.11810883613022\\
5.8	0.471987464745622\\
5.9	0.259955951796691\\
6	0.884264630418335\\
6.1	0.957482264999366\\
6.2	1.03046007574238\\
6.3	1.1032536608538\\
6.4	1.17592999830213\\
6.5	1.24855786133696\\
6.6	1.32119939909844\\
6.7	1.39390295532665\\
6.8	1.46669732237095\\
6.9	1.53958765977622\\
7	1.61255328591172\\
7.1	1.64042122525356\\
7.2	1.6682445743604\\
7.3	1.69594420738034\\
7.4	1.72342512256729\\
7.5	1.75058373221904\\
7.6	1.77731620574432\\
7.7	1.80352721465003\\
7.8	1.82913832463044\\
7.9	1.85409525001895\\
8	1.87756966973333\\
8.1	1.86018266960478\\
8.2	1.8441353633915\\
8.3	1.82955429653187\\
8.4	1.81659885980512\\
8.5	1.80543948763151\\
8.6	1.79623950878334\\
8.7	1.78914085449815\\
8.8	1.78425360705934\\
8.9	1.78164913817459\\
9	1.78135637202588\\
9.1	1.76886284117761\\
9.2	1.75861309692401\\
9.3	1.7504920114505\\
9.4	1.74434672938684\\
9.5	1.73998890889963\\
9.6	1.73719668664316\\
9.7	1.73571637638513\\
9.8	1.73526406856479\\
9.9	1.73552740674425\\
};
\addplot [color=gray, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	103.606152579667\\
0.1	102.984233282147\\
0.2	62.7813503213781\\
0.3	48.0579357157355\\
0.4	33.4150158052263\\
0.5	19.4462391615745\\
0.6	5.86619083603875\\
0.7	2.28991289942901\\
0.8	5.3303484651646\\
0.9	4.76849266037367\\
1	4.23142547153063\\
1.1	3.0632732791573\\
1.2	1.94717556887891\\
1.3	1.27728339851255\\
1.4	0.844116507963505\\
1.5	0.828566392958471\\
1.6	1.03637136014468\\
1.7	1.20985856622514\\
1.8	1.41473953343222\\
1.9	1.54258001467641\\
2	1.67749059077776\\
2.1	1.75458774333097\\
2.2	1.83367188275688\\
2.3	1.87086374404245\\
2.4	1.90886781761131\\
2.5	1.91741988153954\\
2.6	1.92634099144839\\
2.7	1.91543703540444\\
2.8	1.90471518841092\\
2.9	1.88137767163832\\
3	1.85813992788887\\
3.1	1.82746357192859\\
3.2	1.79685221011608\\
3.3	1.76237403405686\\
3.4	1.72794991417568\\
3.5	1.69203559017925\\
3.6	1.65617760885147\\
3.7	1.62035907038059\\
3.8	1.58460721194594\\
3.9	1.54984730725438\\
4	1.51516814824552\\
4.1	1.48393446382724\\
4.2	1.4525034712227\\
4.3	1.42755055295493\\
4.4	1.4024562496734\\
4.5	1.38640782436846\\
4.6	1.37033940696775\\
4.7	1.3648645301104\\
4.8	1.35953030639806\\
4.9	1.34016493793654\\
5	1.3214840311363\\
5.1	1.19182164633674\\
5.2	1.06333095048185\\
5.3	0.93596309770907\\
5.4	0.809642440207434\\
5.5	0.684300913557539\\
5.6	0.55995409527072\\
5.7	0.436888174231379\\
5.8	0.316234084364874\\
5.9	0.202426101371677\\
6	0.118511964909816\\
6.1	0.108069083852337\\
6.2	0.102256275959698\\
6.3	0.102559863018581\\
6.4	0.109252829551489\\
6.5	0.121249951061114\\
6.6	0.136864097309494\\
6.7	0.154538599035852\\
6.8	0.173108091227325\\
6.9	0.191781400866264\\
7	0.210058126601999\\
7.1	0.220416645058473\\
7.2	0.22967783344203\\
7.3	0.237849133349186\\
7.4	0.245029279947558\\
7.5	0.251396678650825\\
7.6	0.257201194238478\\
7.7	0.262758450289794\\
7.8	0.268444820412794\\
7.9	0.274690367021858\\
8	0.281968151829923\\
8.1	0.284225248133735\\
8.2	0.288363644176009\\
8.3	0.294585769897059\\
8.4	0.303001208187277\\
8.5	0.313623948430704\\
8.6	0.326380577943372\\
8.7	0.341126881222416\\
8.8	0.357668752962153\\
8.9	0.375783403476714\\
9	0.395238026092753\\
9.1	0.427459913736823\\
9.2	0.460606779485731\\
9.3	0.494471992399901\\
9.4	0.528882165780371\\
9.5	0.563696637466565\\
9.6	0.598806519593513\\
9.7	0.634133422854964\\
9.8	0.669627901778874\\
9.9	0.705267644380974\\
};
\end{axis}
\end{tikzpicture}%
\end{document} 

==> img/kinematics/Joint3_Ball.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Joint3_Ball.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.70687103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56576351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Joint3_Ball.pdf}}%
  \end{picture}%
\endgroup%


==> img/kinematics/Model_3D.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Model_3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1432.16574097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43019701)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Model_3D.pdf}}%
    \put(0.15927759,0.22673046){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\sz{x}$\end{tabular}}}}%
    \put(0.23282805,0.19389375){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sz{y}$\end{tabular}}}}%
    \put(0.25231375,0.24731932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sz{z}$\end{tabular}}}}%
    \put(0.21504823,0.27348228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\seg{2}}$\end{tabular}}}}%
    \put(0.3360523,0.30677128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\imu{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Model_3D.pdf}}%
    \put(0.71729451,0.36223213){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\sz{x}$\end{tabular}}}}%
    \put(0.78547802,0.29181341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sz{y}$\end{tabular}}}}%
    \put(0.81113652,0.40580239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sz{z}$\end{tabular}}}}%
    \put(0.79981865,0.34390625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\seg{1}}$\end{tabular}}}}%
    \put(0.90908224,0.32631412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\imu{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Model_3D.pdf}}%
    \put(0.85022148,0.19495434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vecframe{z}{\earth{1}}{}$\end{tabular}}}}%
    \put(0.79033715,0.00187107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vecframe{x}{\earth{1}}{}$\end{tabular}}}}%
    \put(1.00213426,0.04766502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vecframe{y}{\earth{1}}{}$\end{tabular}}}}%
    \put(0.48756029,0.29210421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\joint{1}{2}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/kinematics/kinematic_chain.tex <==
\tdplotsetmaincoords{50}{110}
\pgfdeclarelayer{back}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{front}
\pgfsetlayers{back,main,middle,front}

\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \pgfonlayer{#1}\begingroup
    \aftergroup\endpgfonlayer
    \aftergroup\endgroup
  },
  /tikz/node on layer/.code={
    \gdef\node@@on@layer{%
      \setbox\tikz@tempbox=\hbox\bgroup\pgfonlayer{#1}\unhbox\tikz@tempbox\endpgfonlayer\egroup}
    \aftergroup\node@on@layer
  },
  /tikz/end node on layer/.code={
    \endpgfonlayer\endgroup\endgroup
  }
}

\def\node@on@layer{\aftergroup\node@@on@layer}

\makeatother
\begin{tikzpicture}[scale=2.25,tdplot_main_coords]
\tikzset{>=latex}
  % variables
  \def\rvec{.8}
  \def\thetavec{30}
  \def\phivec{60}

    \def\jointdist{0.4}
  % axes
  \coordinate (O) at (0,0,0);
  \draw[very thick,->] (0,0,0) -- (.5,0,0) node[distance from end=-0.3cm]{$\vecframe{x}{\earth{}}{}$};
  \draw[very thick,->] (0,0,0) -- (0,.5,0) node[distance from end=-0.3cm]{$\vecframe{y}{\earth{}}{}$};
  \draw[very thick,->] (0,0,0) -- (0,0,.5) node[distance from end=-0.3cm]{$\vecframe{z}{\earth{}}{}$};

\pgfmathsetmacro{\cubex}{0.8}
\pgfmathsetmacro{\cubey}{0.2}
\pgfmathsetmacro{\cubez}{0.2}

\coordinate (OC) at (0.5,1,1);

% BOX 1
\tdplotsetrotatedcoordsorigin{(OC)}
\tdplotsetrotatedcoords{90}{-10}{0}
\node[draw=none,shape=circle,fill, inner sep=1pt,tdplot_rotated_coords] at (OC){};
\draw[black,fill=red!40,opacity=1,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=black!10,opacity=.0,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;

% BOX 1 - BOX 2

\tdplottransformrotmain{\cubex/2}{0}{0}
\coordinate (end_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (joint_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\draw[line width=2pt] (end_1) -- (joint_1);
\node[circle,draw=black, line width=0.25mm, inner sep=3pt,fill=white,node on layer=front] at (joint_1){};

% coordinate system
\tdplottransformrotmain{0}{0}{\cubez/2}
\coordinate (cs_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\tdplotsetrotatedcoordsorigin{(cs_1)}
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (0.3,0,0) node [distance from end=-0.1cm]{\tiny{$x$}};
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (0,0.3,0) node[distance from end=-0.1cm]{\tiny{$y$}};
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (0,0,0.3) node[distance from end=-0.1cm]{\tiny{$z$}};
\node[anchor=east] at (cs_1){\scriptsize{$\seg{1}$}};
\tdplotsetrotatedcoordsorigin{(OC)}
% ---------------------------------------------------------------------------------------------%
% BOX 2
\tdplotsetrotatedcoords{140}{10}{0} % ORIENTATION OF BOX 2
\tdplotsetrotatedcoordsorigin{(joint_1)}
\tdplottransformrotmain{0.25*\cubex}{0}{0}
\coordinate (start_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);

\node[below= 0.2cm of joint_1] {\scriptsize{$\joint{1}{2}$}};

\draw[line width=2pt,on layer=middle] (joint_1) -- (start_2);
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (OC2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);
% \node[draw=none,shape=circle,fill, inner sep=1pt,color=red] at (start_2){};
% \node[draw=none,shape=circle,fill, inner sep=1pt,color=red] at (OC2){};

\tdplotsetrotatedcoordsorigin{(OC2)}

\draw[black,fill=green!40,opacity=1,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords,on layer=front] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords,on layer=back] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;

\tdplottransformrotmain{\cubex/2}{0}{0}
\coordinate (end_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC2)$);
% \node[draw=none,shape=circle,fill, inner sep=1pt,color=red] at (end_2){};
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (joint_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC2)$);
\draw[line width=2pt] (end_2) -- (joint_2);
\node[circle,draw=black, line width=0.25mm, inner sep=3pt,fill=white,node on layer=front] at (joint_2){};
\node[below= 0.2cm of joint_2] {\scriptsize{$\joint{2}{3}$}};
% coordinate system
\tdplottransformrotmain{0}{0}{\cubez/2}
\coordinate (cs_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC2)$);
\tdplotsetrotatedcoordsorigin{(cs_2)}
\draw[thick,->,tdplot_rotated_coords] (cs_2) -- (0.3,0,0) node [distance from end=-0.1cm]{\tiny{$x$}};
\draw[thick,->,tdplot_rotated_coords] (cs_2) -- (0,0.3,0) node[distance from end=-0.1cm]{\tiny{$y$}};
\draw[thick,->,tdplot_rotated_coords] (cs_2) -- (0,0,0.3) node[distance from end=-0.1cm]{\tiny{$z$}};
\node[below left=-0.17cm and -0.05cm] at (cs_2){\scriptsize{$\seg{2}$}};
\tdplotsetrotatedcoordsorigin{(OC2)}

% ---------------------------------------------------------------------------------------------%
% BOX 3
\tdplotsetrotatedcoords{90}{0}{0} % ORIENTATION OF BOX 3
\tdplotsetrotatedcoordsorigin{(joint_2)}
\tdplottransformrotmain{0.25*\cubex}{0}{0}
\coordinate (start_3) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_2)$);

\draw[line width=2pt] (joint_2) -- (start_3);
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (OC3) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_2)$);

\tdplotsetrotatedcoordsorigin{(OC2)}

\draw[black,fill=blue!40,opacity=1,tdplot_rotated_coords] ($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[black,fill=black!20,opacity=.0,tdplot_rotated_coords] ($($(OC3)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;

% coordinate system
\tdplottransformrotmain{0}{0}{\cubez/2}
\coordinate (cs_3) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC3)$);
\tdplotsetrotatedcoordsorigin{(cs_3)}
\draw[thick,->,tdplot_rotated_coords] (cs_3) -- (0.3,0,0) node [distance from end=-0.1cm]{\tiny{$x$}};
\draw[thick,->,tdplot_rotated_coords] (cs_3) -- (0,0.3,0) node[distance from end=-0.1cm]{\tiny{$y$}};
\draw[thick,->,tdplot_rotated_coords] (cs_3) -- (0,0,0.3) node[distance from end=-0.1cm]{\tiny{$z$}};
\node[below left=-0.25cm and -0.1cm] at (cs_3){\scriptsize{$\seg{3}$}};
\tdplotsetrotatedcoordsorigin{(OC3)}


% \node[draw=none,shape=circle,fill, inner sep=1pt,tdplot_rotated_coords] at (OC2){};


%   \draw[thick,->,tdplot_rotated_coords] (OC) -- (0.4,0,0) node [distance from end=-0.3cm]{$\vecframe{x}{B}{}$};
%   \draw[thick,->,tdplot_rotated_coords] (OC) -- (0,0.4,0) node[distance from end=-0.2cm]{$\vecframe{y}{B}{}$};
%   \draw[thick,->,tdplot_rotated_coords] (OC) -- (0,0,0.4) node[distance from end=-0.1cm]{$\vecframe{z}{B}{}$};
%   \draw[->,blue,very thick] (O)  -- (O2) node [midway, below right=-0.2cm] {$\vecframe{p}{B}{A}$};
%
% \node[draw=none,shape=circle,fill, inner sep=1pt,tdplot_rotated_coords] at (OC){};
% \node[above left = -0.1cm of OC] {$\seg{}$};
% \draw[->,black,thick] (O)  -- (OC) node [midway, below right=-0.2cm] {$\vecframe{p}{B}{A}$};

% \draw[dashed, color=red] (O) -- (Pxy);
\end{tikzpicture} 

==> img/kinematics/kinematic_chain_delta.tex <==
\tdplotsetmaincoords{30}{20}
\pgfdeclarelayer{back}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{front}
\pgfsetlayers{back,main,middle,front}

\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \pgfonlayer{#1}\begingroup
    \aftergroup\endpgfonlayer
    \aftergroup\endgroup
  },
  /tikz/node on layer/.code={
    \gdef\node@@on@layer{%
      \setbox\tikz@tempbox=\hbox\bgroup\pgfonlayer{#1}\unhbox\tikz@tempbox\endpgfonlayer\egroup}
    \aftergroup\node@on@layer
  },
  /tikz/end node on layer/.code={
    \endpgfonlayer\endgroup\endgroup
  }
}

\def\node@on@layer{\aftergroup\node@@on@layer}

\makeatother
\begin{tikzpicture}[scale=2.2,tdplot_main_coords]
\tikzset{>=latex}
  % variables
  \def\rvec{.8}
  \def\thetavec{30}
  \def\phivec{60}

  \def\jointdist{0.4}
  % axes
  \coordinate (O) at (0,0,0);
  \draw[very thick,->] (0,0,0) -- (.5,0,0) node[distance from end=-0.3cm]{$\vecframe{x}{\earth{1}}{}$};
  \draw[very thick,->] (0,0,0) -- (0,.5,0) node[distance from end=-0.2cm]{$\vecframe{y}{\earth{1}}{}$};
  \draw[very thick,->] (0,0,0) -- (0,0,.5) node[distance from end=-0.2cm]{$\vecframe{z}{\earth{1}}{}\,\,\,$};

\pgfmathsetmacro{\cubex}{0.8}
\pgfmathsetmacro{\cubey}{0.2}
\pgfmathsetmacro{\cubez}{0.2}

\coordinate (OC) at (1,0.5,1);

% BOX 1
\tdplotsetrotatedcoordsorigin{(OC)}
\tdplotsetrotatedcoords{90}{-10}{0}
% \node[draw=none,shape=circle,fill, inner sep=1pt,tdplot_rotated_coords] at (OC){};
\draw[black,fill=green!40,opacity=1,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=0,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=black!10,opacity=0,tdplot_rotated_coords] ($(OC)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=0,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;

% BOX 1 - BOX 2
\tdplotsetrotatedcoords{90}{-10}{0}
\tdplottransformrotmain{\cubex/2}{0}{0}
\coordinate (end_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (joint_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\draw[line width=2pt,on layer=back] (end_1) -- (joint_1);
\node[circle,draw=black, line width=0.25mm, inner sep=3pt,fill=white,node on layer=front] at (joint_1){};


% disturbed box
\tdplotsetrotatedcoords{150}{-10}{0}
\tdplotsetrotatedcoordsorigin{(joint_1)}
\tdplottransformrotmain{-0.25*\cubex}{0}{0}
\coordinate (start_dist) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);
\draw[] (start_dist) node[draw=none,shape=circle,fill, inner sep=1pt]{};
\tdplottransformrotmain{-0.75*\cubex}{0}{0}
\coordinate (OC_dist) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);
\tdplotsetrotatedcoordsorigin{(OC_dist)}

\draw[orange,fill=black!20,opacity=1,tdplot_rotated_coords,on layer=front] ($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!0,opacity=0,tdplot_rotated_coords,dashed] ($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[orange,fill=black!10,opacity=1,tdplot_rotated_coords] ($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!0,opacity=0,tdplot_rotated_coords,dashed] ($($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!0,opacity=0,tdplot_rotated_coords,dashed] ($($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[orange,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC_dist)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;

\draw[line width=2pt,on layer=back,orange] (start_dist) -- (joint_1);

% delta stuff

% Line for Box 1
\tdplotsetrotatedcoords{90}{-10}{0}
\tdplotsetrotatedcoordsorigin{(OC)}
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (joint_height) at ($(0,0,\tdplotresz) + (0,0,1)$);

\coordinate (joint_proj) at ($(\tdplotresx,\tdplotresy,0)+(1,0.5,0)$);
% \draw[on layer=front] (joint_proj) node[draw=none,shape=circle,fill,color=red, inner sep=1pt]{};
\tdplottransformrotmain{-0.5*\cubex}{0}{0}
\coordinate (B1_front_proj) at ($(\tdplotresx,\tdplotresy,0)+(1,0.5,0)$);
\coordinate (B1_front) at ($(\tdplotresx,\tdplotresy,\tdplotresz)+(OC)$);
% \draw[on layer=front] (B1_front_proj) node[draw=none,shape=circle,fill,color=red, inner sep=1pt]{};
\draw[dotted, on layer=back] (joint_1) -- (joint_proj);
\draw[dotted, on layer=back] (joint_proj) -- (B1_front_proj);
\draw[dotted, on layer=back] (B1_front) -- (B1_front_proj);

\tdplotsetrotatedcoords{150}{-10}{0}
\tdplotsetrotatedcoordsorigin{(joint_1)}
\tdplottransformrotmain{-1.25*\cubex}{0}{0}
\coordinate (B2_end) at ($(\tdplotresx,\tdplotresy,\tdplotresz)+(joint_1)$);
\coordinate (B2_end_proj) at ($(\tdplotresx,\tdplotresy,0)+(joint_1)-(joint_height)$);
% \draw[on layer=front] (B2_end_proj) node[draw=none,shape=circle,fill,color=red, inner sep=1pt]{};

\draw[dotted, on layer=back] (B2_end) -- (B2_end_proj);
\draw[dotted, on layer=back] (joint_proj) -- (B2_end_proj);

% \tdplotsetrotatedcoordsorigin{(OC_dist)}
% \tdplottransformrotmain{0.75*\cubex}{0}{0}
% \draw[on layer=front] ($(\tdplotresx,\tdplotresy,0)+(OC_dist)-(0,0,1)$) node[draw=none,shape=circle,fill,color=red, inner sep=1pt]{};

\tdplotsetrotatedcoordsorigin{(joint_proj)}
\tdplotsetrotatedcoords{150}{0}{0}
\tdplotdrawarc[<-,tdplot_rotated_coords,orange,thick]{(0,0,0)}{1}{120}{180}{anchor=north}{$\delta$}

% coordinate system
\tdplotsetrotatedcoordsorigin{(OC)}
\tdplotsetrotatedcoords{90}{-10}{0}
\tdplottransformrotmain{0}{0}{\cubez/2}
\coordinate (cs_1) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC)$);
\tdplotsetrotatedcoordsorigin{(cs_1)}
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (-0.15,0,0) node [distance from end=-0.1cm]{};
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (0,-0.15,0) node[distance from end=-0.1cm]{};
\draw[thick,->,tdplot_rotated_coords] (cs_1) -- (0,0,0.15) node[distance from end=-0.1cm]{};
\node[above right = 0.1cm and -0.17cm] at (cs_1){\small{$\seg{2}$}};
\tdplotsetrotatedcoordsorigin{(OC)}
% ---------------------------------------------------------------------------------------------%
% BOX 2
\tdplotsetrotatedcoords{60}{10}{0} % ORIENTATION OF BOX 2
\tdplotsetrotatedcoordsorigin{(joint_1)}
\tdplottransformrotmain{0.25*\cubex}{0}{0}
\coordinate (start_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);

\node[above left = -0.1cm and 0.1cm of joint_1] {$\joint{1}{2}$};

\draw[line width=2pt,on layer=middle] (joint_1) -- (start_2);
\tdplottransformrotmain{0.75*\cubex}{0}{0}
\coordinate (OC2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(joint_1)$);
% \node[draw=none,shape=circle,fill, inner sep=1pt,color=red] at (start_2){};
% \node[draw=none,shape=circle,fill, inner sep=1pt,color=red] at (OC2){};

\tdplotsetrotatedcoordsorigin{(OC2)}

\draw[black,fill=red!40,opacity=1,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=0,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=black!20,opacity=0,tdplot_rotated_coords] ($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(\cubex,0,0) -- ++(0,0,\cubez) -- ++(-\cubex,0,0) -- cycle;
\draw[black,fill=black!20,opacity=0,tdplot_rotated_coords] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(\cubex,0,0) -- ++(0,-\cubey,0) -- cycle;
\draw[black,fill=black!10,opacity=1,tdplot_rotated_coords,on layer=back] ($($(OC2)+(\cubex/2,\cubey/2,\cubez/2)$)-(\cubex,\cubey,\cubez)$) -- ++(0,\cubey,0) -- ++(0,0,\cubez) -- ++(0,-\cubey,0) -- cycle;


% coordinate system
\tdplottransformrotmain{0}{0}{\cubez/2}
\coordinate (cs_2) at ($(\tdplotresx, \tdplotresy, \tdplotresz)+(OC2)$);
\tdplotsetrotatedcoordsorigin{(cs_2)}
\draw[thick,->,tdplot_rotated_coords,on layer=front] (cs_2) -- (-0.15,0,0) node [distance from end=-0.1cm]{};
\draw[thick,->,tdplot_rotated_coords,on layer=front] (cs_2) -- (0,-0.15,0) node[distance from end=-0.1cm]{};
\draw[thick,->,tdplot_rotated_coords,on layer=front] (cs_2) -- (0,0,0.15) node[distance from end=-0.1cm]{};
\node[above right=-00cm and 0.1cm] at (cs_2){\small{$\seg{1}$}};
\tdplotsetrotatedcoordsorigin{(OC2)}

% Orientations
\node[above right = 0.0cm and 1cm of OC2] {$\quatsegearth{1}{1}$};
\node[below left = 0.0cm and 0.5cm of OC] {$\quatsegearth{2}{1}$};
\node[below right = 0.0cm and 1.0cm of OC_dist,orange] {$\quatsegearth{2}{2}$};
\node[left = 0.0cm of O] {$\earth{1}$};


\node[above right = 0.1cm and 0.1cm of OC_dist] (A1) {};
\node[above right = .5cm of A1] (A2) {};
\draw[on layer=back] (A1) -- (A2);
\node[above right = -0.5cm of A2,align=left] {estimated\\orientation in $\earth{2}$};

\node[above left = 0.1cm and 0.1cm of OC] (B1) {};
\node[above left = 1cm of B1] (B2) {};
\draw[on layer=back] (B1) -- (B2);
\node[above left = 0cm and -0.5cm of B2,anchor=east,align=left] {true orientation in $\earth{1}$};

\end{tikzpicture} 
